The Massive and Distant Clusters of WISE Survey 2: Equatorial First Data Release

The Massive and Distant Clusters of WISE Survey 2 (MaDCoWS2) is a new survey designed as the successor of the original MaDCoWS survey. MaDCoWS2 improves upon its predecessor by using deeper optical and infrared data and a more powerful detection algorithm (PZWav). As input to the search, we use grz photometry from DECaLS in combination with W1 and W2 photometry from the CatWISE2020 catalog to derive the photometric redshifts with full redshift probability distribution functions for WISE-selected galaxies. Cluster candidates are then detected using the PZWav algorithm to find three-dimensional galaxy overdensities from the sky positions and photometric redshifts. This paper provides the first MaDCoWS2 data release, covering 1461 (1838 without masking) deg^2 centered on the Hyper-SuprimeCam Subaru Strategic Program equatorial fields. Within this region, we derive a catalog of 22,970 galaxy cluster candidates detected at S/N>5. These clusters span the redshift range 0.1<z<2, including 1312 candidates at z>1.5. We compare MaDCoWS2 to six existing catalogs in the area. We rediscover 60%-92% of the clusters in these surveys at S/N>5. The medians of the absolute redshift offset are <0.02 relative to these surveys, while the standard deviations are less than 0.06. The median offsets between the detection position from MaDCoWS2 and other surveys are less than 0.25 Mpc. We quantify the relation between S/N and gas mass, total mass, luminosity, and richness from other surveys using a redshift-dependent power law relation. We find that the S/N-richness relation exhibits the lowest scatter.

==> Table6.txt <==
Title: The Massive and Distant Clusters of WISE Survey 2: Equatorial First Data Release
Authors: Thongkham K., Gonzalez A.H., Brodwin M., Trudeau A., Eisenhardt P., Stanford S.A., Moravec E., Connor T., Stern D.
Table: Catalog Table of the MaDCoWS2 catalog
================================================================================
Byte-by-byte Description of file: table.dat
--------------------------------------------------------------------------------
 Bytes Format Units  Label     Explanations
--------------------------------------------------------------------------------
  1- 19  A19    ---    Name           Name of cluster candidate               
 21- 27  F7.3   deg    RAdeg          Right Ascension              
 29- 35  F7.3   deg    DECdeg         Declination             
 37- 41  F5.3   ---    zphot          Cluster photometric redshift    
 43- 47  F5.3   ---    e_zphot        Error of cluster photometric redshift
 49- 52  F4.1   ---    S/N            Signal-to-Noise ratio    
 54- 58  F5.3   ---    zspec          [?] Cluster spectroscopic redshift in literature (1)   
 60- 63  A4     ---    zspecRef       Reference literature for spectroscopic redshift (2)          
 65- 83  A19    ---    Name_fg        Name of foreground cluster detection (3)            
 85-109  A25    ---    LiteratureName Name of cluster in literature (1)     
111-123  A13    ---    LitRef         Reference literature (2)             
--------------------------------------------------------------------------------
Notes (1): Literature Names and spectroscopic redshift are names and spectroscopic redshift of clusters in literature that are match to cluster in MaDCoWS2.
Notes (2): Reference literature
    1 = Abell et al. (1989)
    2 = Hilton et al. (2021)
    3 = Planck Collaboration et al. (2016)
    4 = Gioia et al. (1990) 
    5 = Ebeling et al. (2001)
    6 = Muzzin et al. (2012); Balogh et al. (2017) 
    7 = Andreon et al. (2009)
    8 = Papovich et al. (2010) 
    9 = Adami et al. (2018)
    10 = Liu et al. (2022)
    11 = Mehrtens et al. (2012)
    12 = Rykoff et al. (2016) 
    13 = Gonzalez et al. (2019) 
    14 = Oguri et al. (2018)
    15 = Radovich et al. (2017)
Notes (3): If the foreground and background clusters share identical names, letter A is added to the name of the foreground clusters while letter B is added to the background cluster.
--------------------------------------------------------------------------------
MOO2 J00000+02569     0.008   2.949 0.420 0.041  5.6                                                                       
MOO2 J00000+02191     0.013   2.319 0.460 0.042  7.0                                                                       
MOO2 J00000-00547     0.018  -0.913 1.920 0.085  5.6                                                                       
MOO2 J00001+03229     0.026   3.382 1.610 0.076  6.8                                                                       
MOO2 J00001+03517     0.038   3.862 0.920 0.056  5.0                                                                       
MOO2 J00001+04501     0.038   4.835 0.850 0.054  6.5                                                                       
MOO2 J00001-01365     0.039  -1.609 0.980 0.057  5.1                                                                       
MOO2 J00001+04109     0.046   4.182 0.605 0.047  5.8                                                                       
MOO2 J00001+02191     0.047   2.319 0.670 0.048  6.1                                                                       
MOO2 J00002-01323     0.049  -1.539 1.230 0.065  5.4                                                                       
MOO2 J00002-02119     0.053  -2.199 0.460 0.042  6.9                                                                       
MOO2 J00002-02487     0.061  -2.812 0.420 0.041  5.3                                                                       
MOO2 J00002-00485     0.071  -0.809 0.540 0.045  5.1                                                                       
MOO2 J00003-02477     0.074  -2.795 1.550 0.074  5.0                                                                       
MOO2 J00004-01025     0.115  -1.043 0.410 0.041 10.4 0.439 2                        ACT-CL J0000.4-0102       2,12         
MOO2 J00004+01063     0.115   1.106 0.750 0.051  5.6                                                                       
MOO2 J00005+00549     0.141   0.916 0.610 0.047  6.9                                HSCJ000027+005457         14           
MOO2 J00005-04149     0.143  -4.248 0.990 0.058  5.1                                                                       
MOO2 J00006+04082     0.149   4.138 1.220 0.064  5.5                                                                       
MOO2 J00006-02521     0.155  -2.868 1.060 0.060  5.8                                                                       
MOO2 J00006+04479     0.165   4.798 0.530 0.044  5.3                                                                       
MOO2 J00007+02249     0.177   2.415 0.405 0.041  9.4                                                                       
MOO2 J00007+03079     0.186   3.132 1.140 0.062  7.3                                                                       
MOO2 J00007-00509     0.188  -0.849 0.400 0.041  8.6 0.412 12                       RMJ000049.3-005042.9      12           
MOO2 J00007-01121     0.192  -1.203 0.400 0.041  5.8 0.439 12                       RMJ000044.4-011200.8      12           
MOO2 J00007+01083     0.195   1.139 0.820 0.053  5.2                                HSCJ000048+010930         14           
MOO2 J00008+04122     0.206   4.205 1.250 0.065  6.8                                                                       
MOO2 J00008-02263     0.220  -2.439 0.850 0.054  5.6                                                                       
MOO2 J00009+03254     0.237   3.425 0.520 0.044  6.2                                                                       
MOO2 J00009+03047     0.242   3.078 0.450 0.042  7.8 0.450 12                       RMJ000057.0+030347.8      12           
MOO2 J00009-01533     0.243  -1.889 1.620 0.076  5.6                                                                       
MOO2 J00009+00220     0.244   0.366 1.190 0.064  5.7                                HSCJ000059+002144         14           
MOO2 J00010-03340     0.247  -3.568 0.790 0.052  5.1                                                                       
MOO2 J00010-01127     0.248  -1.213 1.310 0.067  5.8                                                                       
MOO2 J00010+00493     0.251   0.823 0.250 0.036  6.7 0.263 12                       RMJ000050.5+004705.2      12,14        
MOO2 J00010+04098     0.256   4.165 1.245 0.065  5.6                                                                       
MOO2 J00010+01015     0.258   1.026 0.670 0.048  5.4                                                                       
MOO2 J00010+02497     0.262   2.828 1.150 0.062  6.8                                                                       
MOO2 J00010+04134     0.266   4.225 0.500 0.044  7.1                                                                       
MOO2 J00010+02565     0.269   2.942 1.070 0.060  5.6                                                                       
MOO2 J00011+01261     0.295   1.436 0.680 0.049  7.4 0.722 14                       HSCJ000111+012558         14           
MOO2 J00012+03272     0.300   3.455 1.100 0.061  5.9                                                                       
MOO2 J00012+01561     0.320   1.935 0.850 0.054  5.1                                                                       
MOO2 J00013-02097     0.333  -2.162 1.290 0.066  5.5                                                                       
MOO2 J00013+04398     0.335   4.665 1.015 0.058  5.7                                                                       
MOO2 J00013-03168     0.336  -3.281 0.290 0.037  9.8 0.303 12                       RMJ000117.2-031648.1      12           
MOO2 J00013+04244     0.337   4.408 0.935 0.056  7.0                                                                       
MOO2 J00013+01021     0.338   1.036 0.570 0.046  5.2 0.552 14                       HSCJ000122+010149         14           
MOO2 J00013+00131     0.341   0.220 0.420 0.041  6.0                                                                       
MOO2 J00013-04372     0.345  -4.621 0.680 0.049  5.3                                                                       
MOO2 J00014-04262     0.351  -4.438 0.305 0.038  5.1                                RMJ000123.1-042604.7      12           
MOO2 J00014-00022     0.354  -0.037 0.230 0.036 10.6 0.247 2                        ACT-CL J0001.4-0002       2,14         
MOO2 J00014+02582     0.359   2.972 1.895 0.084  5.3                                                                       
MOO2 J00015+00549     0.378   0.916 0.530 0.044  8.9 0.552 12                       RMJ000128.2+005702.8      12,14        
MOO2 J00015+04206     0.391   4.345 1.435 0.071  5.1                                                                       
MOO2 J00015-03286     0.394  -3.478 1.875 0.083  6.6                                                                       
MOO2 J00016-02449     0.418  -2.748 0.290 0.037  9.6 0.316 12                       RMJ000141.5-024439.0      12           
MOO2 J00017+01585     0.423   1.975 0.450 0.042  6.3                                                                       
MOO2 J00017-04098     0.423  -4.164 0.990 0.058  6.6                                                                       
MOO2 J00017-04176     0.430  -4.294 0.690 0.049  5.5                                                                       
MOO2 J00017+02301     0.438   2.502 1.780 0.081  7.1                                                                       
MOO2 J00017+02381     0.438   2.635 1.770 0.080  5.6                                                                       
MOO2 J00017-00343     0.445  -0.573 1.485 0.072  5.1                                                                       
MOO2 J00018-03276     0.461  -3.461 1.560 0.074  5.1                                                                       
MOO2 J00018-01131     0.462  -1.219 1.300 0.067  5.2                                                                       
MOO2 J00018-04040     0.463  -4.068 0.470 0.043  5.9                                                                       
MOO2 J00018-04072     0.463  -4.121 1.500 0.073  5.2                                                                       
MOO2 J00018-03162     0.470  -3.271 1.290 0.066  5.5                                                                       
MOO2 J00019-01559     0.473  -1.932 0.460 0.042  7.7 0.444 12                       RMJ000156.8-015707.9      12           
MOO2 J00019+00351     0.475   0.586 0.490 0.043  5.5                                                                       
MOO2 J00019-00441     0.478  -0.736 0.960 0.057  7.5                                HSCJ000152-004421         14           
MOO2 J00019+02187     0.481   2.312 0.725 0.050  8.2                                                                       
MOO2 J00019+00423     0.485   0.706 0.380 0.040  5.9 0.389 12                       RMJ000157.1+004220.8      12,14        
MOO2 J00019+01123     0.485   1.206 2.000 0.087  6.0                                                                       
MOO2 J00019+01401     0.486   1.669 0.490 0.043  6.0                                                                       
MOO2 J00019-03590     0.486  -3.984 0.200 0.035  5.6                                                                       
MOO2 J00019-03180     0.490  -3.301 0.775 0.051  5.4                                                                       
MOO2 J00019+00507     0.492   0.846 0.680 0.049  6.6                                HSCJ000158+005035         14           
MOO2 J00020-04076     0.510  -4.128 0.530 0.044  5.3                                                                       
MOO2 J00020+00197     0.515   0.330 0.345 0.039  5.6 0.301 12                       RMJ000201.8+002049.2      12,14        
MOO2 J00020+00401     0.518   0.669 0.680 0.049  6.2                                                                       
MOO2 J00020-04370     0.519  -4.618 0.855 0.054  6.0                                                                       
MOO2 J00020+01061     0.522   1.102 1.200 0.064  5.2                                HSCJ000204+010619         14           
MOO2 J00021+02093     0.527   2.155 0.880 0.055  5.8                                HSCJ000208+020935         14           
MOO2 J00021+01453     0.533   1.755 0.430 0.041  5.6                                                                       
MOO2 J00021+02197     0.534   2.328 0.420 0.041  5.8                                                                       
MOO2 J00021-04126     0.537  -4.211 0.590 0.046  5.4                                                                       
MOO2 J00022-03246     0.551  -3.411 0.680 0.049  8.8                                                                       
MOO2 J00022+03450     0.552   3.751 0.610 0.047  7.1                                                                       
MOO2 J00022-01453     0.556  -1.755 0.340 0.039  6.8 0.384 12                       RMJ000211.8-014448.3      12           
MOO2 J00022+03358     0.558   3.598 0.585 0.046  5.7                                                                       
MOO2 J00022+02336     0.558   2.562 1.625 0.076  5.3                                                                       
MOO2 J00022-00439     0.558  -0.733 1.230 0.065  5.1                                                                       
MOO2 J00022-01049     0.558  -1.082 0.650 0.048  7.8                                                                       
MOO2 J00022-03562     0.559  -3.938 0.425 0.041  5.0                                                                       
MOO2 J00022+01319     0.569   1.532 0.810 0.052  7.0 0.838 2                        ACT-CL J0002.3+0131       2,14         
MOO2 J00023-01317     0.579  -1.529 0.460 0.042  5.8                                                                       
MOO2 J00023-01493     0.586  -1.822 1.900 0.084  5.2                                                                       
MOO2 J00024-02091     0.600  -2.152 1.745 0.080  5.5                                                                       
MOO2 J00024+01449     0.603   1.749 0.200 0.035  5.4 0.190 14                       HSCJ000227+014500         14           
MOO2 J00024+03174     0.607   3.291 0.560 0.045  7.1                                                                       
MOO2 J00024-01211     0.609  -1.352 0.410 0.041  5.3                                                                       
MOO2 J00024-00145     0.611  -0.243 1.735 0.079  5.1                                                                       
MOO2 J00024-04434     0.616  -4.724 0.410 0.041  7.4                                                                       
MOO2 J00024-03420     0.618  -3.701 0.420 0.041  5.4                                                                       
MOO2 J00024+01155     0.622   1.259 0.400 0.041  6.5                                                                       
MOO2 J00025+04158     0.624   4.264 0.720 0.050  5.3                                                                       
MOO2 J00025+01385     0.639   1.642 0.340 0.039  6.4                                                                       
MOO2 J00025-03404     0.645  -3.674 1.080 0.060  7.4                                                                       
MOO2 J00025-02025     0.647  -2.042 0.370 0.040  7.0                                                                       
MOO2 J00026+01303     0.656   1.505 0.740 0.050  5.5                                HSCJ000236+012931         14           
MOO2 J00026-02019     0.660  -2.032 1.720 0.079  6.5                                                                       
MOO2 J00026-00319     0.665  -0.533 0.210 0.035  7.5 0.291 12                       RMJ000225.2-003212.8      12           
MOO2 J00026+02490     0.666   2.818 0.480 0.043  7.1                                                                       
MOO2 J00026-00195     0.671  -0.326 0.605 0.047  5.5                                                                       
MOO2 J00027-01495     0.673  -1.825 0.460 0.042  5.0                                                                       
MOO2 J00027-00331     0.675  -0.553 0.510 0.044  7.0 0.518 14                       HSCJ000244-003317         14           
MOO2 J00027-02356     0.682  -2.595 0.560 0.045  7.3                                                                       
MOO2 J00027+03336     0.685   3.561 0.200 0.035  5.7                                                                       
MOO2 J00027-03258     0.688  -3.431 0.320 0.038 12.5                                RMJ000246.9-032647.3      12           
MOO2 J00027+00098     0.691   0.163 0.640 0.048  5.1                                                                       
MOO2 J00027-01157     0.696  -1.262 0.590 0.046  5.0                                                                       
MOO2 J00028+01233     0.699   1.389 0.780 0.052  5.3 0.841 14                       HSCJ000248+012328         14           
MOO2 J00028-04202     0.708  -4.337 0.570 0.046  7.0                                RMJ000249.1-042021.1      12           
MOO2 J00028-01265     0.709  -1.442 0.830 0.053  5.1                                                                       
MOO2 J00029+03206     0.734   3.344 0.570 0.046  5.9                                                                       
MOO2 J00029+01507     0.737   1.845 0.320 0.038  8.6 0.344 12                       RMJ000255.0+015041.8      12,14        
MOO2 J00029+04358     0.743   4.597 0.600 0.046  5.6                                                                       
MOO2 J00030+00537     0.748   0.896 0.930 0.056  5.3                                HSCJ000300+005341         14           
MOO2 J00030-02492     0.756  -2.821 0.600 0.046  5.8                                                                       
MOO2 J00030-01305     0.766  -1.509 1.330 0.068  5.7                                                                       
MOO2 J00030+00427     0.768   0.713 0.660 0.048  6.0                                HSCJ000306+004241         14           
MOO2 J00030-04278     0.769  -4.464 0.520 0.044  6.4                                                                       
MOO2 J00030+02464     0.769   2.775 0.725 0.050  5.4                                                                       
MOO2 J00030+01193     0.772   1.322 1.670 0.077  5.7                                                                       
MOO2 J00031-03030     0.776  -3.051 0.340 0.039  6.3                                                                       
MOO2 J00031+02408     0.785   2.681 0.230 0.036  6.7                                                                       
MOO2 J00031-03168     0.787  -3.281 0.660 0.048  6.3                                                                       
MOO2 J00032+01357     0.803   1.595 0.490 0.043  5.4                                                                       
MOO2 J00032+00541     0.805   0.903 1.160 0.063  5.4                                                                       
MOO2 J00032-02117     0.807  -2.195 1.600 0.075  6.5                                                                       
MOO2 J00032-03486     0.816  -3.811 0.520 0.044  5.5                                                                       
MOO2 J00032-03074     0.820  -3.124 0.510 0.044  5.0                                                                       
MOO2 J00033+04128     0.838   4.214 0.400 0.041  6.0                                                                       
MOO2 J00033+00547     0.839   0.913 0.170 0.034  6.2                                                                       
MOO2 J00033+02392     0.845   2.655 1.400 0.070  5.1                                                                       
MOO2 J00034+02104     0.861   2.175 0.770 0.051  5.5                                                                       
MOO2 J00034-01357     0.863  -1.595 0.460 0.042  5.1                                                                       
MOO2 J00034-01059     0.869  -1.099 1.340 0.068  5.4                                                                       
MOO2 J00035-02452     0.879  -2.754 1.780 0.081  5.0                                                                       
MOO2 J00035-01415     0.880  -1.692 1.510 0.073  5.4                                                                       
MOO2 J00035-01483     0.880  -1.805 0.430 0.041 10.3 0.455 12                       RMJ000328.6-014919.0      12           
MOO2 J00036-00541     0.899  -0.903 1.375 0.069  6.1                                                                       
MOO2 J00036+01405     0.903   1.675 1.830 0.082  6.9                                                                       
MOO2 J00036+02138     0.914   2.231 0.405 0.041  6.3                                RMJ000336.0+021444.9      12           
MOO2 J00037+01505     0.930   1.842 0.330 0.039  6.2                                                                       
MOO2 J00037+02058     0.931   2.098 1.670 0.077  5.5                                                                       
MOO2 J00037+02046     0.937   2.078 0.110 0.032  6.4                                                                       
MOO2 J00037-02446     0.946  -2.744 0.560 0.045  5.8                                                                       
MOO2 J00038+04448     0.958   4.747 0.490 0.043  5.5                                                                       
MOO2 J00039-01595     0.980  -1.992 0.480 0.043  5.7                                                                       
MOO2 J00039+00123     0.988   0.206 0.790 0.052  5.5                                                                       
MOO2 J00040-00131     0.998  -0.220 0.650 0.048  6.1                                HSCJ000400-001227         14           
MOO2 J00040-00407     1.005  -0.679 0.335 0.039  5.6                                                                       
MOO2 J00040+02380     1.018   2.634 0.410 0.041  5.5                                                                       
MOO2 J00041+01173     1.024   1.289 1.510 0.073  5.3                                                                       
MOO2 J00041-00481     1.025  -0.803 1.120 0.061  5.9                                                                       
MOO2 J00041-00599     1.035  -0.999 1.000 0.058  5.9                                HSCJ000407-010017         14           
MOO2 J00041-02448     1.044  -2.748 0.570 0.046  5.3                                                                       
MOO2 J00042+01247     1.051   1.412 0.800 0.052  6.9                                                                       
MOO2 J00042-01065     1.054  -1.109 0.320 0.038  6.0                                                                       
MOO2 J00042-01555     1.056  -1.925 1.835 0.082  5.1                                                                       
MOO2 J00042+02446     1.061   2.744 1.190 0.064  6.1                                                                       
MOO2 J00042+04360     1.063   4.600 0.610 0.047  5.9                                                                       
MOO2 J00042+04404     1.070   4.674 1.220 0.064  5.1                                                                       
MOO2 J00042+00110     1.072   0.183 0.640 0.048  5.6 0.633 14                       HSCJ000416+001059         14           
MOO2 J00042+04044     1.072   4.074 0.410 0.041  5.7                                                                       
MOO2 J00043-04564     1.078  -4.940 0.395 0.040  6.5                                                                       
MOO2 J00043-00391     1.088  -0.653 1.150 0.062  5.1                                HSCJ000422-003939         14           
MOO2 J00043-03280     1.088  -3.467 1.625 0.076  6.4                                                                       
MOO2 J00044+01233     1.114   1.389 0.850 0.054  6.4                                HSCJ000420+012301         14           
MOO2 J00044+01151     1.114   1.252 0.970 0.057  6.6                                HSCJ000426+011508         14           
MOO2 J00044-02326     1.118  -2.545 0.975 0.057  6.3                                                                       
MOO2 J00045+00117     1.125   0.196 1.040 0.059  5.6                                                                       
MOO2 J00045-01575     1.136  -1.958 1.355 0.068  6.3                                                                       
MOO2 J00046+01535     1.153   1.892 1.430 0.070  5.8                                                                       
MOO2 J00046-01001     1.155  -1.002 1.920 0.085  5.3                                                                       
MOO2 J00046+01503     1.157   1.838 0.400 0.041  6.1                                RMJ000438.2+015024.8      12           
MOO2 J00046-02013     1.170  -2.022 1.130 0.062  6.4                                                                       
MOO2 J00047-04358     1.190  -4.597 0.410 0.041  5.2                                                                       
MOO2 J00047-03454     1.191  -3.757 0.660 0.048  5.0                                                                       
MOO2 J00048+01445     1.200   1.742 0.340 0.039  6.6                                                                       
MOO2 J00048-01035     1.205  -1.059 0.440 0.042 10.7                                                                       
MOO2 J00048+04118     1.216   4.197 0.480 0.043  7.7                                RMJ000448.8+041137.8      12           
MOO2 J00049-02095     1.226  -2.158 1.125 0.062  8.3                                                                       
MOO2 J00049+01123     1.245   1.206 0.770 0.051  5.4                                                                       
MOO2 J00050-02043     1.250  -2.072 1.175 0.063  6.8                                                                       
MOO2 J00050+00096     1.252   0.160 0.610 0.047  7.3                                HSCJ000455+001009         14           
MOO2 J00050-01041     1.258  -1.069 0.500 0.044  5.0                                                                       
MOO2 J00050-01385     1.271  -1.642 0.970 0.057  7.3                                ACT-CL J0005.0-0138       2            
MOO2 J00051-04178     1.285  -4.297 0.500 0.044  5.5                                                                       
MOO2 J00051-04270     1.288  -4.451 1.780 0.081  5.7                                                                       
MOO2 J00051+04248     1.295   4.414 0.500 0.044  5.5                                                                       
MOO2 J00052+04102     1.303   4.171 0.645 0.048  5.5                                                                       
MOO2 J00052-03194     1.303  -3.324 0.650 0.048  6.0                                                                       
MOO2 J00053-03016     1.327  -3.028 1.555 0.074  5.2                                                                       
MOO2 J00053-04220     1.339  -4.367 0.910 0.055  6.0                                                                       
MOO2 J00053-02532     1.344  -2.888 0.560 0.045  5.6                                                                       
MOO2 J00054-03002     1.354  -3.005 0.570 0.046  5.1                                RMJ000528.3-030105.0      12           
MOO2 J00054-00125     1.355  -0.210 0.630 0.047  5.1                                                                       
MOO2 J00054-02223     1.356  -2.372 0.740 0.050  5.3                                                                       
MOO2 J00054-04330     1.358  -4.551 1.050 0.059  5.9                                                                       
MOO2 J00054+02189     1.359   2.315 0.300 0.038  5.2                                                                       
MOO2 J00054-01205     1.361  -1.342 0.600 0.046  8.2                                                                       
MOO2 J00054+01117     1.365   1.196 1.195 0.064  6.1                                                                       
MOO2 J00054-04190     1.369  -4.317 0.640 0.048  7.0                                                                       
MOO2 J00055-04486     1.380  -4.811 1.120 0.061  5.7                                                                       
MOO2 J00055-03152     1.383  -3.254 0.495 0.043  5.1                                                                       
MOO2 J00055+04392     1.387   4.654 0.460 0.042  8.0 0.468 12                       RMJ000533.0+043927.8      12           
MOO2 J00055+01513     1.394   1.855 0.400 0.041  5.5                                                                       
MOO2 J00055+02093     1.396   2.155 0.910 0.055  5.1                                                                       
MOO2 J00056-04436     1.407  -4.728 1.255 0.065  5.3                                                                       
MOO2 J00056-00068     1.412  -0.113 0.630 0.047  6.0 0.617 14                       HSCJ000535-000518         14           
MOO2 J00056+01475     1.414   1.792 0.350 0.039  6.1 0.344 12                       RMJ000537.2+014652.9      12           
MOO2 J00056-04308     1.415  -4.514 1.280 0.066  5.1                                                                       
MOO2 J00056+01167     1.421   1.279 0.350 0.039  6.8 0.390 12                       RMJ000543.7+011709.1      12,14        
MOO2 J00057+03228     1.429   3.381 0.190 0.035  5.3 0.200 12                       RMJ000543.3+032203.3      12           
MOO2 J00057+01557     1.434   1.929 1.500 0.073  5.2                                                                       
MOO2 J00057-02346     1.435  -2.578 0.400 0.041  8.1                                                                       
MOO2 J00057+02225     1.439   2.375 0.810 0.052  7.2 0.840 2                        ACT-CL J0005.7+0222       2,14         
MOO2 J00057-03382     1.445  -3.638 1.200 0.064  5.1                                                                       
MOO2 J00058-04562     1.449  -4.938 1.490 0.072  5.3                                                                       
MOO2 J00058+02141     1.450   2.235 0.280 0.037  5.1                                                                       
MOO2 J00058+03558     1.454   3.931 0.780 0.052  5.6                                                                       
MOO2 J00058-00365     1.462  -0.610 0.410 0.041  6.2 0.423 12                       RMJ000550.1-003652.9      12           
MOO2 J00058+02217     1.466   2.362 0.480 0.043  5.8                                                                       
MOO2 J00058+02083     1.466   2.138 1.000 0.058  5.9                                HSCJ000552+020818         14           
MOO2 J00059+01553     1.474   1.922 0.410 0.041  5.7                                RMJ000549.5+015525.0      12           
MOO2 J00059-04338     1.475  -4.564 0.770 0.051  5.3                                                                       
MOO2 J00059-00365     1.475  -0.610 1.295 0.067  5.1            MOO2 J00058-00365                                          
MOO2 J00059+02301     1.479   2.502 1.350 0.068  6.8                                                                       
MOO2 J00059-03202     1.483  -3.338 0.565 0.045  5.9                                                                       
MOO2 J00060+00183     1.499   0.306 1.305 0.067  5.4                                                                       
MOO2 J00060-02592     1.511  -2.988 0.580 0.046  5.3                                                                       
MOO2 J00061-02319     1.529  -2.532 0.590 0.046  8.3 0.618 2                        ACT-CL J0006.1-0231       2            
MOO2 J00061-02061     1.543  -2.102 0.460 0.042  6.4                                                                       
MOO2 J00061-03026     1.548  -3.045 1.170 0.063  5.7                                                                       
MOO2 J00064-00417     1.599  -0.696 0.500 0.044  5.0                                                                       
MOO2 J00064+02375     1.619   2.625 0.915 0.056  7.1                                                                       
MOO2 J00065-04398     1.625  -4.665 0.565 0.045  6.5                                                                       
MOO2 J00065-04170     1.630  -4.285 0.560 0.045  5.3                                                                       
MOO2 J00065-03118     1.631  -3.198 0.540 0.045  6.0                                                                       
MOO2 J00066+00171     1.649   0.286 0.720 0.050  7.3 0.682 2                        ACT-CL J0006.5+0017       2,14         
MOO2 J00066-04338     1.652  -4.565 0.740 0.050  6.5                                                                       
MOO2 J00066-00191     1.656  -0.320 0.385 0.040  6.3                                                                       
MOO2 J00066+04054     1.667   4.091 1.980 0.086  7.3                                                                       
MOO2 J00066+01585     1.670   1.975 0.300 0.038  5.4                                                                       
MOO2 J00067+03512     1.678   3.855 0.740 0.050  5.2                                                                       
MOO2 J00068-00297     1.702  -0.496 0.490 0.043  6.9                                                                       
MOO2 J00068-00343     1.709  -0.573 0.500 0.044  5.4                                                                       
MOO2 J00068+01499     1.717   1.832 0.620 0.047  7.7                                                                       
MOO2 J00068+01449     1.718   1.749 0.850 0.054  5.0                                                                       
MOO2 J00069-00411     1.725  -0.686 0.510 0.044 12.5 0.545 2                        ACT-CL J0006.9-0041       2,12,14      
MOO2 J00070+03320     1.750   3.535 1.620 0.076  5.8                                                                       
MOO2 J00070-02085     1.757  -2.142 0.500 0.044  5.2                                                                       
MOO2 J00070+00163     1.759   0.273 0.620 0.047  5.1 0.669 14                       HSCJ000702+001625         14           
MOO2 J00070-03232     1.770  -3.388 0.655 0.048  5.7                                                                       
MOO2 J00071+02127     1.773   2.212 0.280 0.037  7.8 0.294 12                       RMJ000720.0+021513.2      12,14        
MOO2 J00071+00240     1.779   0.400 0.330 0.039  5.2                                                                       
MOO2 J00071-04376     1.782  -4.628 1.360 0.068  6.7                                                                       
MOO2 J00071+02253     1.790   2.422 1.530 0.073  5.5                                                                       
MOO2 J00072-02047     1.804  -2.079 0.585 0.046  5.7                                                                       
MOO2 J00072-00511     1.819  -0.853 0.510 0.044  7.1                                                                       
MOO2 J00072-03380     1.819  -3.635 0.710 0.050  6.4                                                                       
MOO2 J00072-04463     1.822  -4.772 0.900 0.055  5.0                                                                       
MOO2 J00073-03267     1.823  -3.445 0.355 0.039  6.7                                                                       
MOO2 J00073+03413     1.843   3.688 0.480 0.043 11.4 0.510 2                        ACT-CL J0007.3+0341       2,12         
MOO2 J00073-04152     1.847  -4.255 1.105 0.061  5.0                                                                       
MOO2 J00074-02569     1.852  -2.948 1.025 0.059  5.7                                                                       
MOO2 J00074-03345     1.870  -3.575 1.500 0.073  5.1                                                                       
MOO2 J00074-01549     1.871  -1.916 0.655 0.048  5.2                                                                       
MOO2 J00075+01559     1.891   1.932 0.310 0.038  5.1 0.327 14                       HSCJ000735+015529         14           
MOO2 J00075-00048     1.896  -0.080 0.690 0.049  5.9                                HSCJ000736-000459         14           
MOO2 J00076-01135     1.915  -1.226 0.570 0.046  6.6                                                                       
MOO2 J00076+02129     1.920   2.215 0.290 0.037  6.9                                                                       
MOO2 J00077+00171     1.929   0.286 0.420 0.041  6.1                                                                       
MOO2 J00077-01545     1.931  -1.909 1.205 0.064  5.6                                                                       
MOO2 J00077-03465     1.939  -3.775 0.220 0.035  7.6                                RMJ000742.6-034604.7      12           
MOO2 J00077+02047     1.940   2.079 1.120 0.061  5.4                                                                       
MOO2 J00078+01585     1.957   1.976 0.340 0.039  6.4                                                                       
MOO2 J00078-00537     1.962  -0.896 0.540 0.045  5.6                                                                       
MOO2 J00078-04399     1.972  -4.665 0.870 0.054  6.0                                                                       
MOO2 J00079+03143     1.974   3.238 1.610 0.076  5.7                                                                       
MOO2 J00079-03039     1.978  -3.065 0.405 0.041  5.3                                                                       
MOO2 J00079-04555     1.985  -4.925 0.410 0.041  8.3                                                                       
MOO2 J00079-04099     1.988  -4.165 0.850 0.054  5.4                                                                       
MOO2 J00079+00523     1.989   0.873 0.550 0.045  5.2                                                                       
MOO2 J00080-00225     1.999  -0.376 0.400 0.041  5.4                                                                       
MOO2 J00080-01033     2.009  -1.056 0.920 0.056  5.4                                                                       
MOO2 J00080-01015     2.022  -1.026 1.120 0.061  5.5                                                                       
MOO2 J00081-04515     2.042  -4.859 0.260 0.037  5.0                                                                       
MOO2 J00082-00048     2.053  -0.080 0.750 0.051  5.7                                                                       
MOO2 J00082+02013     2.057   2.022 0.360 0.039 12.2                                                                       
MOO2 J00082+00090     2.063   0.150 0.965 0.057  5.7                                                                       
MOO2 J00082+00112     2.066   0.187 0.510 0.044  5.7                                HSCJ000814+001121         14           
MOO2 J00083+04387     2.076   4.645 0.500 0.044  5.2                                                                       
MOO2 J00083-00391     2.079  -0.653 0.520 0.044 12.0 0.556 14                       RMJ000817.5-003906.7      12,14        
MOO2 J00083-04183     2.088  -4.305 0.500 0.044  5.1                                                                       
MOO2 J00084-04467     2.102  -4.779 0.500 0.044  5.4                                                                       
MOO2 J00084+02331     2.116   2.552 0.380 0.040  8.4 0.368 12                       RMJ000828.1+023253.1      12           
MOO2 J00085+01577     2.128   1.962 0.360 0.039  5.2                                                                       
MOO2 J00085+00240     2.133   0.400 0.570 0.046  5.3                                                                       
MOO2 J00085-04549     2.139  -4.915 0.780 0.052  5.2                                                                       
MOO2 J00086+02567     2.169   2.945 0.480 0.043  6.3                                                                       
MOO2 J00087-04433     2.180  -4.722 0.440 0.042  8.5                                                                       
MOO2 J00087+04197     2.181   4.329 0.480 0.043  5.4                                                                       
MOO2 J00087+00052     2.183   0.087 0.600 0.046  6.2                                                                       
MOO2 J00087-04369     2.190  -4.615 0.750 0.051  5.3                                                                       
MOO2 J00087-03303     2.191  -3.505 0.720 0.050  7.3                                                                       
MOO2 J00087+00547     2.196   0.913 0.975 0.057  5.7                                HSCJ000849+005445         14           
MOO2 J00088-01259     2.208  -1.433 0.640 0.048  6.0                                ACT-CL J0008.8-0124       2            
MOO2 J00088+04529     2.209   4.882 0.385 0.040  7.5 0.379 12                       RMJ000851.0+045243.8      12           
MOO2 J00088+00155     2.219   0.260 0.365 0.040  5.6 0.397 12                       RMJ000848.8+001550.7      12,14        
MOO2 J00089+02109     2.234   2.182 0.750 0.051  6.9                                                                       
MOO2 J00089-04213     2.241  -4.355 0.400 0.041  5.5                                                                       
MOO2 J00089-01241     2.245  -1.403 0.680 0.049  6.6                                                                       
MOO2 J00090+00161     2.246   0.270 0.605 0.047  5.2                                                                       
MOO2 J00090+03121     2.268   3.202 0.420 0.041  5.0                                RMJ000856.1+031247.1      12           
MOO2 J00090-04593     2.272  -4.989 0.270 0.037  5.2                                RMJ000908.1-045905.1      12           
MOO2 J00092-04267     2.301  -4.445 1.070 0.060  5.4                                                                       
MOO2 J00092+03415     2.304   3.692 0.515 0.044  5.2                                                                       
MOO2 J00092+00260     2.306   0.433 0.590 0.046  6.5                                                                       
MOO2 J00092+00100     2.313   0.167 0.500 0.044  5.9 0.432 12                       RMJ000910.9+001000.7      12           
MOO2 J00092+04243     2.318   4.405 0.490 0.043  8.1                                                                       
MOO2 J00093-01083     2.339  -1.139 0.760 0.051  5.1                                                                       
MOO2 J00093+02577     2.346   2.962 0.990 0.058  5.2                                                                       
MOO2 J00094+03117     2.352   3.195 1.190 0.064  5.6                                                                       
MOO2 J00094-03109     2.362  -3.182 0.660 0.048  5.7                                                                       
MOO2 J00094+01571     2.364   1.952 1.020 0.059  5.6                                                                       
MOO2 J00095+01475     2.375   1.793 0.440 0.042  5.7                                                                       
MOO2 J00095+03355     2.384   3.592 0.520 0.044  5.0                                                                       
MOO2 J00095+03583     2.390   3.972 0.930 0.056  7.3                                                                       
MOO2 J00095+03413     2.397   3.689 0.550 0.045  8.3                                RMJ000938.0+034226.0      12           
MOO2 J00096+02039     2.404   2.066 0.350 0.039  5.6                                                                       
MOO2 J00096-04513     2.406  -4.856 0.850 0.054  5.0                                                                       
MOO2 J00096-03509     2.407  -3.849 0.790 0.052  6.2                                                                       
MOO2 J00096-04359     2.407  -4.599 0.635 0.047  6.3                                                                       
MOO2 J00096-04129     2.412  -4.216 0.480 0.043  8.4                                                                       
MOO2 J00097-03157     2.432  -3.262 0.670 0.048  5.1                                                                       
MOO2 J00097-01013     2.432  -1.023 0.585 0.046  5.6                                                                       
MOO2 J00097-03233     2.441  -3.389 0.470 0.043  5.4                                                                       
MOO2 J00097-04583     2.443  -4.973 0.330 0.039  9.1                                RMJ000944.9-045740.3      12           
MOO2 J00097-01593     2.448  -1.989 1.400 0.070  6.3                                                                       
MOO2 J00098+02089     2.451   2.149 0.170 0.034  7.6 0.291 12                       RMJ000934.7+021334.6      12           
MOO2 J00098+03099     2.459   3.166 1.285 0.066  7.4                                                                       
MOO2 J00098-03589     2.460  -3.982 0.630 0.047  5.2                                                                       
MOO2 J00098-02055     2.464  -2.092 0.920 0.056  5.9                                ACT-CL J0009.8-0205       2            
MOO2 J00098+00407     2.469   0.680 1.430 0.070  5.2                                                                       
MOO2 J00100+03159     2.499   3.266 0.530 0.044  6.9                                                                       
MOO2 J00102+03527     2.550   3.879 1.000 0.058  6.9                                                                       
MOO2 J00102+00082     2.553   0.137 0.600 0.046  7.1                                                                       
MOO2 J00102+00529     2.563   0.883 0.545 0.045  5.1                                                                       
MOO2 J00102-03465     2.564  -3.776 0.945 0.056  5.0                                                                       
MOO2 J00103-04291     2.575  -4.486 1.060 0.060  5.3                                                                       
MOO2 J00103-01201     2.579  -1.336 1.500 0.073  5.1                                                                       
MOO2 J00103-04547     2.583  -4.913 0.530 0.044  5.7                                                                       
MOO2 J00103+02545     2.590   2.909 0.330 0.039  5.3                                                                       
MOO2 J00103+04549     2.593   4.916 0.915 0.056  5.2                                                                       
MOO2 J00103-03375     2.594  -3.626 0.860 0.054  5.7                                ACT-CL J0010.3-0337       2            
MOO2 J00104+04273     2.602   4.456 0.465 0.042  9.7 0.414 12                       RMJ001024.8+042654.3      12           
MOO2 J00104+01091     2.602   1.153 0.440 0.042  5.5                                                                       
MOO2 J00104+00180     2.606   0.300 0.420 0.041  5.1                                                                       
MOO2 J00104-03513     2.614  -3.856 0.375 0.040  7.0                                                                       
MOO2 J00104-04205     2.619  -4.342 0.480 0.043  8.4                                                                       
MOO2 J00105+04491     2.644   4.819 0.390 0.040  5.2                                                                       
MOO2 J00106+02525     2.650   2.876 0.370 0.040  5.3                                                                       
MOO2 J00106-03349     2.655  -3.582 0.730 0.050  5.4                                                                       
MOO2 J00106+01281     2.659   1.469 0.400 0.041  7.0                                                                       
MOO2 J00106+01173     2.666   1.289 0.530 0.044  5.0                                                                       
MOO2 J00107-04403     2.675  -4.673 0.520 0.044  6.1                                                                       
MOO2 J00107-04251     2.679  -4.419 0.450 0.042 10.5                                RMJ001043.7-042522.3      12           
MOO2 J00107-03341     2.681  -3.569 1.430 0.070  5.6                                                                       
MOO2 J00107+01345     2.685   1.576 1.540 0.074  5.9                                                                       
MOO2 J00107-01191     2.686  -1.319 0.560 0.045  5.3                                                                       
MOO2 J00107-01281     2.692  -1.469 0.520 0.044  6.0                                                                       
MOO2 J00108+01519     2.698   1.866 0.595 0.046  6.2                                                                       
MOO2 J00108-00231     2.699  -0.387 0.560 0.045  6.1                                                                       
MOO2 J00108-00078     2.713  -0.130 0.480 0.043  5.0                                                                       
MOO2 J00108+00489     2.719   0.816 0.420 0.041  6.5 0.457 12                       RMJ001053.4+004900.4      12           
MOO2 J00108+04513     2.721   4.856 0.840 0.053  6.4                                                                       
MOO2 J00108-01433     2.722  -1.723 1.130 0.062  6.0                                                                       
MOO2 J00109-01441     2.732  -1.736 0.360 0.039  6.7 0.351 12                       RMJ001053.0-014409.6      12           
MOO2 J00109-03017     2.736  -3.029 1.150 0.062  5.3                                                                       
MOO2 J00110-02123     2.761  -2.206 1.070 0.060  5.4                                                                       
MOO2 J00110+01067     2.762   1.113 1.695 0.078  6.2                                                                       
MOO2 J00110-01013     2.766  -1.023 0.425 0.041  7.9 0.465 12                       RMJ001105.0-010117.5      12           
MOO2 J00111-03463     2.774  -3.773 0.650 0.048  5.3                                                                       
MOO2 J00111+02007     2.781   2.013 0.680 0.049  5.0                                                                       
MOO2 J00111+03315     2.792   3.526 1.050 0.059  6.7                                                                       
MOO2 J00112+01419     2.805   1.699 1.560 0.074  5.7                                                                       
MOO2 J00112+03413     2.808   3.689 0.520 0.044  5.8                                                                       
MOO2 J00112+00523     2.823   0.873 0.330 0.039  6.6                                XMMXCS J001116.1+005211.3 11           
MOO2 J00112+00206     2.823   0.343 0.345 0.039  5.2                                                                       
MOO2 J00113-00050     2.826  -0.083 0.730 0.050  6.1                                                                       
MOO2 J00113+00545     2.836   0.910 0.560 0.045  5.5                                                                       
MOO2 J00114+03035     2.866   3.059 0.660 0.048  6.3                                                                       
MOO2 J00114+01215     2.872   1.360 0.730 0.050  5.1                                                                       
MOO2 J00115-04099     2.873  -4.166 0.520 0.044  5.1                                                                       
MOO2 J00115-03555     2.884  -3.926 0.490 0.043  7.6                                RMJ001130.7-035529.6      12           
MOO2 J00116+01007     2.909   1.013 1.750 0.080  5.6                                                                       
MOO2 J00116+00595     2.916   0.993 0.530 0.044  5.1                                                                       
MOO2 J00117+03271     2.939   3.453 1.355 0.068  5.5                                                                       
MOO2 J00118-04139     2.967  -4.233 0.550 0.045  6.1                                                                       
MOO2 J00118+03309     2.969   3.516 1.980 0.086  5.1                                                                       
MOO2 J00119-00104     2.973  -0.173 0.550 0.045  5.1                                                                       
MOO2 J00119-04163     2.980  -4.273 0.590 0.046  5.6                                                                       
MOO2 J00119-03507     2.995  -3.846 0.605 0.047  5.4                                                                       
MOO2 J00120+02499     2.997   2.833 0.630 0.047  5.1                                                                       
MOO2 J00120-01475     3.002  -1.793 0.360 0.039  7.0                                                                       
MOO2 J00120-00182     3.006  -0.303 0.605 0.047  6.8                                                                       
MOO2 J00121-04295     3.029  -4.493 0.415 0.041  5.6                                                                       
MOO2 J00121-04031     3.031  -4.053 0.495 0.043  7.7                                                                       
MOO2 J00122-03595     3.058  -3.993 0.170 0.034  6.0                                                                       
MOO2 J00123-01371     3.085  -1.620 0.615 0.047  8.9                                                                       
MOO2 J00123-01451     3.095  -1.753 0.190 0.035  6.4 0.214 12                       RMJ001219.2-014516.6      12           
MOO2 J00124-02051     3.105  -2.086 0.480 0.043  5.2                                                                       
MOO2 J00124-02001     3.118  -2.003 0.530 0.044  5.8                                                                       
MOO2 J00125-00142     3.123  -0.237 0.375 0.040  8.8 0.405 12                       RMJ001229.0-001320.5      12           
MOO2 J00125+00395     3.130   0.660 0.230 0.036  6.4                                                                       
MOO2 J00125+03377     3.132   3.629 1.095 0.061  5.2                                                                       
MOO2 J00125+00363     3.133   0.606 0.555 0.045  7.3                                                                       
MOO2 J00125-00533     3.146  -0.890 0.500 0.044  5.0                                                                       
MOO2 J00125+04307     3.146   4.513 0.530 0.044  5.1                                                                       
MOO2 J00126+00132     3.156   0.220 1.000 0.058  5.5                                                                       
MOO2 J00126+01109     3.159   1.183 0.600 0.046  6.4                                                                       
MOO2 J00127+04490     3.179   4.817 0.250 0.036  5.6 0.290 12                       RMJ001244.8+044931.1      12           
MOO2 J00127-02019     3.188  -2.033 0.260 0.037  5.3                                                                       
MOO2 J00127-01569     3.189  -1.950 1.210 0.064  5.5                                                                       
MOO2 J00127-02219     3.191  -2.366 0.510 0.044  7.6 0.542 12                       RMJ001246.5-022214.1      12           
MOO2 J00127+00430     3.193   0.716 0.520 0.044  6.2 0.502 12                       RMJ001248.9+004316.8      12           
MOO2 J00127+04368 B   3.196   4.613 0.890 0.055  5.0                                                                       
MOO2 J00127+04368 A   3.196   4.613 0.630 0.047  5.2                                                                       
MOO2 J00127+03117     3.196   3.196 0.670 0.048 10.7                                                                       
MOO2 J00127-02441     3.197  -2.736 0.580 0.046  5.4                                                                       
MOO2 J00127-04009     3.198  -4.016 0.695 0.049  6.1                                                                       
MOO2 J00128-02229     3.201  -2.383 1.810 0.081  5.0                                                                       
MOO2 J00128+00431     3.206   0.720 0.170 0.034  5.2 0.148 14                       HSCJ001257+004131         14           
MOO2 J00128-02393     3.207  -2.656 0.510 0.044  8.8                                                                       
MOO2 J00128-00447     3.210  -0.746 0.520 0.044  6.3                                                                       
MOO2 J00128-01345     3.212  -1.576 0.190 0.035  8.1 0.198 12                       RMJ001246.1-013523.0      12           
MOO2 J00129-02183     3.228  -2.306 1.120 0.061  6.7                                MOO J0012-0218            13           
MOO2 J00129-00262     3.236  -0.437 0.790 0.052  7.4                                                                       
MOO2 J00129+00198     3.236   0.330 0.360 0.039  8.2 0.148 12                       RMJ001251.0+001725.2      12,14        
MOO2 J00130+01463     3.259   1.773 0.380 0.040  5.1                                                                       
MOO2 J00130-04215     3.260  -4.360 0.460 0.042  9.8                                RMJ001301.3-042144.5      12           
MOO2 J00131-04426     3.280  -4.710 0.545 0.045  6.0                                                                       
MOO2 J00131+00551     3.283   0.920 1.315 0.067  5.4                                                                       
MOO2 J00131+04009     3.295   4.016 0.435 0.042  5.1                                                                       
MOO2 J00131-04215     3.297  -4.360 0.650 0.048  5.4                                                                       
MOO2 J00132+04584     3.305   4.974 0.480 0.043  5.7                                                                       
MOO2 J00132-02339     3.308  -2.566 0.520 0.044  9.5 0.537 12                       RMJ001318.9-023522.7      12           
MOO2 J00132-04067     3.318  -4.113 0.450 0.042  6.9                                                                       
MOO2 J00132-04552     3.319  -4.920 0.420 0.041  7.5                                                                       
MOO2 J00133+03101     3.333   3.170 0.700 0.049  6.2                                                                       
MOO2 J00133-04037     3.345  -4.063 0.490 0.043  7.5                                                                       
MOO2 J00134-04498     3.359  -4.830 0.530 0.044  8.5                                RMJ001323.7-044950.6      12           
MOO2 J00135+01559     3.389   1.933 0.350 0.039  5.8 0.379 12                       RMJ001331.7+015624.5      12,14        
MOO2 J00136+00012     3.406   0.020 0.410 0.041  8.0                                                                       
MOO2 J00136+02565     3.414   2.943 0.630 0.047  7.4                                                                       
MOO2 J00137-00284     3.423  -0.473 1.230 0.065  6.1                                                                       
MOO2 J00137+04496     3.440   4.827 0.440 0.042  5.5                                                                       
MOO2 J00137+03415     3.446   3.693 0.190 0.035  5.8                                                                       
MOO2 J00138-04554     3.449  -4.924 1.190 0.064  5.2                                                                       
MOO2 J00138+02087     3.462   2.146 0.690 0.049  5.1                                                                       
MOO2 J00139-02197     3.475  -2.330 0.920 0.056  5.8                                                                       
MOO2 J00139+04586     3.476   4.977 0.990 0.058  6.2                                                                       
MOO2 J00139-00346     3.480  -0.577 0.730 0.050  5.8                                ACT-CL J0013.9-0035       2            
MOO2 J00140+02271     3.501   2.453 0.360 0.039  9.0 0.337 2                        ACT-CL J0014.0+0227       2,12,14      
MOO2 J00140+02373     3.515   2.623 1.430 0.070  5.1                                                                       
MOO2 J00141-01387     3.539  -1.646 0.870 0.054  5.4                                                                       
MOO2 J00142+02311     3.558   2.520 0.325 0.038  6.4                                                                       
MOO2 J00142-01287     3.563  -1.480 0.505 0.044  6.9                                                                       
MOO2 J00143-01215     3.576  -1.360 1.670 0.077  5.0                                                                       
MOO2 J00143-01177     3.576  -1.296 0.520 0.044  5.7                                                                       
MOO2 J00143-03381     3.576  -3.636 0.570 0.046  5.7                                                                       
MOO2 J00143+03548     3.586   3.913 0.530 0.044  5.6                                                                       
MOO2 J00144+02255     3.602   2.426 0.970 0.057  5.5                                HSCJ001425+022515         14           
MOO2 J00144+00551     3.603   0.920 1.490 0.072  5.2                                                                       
MOO2 J00144-01100     3.609  -1.166 0.490 0.043  5.1                                                                       
MOO2 J00144+04548     3.613   4.914 0.650 0.048  5.7                                                                       
MOO2 J00144+01581     3.619   1.970 0.370 0.040  5.1                                                                       
MOO2 J00145+03090     3.627   3.150 1.020 0.059  5.6                                                                       
MOO2 J00145+01409     3.646   1.683 0.370 0.040  5.3                                                                       
MOO2 J00146+03267     3.653   3.446 0.530 0.044 11.4                                RMJ001437.2+032614.7      12           
MOO2 J00146+01445     3.659   1.743 0.450 0.042  5.2                                                                       
MOO2 J00146+00322     3.660   0.537 0.570 0.046  7.8                                                                       
MOO2 J00146+04136     3.662   4.227 1.130 0.062  7.7                                                                       
MOO2 J00146+04028     3.672   4.047 0.410 0.041  5.4                                                                       
MOO2 J00147-00258     3.673  -0.430 0.850 0.054  5.9                                                                       
MOO2 J00147-04594     3.677  -4.991 0.980 0.057  6.5                                MOO J0014-0459            13           
MOO2 J00147+02361     3.678   2.603 0.430 0.041  6.2                                                                       
MOO2 J00147-03317     3.680  -3.530 0.540 0.045  6.7                                                                       
MOO2 J00147-00260     3.683  -0.433 1.705 0.078  5.2            MOO2 J00147-00258                                          
MOO2 J00149+00070     3.723   0.117 0.425 0.041  6.9                                                                       
MOO2 J00149+03470 A   3.729   3.783 0.840 0.053  5.3                                                                       
MOO2 J00149+02229     3.732   2.383 0.880 0.055  5.1                                                                       
MOO2 J00149-04170     3.738  -4.283 1.070 0.060  6.0                                                                       
MOO2 J00149+03470 B   3.743   3.783 1.220 0.064  5.2            MOO2 J00149+03470 A                                        
MOO2 J00149+02547     3.744   2.913 0.390 0.040  8.7 0.402 12                       RMJ001459.4+025405.1      12           
MOO2 J00150-00288     3.763  -0.480 1.665 0.077  5.2                                                                       
MOO2 J00150-01231     3.773  -1.386 0.540 0.045  5.8                                                                       
MOO2 J00151+00570     3.776   0.950 1.355 0.068  7.8                                                                       
MOO2 J00151+03110     3.777   3.183 0.650 0.048  8.6 0.683 2                        ACT-CL J0015.1+0311       2            
MOO2 J00151+01250     3.779   1.416 0.545 0.045  5.6                                                                       
MOO2 J00151+02343     3.785   2.573 0.660 0.048  5.7                                                                       
MOO2 J00151+00122     3.787   0.203 1.070 0.060  5.0                                                                       
MOO2 J00152+01055     3.803   1.093 0.580 0.046  6.6                                                                       
MOO2 J00152+04072     3.806   4.120 0.525 0.044  5.5                                                                       
MOO2 J00152-03466     3.810  -3.777 0.570 0.046  5.2                                                                       
MOO2 J00152+03071     3.817   3.120 0.470 0.043  7.1                                                                       
MOO2 J00152+04272     3.818   4.454 0.140 0.033  5.5                                                                       
MOO2 J00152-04248     3.818  -4.414 0.490 0.043  5.2                                                                       
MOO2 J00152+03256     3.820   3.427 0.430 0.041  5.5                                                                       
MOO2 J00153-02085     3.829  -2.143 0.340 0.039  5.4 0.352 12                       RMJ001517.5-020841.8      12           
MOO2 J00153+02260     3.832   2.433 0.710 0.050  5.8                                HSCJ001525+022621         14           
MOO2 J00153-04074     3.832  -4.123 0.385 0.040  7.3                                                                       
MOO2 J00153+04340     3.835   4.567 0.350 0.039  5.4                                                                       
MOO2 J00153+01190     3.836   1.316 0.410 0.041  5.9                                                                       
MOO2 J00153-03272     3.837  -3.453 0.570 0.046  5.6                                                                       
MOO2 J00153+02135     3.842   2.226 0.410 0.041  5.8                                                                       
MOO2 J00153+01301     3.846   1.503 0.350 0.039  5.6                                RMJ001519.5+013005.2      12,14        
MOO2 J00153+00092     3.847   0.153 0.430 0.041  7.5 0.441 12                       RMJ001521.1+000858.2      12,14        
MOO2 J00153+04582     3.847   4.971 0.400 0.041  8.6 0.417 12                       RMJ001522.9+045803.8      12           
MOO2 J00154-01535     3.869  -1.893 0.670 0.048  9.0                                                                       
MOO2 J00155+00222     3.873   0.370 0.630 0.047  5.1                                                                       
MOO2 J00156-02093     3.909  -2.156 0.600 0.046 10.0                                                                       
MOO2 J00156+00390     3.910   0.650 0.360 0.039  5.9                                                                       
MOO2 J00156+02500     3.918   2.833 0.380 0.040  5.9 0.402 12                       RMJ001542.4+025059.6      12           
MOO2 J00156-04144     3.922  -4.240 0.740 0.050  5.1                                                                       
MOO2 J00156-01157     3.923  -1.263 0.340 0.039  8.9                                                                       
MOO2 J00157+03572     3.943   3.953 1.250 0.065  6.0                                                                       
MOO2 J00158+02343     3.952   2.573 0.970 0.057  5.4                                                                       
MOO2 J00158-01515     3.962  -1.860 0.400 0.041  8.4 0.415 12                       RMJ001554.7-015153.9      12           
MOO2 J00158+00160     3.970   0.267 0.670 0.048  5.7                                                                       
MOO2 J00159+03370     3.977   3.617 0.380 0.040  6.8                                                                       
MOO2 J00160+04382     4.012   4.637 0.370 0.040  7.1                                                                       
MOO2 J00160-00234     4.013  -0.390 0.420 0.041  5.1                                                                       
MOO2 J00160+03580     4.016   3.967 0.720 0.050  5.2                                                                       
MOO2 J00161+02588     4.028   2.980 0.660 0.048  8.2                                                                       
MOO2 J00161+03514     4.033   3.857 0.660 0.048  5.4                                                                       
MOO2 J00161-03426     4.044  -3.710 0.645 0.048  5.1                                                                       
MOO2 J00161+03034     4.044   3.057 1.675 0.078  5.0                                                                       
MOO2 J00162+00216     4.053   0.360 1.590 0.075  6.1                                                                       
MOO2 J00162+03248     4.067   3.413 0.720 0.050  6.5                                                                       
MOO2 J00162+02520     4.068   2.867 1.240 0.065  5.2                                                                       
MOO2 J00162+00510     4.070   0.850 0.270 0.037  6.2                                                                       
MOO2 J00163-04104     4.086  -4.174 0.580 0.046  6.0                                                                       
MOO2 J00164-02011     4.099  -2.020 0.560 0.045  5.1                                                                       
MOO2 J00164-00354     4.103  -0.590 1.015 0.058  5.8                                                                       
MOO2 J00164+03172     4.108   3.287 0.560 0.045  5.4                                                                       
MOO2 J00164-02021     4.109  -2.036 1.175 0.063  6.2                                                                       
MOO2 J00165+01102     4.123   1.170 0.420 0.041  5.5                                                                       
MOO2 J00165-01116     4.136  -1.193 0.970 0.057  7.4                                                                       
MOO2 J00165+01138     4.143   1.230 1.440 0.071  5.0                                                                       
MOO2 J00165-03362     4.144  -3.603 0.685 0.049  5.3                                                                       
MOO2 J00166-00542     4.156  -0.903 0.700 0.049  5.7                                                                       
MOO2 J00167-00472     4.193  -0.787 0.620 0.047  5.9                                                                       
MOO2 J00167+00250     4.197   0.417 0.560 0.045  5.2                                                                       
MOO2 J00168-03052     4.215  -3.087 0.350 0.039  5.3                                                                       
MOO2 J00169-02570     4.225  -2.950 1.705 0.078  5.1                                                                       
MOO2 J00169+00450     4.230   0.750 1.720 0.079  6.1                                                                       
MOO2 J00170-04532     4.259  -4.888 0.260 0.037  9.3                                                                       
MOO2 J00170-01534     4.269  -1.890 0.410 0.041  5.8                                                                       
MOO2 J00170+02342     4.272   2.570 0.270 0.037  5.1                                                                       
MOO2 J00171+02400     4.275   2.667 0.660 0.048  7.0                                                                       
MOO2 J00171+01126     4.296   1.210 0.350 0.039  5.0                                                                       
MOO2 J00172-01372     4.303  -1.620 1.145 0.062  5.5                                                                       
MOO2 J00172-03572     4.304  -3.954 0.980 0.057  6.8                                                                       
MOO2 J00172+03270     4.304   3.450 1.140 0.062  5.1                                                                       
MOO2 J00172+03076     4.308   3.127 0.720 0.050  5.3                                                                       
MOO2 J00172+03422     4.311   3.704 1.340 0.068  5.3                                                                       
MOO2 J00172-02268     4.312  -2.447 0.330 0.039  5.9                                                                       
MOO2 J00173+01072     4.336   1.120 0.775 0.051  6.6                                                                       
MOO2 J00173-04104     4.340  -4.174 0.465 0.042  6.1                                                                       
MOO2 J00173-03304     4.341  -3.507 0.950 0.057  8.1                                                                       
MOO2 J00175+01196     4.383   1.327 0.700 0.049  5.9                                                                       
MOO2 J00175-00048     4.383  -0.080 0.750 0.051  6.4                                                                       
MOO2 J00175-04478     4.386  -4.798 1.460 0.071  5.5                                                                       
MOO2 J00175+00172     4.387   0.287 1.190 0.064  5.0                                                                       
MOO2 J00176+00514     4.400   0.857 1.380 0.069  5.0                                                                       
MOO2 J00176-00524     4.406  -0.873 0.200 0.035 10.7 0.210 11                       ACT-CL J0017.6-0052       2,11,12      
MOO2 J00176+01182     4.410   1.303 1.820 0.082  6.5                                                                       
MOO2 J00176-01396     4.416  -1.660 0.660 0.048  6.3                                                                       
MOO2 J00177-04152     4.427  -4.254 0.370 0.040  5.2                                                                       
MOO2 J00177-02440     4.435  -2.733 0.610 0.047  5.3                                                                       
MOO2 J00177+04176     4.437   4.294 1.060 0.060  5.2                                                                       
MOO2 J00177+04194     4.443   4.324 0.630 0.047  5.6                                                                       
MOO2 J00178+03138     4.448   3.230 0.510 0.044  5.4                                                                       
MOO2 J00178-02562     4.465  -2.937 0.310 0.038  5.2                                RMJ001750.5-025559.1      12           
MOO2 J00178-02376     4.465  -2.627 0.640 0.048  7.0                                                                       
MOO2 J00179+03164     4.488   3.273 0.860 0.054  7.2                                                                       
MOO2 J00180+02152     4.499   2.253 0.260 0.037  6.5 0.268 12                       RMJ001759.9+021433.3      12           
MOO2 J00181+04252     4.537   4.421 1.170 0.063  5.8                                                                       
MOO2 J00182+00246     4.550   0.410 1.180 0.063  5.1                                                                       
MOO2 J00182-02558     4.555  -2.930 1.700 0.078  6.5                                                                       
MOO2 J00182+03148     4.562   3.247 0.680 0.049  5.4                                                                       
MOO2 J00183-00236     4.577  -0.393 0.750 0.051  5.9                                                                       
MOO2 J00183-02212     4.579  -2.353 0.585 0.046  7.1                                                                       
MOO2 J00183+04444     4.586   4.741 1.200 0.064  5.6                                                                       
MOO2 J00183+03410     4.594   3.684 0.420 0.041  6.8                                                                       
MOO2 J00183-02274     4.596  -2.457 0.410 0.041  5.3                                                                       
MOO2 J00184+02020     4.603   2.033 0.600 0.046  5.6                                                                       
MOO2 J00184-01218     4.603  -1.363 0.660 0.048  5.4                                                                       
MOO2 J00184+01178     4.610   1.297 0.750 0.051  6.5                                                                       
MOO2 J00184-03518     4.618  -3.864 0.740 0.050  5.3                                                                       
MOO2 J00185-01156     4.630  -1.260 0.495 0.043  5.8                                                                       
MOO2 J00185-01200     4.633  -1.333 0.660 0.048  5.9                                                                       
MOO2 J00185-03452     4.634  -3.754 1.990 0.087  5.0                                                                       
MOO2 J00185-00452     4.640  -0.753 0.160 0.034  6.8 0.191 12                       RMJ001829.3-004641.1      12           
MOO2 J00185+00190     4.640   0.317 1.220 0.064  5.4                                                                       
MOO2 J00185-04302     4.647  -4.504 0.630 0.047  5.8                                                                       
MOO2 J00186-02252     4.649  -2.420 0.780 0.052  5.5                                                                       
MOO2 J00186+01362     4.663   1.603 1.750 0.080  5.8                                                                       
MOO2 J00187+03570     4.674   3.951 0.820 0.053  5.8                                                                       
MOO2 J00187-04360     4.677  -4.601 1.000 0.058  5.0                                                                       
MOO2 J00187+02242     4.696   2.403 0.420 0.041  5.1                                                                       
MOO2 J00188+02436     4.699   2.727 0.660 0.048  5.4                                                                       
MOO2 J00188-02412     4.706  -2.687 1.720 0.079  7.1                                                                       
MOO2 J00188+03240     4.708   3.400 0.580 0.046  5.6                                                                       
MOO2 J00188-00048     4.713  -0.080 0.320 0.038  6.9 0.318 12                       RMJ001848.6-000429.6      12           
MOO2 J00188-02088     4.719  -2.147 0.520 0.044  9.0                                                                       
MOO2 J00190-04264     4.747  -4.441 0.420 0.041  6.2                                                                       
MOO2 J00190+03222     4.748   3.370 0.540 0.045  6.4                                                                       
MOO2 J00190-03220     4.752  -3.367 0.635 0.047  7.0                                                                       
MOO2 J00190-00006     4.753  -0.010 0.810 0.052  7.1 0.863 2                        ACT-CL J0019.0-0000       2,13         
MOO2 J00190+02242     4.756   2.403 0.320 0.038  7.9                                RMJ001858.8+022454.7      12           
MOO2 J00190-00440     4.770  -0.733 1.750 0.080  5.8                                                                       
MOO2 J00190+04184     4.771   4.307 1.390 0.069  5.7                                                                       
MOO2 J00190+02360     4.772   2.600 0.510 0.044  7.3                                                                       
MOO2 J00190-02316     4.772  -2.527 0.510 0.044  5.2                                                                       
MOO2 J00191+02096     4.786   2.160 0.390 0.040  5.6                                                                       
MOO2 J00191-00418     4.790  -0.697 1.055 0.060  6.0                                                                       
MOO2 J00191-03340     4.795  -3.567 0.590 0.046  5.1                                                                       
MOO2 J00192-03538     4.801  -3.897 0.840 0.053  6.1                                                                       
MOO2 J00192-04252     4.811  -4.421 0.650 0.048  7.7                                                                       
MOO2 J00192-00522     4.813  -0.870 0.170 0.034  6.2                                                                       
MOO2 J00193-04036     4.828  -4.061 0.330 0.039  5.7                                                                       
MOO2 J00193+04046     4.844   4.077 0.580 0.046  6.7                                                                       
MOO2 J00193+02228     4.846   2.380 0.620 0.047  6.1                                                                       
MOO2 J00193-01566     4.846  -1.943 0.170 0.034  5.9                                                                       
MOO2 J00194-04532     4.864  -4.888 0.530 0.044  6.9                                                                       
MOO2 J00195+03502     4.875   3.837 0.630 0.047  5.4                                                                       
MOO2 J00195+04164     4.881   4.274 1.830 0.082  6.0                                                                       
MOO2 J00196-04038     4.908  -4.064 1.165 0.063  5.1                                                                       
MOO2 J00196+02028     4.913   2.047 0.830 0.053  6.4                                                                       
MOO2 J00196+01574     4.916   1.957 1.240 0.065  5.2                                                                       
MOO2 J00197-02504     4.926  -2.840 0.660 0.048  5.4                                                                       
MOO2 J00197-01366     4.936  -1.610 0.355 0.039  9.0 0.348 12                       RMJ001939.3-013814.5      12           
MOO2 J00197+04388     4.937   4.648 0.810 0.052  5.1                                                                       
MOO2 J00197+04170     4.938   4.284 1.070 0.060  5.0                                                                       
MOO2 J00197-00474     4.943  -0.790 1.530 0.073  5.3                                                                       
MOO2 J00197-01412     4.946  -1.687 0.320 0.038  5.2                                                                       
MOO2 J00198+02102     4.963   2.170 0.840 0.053  8.0 0.857 2                        ACT-CL J0019.8+0210       2,13         
MOO2 J00198+00456     4.970   0.760 0.410 0.041  6.3 0.356 12                       RMJ001953.1+004530.3      12           
MOO2 J00199+00332     4.973   0.553 0.430 0.041  5.5                                                                       
MOO2 J00199+00292     4.983   0.487 0.430 0.041  8.5 0.442 12                       RMJ001957.8+002937.2      12,14        
MOO2 J00200+04590     5.000   4.985 0.475 0.043  5.6                                                                       
MOO2 J00200+03520     5.015   3.867 0.280 0.037  6.6                                ACT-CL J0020.0+0351       2            
MOO2 J00201-04444     5.031  -4.741 0.370 0.040  8.9                                RMJ002008.4-044440.4      12           
MOO2 J00201+03426     5.035   3.711 1.140 0.062  5.9                                                                       
MOO2 J00202+02108     5.053   2.180 0.600 0.046  6.3                                                                       
MOO2 J00202+00058     5.063   0.097 0.190 0.035 11.0 0.212 12                       RMJ002016.1+000446.0      12,14        
MOO2 J00202-00162     5.070  -0.270 0.210 0.035  7.9 0.383 12                       RMJ002022.0-001311.9      12           
MOO2 J00203+00358     5.083   0.597 1.250 0.065  5.5                                                                       
MOO2 J00203+04378     5.098   4.631 0.360 0.039  7.7                                RMJ002020.9+043707.1      12           
MOO2 J00204+01248     5.106   1.413 1.230 0.065  5.2                                                                       
MOO2 J00204+00350     5.113   0.583 1.490 0.072  5.2                                                                       
MOO2 J00204+03414     5.119   3.691 0.545 0.045  5.1                                                                       
MOO2 J00205+02236     5.126   2.393 0.860 0.054  5.3                                                                       
MOO2 J00205-00536     5.133  -0.893 1.640 0.077  5.6                                                                       
MOO2 J00206-02506     5.149  -2.844 0.520 0.044  6.0                                                                       
MOO2 J00206-04308     5.155  -4.514 0.355 0.039  5.5                                RMJ002036.5-043126.6      12           
MOO2 J00206-01448     5.160  -1.747 0.500 0.044  8.0                                                                       
MOO2 J00206+01326     5.166   1.543 0.220 0.035  6.9 0.208 12                       RMJ002048.1+013506.0      12,14        
MOO2 J00206-00074     5.167  -0.123 1.320 0.067  5.7                                                                       
MOO2 J00206+04166     5.172   4.278 0.370 0.040  5.1                                                                       
MOO2 J00207-00520     5.177  -0.867 0.800 0.052  5.7                                                                       
MOO2 J00207+01346     5.180   1.577 1.000 0.058  5.2                                HSCJ002041+013547         14           
MOO2 J00207+00542     5.190   0.903 0.230 0.036  5.2                                                                       
MOO2 J00207+02028     5.196   2.047 0.270 0.037  8.3                                                                       
MOO2 J00207-01058     5.197  -1.097 0.620 0.047  5.2                                                                       
MOO2 J00208-03040     5.199  -3.067 0.690 0.049  5.3                                                                       
MOO2 J00208+01356     5.200   1.593 0.570 0.046  6.7                                HSCJ002046+013534         14           
MOO2 J00208-00482     5.207  -0.803 0.230 0.036  5.7                                                                       
MOO2 J00208+00090     5.207   0.150 0.190 0.035  9.3 0.214 12                       RMJ002048.9+001056.0      12           
MOO2 J00209-01508     5.230  -1.847 0.410 0.041  6.1                                                                       
MOO2 J00209+04484     5.231   4.808 1.390 0.069  5.8                                                                       
MOO2 J00209+00362     5.233   0.603 0.410 0.041  8.2                                                                       
MOO2 J00209+00498     5.240   0.830 0.370 0.040  6.9                                                                       
MOO2 J00210+02078     5.253   2.130 1.560 0.074  5.5                                                                       
MOO2 J00210-01162     5.253  -1.270 0.340 0.039  6.9                                                                       
MOO2 J00210+03518     5.259   3.864 0.600 0.046  8.4                                RMJ002103.2+035137.5      12           
MOO2 J00210+00328     5.270   0.547 1.330 0.068  5.2                                                                       
MOO2 J00211+01582     5.273   1.970 0.955 0.057  5.5                                MOO J0021+0158            13           
MOO2 J00211+04012     5.282   4.021 0.710 0.050  5.2                                                                       
MOO2 J00211+00146     5.287   0.243 0.310 0.038  6.2                                                                       
MOO2 J00211-01234     5.297  -1.390 0.690 0.049  6.8                                                                       
MOO2 J00212+03528     5.299   3.881 0.630 0.047  5.7                                                                       
MOO2 J00212+04410     5.302   4.685 0.860 0.054  5.3                                                                       
MOO2 J00212-00426     5.303  -0.710 0.340 0.039  5.3 0.378 12                       RMJ002113.0-004251.6      12           
MOO2 J00212+04196     5.312   4.328 0.470 0.043  7.8                                                                       
MOO2 J00213-04546     5.325  -4.911 1.370 0.069  5.8                                                                       
MOO2 J00213-00578     5.330  -0.963 0.580 0.046  5.1                                                                       
MOO2 J00213-04180     5.339  -4.301 0.290 0.037  6.4                                                                       
MOO2 J00213-04538     5.345  -4.898 1.110 0.061  6.5                                                                       
MOO2 J00214+01228     5.350   1.380 1.595 0.075  5.2                                                                       
MOO2 J00214-00206     5.367  -0.343 1.170 0.063  5.6                                                                       
MOO2 J00215-04236     5.382  -4.394 0.570 0.046  5.7                                                                       
MOO2 J00215-00512     5.390  -0.853 0.150 0.033  9.8 0.105 1                        Abell   23                1,12         
MOO2 J00216+04344     5.399   4.574 1.030 0.059  5.1                                                                       
MOO2 J00216+03196     5.403   3.327 0.660 0.048  7.6                                                                       
MOO2 J00216+02160     5.403   2.267 0.750 0.051  5.2                                                                       
MOO2 J00216+01166     5.407   1.277 0.420 0.041  5.3                                                                       
MOO2 J00216-00406     5.413  -0.677 0.350 0.039  7.8 0.383 12                       RMJ002135.8-004047.3      12           
MOO2 J00216-01538     5.416  -1.897 0.720 0.050  5.2                                                                       
MOO2 J00216+04040     5.422   4.067 0.530 0.044  9.5 0.533 12                       RMJ002139.3+040340.3      12           
MOO2 J00217-04332     5.429  -4.554 0.620 0.047  5.2                                                                       
MOO2 J00218-04582     5.448  -4.972 0.540 0.045  5.5                                                                       
MOO2 J00218+04186     5.452   4.311 0.970 0.057  5.1                                                                       
MOO2 J00218+04146     5.452   4.244 1.740 0.079  7.4                                                                       
MOO2 J00218-01414     5.456  -1.690 1.360 0.068  5.3                                                                       
MOO2 J00218-03084     5.459  -3.140 0.570 0.046  8.3                                                                       
MOO2 J00218-04212     5.469  -4.354 0.510 0.044  6.3                                                                       
MOO2 J00218-04112     5.469  -4.188 0.595 0.046  5.0                                                                       
MOO2 J00218+03458     5.469   3.764 0.740 0.050  5.3                                                                       
MOO2 J00219-01286     5.483  -1.477 1.310 0.067  5.4                                                                       
MOO2 J00219-03570     5.486  -3.951 1.610 0.076  5.2                                                                       
MOO2 J00220+01412     5.497   1.687 0.390 0.040  6.4                                                                       
MOO2 J00220-04582     5.509  -4.972 0.570 0.046  5.9                                                                       
MOO2 J00220+04220     5.512   4.368 0.620 0.047  8.1                                                                       
MOO2 J00220+04206     5.522   4.344 1.660 0.077  5.0                                                                       
MOO2 J00221+00302     5.527   0.503 0.360 0.039  5.8 0.335 12                       RMJ002206.6+002956.1      12,14        
MOO2 J00221-03426     5.543  -3.711 0.500 0.044  6.2                                                                       
MOO2 J00222-00366     5.553  -0.610 0.780 0.052 13.9 0.805 2                        ACT-CL J0022.2-0036       2            
MOO2 J00223+03176     5.576   3.294 0.675 0.049  5.2                                                                       
MOO2 J00223+03596     5.583   3.994 0.590 0.046  6.1                                                                       
MOO2 J00224-00520     5.610  -0.867 1.300 0.067  6.6                                                                       
MOO2 J00224-01176     5.613  -1.293 1.170 0.063  5.9                                                                       
MOO2 J00224+01240     5.617   1.400 0.620 0.047  6.0 0.619 14                       HSCJ002229+012308         14           
MOO2 J00225+03496     5.636   3.827 0.680 0.049  7.6                                                                       
MOO2 J00225-03340     5.639  -3.567 0.550 0.045  8.7                                                                       
MOO2 J00225+01296     5.640   1.493 0.340 0.039  6.6 0.372 12                       RMJ002237.8+012926.0      12,14        
MOO2 J00226-03244     5.656  -3.407 0.500 0.044  8.0                                                                       
MOO2 J00226+04524     5.659   4.875 0.975 0.057  6.6                                                                       
MOO2 J00226-02390     5.663  -2.650 0.320 0.038  9.2 0.343 12                       RMJ002240.2-023822.7      12           
MOO2 J00226-04270     5.666  -4.451 0.240 0.036  7.3                                                                       
MOO2 J00227-00106     5.697  -0.177 0.520 0.044  6.2                                                                       
MOO2 J00228-01544     5.710  -1.907 1.580 0.075  5.0                                                                       
MOO2 J00228+00088     5.710   0.147 0.510 0.044  6.0                                                                       
MOO2 J00228+04240     5.713   4.401 0.660 0.048  5.2                                                                       
MOO2 J00228+04184     5.713   4.308 0.985 0.058  5.1                                                                       
MOO2 J00228-03192     5.720  -3.320 0.770 0.051  5.3                                                                       
MOO2 J00229+00194     5.730   0.323 0.405 0.041  6.1                                                                       
MOO2 J00230+04558     5.746   4.932 1.755 0.080  5.4                                                                       
MOO2 J00230+00394     5.747   0.657 0.270 0.037  5.3                                                                       
MOO2 J00230-02564     5.750  -2.940 0.870 0.054  7.7                                                                       
MOO2 J00230-00068     5.753  -0.113 0.150 0.033 11.8 0.161 12                       RMJ002307.2-000348.6      12,14        
MOO2 J00230+04324     5.773   4.541 0.220 0.035  6.2                                                                       
MOO2 J00231+00588     5.777   0.980 0.230 0.036  6.5 0.227 12                       RMJ002310.6+005834.7      12           
MOO2 J00231+04212     5.780   4.354 0.970 0.057  5.9                                ACT-CL J0023.1+0421       2            
MOO2 J00231-01136     5.797  -1.227 0.275 0.037  5.6                                                                       
MOO2 J00231-00390     5.797  -0.650 0.420 0.041  6.1                                                                       
MOO2 J00231+00114     5.797   0.190 0.240 0.036  7.3                                                                       
MOO2 J00232+03112     5.803   3.187 0.415 0.041  5.6                                                                       
MOO2 J00232+04599     5.806   4.998 0.470 0.043  6.4                                                                       
MOO2 J00232+00394     5.817   0.657 0.460 0.042  6.1                                                                       
MOO2 J00233-03462     5.823  -3.771 1.490 0.072  5.3                                                                       
MOO2 J00233+00464     5.823   0.773 0.480 0.043  5.4                                                                       
MOO2 J00233+04520     5.830   4.868 0.920 0.056  6.7                                                                       
MOO2 J00233+04452     5.843   4.755 1.080 0.060  5.1                                                                       
MOO2 J00234+00034     5.863   0.057 1.490 0.072  5.2                                                                       
MOO2 J00234-02470     5.867  -2.784 1.060 0.060  6.4                                                                       
MOO2 J00234-03240     5.870  -3.400 0.400 0.041  5.5                                                                       
MOO2 J00235+04084     5.873   4.141 0.670 0.048  8.5                                                                       
MOO2 J00235+04450     5.876   4.751 0.910 0.055  6.8                                                                       
MOO2 J00235-00324     5.880  -0.540 0.260 0.037  5.2                                                                       
MOO2 J00235-00394     5.893  -0.657 0.640 0.048  7.3                                                                       
MOO2 J00236-04144     5.900  -4.241 1.000 0.058  5.8                                                                       
MOO2 J00236+03372     5.903   3.621 0.540 0.045  5.2                                                                       
MOO2 J00236+03082     5.903   3.137 0.330 0.039  6.1 0.360 12                       RMJ002338.6+030842.9      12           
MOO2 J00237+04226     5.927   4.378 0.860 0.054  5.8                                                                       
MOO2 J00237+00016     5.930   0.027 0.395 0.040  9.2 0.421 12                       RMJ002340.6+000129.9      12           
MOO2 J00237+03312     5.947   3.521 0.640 0.048  5.0                                                                       
MOO2 J00238-04100     5.950  -4.168 0.355 0.039  9.3                                                                       
MOO2 J00238-03284     5.960  -3.474 0.410 0.041  8.9 0.423 12                       RMJ002346.9-032840.0      12           
MOO2 J00238-00058     5.967  -0.097 0.360 0.039 11.9                                                                       
MOO2 J00238-02530     5.970  -2.884 0.420 0.041  7.4                                                                       
MOO2 J00238+01434     5.970   1.723 1.110 0.061  5.1                                                                       
MOO2 J00239+03136     5.980   3.227 0.330 0.039  7.2 0.344 12                       RMJ002355.0+031312.7      12           
MOO2 J00239+00314     5.990   0.523 0.290 0.037  9.4 0.292 12                       RMJ002400.3+003007.3      12           
MOO2 J00240-02454     6.000  -2.757 0.590 0.046  5.1                                                                       
MOO2 J00240+02484     6.020   2.807 0.590 0.046  5.3                                                                       
MOO2 J00241+03034     6.033   3.057 0.665 0.048  6.2                                                                       
MOO2 J00241-00276     6.040  -0.460 0.240 0.036  9.4                                RMJ002411.7-002650.9      12           
MOO2 J00241-00400     6.047  -0.667 0.640 0.048  6.6                                                                       
MOO2 J00243+02134     6.073   2.223 0.490 0.043  5.1                                                                       
MOO2 J00243+03296     6.080   3.494 1.150 0.062  5.8                                                                       
MOO2 J00243+04026     6.087   4.044 1.250 0.065  6.4                                                                       
MOO2 J00243+00458     6.090   0.763 0.710 0.050  5.6                                                                       
MOO2 J00244+04458     6.104   4.765 0.470 0.043  5.4                                                                       
MOO2 J00245+02444     6.123   2.740 0.830 0.053  5.1                                                                       
MOO2 J00245-01346     6.127  -1.577 0.800 0.052  6.9                                                                       
MOO2 J00245+04332     6.127   4.555 0.400 0.041  7.2                                                                       
MOO2 J00245-02534     6.133  -2.890 0.600 0.046  6.3                                                                       
MOO2 J00245-00540     6.137  -0.900 0.640 0.048  8.1                                                                       
MOO2 J00245-00140     6.140  -0.233 0.220 0.035  6.8 0.231 12                       RMJ002435.2-001307.2      12           
MOO2 J00245-02386     6.143  -2.644 0.200 0.035  5.9                                                                       
MOO2 J00245-00380     6.147  -0.633 0.490 0.043  5.9                                                                       
MOO2 J00246+00020     6.150   0.033 0.370 0.040 12.4 0.374 2                        ACT-CL J0024.6+0001       2,12         
MOO2 J00246+03028     6.154   3.047 0.670 0.048  6.3                                                                       
MOO2 J00246-00588     6.157  -0.980 0.390 0.040  5.4                                                                       
MOO2 J00247+02478     6.173   2.797 0.400 0.041  5.5                                                                       
MOO2 J00247+00504     6.180   0.840 0.265 0.037  5.9                                                                       
MOO2 J00247+03310     6.184   3.517 0.305 0.038  5.7                                                                       
MOO2 J00248+00322     6.203   0.537 0.360 0.039  5.3                                                                       
MOO2 J00248+00314     6.207   0.523 0.630 0.047  6.3                                                                       
MOO2 J00249+00234     6.223   0.390 0.480 0.043  6.3                                                                       
MOO2 J00249+00194     6.230   0.323 0.430 0.041  7.7 0.451 12                       RMJ002455.4+001903.5      12           
MOO2 J00249+01102     6.230   1.170 0.750 0.051  5.6                                                                       
MOO2 J00249+01430     6.237   1.717 0.810 0.052  5.1                                                                       
MOO2 J00249+04518     6.241   4.865 0.550 0.045  7.4                                                                       
MOO2 J00250+02098     6.250   2.163 1.175 0.063  5.5                                                                       
MOO2 J00250-00082     6.260  -0.137 1.040 0.059  7.1                                                                       
MOO2 J00250-00410     6.263  -0.683 0.620 0.047  5.4                                                                       
MOO2 J00250-03400     6.264  -3.667 0.500 0.044  5.7                                                                       
MOO2 J00250+03302     6.267   3.504 0.320 0.038  5.6                                                                       
MOO2 J00250+02340     6.270   2.567 0.590 0.046  6.0                                                                       
MOO2 J00250+02554     6.270   2.924 0.420 0.041  7.2 0.366 12                       RMJ002502.9+025549.3      12           
MOO2 J00251-03526     6.274  -3.877 1.615 0.076  5.2                                                                       
MOO2 J00251-03010     6.297  -3.017 0.550 0.045  6.0                                                                       
MOO2 J00252+00542     6.303   0.903 0.210 0.035  5.6                                                                       
MOO2 J00252-04000     6.304  -4.001 0.490 0.043  7.3                                                                       
MOO2 J00253-04088     6.327  -4.148 0.440 0.042  5.4                                                                       
MOO2 J00253-01304     6.330  -1.507 0.610 0.047  5.2                                                                       
MOO2 J00253+00042     6.340   0.070 1.220 0.064  5.4                                                                       
MOO2 J00253+01040     6.340   1.067 0.780 0.052  6.4                                                                       
MOO2 J00254+03056     6.354   3.094 0.320 0.038  6.1 0.362 12                       RMJ002528.0+030550.6      12           
MOO2 J00254+03338     6.354   3.564 1.120 0.061  5.7                                                                       
MOO2 J00254-03174     6.364  -3.290 1.640 0.077  6.1                                                                       
MOO2 J00255+01334     6.387   1.557 0.580 0.046  5.7                                                                       
MOO2 J00255+03564     6.387   3.941 0.280 0.037  5.6                                                                       
MOO2 J00255+00472     6.390   0.787 0.210 0.035  6.1                                                                       
MOO2 J00255+00270     6.393   0.450 0.230 0.036  5.1                                                                       
MOO2 J00255+00550     6.397   0.917 1.250 0.065  8.1                                                                       
MOO2 J00255-03454     6.397  -3.757 0.900 0.055  5.0                                                                       
MOO2 J00256-01348     6.417  -1.580 0.435 0.042  7.3                                                                       
MOO2 J00256+03392     6.417   3.654 0.350 0.039  9.9 0.346 12                       RMJ002539.8+033845.5      12           
MOO2 J00257+04144     6.424   4.241 0.795 0.052  6.4                                                                       
MOO2 J00257+00532     6.430   0.887 0.810 0.052  5.2                                                                       
MOO2 J00257+04028     6.448   4.047 1.075 0.060  5.2                                                                       
MOO2 J00258-03144     6.451  -3.240 0.470 0.043  9.0                                RMJ002548.8-031430.8      12           
MOO2 J00258+01344     6.457   1.573 0.270 0.037  6.1 0.308 12                       RMJ002550.0+013259.0      12,14        
MOO2 J00258-01452     6.457  -1.753 0.520 0.044  8.5                                                                       
MOO2 J00258-02552     6.464  -2.920 1.405 0.070  5.6                                                                       
MOO2 J00258+02592     6.464   2.987 0.480 0.043  6.9                                RMJ002552.5+025936.3      12           
MOO2 J00258-04072     6.468  -4.121 1.090 0.061  5.4                                                                       
MOO2 J00259-04192     6.474  -4.321 0.470 0.043 12.0 0.492 2                        ACT-CL J0025.8-0419       2,12         
MOO2 J00259-01494     6.477  -1.823 0.520 0.044  5.7                                                                       
MOO2 J00259-02444     6.480  -2.740 0.530 0.044  7.4                                                                       
MOO2 J00259+01358     6.493   1.597 1.665 0.077  7.5                                                                       
MOO2 J00259-03184     6.494  -3.307 0.200 0.035  6.8                                RMJ002558.8-031729.5      12           
MOO2 J00259+04024     6.494   4.041 1.140 0.062  6.6                                                                       
MOO2 J00260+00070     6.497   0.117 0.290 0.037  7.3 0.308 12                       RMJ002557.8+000734.3      12           
MOO2 J00260+00522     6.497   0.870 0.420 0.041  5.1                                                                       
MOO2 J00260-01306     6.500  -1.510 0.595 0.046  6.7                                                                       
MOO2 J00260+04000     6.504   4.001 1.610 0.076  5.8                                                                       
MOO2 J00261+02508     6.531   2.847 0.820 0.053  5.3                                                                       
MOO2 J00261+04564     6.535   4.941 0.530 0.044  6.6                                                                       
MOO2 J00261-01556     6.547  -1.927 0.540 0.045  6.0                                                                       
MOO2 J00262-04006     6.554  -4.011 0.680 0.049  5.1                                                                       
MOO2 J00262+00498     6.560   0.830 0.410 0.041  9.4 0.403 12                       RMJ002615.1+005019.4      12           
MOO2 J00262+03316     6.561   3.527 1.160 0.063  5.1                                                                       
MOO2 J00262+01206     6.570   1.343 0.650 0.048  6.1 0.639 2                        ACT-CL J0026.2+0120       2            
MOO2 J00263+03090     6.577   3.150 1.915 0.085  5.5                                                                       
MOO2 J00263-01536     6.580  -1.893 0.310 0.038  7.0                                                                       
MOO2 J00264+03452     6.601   3.754 0.530 0.044  6.1                                                                       
MOO2 J00264+01296     6.604   1.493 1.080 0.060  7.5                                                                       
MOO2 J00264-02514     6.611  -2.857 0.520 0.044  6.1                                                                       
MOO2 J00264+00546     6.620   0.910 0.460 0.042  5.5                                                                       
MOO2 J00265-01140     6.637  -1.233 0.600 0.046  6.1                                                                       
MOO2 J00266+04562     6.655   4.938 0.670 0.048  5.2                                                                       
MOO2 J00266+04426     6.662   4.711 1.675 0.078  7.1                                                                       
MOO2 J00266+02258     6.664   2.430 1.450 0.071  5.2                                                                       
MOO2 J00267-04264     6.685  -4.441 0.695 0.049  6.6                                                                       
MOO2 J00267-04290     6.685  -4.484 1.310 0.067  5.5                                                                       
MOO2 J00267+00396     6.693   0.660 0.760 0.051  5.4                                                                       
MOO2 J00267-00150     6.697  -0.250 0.220 0.035  6.4 0.231 12                       RMJ002648.8-001609.7      12           
MOO2 J00268-04248     6.698  -4.414 0.450 0.042 12.8                                RMJ002646.0-042447.3      12           
MOO2 J00268+01044     6.703   1.073 1.240 0.065  5.1                                                                       
MOO2 J00268+04412     6.705   4.688 0.710 0.050  5.5                                                                       
MOO2 J00268+04384     6.712   4.641 1.070 0.060  5.2                                                                       
MOO2 J00268+00274     6.720   0.457 0.750 0.051  6.4                                                                       
MOO2 J00270-02256     6.751  -2.427 0.560 0.045  5.3                                                                       
MOO2 J00270+02322     6.751   2.537 1.460 0.071  5.8                                                                       
MOO2 J00270-04136     6.752  -4.228 0.480 0.043 11.6                                RMJ002700.1-041323.7      12           
MOO2 J00270-03496     6.755  -3.827 1.220 0.064  5.1                                                                       
MOO2 J00270+03224     6.758   3.374 0.720 0.050  6.6                                                                       
MOO2 J00271+02208     6.777   2.347 0.290 0.037  5.5                                                                       
MOO2 J00271+04298     6.778   4.498 1.565 0.074  8.0                                                                       
MOO2 J00271-01572     6.787  -1.953 0.520 0.044  7.6 0.535 12                       RMJ002708.4-015635.3      12           
MOO2 J00271-02362     6.787  -2.603 0.635 0.047  5.9                                                                       
MOO2 J00271-03336     6.788  -3.560 1.055 0.060  5.8                                                                       
MOO2 J00271-03206     6.791  -3.344 0.470 0.043  5.5                                                                       
MOO2 J00272+03196     6.804   3.327 0.915 0.056  7.2                                                                       
MOO2 J00272+03266     6.808   3.444 0.520 0.044  7.0                                                                       
MOO2 J00272+02256     6.811   2.427 0.130 0.033  6.5                                                                       
MOO2 J00273-01292     6.824  -1.487 0.995 0.058  5.7                                                                       
MOO2 J00273+04142     6.828   4.238 0.240 0.036  5.1                                                                       
MOO2 J00274+00310     6.853   0.517 0.730 0.050  5.4                                                                       
MOO2 J00275-01590     6.884  -1.983 0.510 0.044  5.4                                                                       
MOO2 J00276-02474     6.907  -2.790 0.540 0.045  7.7                                                                       
MOO2 J00276-04302     6.915  -4.504 0.840 0.053  6.7                                                                       
MOO2 J00276-02076     6.920  -2.127 0.930 0.056  7.4                                                                       
MOO2 J00277+02384     6.934   2.640 0.320 0.038  5.6                                                                       
MOO2 J00277-03454     6.935  -3.757 1.090 0.061  5.6                                                                       
MOO2 J00277-03490     6.945  -3.817 0.850 0.054  7.4                                                                       
MOO2 J00278+00378     6.967   0.630 1.395 0.069  5.2                                                                       
MOO2 J00278-03424     6.972  -3.707 0.450 0.042  6.0                                                                       
MOO2 J00279+04040     6.992   4.067 1.190 0.064  5.6                                                                       
MOO2 J00280+01152     6.997   1.253 0.320 0.038  6.1 0.338 12                       RMJ002757.6+011459.4      12,14        
MOO2 J00280+00140     7.000   0.233 0.690 0.049  7.9                                                                       
MOO2 J00280+03148     7.008   3.247 0.850 0.054  5.3                                                                       
MOO2 J00281+01132     7.030   1.220 0.680 0.049  5.6                                                                       
MOO2 J00281-02292     7.031  -2.487 0.365 0.040  5.9                                                                       
MOO2 J00281-03498     7.035  -3.831 1.115 0.061  5.1                                                                       
MOO2 J00281+00330     7.043   0.550 0.415 0.041  5.1                                                                       
MOO2 J00282-03420     7.062  -3.700 0.840 0.053  5.0                                                                       
MOO2 J00282+03158     7.068   3.264 1.875 0.083  5.1                                                                       
MOO2 J00282+04308     7.069   4.514 0.350 0.039  5.3                                                                       
MOO2 J00282-04518     7.070  -4.865 0.720 0.050  5.8                                                                       
MOO2 J00283-04318     7.079  -4.531 0.480 0.043  5.5                                                                       
MOO2 J00283+00366     7.080   0.610 0.410 0.041  5.5                                RMJ002821.9+003702.2      12           
MOO2 J00283+03166     7.095   3.277 0.360 0.039 10.4 0.362 2                        ACT-CL J0028.3+0316       2,12         
MOO2 J00283-00022     7.097  -0.037 0.220 0.035  7.0 0.216 12                       RMJ002821.0-000101.6      12           
MOO2 J00284-00254     7.103  -0.423 0.780 0.052  6.7                                                                       
MOO2 J00284+00464     7.107   0.773 1.380 0.069  5.5                                                                       
MOO2 J00284+02236     7.114   2.393 0.340 0.039  6.2 0.374 14                       HSCJ002828+022356         14           
MOO2 J00285-04412     7.130  -4.688 0.860 0.054  5.4                                                                       
MOO2 J00285-00196     7.130  -0.327 1.710 0.079  5.0                                                                       
MOO2 J00286+04080     7.159   4.134 0.460 0.042  6.4                                                                       
MOO2 J00286-04134     7.166  -4.224 0.470 0.043  7.4                                                                       
MOO2 J00287+00582     7.177   0.970 1.270 0.066  6.1                                                                       
MOO2 J00287-03358     7.195  -3.597 1.230 0.065  5.1                                                                       
MOO2 J00288-01524     7.204  -1.873 0.655 0.048  6.7                                                                       
MOO2 J00288+01548     7.204   1.913 0.735 0.050  6.2 0.717 14                       HSCJ002849+015436         14           
MOO2 J00288-01186     7.207  -1.310 0.640 0.048  6.8                                                                       
MOO2 J00289+00190     7.223   0.317 0.200 0.035  5.8                                                                       
MOO2 J00289+03198     7.225   3.330 1.590 0.075  5.3                                                                       
MOO2 J00289+03428     7.225   3.714 1.335 0.068  5.2                                                                       
MOO2 J00289+00416     7.233   0.693 1.010 0.058  5.3                                                                       
MOO2 J00290+01552     7.257   1.920 0.350 0.039  7.2 0.376 12                       RMJ002901.3+015456.9      12,14        
MOO2 J00290+01158     7.260   1.263 0.430 0.041  5.3                                                                       
MOO2 J00290+01410     7.260   1.683 0.680 0.049  5.4                                                                       
MOO2 J00290-00380     7.267  -0.633 0.280 0.037  5.0                                                                       
MOO2 J00290+03432     7.269   3.720 1.465 0.071  5.0                                                                       
MOO2 J00291+00172     7.273   0.287 0.765 0.051  5.8                                                                       
MOO2 J00291-01542     7.287  -1.903 0.460 0.042  5.6                                                                       
MOO2 J00291+02002     7.287   2.003 0.590 0.046  5.5                                                                       
MOO2 J00292+00576     7.300   0.960 0.260 0.037  8.5 0.276 12                       RMJ002912.6+005820.1      12           
MOO2 J00292+03558     7.322   3.931 0.360 0.039  5.6                                                                       
MOO2 J00293-00092     7.323  -0.153 0.180 0.034  6.2                                                                       
MOO2 J00293+04456     7.344   4.761 0.530 0.044  6.5                                                                       
MOO2 J00294-02128     7.351  -2.213 0.530 0.044 10.2 0.551 2                        ACT-CL J0029.4-0214       2,12         
MOO2 J00294+03570     7.356   3.951 1.280 0.066  5.6                                                                       
MOO2 J00294+00574     7.357   0.957 1.370 0.069  6.1                                                                       
MOO2 J00294+01506     7.357   1.843 0.655 0.048  6.3                                                                       
MOO2 J00294-02044     7.364  -2.073 0.510 0.044  5.1                                                                       
MOO2 J00294+03558     7.366   3.930 0.965 0.057  6.2                                                                       
MOO2 J00294-00428     7.367  -0.713 0.295 0.038  5.4                                                                       
MOO2 J00295-01286     7.394  -1.477 0.620 0.047  6.2                                                                       
MOO2 J00295+02090     7.394   2.150 1.640 0.077  5.6                                                                       
MOO2 J00295+00320     7.397   0.533 0.330 0.039  7.4 0.324 12                       RMJ002935.5+003152.9      12           
MOO2 J00296+04094     7.406   4.157 0.310 0.038  5.0                                                                       
MOO2 J00296-02152     7.408  -2.253 0.550 0.045  6.8                                                                       
MOO2 J00296-01550     7.414  -1.917 0.670 0.048  5.8                                                                       
MOO2 J00296+01074     7.417   1.123 0.670 0.048  7.1                                HSCJ002941+010829         14           
MOO2 J00297+02440     7.425   2.733 0.550 0.045  5.8                                                                       
MOO2 J00297-01242     7.447  -1.403 0.315 0.038  5.0                                                                       
MOO2 J00298-02232     7.461  -2.387 0.240 0.036  5.5                                                                       
MOO2 J00298-01206     7.464  -1.343 0.650 0.048  6.7                                                                       
MOO2 J00299+01052     7.484   1.087 0.270 0.037  8.1 0.375 12                       RMJ002954.5+010503.1      12           
MOO2 J00299+00172     7.487   0.287 0.490 0.043  7.0                                                                       
MOO2 J00300+00234     7.500   0.390 1.620 0.076  5.4                                                                       
MOO2 J00300+03048     7.502   3.080 0.310 0.038  8.6 0.335 12                       RMJ003000.6+030502.4      12           
MOO2 J00300-04414     7.507  -4.691 0.640 0.048  5.1                                                                       
MOO2 J00300+03506     7.523   3.844 0.805 0.052  5.0                                                                       
MOO2 J00301+00020     7.527   0.033 0.390 0.040  9.5 0.388 12                       RMJ003004.4+000115.7      12           
MOO2 J00301-00534     7.530  -0.890 0.630 0.047  5.0                                                                       
MOO2 J00301+01590     7.531   1.983 0.380 0.040 10.4                                RMJ003007.8+015854.8      12           
MOO2 J00301+01308     7.540   1.513 0.470 0.043  5.0                                                                       
MOO2 J00301+00062     7.543   0.103 0.430 0.041  5.3                                                                       
MOO2 J00301+01346     7.544   1.577 0.370 0.040  6.5                                RMJ003011.0+013440.3      12,14        
MOO2 J00302+01146     7.570   1.243 0.620 0.047  5.9 0.621 14                       HSCJ003019+011500         14           
MOO2 J00303-01172     7.577  -1.287 0.630 0.047  6.0                                                                       
MOO2 J00303+02310     7.588   2.517 0.645 0.048  5.6                                                                       
MOO2 J00303+03446     7.589   3.744 0.345 0.039  5.6                                                                       
MOO2 J00303-01064     7.594  -1.107 0.200 0.035  6.4                                                                       
MOO2 J00304-02142     7.601  -2.237 0.675 0.049  5.8                                                                       
MOO2 J00304+00276     7.607   0.460 0.670 0.048  6.3                                                                       
MOO2 J00304+04314     7.617   4.524 0.400 0.041  6.8                                                                       
MOO2 J00304-02244     7.618  -2.407 0.610 0.047  6.2                                                                       
MOO2 J00304-00560     7.620  -0.933 0.210 0.035  7.0 0.224 12                       RMJ003031.5-005552.6      12           
MOO2 J00304+01376     7.621   1.627 1.520 0.073  5.3                                                                       
MOO2 J00305+00334     7.623   0.557 1.195 0.064  5.2                                                                       
MOO2 J00305+04378     7.634   4.631 0.800 0.052  6.3                                                                       
MOO2 J00306-04556     7.651  -4.928 0.910 0.055  8.0                                                                       
MOO2 J00306+03582     7.653   3.970 0.360 0.039  9.8                                                                       
MOO2 J00307+03290     7.676   3.483 0.360 0.039  6.4 0.383 12                       RMJ003040.5+032902.3      12           
MOO2 J00307+02192     7.678   2.320 0.720 0.050  5.8                                                                       
MOO2 J00308-02288     7.698  -2.480 1.200 0.064  5.0                                                                       
MOO2 J00308+03354     7.709   3.590 0.330 0.039  7.5 0.332 12                       RMJ003047.5+033610.2      12           
MOO2 J00308+01020     7.710   1.033 0.630 0.047  9.7 0.620 2                        ACT-CL J0030.7+0102       2,14         
MOO2 J00308-01418     7.711  -1.697 0.280 0.037  7.2                                                                       
MOO2 J00309+02060     7.728   2.100 0.500 0.044  5.1                                                                       
MOO2 J00309-04572     7.728  -4.954 1.610 0.076  5.3                                                                       
MOO2 J00309+03506     7.743   3.844 0.230 0.036  8.9 0.268 12                       RMJ003052.9+034829.4      12           
MOO2 J00309-00446     7.744  -0.743 0.480 0.043  7.2                                                                       
MOO2 J00309-04294     7.744  -4.491 0.500 0.044  5.1                                                                       
MOO2 J00310+00554     7.754   0.923 0.400 0.041  7.1 0.389 12                       RMJ003056.5+005524.2      12           
MOO2 J00310+02048     7.754   2.080 0.690 0.049  5.1                                                                       
MOO2 J00310-03142     7.766  -3.237 1.335 0.068  5.1                                                                       
MOO2 J00311+02546     7.778   2.910 0.330 0.039  9.2 0.369 12                       RMJ003105.2+025406.8      12           
MOO2 J00311+00262     7.780   0.437 0.440 0.042  7.3                                                                       
MOO2 J00311-02023     7.791  -2.040 0.655 0.048  6.1                                                                       
MOO2 J00311+02356     7.791   2.593 0.400 0.041  5.9                                                                       
MOO2 J00311-00122     7.793  -0.203 0.485 0.043  7.7 0.475 12                       RMJ003110.3-001201.6      12           
MOO2 J00311-02168     7.794  -2.280 0.685 0.049  7.1                                                                       
MOO2 J00312-03368     7.806  -3.613 0.850 0.054  5.9                                                                       
MOO2 J00312-00156     7.810  -0.260 0.230 0.036  5.4                                                                       
MOO2 J00312+04552     7.822   4.921 0.595 0.046  5.4                                                                       
MOO2 J00313-00242     7.823  -0.403 0.450 0.042  6.1                                                                       
MOO2 J00313+01206     7.827   1.343 0.645 0.048  5.5                                                                       
MOO2 J00313+00392     7.837   0.653 0.560 0.045  5.2                                                                       
MOO2 J00314+02153     7.851   2.257 0.470 0.043 11.2 0.487 12                       RMJ003124.2+021520.2      12,14        
MOO2 J00314-00502     7.854  -0.837 1.540 0.074  6.9                                                                       
MOO2 J00314+01241     7.857   1.403 0.320 0.038  9.0 0.337 12                       RMJ003128.0+012356.7      12           
MOO2 J00314-04344     7.858  -4.574 0.640 0.048  6.8                                                                       
MOO2 J00314+02231     7.858   2.387 0.600 0.046  5.4                                                                       
MOO2 J00315-03264     7.876  -3.440 0.900 0.055  6.8                                                                       
MOO2 J00315-01445     7.877  -1.743 0.520 0.044 11.6 0.548 2                        ACT-CL J0031.4-0144       2,12         
MOO2 J00315+01203     7.887   1.340 1.460 0.071  5.9                                                                       
MOO2 J00315-04326     7.888  -4.544 0.490 0.043  6.8                                RMJ003133.0-043230.7      12           
MOO2 J00315+01305     7.891   1.510 0.360 0.039  6.2                                RMJ003134.0+013023.1      12           
MOO2 J00315+03180     7.892   3.300 1.530 0.073  5.1                                                                       
MOO2 J00315+00422     7.894   0.703 0.995 0.058  5.7                                HSCJ003134+004214         14           
MOO2 J00315-00454     7.894  -0.757 1.220 0.064  5.7                                                                       
MOO2 J00316-01187     7.900  -1.313 1.630 0.076  5.6                                                                       
MOO2 J00316+02021     7.914   2.036 0.410 0.041  6.9                                                                       
MOO2 J00316-03344     7.920  -3.573 0.305 0.038  5.3                                                                       
MOO2 J00317-01263     7.937  -1.440 0.570 0.046  5.1                                                                       
MOO2 J00317-01235     7.947  -1.393 0.830 0.053  5.0                                                                       
MOO2 J00318-00410     7.964  -0.683 0.430 0.041  5.4                                                                       
MOO2 J00318+02143     7.965   2.240 0.330 0.039  6.4 0.376 12                       RMJ003151.2+021423.3      12           
MOO2 J00318+01440     7.967   1.733 0.885 0.055  6.0                                HSCJ003154+014345         14           
MOO2 J00318-03276     7.969  -3.460 0.860 0.054  5.5                                                                       
MOO2 J00319-00582     7.974  -0.970 0.740 0.050  5.2                                                                       
MOO2 J00319-02311     7.978  -2.520 0.580 0.046  5.7                                                                       
MOO2 J00319-03050     7.992  -3.083 1.650 0.077  5.4                                                                       
MOO2 J00320+03238     7.996   3.397 1.290 0.066  6.0                                                                       
MOO2 J00320+04240     8.005   4.400 0.400 0.041  7.9 0.411 12                       RMJ003201.3+042409.7      12           
MOO2 J00320-00116     8.007  -0.193 0.370 0.040  7.3 0.400 12                       RMJ003201.1-001103.5      12           
MOO2 J00320+01451     8.007   1.753 0.935 0.056  5.6                                                                       
MOO2 J00320+00132     8.010   0.220 0.240 0.036  6.1                                                                       
MOO2 J00320-00428     8.010  -0.713 1.155 0.062  5.0                                                                       
MOO2 J00320-02051     8.011  -2.086 0.440 0.042  6.4                                                                       
MOO2 J00320+02538     8.012   2.897 0.730 0.050  5.1                                                                       
MOO2 J00320+00464     8.014   0.773 0.390 0.040  8.6                                                                       
MOO2 J00320+02584     8.019   2.973 0.465 0.042  7.6                                                                       
MOO2 J00320-03162     8.019  -3.270 1.455 0.071  5.6                                                                       
MOO2 J00321-01320     8.034  -1.533 1.055 0.060  5.8                                                                       
MOO2 J00321-03492     8.047  -3.820 0.315 0.038  7.2                                                                       
MOO2 J00322+01520     8.054   1.866 0.600 0.046  5.8                                                                       
MOO2 J00322+03266     8.056   3.443 1.130 0.062  5.1                                                                       
MOO2 J00322-04308     8.065  -4.514 0.300 0.038  5.9                                                                       
MOO2 J00322-03376     8.070  -3.627 0.800 0.052  5.6                                                                       
MOO2 J00323+01187     8.074   1.313 0.190 0.035  5.1                                                                       
MOO2 J00323-03236     8.080  -3.393 1.995 0.087  5.7                                                                       
MOO2 J00323+01007     8.080   1.013 0.370 0.040 12.1 0.387 2                        ACT-CL J0032.2+0100       2,12         
MOO2 J00323-04564     8.083  -4.941 0.490 0.043  7.1                                                                       
MOO2 J00323+00352     8.097   0.587 0.370 0.040  6.4                                                                       
MOO2 J00323-01413     8.097  -1.690 0.440 0.042  5.5                                                                       
MOO2 J00324+01153     8.111   1.256 1.745 0.080  5.0                                                                       
MOO2 J00325+01565     8.138   1.943 0.680 0.049  5.5                                                                       
MOO2 J00325+03414     8.140   3.690 0.295 0.038  5.2                                                                       
MOO2 J00326-01007     8.154  -1.013 0.670 0.048  6.4                                                                       
MOO2 J00326-00540     8.157  -0.900 0.200 0.035  5.4                                                                       
MOO2 J00326+02380     8.172   2.633 0.410 0.041  6.9                                                                       
MOO2 J00327+03506     8.177   3.843 0.520 0.044  5.2                                                                       
MOO2 J00327+01461     8.181   1.770 0.650 0.048  7.2                                                                       
MOO2 J00327+04300     8.185   4.500 0.310 0.038  5.9 0.343 12                       RMJ003245.2+042848.1      12           
MOO2 J00328+04072     8.201   4.120 0.690 0.049  5.1                                                                       
MOO2 J00328+02525     8.202   2.876 0.410 0.041  5.3                                                                       
MOO2 J00328+04000     8.204   4.000 0.180 0.034  7.0                                                                       
MOO2 J00328-00573     8.207  -0.956 0.580 0.046  7.5                                                                       
MOO2 J00328-03081     8.209  -3.136 0.580 0.046  5.5                                                                       
MOO2 J00328+01195     8.214   1.326 0.325 0.038  5.4                                                                       
MOO2 J00328+00002     8.220   0.003 0.370 0.040  8.6 0.443 12                       RMJ003253.6+000013.2      12           
MOO2 J00328-03093     8.223  -3.156 0.750 0.051  5.9                                                                       
MOO2 J00329-00477     8.240  -0.797 0.770 0.051  6.8                                                                       
MOO2 J00329-01390     8.241  -1.650 0.460 0.042 14.2 0.495 2                        ACT-CL J0032.9-0138       2,12         
MOO2 J00329+01510     8.244   1.850 1.835 0.082  6.3                                                                       
MOO2 J00330-03284     8.247  -3.473 0.520 0.044  5.8                                                                       
MOO2 J00330-04366     8.252  -4.610 0.870 0.054  5.0                                                                       
MOO2 J00330+02047     8.258   2.080 0.680 0.049  5.4                                                                       
MOO2 J00330+02375     8.265   2.626 0.990 0.058  5.0                                                                       
MOO2 J00330-03310     8.267  -3.517 1.345 0.068  5.3                                                                       
MOO2 J00330-01283     8.267  -1.473 0.440 0.042 12.3                                                                       
MOO2 J00330-03200     8.270  -3.333 1.240 0.065  6.1                                                                       
MOO2 J00331+04204     8.275   4.340 0.635 0.047  5.0                                                                       
MOO2 J00331+01040     8.277   1.066 0.610 0.047  9.1                                                                       
MOO2 J00331+02131     8.278   2.220 0.590 0.046  6.1                                HSCJ003311+021201         14           
MOO2 J00331+00150     8.284   0.250 1.200 0.064  5.5                                                                       
MOO2 J00332+01565     8.301   1.943 0.390 0.040  8.0 0.433 12                       RMJ003312.5+015643.0      12           
MOO2 J00332+04164     8.322   4.273 1.150 0.062  5.0                                                                       
MOO2 J00333+03093     8.326   3.156 0.420 0.041  6.1                                                                       
MOO2 J00333-00376     8.327  -0.627 0.220 0.035  6.3 0.261 12                       RMJ003316.9-003759.6      12           
MOO2 J00333-00286     8.340  -0.477 0.400 0.041  7.6 0.402 12                       RMJ003321.0-002927.4      12           
MOO2 J00333+01050     8.344   1.083 0.620 0.047  5.5                                                                       
MOO2 J00334-02223     8.358  -2.373 1.090 0.061  5.8                                                                       
MOO2 J00334+01365     8.361   1.610 1.620 0.076  5.2                                                                       
MOO2 J00334+04160     8.362   4.267 0.530 0.044  7.4                                                                       
MOO2 J00334+00108     8.364   0.180 0.990 0.058  6.7                                HSCJ003328+001001         14           
MOO2 J00334-00326     8.367  -0.543 0.370 0.040  7.1                                                                       
MOO2 J00335+00495     8.380   0.826 0.600 0.046  5.8                                                                       
MOO2 J00335-02423     8.382  -2.706 0.560 0.045  5.1                                                                       
MOO2 J00335+00118     8.394   0.197 1.070 0.060  5.6                                                                       
MOO2 J00336+02259     8.398   2.433 1.570 0.075  5.1                                                                       
MOO2 J00336+03105     8.400   3.176 0.420 0.041  5.4 0.473 12                       RMJ003336.5+031111.5      12           
MOO2 J00336+00142     8.410   0.237 0.390 0.040  5.4                                                                       
MOO2 J00336-04540     8.413  -4.900 1.585 0.075  5.7                                                                       
MOO2 J00336+01203     8.414   1.340 0.160 0.034  8.3 0.189 12                       RMJ003340.8+012049.3      12           
MOO2 J00336+01173     8.421   1.290 0.305 0.038  5.2                                                                       
MOO2 J00337+00026     8.437   0.043 0.660 0.048  5.9                                                                       
MOO2 J00337+02373     8.445   2.623 0.410 0.041 11.1 0.472 12                       RMJ003350.8+023552.1      12           
MOO2 J00337-03059     8.446  -3.100 0.190 0.035  5.1                                                                       
MOO2 J00337+04534     8.447   4.890 0.260 0.037  5.5                                                                       
MOO2 J00337-00312     8.447  -0.520 0.650 0.048  5.6                                                                       
MOO2 J00339+01291     8.484   1.486 0.340 0.039  5.0                                                                       
MOO2 J00339+00268     8.487   0.447 0.685 0.049  6.4                                HSCJ003357+002707         14           
MOO2 J00339-00447     8.490  -0.746 0.285 0.037  9.9 0.307 12                       RMJ003357.0-004438.1      12           
MOO2 J00340+02199     8.502   2.333 0.660 0.048  5.0                                                                       
MOO2 J00340+03003     8.503   3.006 0.460 0.042  6.3                                                                       
MOO2 J00340-01149     8.517  -1.250 0.580 0.046  5.4                                                                       
MOO2 J00341-03061     8.526  -3.103 0.695 0.049  5.1                                                                       
MOO2 J00341+02003     8.531   2.006 0.400 0.041  6.2                                                                       
MOO2 J00341-00140     8.537  -0.233 0.220 0.035  6.9                                                                       
MOO2 J00341+02219     8.539   2.366 0.680 0.049  6.6                                                                       
MOO2 J00341+04518     8.540   4.864 0.565 0.045  7.3                                                                       
MOO2 J00341+01469     8.541   1.783 0.390 0.040  6.8                                                                       
MOO2 J00341-04476     8.547  -4.794 0.780 0.052  5.7                                                                       
MOO2 J00342-00032     8.550  -0.053 1.635 0.076  5.6                                                                       
MOO2 J00342-01281     8.554  -1.470 0.690 0.049  5.3                                                                       
MOO2 J00342-04136     8.559  -4.227 1.190 0.064  6.5                                                                       
MOO2 J00342+02369     8.559   2.616 0.830 0.053  5.8                                                                       
MOO2 J00342+02431     8.559   2.720 0.860 0.054  5.1                                                                       
MOO2 J00342+00533     8.560   0.890 0.920 0.056  6.1                                                                       
MOO2 J00343+03025     8.573   3.043 0.450 0.042  8.6 0.471 12                       RMJ003416.4+030223.8      12           
MOO2 J00343+02117     8.575   2.196 0.370 0.040 12.7 0.416 2                        ACT-CL J0034.2+0212       2,12         
MOO2 J00343-02003     8.585  -2.006 0.180 0.034  6.8 0.215 12                       RMJ003429.2-015955.8      12           
MOO2 J00343+00517     8.590   0.863 0.180 0.034  9.3 0.192 12                       RMJ003423.2+005126.1      12,14        
MOO2 J00343+02297     8.592   2.496 0.930 0.056  5.6                                                                       
MOO2 J00344+02181     8.605   2.303 0.460 0.042  5.4                                                                       
MOO2 J00344+01537     8.611   1.896 0.315 0.038  6.0                                                                       
MOO2 J00345-01265     8.624  -1.443 0.650 0.048  6.7                                                                       
MOO2 J00345+04206     8.626   4.343 0.680 0.049  5.1                                                                       
MOO2 J00345+02247     8.632   2.413 0.360 0.039 13.3                                                                       
MOO2 J00346-01073     8.654  -1.123 1.075 0.060  5.4                                                                       
MOO2 J00346-01575     8.671  -1.960 0.320 0.038  8.5 0.538 12                       RMJ003444.6-015719.0      12           
MOO2 J00347-02385     8.689  -2.643 1.570 0.075  5.2                                                                       
MOO2 J00347-01403     8.694  -1.673 0.530 0.044  6.0                                                                       
MOO2 J00347-00420     8.697  -0.700 0.630 0.047  6.3                                                                       
MOO2 J00348-02121     8.698  -2.203 0.290 0.037  5.7 0.313 12                       RMJ003447.1-021236.7      12           
MOO2 J00348+01089     8.701   1.150 0.825 0.053  5.9                                                                       
MOO2 J00348-02083     8.702  -2.140 0.800 0.052  6.4                                                                       
MOO2 J00348+02427     8.706   2.713 0.370 0.040  7.1 0.387 12                       RMJ003449.3+024320.5      12           
MOO2 J00348-04215     8.716  -4.360 0.305 0.038  5.1                                                                       
MOO2 J00348-03023     8.716  -3.040 0.450 0.042 11.0 0.469 12                       RMJ003456.1-030151.7      12           
MOO2 J00348+04416     8.717   4.693 1.075 0.060  7.3                                                                       
MOO2 J00348+03255     8.717   3.426 0.490 0.043  8.0                                                                       
MOO2 J00348+02119     8.718   2.200 1.950 0.086  5.1                                                                       
MOO2 J00348+03347     8.721   3.580 0.530 0.044  6.2                                                                       
MOO2 J00349+02337     8.739   2.563 0.360 0.039 15.6 0.385 2                        ACT-CL J0034.9+0233       2,5,12       
MOO2 J00349+00200     8.740   0.333 0.660 0.048  5.8                                HSCJ003457+002053         14           
MOO2 J00349+03339     8.741   3.566 0.755 0.051  6.0                                                                       
MOO2 J00350+00323     8.747   0.540 0.320 0.038  5.5                                                                       
MOO2 J00350-01119     8.751  -1.200 0.200 0.035  5.6                                                                       
MOO2 J00350+04133     8.753   4.223 1.140 0.062  5.0                                                                       
MOO2 J00350+03491     8.755   3.820 0.440 0.042 10.7 0.464 12                       RMJ003501.4+035012.0      12           
MOO2 J00350-04099     8.762  -4.166 1.335 0.068  5.6                                                                       
MOO2 J00350-03231     8.767  -3.386 0.330 0.039  7.4 0.351 12                       RMJ003504.2-032249.9      12           
MOO2 J00350+02379     8.769   2.633 0.695 0.049  5.3                                                                       
MOO2 J00351+04408     8.777   4.680 0.490 0.043  6.0                                                                       
MOO2 J00351-04277     8.790  -4.463 1.140 0.062  5.2                                                                       
MOO2 J00351+01333     8.791   1.556 0.390 0.040  6.3                                                                       
MOO2 J00351+02263     8.796   2.439 0.650 0.048  5.2                                                                       
MOO2 J00352+00433     8.800   0.723 0.260 0.037  5.4 0.262 14                       HSCJ003512+004348         14           
MOO2 J00352-01075     8.807  -1.126 0.420 0.041  8.5 0.457 12                       RMJ003514.0-010728.8      12           
MOO2 J00352+01415     8.821   1.693 0.370 0.040  7.3 0.372 12                       RMJ003520.1+014204.1      12           
MOO2 J00353-04250     8.823  -4.416 0.830 0.053  5.1                                                                       
MOO2 J00353-01133     8.837  -1.223 0.635 0.047  5.6                                                                       
MOO2 J00354+01423     8.851   1.706 0.640 0.048  5.5                                                                       
MOO2 J00354+02491     8.853   2.819 0.610 0.047  5.5                                                                       
MOO2 J00354-03051     8.853  -3.086 0.610 0.047  6.2                                                                       
MOO2 J00354+02407     8.869   2.679 1.495 0.072  5.5                                                                       
MOO2 J00354+02315     8.872   2.526 0.150 0.033  5.1                                                                       
MOO2 J00355+01529     8.895   1.883 0.350 0.039  7.4 0.354 12                       RMJ003533.3+015250.8      12           
MOO2 J00356-04548     8.898  -4.913 0.740 0.050  6.1                                                                       
MOO2 J00357-01267     8.924  -1.446 1.685 0.078  5.7                                                                       
MOO2 J00357-02021     8.925  -2.036 0.440 0.042  5.6                                                                       
MOO2 J00357-02351     8.929  -2.586 0.350 0.039  8.0 0.374 12                       RMJ003544.1-023758.2      12           
MOO2 J00357-04510     8.935  -4.850 0.300 0.038  5.1                                                                       
MOO2 J00357-02263     8.946  -2.439 0.800 0.052  5.3                                                                       
MOO2 J00358-02247     8.952  -2.413 0.340 0.039  6.5                                                                       
MOO2 J00358-02115     8.955  -2.193 0.180 0.034  6.2                                                                       
MOO2 J00358-02421     8.966  -2.703 0.380 0.040  6.0                                                                       
MOO2 J00358+04377     8.971   4.630 1.410 0.070  5.5                                                                       
MOO2 J00359+00122     8.977   0.203 0.250 0.036  5.2 0.254 14                       HSCJ003605+000930         14           
MOO2 J00359-01585     8.978  -1.976 0.550 0.045  6.1                                                                       
MOO2 J00359+00214     8.980   0.357 0.250 0.036  6.4 0.254 2                        ACT-CL J0035.8+0020       2,12,14      
MOO2 J00360-02583     8.997  -2.973 0.335 0.039  6.5 0.320 12                       RMJ003555.1-025849.7      12           
MOO2 J00360+01341     8.998   1.570 0.330 0.039  6.3                                                                       
MOO2 J00360-03521     9.002  -3.869 0.970 0.057  6.4                                                                       
MOO2 J00360+00022     9.004   0.037 1.215 0.064  6.8                                                                       
MOO2 J00360+01069     9.004   1.116 1.050 0.059  6.8                                HSCJ003601+010554         14           
MOO2 J00360-02057     9.015  -2.096 1.205 0.064  5.8                                                                       
MOO2 J00360+04379     9.018   4.633 0.250 0.036 10.1 0.262 12                       RMJ003604.8+043821.8      12           
MOO2 J00361-01113     9.024  -1.190 0.920 0.056  5.4                                                                       
MOO2 J00361+04053     9.036   4.089 0.450 0.042  7.1                                                                       
MOO2 J00362+02443     9.050   2.739 1.090 0.061  5.8                                                                       
MOO2 J00362+01487     9.058   1.813 0.305 0.038  5.0                                                                       
MOO2 J00363+02487     9.073   2.813 0.650 0.048  5.2                                                                       
MOO2 J00363-02181     9.076  -2.303 1.585 0.075  6.1                                                                       
MOO2 J00363+02285     9.076   2.476 1.090 0.061  5.8                                                                       
MOO2 J00363+00535     9.077   0.893 0.910 0.055  5.3                                                                       
MOO2 J00363-02277     9.096  -2.463 1.095 0.061  5.3                                                                       
MOO2 J00364-01253     9.114  -1.423 1.155 0.062  5.1                                                                       
MOO2 J00364-03423     9.115  -3.706 0.340 0.039  5.1                                                                       
MOO2 J00364-01537     9.118  -1.896 0.390 0.040  5.7                                                                       
MOO2 J00365+01365     9.128   1.609 0.330 0.039  6.6 0.363 12                       RMJ003630.1+013646.8      12           
MOO2 J00365-03127     9.141  -3.213 0.280 0.037  6.7                                                                       
MOO2 J00366-00140     9.150  -0.233 0.545 0.045  5.7                                                                       
MOO2 J00366-00206     9.154  -0.343 0.390 0.040  6.1                                                                       
MOO2 J00366+02287     9.163   2.479 0.560 0.045  5.2                                                                       
MOO2 J00366+01323     9.168   1.539 0.210 0.035  5.1                                                                       
MOO2 J00367-02159     9.189  -2.266 0.670 0.048  9.5                                                                       
MOO2 J00368+01327     9.201   1.546 0.540 0.045  6.9                                                                       
MOO2 J00368+02413     9.206   2.689 0.300 0.038  7.5 0.386 12                       RMJ003650.3+024145.8      12           
MOO2 J00368+04497     9.209   4.830 0.370 0.040  6.6                                                                       
MOO2 J00368-01123     9.211  -1.206 1.185 0.063  5.3                                                                       
MOO2 J00368-00204     9.214  -0.340 0.230 0.036  6.0                                                                       
MOO2 J00368-03119     9.221  -3.199 0.730 0.050  5.7                                                                       
MOO2 J00369+04087     9.223   4.146 0.420 0.041  7.4                                                                       
MOO2 J00369-02371     9.230  -2.619 0.855 0.054  6.7                                                                       
MOO2 J00369-01255     9.231  -1.426 0.520 0.044  5.4                                                                       
MOO2 J00369-02383     9.240  -2.639 0.350 0.039  6.2                                RMJ003700.5-023801.9      12           
MOO2 J00369-01335     9.241  -1.559 1.080 0.060  5.8                                                                       
MOO2 J00369-03357     9.242  -3.596 1.650 0.077  5.4                                                                       
MOO2 J00369+00427     9.244   0.713 0.560 0.045  5.1                                                                       
MOO2 J00370-03595     9.266  -3.993 1.540 0.074  5.6                                                                       
MOO2 J00370-02305     9.269  -2.509 0.600 0.046  6.2                                                                       
MOO2 J00371-04025     9.273  -4.043 0.910 0.055  6.3                                                                       
MOO2 J00372-02115     9.302  -2.193 1.315 0.067  5.3                                                                       
MOO2 J00372-01315     9.318  -1.526 0.410 0.041  5.8                                                                       
MOO2 J00373-01483     9.325  -1.806 1.740 0.079  5.6                                                                       
MOO2 J00373-01071     9.338  -1.120 0.340 0.039  5.6                                                                       
MOO2 J00374+03495     9.349   3.826 0.410 0.041  9.8 0.428 12                       RMJ003723.5+034916.1      12           
MOO2 J00374+01405     9.358   1.676 1.005 0.058  5.2                                                                       
MOO2 J00374+01177     9.361   1.296 0.580 0.046  6.3                                                                       
MOO2 J00374-03121     9.371  -3.202 0.800 0.052  7.8                                                                       
MOO2 J00375-01071     9.394  -1.120 0.400 0.041  6.1                                                                       
MOO2 J00376+01421     9.418   1.703 0.390 0.040  6.2                                                                       
MOO2 J00377-01375     9.428  -1.626 0.170 0.034  5.1                                                                       
MOO2 J00377+00044     9.431   0.073 0.200 0.035  7.5 0.223 12                       RMJ003740.6+000516.8      12           
MOO2 J00377-03375     9.432  -3.626 0.925 0.056  6.3                                                                       
MOO2 J00377+00575     9.434   0.960 0.840 0.053  7.4                                                                       
MOO2 J00377+01061     9.438   1.103 0.710 0.050  5.2                                                                       
MOO2 J00378-00026     9.467  -0.043 1.220 0.064  6.0                                                                       
MOO2 J00378-01187     9.471  -1.313 0.440 0.042  5.4                                                                       
MOO2 J00379+00531     9.474   0.886 0.320 0.038  5.3                                                                       
MOO2 J00379+02209     9.476   2.349 0.290 0.037  5.1                                                                       
MOO2 J00379-00070     9.477  -0.117 0.460 0.042 10.3                                RMJ003756.4-000619.9      12           
MOO2 J00379+00499     9.484   0.833 0.570 0.046  6.3                                                                       
MOO2 J00379-03157     9.485  -3.262 0.295 0.038  6.0                                                                       
MOO2 J00379+00124     9.487   0.207 0.450 0.042  5.4                                                                       
MOO2 J00379+04515     9.490   4.859 0.390 0.040  5.2                                                                       
MOO2 J00379+00363     9.491   0.606 0.870 0.054  6.1                                                                       
MOO2 J00380+03525     9.497   3.876 0.360 0.039  6.2                                                                       
MOO2 J00380-02533     9.497  -2.889 0.350 0.039  7.7                                RMJ003757.7-025300.5      12           
MOO2 J00380+01117     9.501   1.196 0.420 0.041  5.7                                                                       
MOO2 J00380+00321     9.507   0.536 0.910 0.055  7.2                                                                       
MOO2 J00380+01593     9.515   1.989 0.670 0.048  6.9                                                                       
MOO2 J00381-03227     9.525  -3.379 0.550 0.045  6.7                                                                       
MOO2 J00381+04085     9.538   4.142 0.460 0.042  5.7                                                                       
MOO2 J00381-04339     9.539  -4.566 0.420 0.041  5.9                                                                       
MOO2 J00381-01539     9.542  -1.899 1.110 0.061  5.0                                                                       
MOO2 J00381-03511     9.543  -3.852 0.900 0.055  5.9                                                                       
MOO2 J00381-04489     9.543  -4.816 0.355 0.039  5.0                                                                       
MOO2 J00382+02217     9.566   2.362 0.460 0.042  7.4                                RMJ003815.5+022136.5      12           
MOO2 J00382-03041     9.571  -3.069 0.490 0.043  6.1                                                                       
MOO2 J00383-02149     9.583  -2.249 0.390 0.040  8.3 0.416 2                        ACT-CL J0038.3-0215       2,12         
MOO2 J00383-02523     9.587  -2.872 0.910 0.055  5.2                                                                       
MOO2 J00383-01127     9.588  -1.213 0.620 0.047  6.4 0.665 2                        ACT-CL J0038.3-0111       2            
MOO2 J00383+00197     9.597   0.330 0.630 0.047  9.8 0.632 14                       HSCJ003827+001932         14           
MOO2 J00384+01507     9.599   1.846 0.370 0.040  5.7 0.383 12                       RMJ003813.0+015137.1      12           
MOO2 J00384-02295     9.600  -2.492 0.540 0.045  5.1                                                                       
MOO2 J00384+04337     9.603   4.562 0.430 0.041  8.2                                RMJ003824.1+043321.7      12           
MOO2 J00384-03099     9.605  -3.166 1.910 0.084  5.5                                                                       
MOO2 J00384-01587     9.606  -1.979 0.470 0.043  5.7                                                                       
MOO2 J00384+01041     9.618   1.069 0.350 0.039  7.0                                                                       
MOO2 J00384-02537     9.621  -2.896 0.680 0.049  7.2                                                                       
MOO2 J00384-03129     9.622  -3.215 0.750 0.051  7.3                                                                       
MOO2 J00385+04115     9.625   4.192 0.760 0.051  5.4                                                                       
MOO2 J00385-02271     9.626  -2.452 0.350 0.039  5.8                                                                       
MOO2 J00385-04315     9.636  -4.526 0.990 0.058  5.1                                                                       
MOO2 J00385-01333     9.638  -1.556 0.560 0.045  9.1 0.492 12                       RMJ003839.8-013424.8      12           
MOO2 J00385+02107     9.639   2.179 0.670 0.048  5.7                                                                       
MOO2 J00385+04599     9.648   4.999 1.120 0.061  7.4                                                                       
MOO2 J00386+00331     9.654   0.553 0.500 0.044  7.7                                                                       
MOO2 J00386+00441     9.658   0.736 0.660 0.048 11.3 0.698 2                        ACT-CL J0038.6+0044       2,12         
MOO2 J00386-03301     9.659  -3.502 0.560 0.045  5.6                                                                       
MOO2 J00386+04377     9.663   4.629 0.470 0.043  6.3                                                                       
MOO2 J00386-02295     9.667  -2.492 0.640 0.048  5.5                                                                       
MOO2 J00386+00469     9.668   0.783 0.510 0.044  7.1                                                                       
MOO2 J00386-03163     9.672  -3.272 0.500 0.044  5.3                                                                       
MOO2 J00387-01275     9.682  -1.459 0.480 0.043  6.0                                                                       
MOO2 J00387-04567     9.684  -4.946 0.490 0.043  9.5                                RMJ003838.8-045617.8      12           
MOO2 J00387-02571     9.688  -2.952 0.750 0.051  5.4                                                                       
MOO2 J00387-02471     9.697  -2.785 0.855 0.054  5.6                                                                       
MOO2 J00388-03581     9.701  -3.969 0.975 0.057  7.9                                ACT-CL J0038.8-0358       2            
MOO2 J00388+04109     9.701   4.182 0.680 0.049  5.0                                                                       
MOO2 J00388-03583     9.704  -3.972 1.765 0.080  5.2            MOO2 J00388-03581                                          
MOO2 J00388+04005     9.707   4.009 0.430 0.041  5.4                                                                       
MOO2 J00388+01513     9.709   1.856 0.360 0.039  5.8                                                                       
MOO2 J00389+02155     9.733   2.259 0.660 0.048  7.6                                ACT-CL J0038.9+0215       2            
MOO2 J00389+00270     9.741   0.450 1.130 0.062  5.5                                                                       
MOO2 J00389-00275     9.741  -0.460 0.240 0.036  7.5 0.276 12                       RMJ003857.2-002658.0      12           
MOO2 J00389+01099     9.741   1.166 0.350 0.039  6.2 0.424 12                       RMJ003857.2+011011.4      12           
MOO2 J00390-02167     9.750  -2.279 0.675 0.049  5.5                                                                       
MOO2 J00390-03375     9.756  -3.625 0.230 0.036  5.6                                                                       
MOO2 J00390-02453     9.761  -2.755 0.255 0.036  5.8 0.319 12                       RMJ003904.6-024544.1      12           
MOO2 J00390+01517     9.766   1.862 0.390 0.040  9.9 0.433 12                       RMJ003905.0+015109.9      12           
MOO2 J00390+01005     9.768   1.009 1.460 0.071  5.4                                                                       
MOO2 J00390-01459     9.769  -1.766 0.660 0.048  5.4                                                                       
MOO2 J00391-00175     9.797  -0.293 0.180 0.034  6.4                                                                       
MOO2 J00392-02509     9.801  -2.849 1.375 0.069  6.0                                                                       
MOO2 J00392-00375     9.814  -0.626 0.825 0.053  5.0                                                                       
MOO2 J00392-03083     9.822  -3.139 0.365 0.040  7.4                                RMJ003917.1-030823.9      12           
MOO2 J00393-01501     9.836  -1.836 0.470 0.043  5.2                                                                       
MOO2 J00393-01491     9.839  -1.819 0.670 0.048  5.5                                                                       
MOO2 J00394-04353     9.850  -4.589 0.390 0.040  5.3                                                                       
MOO2 J00394-00126     9.854  -0.210 0.200 0.035  6.4                                                                       
MOO2 J00394+00255     9.854   0.426 1.080 0.060  5.4                                                                       
MOO2 J00394-04467     9.868  -4.779 0.380 0.040 14.6                                RMJ003927.8-044647.5      12           
MOO2 J00395-01531     9.886  -1.886 0.140 0.033  5.3 0.153 12                       RMJ003922.8-015212.5      12           
MOO2 J00395+02119     9.886   2.199 0.670 0.048  5.2                                                                       
MOO2 J00395+00161     9.891   0.270 0.470 0.043  6.1                                                                       
MOO2 J00396-01357     9.899  -1.596 1.360 0.068  5.0                                                                       
MOO2 J00396-00297     9.901  -0.496 0.360 0.039  9.1 0.276 12                       RMJ003936.0-002938.5      12           
MOO2 J00396+04551     9.908   4.919 0.660 0.048  6.1                                                                       
MOO2 J00396+00106     9.911   0.177 0.520 0.044  7.0                                                                       
MOO2 J00396-02115     9.916  -2.192 0.240 0.036  6.7                                                                       
MOO2 J00397+02221     9.923   2.369 0.405 0.041  5.2                                                                       
MOO2 J00397-00056     9.924  -0.093 0.330 0.039  5.8                                                                       
MOO2 J00397+00451     9.924   0.753 0.440 0.042  7.2                                                                       
MOO2 J00397+00227     9.928   0.380 0.735 0.050  5.3                                                                       
MOO2 J00397-03245     9.933  -3.408 0.660 0.048  8.4                                                                       
MOO2 J00397-01407     9.939  -1.679 0.600 0.046  5.3                                                                       
MOO2 J00397+02167     9.940   2.279 0.350 0.039  5.0                                                                       
MOO2 J00398-03211     9.956  -3.352 0.550 0.045  5.6                                                                       
MOO2 J00398+00171     9.964   0.286 0.525 0.044  8.9                                                                       
MOO2 J00398-00581     9.965  -0.969 1.250 0.065  6.0                                                                       
MOO2 J00398-01057     9.965  -1.096 0.640 0.048  5.1                                                                       
MOO2 J00398-01569     9.966  -1.949 0.345 0.039  9.3 0.341 12                       RMJ003952.1-015618.6      12           
MOO2 J00398-01011     9.968  -1.019 0.325 0.038  6.6                                                                       
MOO2 J00399-03099     9.975  -3.165 0.490 0.043  5.4                                                                       
MOO2 J00399+04313     9.977   4.522 0.700 0.049  5.4                                                                       
MOO2 J00399-00145     9.991  -0.243 1.440 0.071  5.1                                                                       
MOO2 J00400+02279    10.004   2.465 0.615 0.047  5.6                                                                       
MOO2 J00400-03401    10.010  -3.668 0.470 0.043  5.8                                                                       
MOO2 J00400+04477    10.011   4.795 0.370 0.040  5.3                                                                       
MOO2 J00400+04247    10.013   4.412 0.450 0.042  5.1                                                                       
MOO2 J00401+02205    10.027   2.342 0.370 0.040  5.4                                                                       
MOO2 J00401-02571    10.038  -2.952 0.760 0.051  5.6                                                                       
MOO2 J00402+03281    10.050   3.468 1.215 0.064  5.7                                                                       
MOO2 J00402+00453    10.068   0.756 0.310 0.038  6.2 0.343 12                       RMJ004017.2+004520.5      12           
MOO2 J00403-03419    10.074  -3.698 1.750 0.080  6.8                                                                       
MOO2 J00403-00082    10.078  -0.137 0.210 0.035  7.0 0.216 12                       RMJ004014.7-000722.6      12           
MOO2 J00403-00381    10.078  -0.636 0.400 0.041  5.3                                                                       
MOO2 J00403+01473    10.089   1.789 0.290 0.037  6.9 0.266 12                       RMJ004020.6+014726.6      12           
MOO2 J00403+00102    10.094   0.170 0.910 0.055  5.5                                                                       
MOO2 J00404+01007    10.105   1.013 0.530 0.044  5.9                                                                       
MOO2 J00404+04543    10.106   4.905 0.250 0.036  9.6 0.262 12                       RMJ004024.9+045438.9      12           
MOO2 J00404+03453    10.108   3.755 0.490 0.043  7.1                                                                       
MOO2 J00404-02533    10.108  -2.888 0.450 0.042  6.8                                                                       
MOO2 J00404+01257    10.109   1.429 0.325 0.038  5.6                                                                       
MOO2 J00404+00587    10.115   0.979 1.480 0.072  5.9                                                                       
MOO2 J00404+04151    10.116   4.252 0.420 0.041  8.0 0.454 12                       RMJ004028.6+041458.8      12           
MOO2 J00404-00133    10.118  -0.223 0.220 0.035  7.4                                                                       
MOO2 J00404-04439    10.121  -4.732 0.390 0.040  5.2                                                                       
MOO2 J00405-03393    10.124  -3.655 1.170 0.063  5.1                                                                       
MOO2 J00405-03553    10.135  -3.922 0.830 0.053  5.2                                                                       
MOO2 J00406+03285    10.153   3.475 1.460 0.071  6.3                                                                       
MOO2 J00406+02011    10.166   2.019 0.390 0.040  5.6                                                                       
MOO2 J00407+04387    10.175   4.645 0.370 0.040  7.9                                                                       
MOO2 J00407-02337    10.181  -2.562 0.320 0.038  9.6 0.340 12                       RMJ004049.6-023230.7      12           
MOO2 J00407+04421    10.182   4.702 0.410 0.041  8.4 0.401 12                       RMJ004043.9+044221.1      12           
MOO2 J00407-02449    10.191  -2.748 0.610 0.047  7.0                                                                       
MOO2 J00408-00125    10.208  -0.210 0.970 0.057  5.1                                                                       
MOO2 J00409-03276    10.223  -3.462 0.670 0.048  6.7                                                                       
MOO2 J00409+01471    10.229   1.786 1.120 0.061  6.3                                                                       
MOO2 J00409+04176    10.230   4.295 1.530 0.073  6.6                                                                       
MOO2 J00409+00437    10.238   0.730 0.740 0.050  5.9                                                                       
MOO2 J00409-04506    10.239  -4.845 0.330 0.039  5.5                                                                       
MOO2 J00409+03183    10.243   3.305 1.290 0.066  5.1                                                                       
MOO2 J00410+00319    10.248   0.533 0.600 0.046  5.7                                                                       
MOO2 J00410+01521    10.249   1.869 0.620 0.047  5.2                                                                       
MOO2 J00410+00141    10.251   0.237 1.030 0.059  5.2                                                                       
MOO2 J00410-02539    10.262  -2.898 0.720 0.050  5.4                                                                       
MOO2 J00410+02317    10.267   2.528 0.150 0.033  6.1                                                                       
MOO2 J00411+01493    10.293   1.822 0.650 0.048  5.5                                                                       
MOO2 J00411-00437    10.295  -0.729 0.530 0.044  8.0                                                                       
MOO2 J00412-04042    10.299  -4.071 1.050 0.059  5.2                                                                       
MOO2 J00412+02261    10.301   2.435 0.370 0.040  6.3                                                                       
MOO2 J00412+02093    10.307   2.155 0.520 0.044  6.5                                                                       
MOO2 J00412+04500    10.309   4.835 0.405 0.041  6.3 0.406 12                       RMJ004114.2+044956.6      12           
MOO2 J00412-00052    10.311  -0.087 0.610 0.047  5.4                                                                       
MOO2 J00412-02029    10.313  -2.049 1.050 0.059  5.3                                                                       
MOO2 J00412-00557    10.315  -0.929 0.530 0.044  6.8                                                                       
MOO2 J00412-03302    10.317  -3.505 0.510 0.044  6.3                                                                       
MOO2 J00412-03344    10.317  -3.575 0.730 0.050  6.4                                                                       
MOO2 J00412+01415    10.319   1.692 0.400 0.041  6.0                                                                       
MOO2 J00413+04556    10.346   4.928 0.700 0.049  6.7                                                                       
MOO2 J00414-04120    10.353  -4.201 1.000 0.058  5.4                                                                       
MOO2 J00414+00056    10.368   0.093 0.440 0.042  9.5 0.455 12                       RMJ004126.8+000558.5      12           
MOO2 J00414-00191    10.368  -0.320 0.450 0.042  7.6                                                                       
MOO2 J00414+04448    10.372   4.748 0.530 0.044  5.0                                                                       
MOO2 J00415-04474    10.379  -4.791 0.980 0.057  5.5                                                                       
MOO2 J00415+02572    10.392   2.955 0.160 0.034  5.0                                                                       
MOO2 J00416-02249    10.411  -2.415 0.610 0.047  5.5                                                                       
MOO2 J00416+04396    10.412   4.661 0.790 0.052  5.8                                                                       
MOO2 J00416-03284    10.421  -3.475 0.560 0.045  6.0                                                                       
MOO2 J00417-00589    10.432  -0.983 0.610 0.047  5.8                                                                       
MOO2 J00417-03092    10.433  -3.155 0.440 0.042 10.0 0.469 12                       RMJ004145.7-030901.1      12           
MOO2 J00417-03220    10.437  -3.368 0.745 0.051  6.4                                                                       
MOO2 J00418+04586    10.454   4.978 0.390 0.040  5.6                                                                       
MOO2 J00418+04464    10.456   4.774 0.260 0.037  6.6                                                                       
MOO2 J00418+00343    10.458   0.573 0.530 0.044  9.0                                                                       
MOO2 J00418-04350    10.459  -4.584 0.720 0.050  5.0                                                                       
MOO2 J00418+04392    10.462   4.654 0.670 0.048  5.2                                                                       
MOO2 J00419+02223    10.474   2.372 0.370 0.040 10.4                                RMJ004152.0+022212.8      12           
MOO2 J00419+00167    10.478   0.280 0.460 0.042  5.4                                                                       
MOO2 J00420-04156    10.501  -4.261 0.890 0.055  6.5                                                                       
MOO2 J00420-01139    10.505  -1.232 0.510 0.044  5.2                                                                       
MOO2 J00420+02023    10.517   2.039 1.255 0.065  5.5                                                                       
MOO2 J00420-00261    10.518  -0.436 0.340 0.039  5.2                                                                       
MOO2 J00420-01321    10.522  -1.536 0.220 0.035  6.1                                                                       
MOO2 J00421-04404    10.529  -4.674 0.790 0.052  6.3                                                                       
MOO2 J00421+03182    10.530   3.305 0.655 0.048  5.9                                                                       
MOO2 J00421-00107    10.531  -0.180 0.460 0.042  6.3                                                                       
MOO2 J00422-04556    10.551  -4.928 1.140 0.062  5.7                                                                       
MOO2 J00422-00363    10.555  -0.606 0.470 0.043  6.3                                                                       
MOO2 J00422-03426    10.555  -3.711 0.550 0.045  6.2                                                                       
MOO2 J00423+03076    10.576   3.128 1.490 0.072  5.2                                                                       
MOO2 J00423-02368    10.581  -2.615 1.195 0.064  5.9                                                                       
MOO2 J00423+04556    10.584   4.928 0.900 0.055  6.8                                                                       
MOO2 J00423+03456    10.585   3.761 0.350 0.039  5.9                                                                       
MOO2 J00424+03184    10.607   3.308 0.480 0.043  5.1                                                                       
MOO2 J00424+02290    10.611   2.485 0.500 0.044  5.7                                                                       
MOO2 J00424+00180    10.611   0.300 0.700 0.049  5.8                                                                       
MOO2 J00424-00074    10.615  -0.123 0.800 0.052  7.2                                                                       
MOO2 J00425+02219    10.638   2.365 0.350 0.039  6.0                                                                       
MOO2 J00425+00297    10.638   0.496 0.490 0.043  5.7                                                                       
MOO2 J00426-04580    10.658  -4.967 0.890 0.055  6.7                                                                       
MOO2 J00426-04300    10.659  -4.501 1.590 0.075  6.1                                                                       
MOO2 J00426-03102    10.663  -3.171 0.550 0.045  5.5                                                                       
MOO2 J00426+00469    10.665   0.783 1.310 0.067  5.6                                                                       
MOO2 J00426-01029    10.665  -1.049 1.285 0.066  6.1                                                                       
MOO2 J00427+02179    10.674   2.298 0.860 0.054  7.7 0.857 2                        ACT-CL J0042.7+0218       2            
MOO2 J00428-02466    10.702  -2.778 0.830 0.053  6.0                                                                       
MOO2 J00428+00131    10.705   0.220 0.250 0.036 11.6 0.269 12                       RMJ004249.9+001255.3      12           
MOO2 J00428+03086    10.707   3.144 0.900 0.055  5.7                                                                       
MOO2 J00428-01283    10.709  -1.472 0.580 0.046  6.0                                                                       
MOO2 J00428+01387    10.716   1.645 0.160 0.034  6.1                                                                       
MOO2 J00428-04386    10.716  -4.644 1.335 0.068  5.6                                                                       
MOO2 J00429+01401    10.740   1.669 0.350 0.039  6.6                                                                       
MOO2 J00430+00349    10.755   0.583 0.525 0.044  5.6                                                                       
MOO2 J00430+02364    10.755   2.608 1.520 0.073  5.7                                                                       
MOO2 J00430+02264    10.761   2.441 0.520 0.044  6.7                                                                       
MOO2 J00430+02462    10.769   2.771 1.780 0.081  5.1                                                                       
MOO2 J00431+03168    10.781   3.281 1.275 0.066  5.4                                                                       
MOO2 J00431+00113    10.785   0.190 0.910 0.055  6.6                                                                       
MOO2 J00431-00323    10.788  -0.540 1.500 0.073  5.0                                                                       
MOO2 J00432+00329    10.815   0.550 1.115 0.061  5.8                                                                       
MOO2 J00433+02320    10.825   2.535 0.270 0.037 10.0 0.262 12                       RMJ004315.3+023153.1      12           
MOO2 J00433-00004    10.828  -0.007 0.430 0.041  5.7                                                                       
MOO2 J00433+01463    10.833   1.772 1.050 0.059  5.1                                                                       
MOO2 J00434+01539    10.853   1.898 0.660 0.048  5.1                                                                       
MOO2 J00434+01515    10.857   1.858 0.835 0.053  5.3                                                                       
MOO2 J00434+00177    10.862   0.296 0.740 0.050  5.4                                                                       
MOO2 J00434-02442    10.862  -2.738 1.075 0.060  5.7                                                                       
MOO2 J00435-04444    10.884  -4.740 0.560 0.045  6.2                                                                       
MOO2 J00435-04524    10.885  -4.874 1.125 0.062  5.1                                                                       
MOO2 J00435-03126    10.887  -3.211 0.570 0.046  9.8                                                                       
MOO2 J00435-01363    10.896  -1.605 1.430 0.070  5.2                                                                       
MOO2 J00436-01185    10.899  -1.309 0.510 0.044  5.1                                                                       
MOO2 J00436+01389    10.906   1.649 0.420 0.041  5.0                                                                       
MOO2 J00436-00125    10.908  -0.210 0.390 0.040  7.6 0.395 12                       RMJ004339.0-001159.8      12           
MOO2 J00436-02580    10.910  -2.968 0.455 0.042  6.4                                                                       
MOO2 J00436+04176    10.912   4.294 0.930 0.056  5.1                                                                       
MOO2 J00436-04320    10.913  -4.534 0.845 0.054  7.2                                                                       
MOO2 J00436+04184    10.922   4.307 0.680 0.049  5.2                                                                       
MOO2 J00436+01071    10.922   1.119 0.810 0.052  5.5                                                                       
MOO2 J00437+00529    10.929   0.883 0.760 0.051  7.3                                                                       
MOO2 J00437-03322    10.935  -3.537 0.560 0.045  5.4                                                                       
MOO2 J00438+03572    10.954   3.954 0.570 0.046 10.0                                                                       
MOO2 J00438+04482    10.955   4.804 0.385 0.040  5.7 0.374 12                       RMJ004344.4+044827.1      12           
MOO2 J00439+00062    10.992   0.103 0.200 0.035  6.9                                                                       
MOO2 J00439+04004    10.994   4.007 0.250 0.036  6.5                                                                       
MOO2 J00440+01591    10.997   1.985 0.670 0.048  5.0                                                                       
MOO2 J00440+02032    11.003   2.055 0.410 0.041  5.1                                                                       
MOO2 J00440-03360    11.011  -3.601 1.640 0.077  5.2                                ACT-CL J0044.0-0336       2            
MOO2 J00440-03252    11.015  -3.421 0.515 0.044  5.9                                                                       
MOO2 J00440-02438    11.021  -2.731 0.410 0.041  8.1                                RMJ004405.7-024321.3      12           
MOO2 J00441+04360    11.026   4.600 0.250 0.036  6.7                                                                       
MOO2 J00442+04562    11.048   4.937 0.390 0.040  9.5                                RMJ004413.4+045554.4      12           
MOO2 J00442+00263    11.048   0.440 0.670 0.048  7.7                                                                       
MOO2 J00442+00571    11.051   0.952 0.750 0.051  5.7                                XMMXCS J004409.1+005648.1 11           
MOO2 J00442-04192    11.055  -4.320 1.850 0.083  5.0                                                                       
MOO2 J00442+00259    11.055   0.433 1.990 0.087  5.1            MOO2 J00442+00263                                          
MOO2 J00442-00183    11.058  -0.306 0.630 0.047  5.7                                                                       
MOO2 J00444-03196    11.102  -3.327 0.510 0.044  5.2                                                                       
MOO2 J00444+01125    11.104   1.209 1.075 0.060  9.1                                ACT-CL J0044.4+0113       2            
MOO2 J00444+01277    11.114   1.462 0.670 0.048  6.9                                                                       
MOO2 J00444-00265    11.118  -0.443 1.780 0.081  5.4                                                                       
MOO2 J00444-02490    11.121  -2.818 0.530 0.044  8.2                                                                       
MOO2 J00445+01501    11.123   1.835 0.360 0.039 14.6 0.358 2                        ACT-CL J0044.4+0150       2,12         
MOO2 J00445+03526    11.127   3.877 0.720 0.050  5.1                                                                       
MOO2 J00445+02083    11.129   2.138 0.630 0.047  6.0                                                                       
MOO2 J00445-00185    11.145  -0.310 1.285 0.066  6.0                                                                       
MOO2 J00446+01039    11.155   1.066 0.700 0.049  5.7                                                                       
MOO2 J00446+01577    11.160   1.962 0.915 0.056  5.1                                                                       
MOO2 J00446+01271    11.164   1.452 0.850 0.054  6.2                                                                       
MOO2 J00446-00545    11.165  -0.909 0.200 0.035  6.7 0.201 12                       RMJ004437.2-005520.2      12           
MOO2 J00446-03318    11.165  -3.531 0.540 0.045  5.1                                                                       
MOO2 J00446-01523    11.167  -1.872 1.530 0.073  5.2                                                                       
MOO2 J00446-01427    11.167  -1.712 0.420 0.041  5.6                                                                       
MOO2 J00447+00353    11.182   0.589 0.320 0.038  5.4                                                                       
MOO2 J00447-03118    11.183  -3.198 1.040 0.059  5.8                                                                       
MOO2 J00447-00417    11.185  -0.696 0.495 0.043  7.7                                                                       
MOO2 J00447-01397    11.190  -1.662 0.425 0.041  6.6 0.438 12                       RMJ004445.9-013936.0      12           
MOO2 J00448-02053    11.200  -2.088 0.520 0.044  9.0 0.463 2                        ACT-CL J0044.7-0205       2,12         
MOO2 J00448-03324    11.205  -3.541 0.705 0.049  8.6                                                                       
MOO2 J00448+04172    11.212   4.287 0.545 0.045  7.1                                                                       
MOO2 J00448+01253    11.218   1.422 0.730 0.050  5.5                                                                       
MOO2 J00449+04582    11.225   4.971 0.420 0.041  5.6                                                                       
MOO2 J00449+00283    11.225   0.473 0.490 0.043  5.5                                                                       
MOO2 J00449-03516    11.230  -3.861 0.625 0.047  8.2                                                                       
MOO2 J00449-01499    11.243  -1.832 0.510 0.044  6.3                                                                       
MOO2 J00450+02266    11.255   2.445 0.470 0.043  5.1                                                                       
MOO2 J00450-03444    11.258  -3.741 0.940 0.056  5.4                                                                       
MOO2 J00450+01161    11.271   1.269 0.380 0.040 11.4 0.391 12                       RMJ004505.8+011551.1      12           
MOO2 J00450-00327    11.272  -0.546 0.510 0.044  5.7                                                                       
MOO2 J00450+00319    11.272   0.533 1.480 0.072  5.0                                                                       
MOO2 J00450-02079    11.273  -2.132 0.530 0.044  5.1                                                                       
MOO2 J00451+02057    11.273   2.095 0.410 0.041  6.8                                                                       
MOO2 J00451+01065    11.275   1.109 1.170 0.063  5.1                                                                       
MOO2 J00451-03096    11.280  -3.161 0.600 0.046  5.6                                                                       
MOO2 J00452-00191    11.305  -0.320 1.125 0.062  5.1                                                                       
MOO2 J00452-01527    11.310  -1.879 0.510 0.044 14.0 0.548 2                        ACT-CL J0045.2-0152       2,3,12       
MOO2 J00453+01389    11.337   1.649 0.360 0.039 11.9 0.386 12                       RMJ004522.8+013851.0      12           
MOO2 J00453+00239    11.342   0.400 0.750 0.051  5.9                                                                       
MOO2 J00453-03108    11.343  -3.181 0.640 0.048  6.9                                                                       
MOO2 J00454+04240    11.348   4.401 0.285 0.037  5.9                                                                       
MOO2 J00454-02063    11.360  -2.105 0.590 0.046  5.8                                                                       
MOO2 J00454+01089    11.368   1.149 0.410 0.041  5.5                                                                       
MOO2 J00455+03598    11.390   3.998 0.540 0.045  5.5                                                                       
MOO2 J00456+02123    11.403   2.205 0.340 0.039  6.2 0.384 12                       RMJ004537.4+021200.7      12           
MOO2 J00456+01361    11.407   1.602 0.700 0.049  5.2                                                                       
MOO2 J00456+01169    11.418   1.282 0.650 0.048  5.2                                                                       
MOO2 J00456-03484    11.421  -3.808 0.520 0.044  7.7                                                                       
MOO2 J00457-03458    11.428  -3.764 0.690 0.049  5.9                                                                       
MOO2 J00457+02179    11.429   2.298 1.180 0.063  6.1                                                                       
MOO2 J00457-02442    11.432  -2.738 0.460 0.042  6.6                                                                       
MOO2 J00457+03416    11.435   3.694 0.270 0.037  6.1                                                                       
MOO2 J00457+01239    11.441   1.399 1.690 0.078  5.2                                                                       
MOO2 J00457+01225    11.444   1.376 0.260 0.037  5.8                                                                       
MOO2 J00458+03498    11.465   3.831 0.510 0.044  7.7                                                                       
MOO2 J00458-01007    11.465  -1.013 1.730 0.079  5.1                                                                       
MOO2 J00458-01497    11.470  -1.829 0.510 0.044  5.5                                                                       
MOO2 J00459-02067    11.473  -2.112 0.500 0.044  5.8                                                                       
MOO2 J00459+02406    11.488   2.678 0.420 0.041  7.5                                                                       
MOO2 J00460+02079    11.497   2.132 0.480 0.043  7.1 0.373 12                       RMJ004603.6+020849.2      12           
MOO2 J00460-01563    11.504  -1.939 0.520 0.044  8.8                                                                       
MOO2 J00460+02035    11.507   2.059 0.430 0.041  5.4                                                                       
MOO2 J00460-03060    11.517  -3.101 0.815 0.053  6.3                                                                       
MOO2 J00461-03590    11.524  -3.984 0.540 0.045 12.8 0.550 2                        ACT-CL J0046.0-0359       2,12         
MOO2 J00461-03322    11.529  -3.538 1.580 0.075  5.4                                                                       
MOO2 J00461-03340    11.536  -3.568 0.640 0.048  5.4                                                                       
MOO2 J00461-01373    11.538  -1.622 0.540 0.045  7.0                                                                       
MOO2 J00461+01545    11.544   1.909 0.370 0.040  9.1                                RMJ004610.4+015505.0      12           
MOO2 J00462-00493    11.555  -0.823 0.700 0.049  5.6                                                                       
MOO2 J00462+00004    11.566   0.007 0.145 0.033  7.9                                                                       
MOO2 J00463-03156    11.580  -3.261 1.200 0.064  5.4                                                                       
MOO2 J00463-02459    11.585  -2.765 0.430 0.041  5.4                                                                       
MOO2 J00463-00597    11.585  -0.996 0.530 0.044  8.0                                                                       
MOO2 J00463-02409    11.585  -2.682 1.325 0.067  6.3                                                                       
MOO2 J00463+03400    11.589   3.668 0.420 0.041  6.3                                                                       
MOO2 J00464-00084    11.599  -0.140 0.210 0.035  8.3 0.218 12                       RMJ004622.4-000918.6      12           
MOO2 J00464-02526    11.601  -2.878 0.910 0.055  5.1                                                                       
MOO2 J00464-00068    11.612  -0.113 0.520 0.044  5.8                                                                       
MOO2 J00464-01189    11.621  -1.316 0.940 0.056  7.3                                                                       
MOO2 J00465-03404    11.632  -3.675 0.580 0.046  7.0                                                                       
MOO2 J00465+04540    11.634   4.901 1.570 0.075  5.1                                                                       
MOO2 J00465-03060    11.634  -3.101 0.560 0.045  5.6                                                                       
MOO2 J00465-01537    11.637  -1.895 0.500 0.044  7.9                                                                       
MOO2 J00465-01345    11.644  -1.576 0.210 0.035  8.9 0.228 12                       RMJ004632.1-013432.0      12           
MOO2 J00465+03566    11.645   3.945 0.510 0.044  5.7                                                                       
MOO2 J00466-00140    11.649  -0.233 0.260 0.037  6.1                                                                       
MOO2 J00466+02145    11.663   2.242 0.530 0.044  8.2                                                                       
MOO2 J00466-00427    11.672  -0.713 0.350 0.039  5.8                                                                       
MOO2 J00467-03182    11.677  -3.305 0.750 0.051  6.0                                                                       
MOO2 J00467-03170    11.677  -3.285 1.110 0.061  5.0                                                                       
MOO2 J00467+02479    11.682   2.798 0.460 0.042  7.4                                                                       
MOO2 J00467-04170    11.697  -4.285 0.640 0.048  5.7                                                                       
MOO2 J00468+04058    11.711   4.098 0.520 0.044  5.5                                                                       
MOO2 J00468-03081    11.721  -3.135 1.050 0.059  6.9                                                                       
MOO2 J00468-03428    11.722  -3.715 0.630 0.047  5.4                                                                       
MOO2 J00469-01103    11.728  -1.173 0.660 0.048  6.0                                                                       
MOO2 J00469+00251    11.729   0.420 0.500 0.044  5.6                                                                       
MOO2 J00469+02371    11.732   2.618 0.480 0.043  6.2                                                                       
MOO2 J00469-01319    11.738  -1.532 0.400 0.041  5.4                                                                       
MOO2 J00469+01435    11.744   1.726 0.365 0.040  9.4                                RMJ004657.4+014330.4      12           
MOO2 J00469+01015    11.745   1.026 1.480 0.072  5.8                                                                       
MOO2 J00470-01433    11.748  -1.722 1.005 0.058  5.6                                                                       
MOO2 J00470-01217    11.755  -1.362 0.580 0.046  5.1                                                                       
MOO2 J00470-00006    11.772  -0.010 0.990 0.058  5.2                                                                       
MOO2 J00471+04526    11.778   4.878 0.465 0.042  7.6                                                                       
MOO2 J00471+02219    11.780   2.365 0.220 0.035  5.4 0.236 12                       RMJ004704.3+022140.0      12           
MOO2 J00471-01481    11.794  -1.802 0.510 0.044 10.6                                RMJ004709.0-014824.8      12           
MOO2 J00472-04262    11.800  -4.438 0.600 0.046  6.2                                                                       
MOO2 J00472+02453    11.802   2.755 0.350 0.039  7.0                                                                       
MOO2 J00472+02439    11.809   2.732 0.620 0.047  8.1                                                                       
MOO2 J00472-01439    11.811  -1.732 0.530 0.044  6.4                                                                       
MOO2 J00472+01419    11.814   1.699 0.360 0.039  6.8                                                                       
MOO2 J00472-03516    11.819  -3.861 0.645 0.048  5.5                                                                       
MOO2 J00473+02149    11.827   2.249 0.680 0.049  5.2                                                                       
MOO2 J00473+03357    11.833   3.595 0.510 0.044  6.1                                                                       
MOO2 J00474+01577    11.851   1.962 0.690 0.049  5.8                                                                       
MOO2 J00474-00533    11.859  -0.889 0.140 0.033  7.5                                                                       
MOO2 J00474-00361    11.866  -0.603 0.400 0.041  6.3 0.430 12                       RMJ004728.1-003618.4      12           
MOO2 J00475-04253    11.883  -4.422 0.840 0.053  7.8                                                                       
MOO2 J00475+01491    11.891   1.819 0.700 0.049  5.1                                                                       
MOO2 J00476+01299    11.905   1.499 0.460 0.042  5.9                                                                       
MOO2 J00476-03215    11.921  -3.358 0.920 0.056  6.4                                                                       
MOO2 J00477-02543    11.932  -2.905 1.210 0.064  6.8            MOO2 J00477-02547   MOO J0047-0254            13           
MOO2 J00477+04403    11.932   4.672 0.430 0.041  9.1                                RMJ004741.7+044052.7      12           
MOO2 J00477-02547    11.945  -2.912 0.715 0.050  5.7                                                                       
MOO2 J00477-04137    11.948  -4.228 0.755 0.051  7.4                                                                       
MOO2 J00478+03583    11.959   3.972 0.520 0.044  6.3                                                                       
MOO2 J00478-04433    11.972  -4.722 1.455 0.071  5.1                                                                       
MOO2 J00478+00291    11.972   0.486 0.535 0.045  6.4                                                                       
MOO2 J00479+01211    11.978   1.353 1.800 0.081  6.6                                                                       
MOO2 J00479-01111    11.979  -1.186 1.075 0.060  5.3                                                                       
MOO2 J00479-03587    11.979  -3.978 0.570 0.046  6.3                                                                       
MOO2 J00479+04427    11.986   4.712 0.310 0.038  5.5                                                                       
MOO2 J00480-00425    11.999  -0.710 0.500 0.044  6.8                                                                       
MOO2 J00480+04129    12.004   4.215 0.630 0.047  5.6                                                                       
MOO2 J00480-02535    12.009  -2.892 0.370 0.040  6.9 0.435 12                       RMJ004806.1-025206.0      12           
MOO2 J00480+01557    12.011   1.929 0.680 0.049  7.6                                                                       
MOO2 J00480+02061    12.021   2.102 0.400 0.041  5.4                                                                       
MOO2 J00481+04301    12.023   4.502 1.070 0.060  5.9                                                                       
MOO2 J00481+00349    12.046   0.583 1.600 0.075  5.9                                                                       
MOO2 J00482+02029    12.064   2.049 0.380 0.040  8.6                                                                       
MOO2 J00482-04045    12.065  -4.075 0.770 0.051  7.1                                                                       
MOO2 J00482-03155    12.068  -3.259 0.470 0.043  5.2                                                                       
MOO2 J00482+01169    12.072   1.283 1.640 0.077  5.6                                                                       
MOO2 J00483+02057    12.077   2.096 0.620 0.047  7.8                                                                       
MOO2 J00484+03111    12.101   3.185 0.320 0.038  7.2                                                                       
MOO2 J00484+00126    12.116   0.210 0.480 0.043  5.2                                                                       
MOO2 J00484-04385    12.120  -4.642 0.640 0.048  6.0                                                                       
MOO2 J00485+03495    12.126   3.825 0.390 0.040  6.6                                                                       
MOO2 J00485+01149    12.129   1.249 0.580 0.046  6.1                                                                       
MOO2 J00485+03183    12.134   3.305 0.690 0.049  6.3                                                                       
MOO2 J00486+03411    12.153   3.685 0.610 0.047  5.9                                                                       
MOO2 J00486-03353    12.154  -3.589 0.610 0.047  5.8                                                                       
MOO2 J00486-04171    12.155  -4.285 0.510 0.044  5.4                                                                       
MOO2 J00486+04425    12.156   4.709 0.330 0.039  6.7                                RMJ004837.7+044140.8      12           
MOO2 J00486+01235    12.162   1.393 1.580 0.075  6.2                                                                       
MOO2 J00486+04289    12.164   4.482 0.280 0.037  6.1                                                                       
MOO2 J00486+04093    12.165   4.155 0.470 0.043  5.7                                                                       
MOO2 J00487+04093    12.182   4.155 0.640 0.048  5.7                                                                       
MOO2 J00488+03159    12.198   3.265 0.420 0.041 10.3 0.422 12                       RMJ004847.9+031533.1      12           
MOO2 J00488+04045    12.199   4.075 0.280 0.037  5.2                                                                       
MOO2 J00488+01477    12.201   1.796 0.600 0.046  7.8                                                                       
MOO2 J00488-01387    12.205  -1.646 0.530 0.044  8.1                                                                       
MOO2 J00488-02529    12.212  -2.882 0.870 0.054  6.1                                                                       
MOO2 J00489-04429    12.226  -4.715 0.510 0.044  6.3                                                                       
MOO2 J00489+00529    12.232   0.883 1.820 0.082  5.4                                                                       
MOO2 J00489-01301    12.245  -1.503 0.450 0.042  5.8                                                                       
MOO2 J00490-01555    12.248  -1.926 1.600 0.075  5.0                                                                       
MOO2 J00490+03393    12.254   3.655 0.500 0.044  7.3                                                                       
MOO2 J00490+02355    12.270   2.592 0.370 0.040  7.8                                                                       
MOO2 J00491+02307    12.273   2.512 0.500 0.044  7.7                                                                       
MOO2 J00491+02273    12.277   2.456 0.520 0.044  5.6                                                                       
MOO2 J00491-04143    12.278  -4.239 0.750 0.051  5.9                                                                       
MOO2 J00491+03543    12.283   3.905 0.600 0.046  5.3                                                                       
MOO2 J00491+03243    12.284   3.405 0.600 0.046  5.1                                                                       
MOO2 J00491+04427    12.290   4.712 0.360 0.039  5.1                                                                       
MOO2 J00491-04239    12.294  -4.399 0.570 0.046  6.0                                                                       
MOO2 J00492+03469    12.310   3.782 0.590 0.046  5.2                                                                       
MOO2 J00492-01345    12.312  -1.576 0.420 0.041  5.3                                                                       
MOO2 J00493-03391    12.324  -3.652 0.710 0.050  5.3                                                                       
MOO2 J00493-03457    12.330  -3.762 0.520 0.044  5.1                                                                       
MOO2 J00494+02399    12.363   2.666 0.430 0.041  6.0                                                                       
MOO2 J00494+01231    12.369   1.386 0.530 0.044  5.1                                                                       
MOO2 J00495+01203    12.375   1.339 1.820 0.082  5.2                                                                       
MOO2 J00495-00453    12.376  -0.756 1.150 0.062  5.3                                                                       
MOO2 J00495+00210    12.383   0.350 0.410 0.041  5.3                                                                       
MOO2 J00495-01423    12.385  -1.706 0.420 0.041  5.6                                                                       
MOO2 J00495+02027    12.388   2.046 0.880 0.055  5.3                                                                       
MOO2 J00495-02303    12.397  -2.506 0.510 0.044  5.3                                                                       
MOO2 J00496-04269    12.408  -4.449 0.860 0.054  5.4                                                                       
MOO2 J00496+01011    12.409   1.020 0.270 0.037  8.1 0.302 12                       RMJ004937.4+010111.2      12           
MOO2 J00496-01285    12.415  -1.476 0.520 0.044  5.1                                                                       
MOO2 J00497+04247    12.431   4.412 0.240 0.036  6.8                                                                       
MOO2 J00497-04447    12.440  -4.746 0.150 0.033  6.2                                                                       
MOO2 J00498+03143    12.462   3.239 0.410 0.041 12.9 0.446 12                       RMJ004951.6+031454.4      12           
MOO2 J00498-01029    12.466  -1.050 1.050 0.059  5.2                                                                       
MOO2 J00498-04183    12.469  -4.306 0.990 0.058  5.1                                                                       
MOO2 J00499+04017    12.483   4.029 0.700 0.049  6.3                                                                       
MOO2 J00499-02365    12.483  -2.609 0.530 0.044  7.8                                                                       
MOO2 J00499+01043    12.486   1.073 0.530 0.044  6.4                                                                       
MOO2 J00500-01379    12.502  -1.633 0.400 0.041  7.1                                RMJ005003.0-013752.0      12           
MOO2 J00500-01333    12.502  -1.556 1.090 0.061  5.5                                                                       
MOO2 J00501+04337    12.541   4.562 1.190 0.064  6.5                                                                       
MOO2 J00501+04077    12.543   4.129 0.610 0.047  6.1                                                                       
MOO2 J00502+02339    12.550   2.566 1.175 0.063  5.1                                                                       
MOO2 J00502-02279    12.550  -2.466 1.730 0.079  5.7                                                                       
MOO2 J00502-04329    12.558  -4.549 0.670 0.048  7.7                                                                       
MOO2 J00502+01269    12.562   1.449 0.420 0.041  5.1                                                                       
MOO2 J00502+03085    12.566   3.142 0.450 0.042  5.4                                                                       
MOO2 J00502-01565    12.571  -1.943 1.390 0.069  5.5                                                                       
MOO2 J00503+04475    12.574   4.793 0.640 0.048  5.6                                                                       
MOO2 J00503-01195    12.585  -1.326 1.105 0.061  5.2                                                                       
MOO2 J00503-01149    12.589  -1.249 0.440 0.042  8.3 0.342 12                       RMJ005017.7-011444.3      12           
MOO2 J00504-01023    12.599  -1.040 0.345 0.039  5.4                                                                       
MOO2 J00504-04545    12.600  -4.909 0.570 0.046  5.9                                                                       
MOO2 J00504-01009    12.609  -1.016 0.665 0.048  5.7                                                                       
MOO2 J00506+03359    12.651   3.599 0.420 0.041  5.1                                                                       
MOO2 J00506+04541    12.664   4.903 0.480 0.043  6.2                                                                       
MOO2 J00507+02125    12.678   2.209 0.620 0.047  5.7                                                                       
MOO2 J00507-02319    12.684  -2.532 0.390 0.040  7.7 0.406 12                       RMJ005043.7-023121.3      12           
MOO2 J00507+03039    12.689   3.066 0.560 0.045  7.1                                                                       
MOO2 J00507-03035    12.689  -3.059 1.235 0.065  5.5                                                                       
MOO2 J00508+01163    12.706   1.273 0.570 0.046  6.4                                                                       
MOO2 J00508+01183    12.709   1.306 1.450 0.071  5.4                                                                       
MOO2 J00508+02033    12.715   2.056 0.550 0.045  6.3                                                                       
MOO2 J00509+02187    12.738   2.313 0.430 0.041  8.7 0.478 12                       RMJ005056.7+021951.6      12           
MOO2 J00510-00459    12.749  -0.766 0.410 0.041  5.9                                                                       
MOO2 J00510+02225    12.751   2.376 1.505 0.073  5.9                                                                       
MOO2 J00510+02535    12.753   2.892 0.580 0.046  5.5                                                                       
MOO2 J00510+02261    12.754   2.436 0.360 0.039  8.4 0.384 12                       RMJ005100.2+022615.7      12           
MOO2 J00510+03573    12.760   3.956 0.740 0.050  5.7                                                                       
MOO2 J00510+02111    12.761   2.186 0.620 0.047  5.3                                                                       
MOO2 J00510+01367    12.765   1.613 0.640 0.048  5.3                                                                       
MOO2 J00511+00425    12.783   0.710 0.530 0.044  6.3                                                                       
MOO2 J00511+00140    12.786   0.233 1.145 0.062  5.1                                                                       
MOO2 J00511+02495    12.793   2.826 0.420 0.041  7.8                                RMJ005109.5+024916.5      12           
MOO2 J00512-02193    12.804  -2.323 1.570 0.075  5.2                                                                       
MOO2 J00512+01545    12.808   1.909 0.680 0.049  5.4                                                                       
MOO2 J00513+04155    12.826   4.259 0.690 0.049  9.3 0.718 2                        ACT-CL J0051.2+0415       2            
MOO2 J00513-03441    12.828  -3.736 0.590 0.046  5.3                                                                       
MOO2 J00513-04335    12.839  -4.559 1.690 0.078  6.0                                                                       
MOO2 J00514-04207    12.853  -4.346 0.430 0.041  6.1                                                                       
MOO2 J00514+00571    12.856   0.953 1.240 0.065  9.9                                                                       
MOO2 J00514+04157    12.860   4.263 0.540 0.045  9.4                                                                       
MOO2 J00514-04333    12.866  -4.556 1.560 0.074  5.4                                                                       
MOO2 J00514+04555    12.871   4.926 0.710 0.050  5.8                                                                       
MOO2 J00515+02053    12.885   2.089 0.460 0.042  6.4                                                                       
MOO2 J00515+03089    12.893   3.149 1.655 0.077  5.1                                                                       
MOO2 J00516-02159    12.911  -2.266 1.090 0.061  7.2                                                                       
MOO2 J00517+03519    12.934   3.866 0.395 0.040  5.2                                                                       
MOO2 J00517+02093    12.935   2.156 0.340 0.039  5.8                                                                       
MOO2 J00517+02423    12.944   2.706 0.600 0.046  9.2 0.615 2                        ACT-CL J0051.7+0242       2            
MOO2 J00518+00188    12.953   0.313 0.420 0.041  5.7                                                                       
MOO2 J00518-00110    12.963  -0.183 0.580 0.046  5.5                                                                       
MOO2 J00519-04490    12.978  -4.816 1.400 0.070  7.9                                                                       
MOO2 J00519+01369    12.989   1.616 0.390 0.040  5.7 0.471 12                       RMJ005157.6+013716.5      12           
MOO2 J00520+02587    12.997   2.979 0.350 0.039  7.9 0.358 12                       RMJ005158.4+025819.7      12           
MOO2 J00520-03209    13.009  -3.349 0.550 0.045  6.1                                                                       
MOO2 J00520+02501    13.010   2.836 1.045 0.059  5.6                                                                       
MOO2 J00520+02123    13.015   2.206 0.340 0.039  7.3 0.364 12                       RMJ005204.2+021253.0      12           
MOO2 J00521+02523    13.030   2.873 0.740 0.050  5.3                                                                       
MOO2 J00521-00220    13.033  -0.367 1.100 0.061  6.4                                                                       
MOO2 J00521-02499    13.037  -2.833 0.530 0.044  6.9                                                                       
MOO2 J00521-02205    13.038  -2.343 0.850 0.054  5.3                                                                       
MOO2 J00521-04594    13.038  -4.990 0.550 0.045  6.8                                                                       
MOO2 J00521-03113    13.040  -3.189 0.455 0.042  6.0                                                                       
MOO2 J00521-00106    13.040  -0.177 0.630 0.047  6.5                                                                       
MOO2 J00521+04337    13.043   4.563 0.695 0.049  8.2                                                                       
MOO2 J00522+02355    13.054   2.593 0.700 0.049  7.3                                                                       
MOO2 J00522+04111    13.057   4.186 1.990 0.087  6.7                                                                       
MOO2 J00522-04390    13.059  -4.650 1.410 0.070  6.5                                                                       
MOO2 J00522-04405    13.066  -4.676 0.180 0.034  7.0                                                                       
MOO2 J00522+02489    13.067   2.816 1.230 0.065  5.0                                                                       
MOO2 J00523+00168    13.073   0.280 0.540 0.045  5.3                                                                       
MOO2 J00523+00547    13.079   0.913 1.635 0.076  5.6                                                                       
MOO2 J00523+03421    13.095   3.703 0.355 0.039  8.6 0.385 12                       RMJ005222.3+034129.9      12           
MOO2 J00524+04480    13.105   4.800 0.660 0.048  5.0                                                                       
MOO2 J00524+00505    13.106   0.843 1.060 0.060  5.6                                                                       
MOO2 J00525+02019    13.128   2.033 0.300 0.038  7.0 0.255 12                       RMJ005224.3+020342.1      12           
MOO2 J00525+03223    13.136   3.373 1.050 0.059  6.1                                                                       
MOO2 J00525+00275    13.143   0.460 0.850 0.054  5.5                                                                       
MOO2 J00525+04169    13.144   4.283 0.480 0.043  8.3                                                                       
MOO2 J00526+01437    13.149   1.730 1.730 0.079  6.0                                                                       
MOO2 J00526+01401    13.155   1.670 0.410 0.041 12.0 0.446 2                        ACT-CL J0052.5+0141       2,12         
MOO2 J00526+00463    13.156   0.773 0.650 0.048  5.1                                                                       
MOO2 J00526+00050    13.166   0.083 0.710 0.050  6.4                                                                       
MOO2 J00526+01559    13.169   1.933 0.630 0.047  6.3                                                                       
MOO2 J00527-00016    13.183  -0.027 0.915 0.056  5.6                                                                       
MOO2 J00527+03581    13.185   3.970 0.400 0.041  6.6                                                                       
MOO2 J00527+00170    13.186   0.283 0.670 0.048  5.5                                                                       
MOO2 J00527+01205    13.196   1.343 0.260 0.037  5.2                                                                       
MOO2 J00528+04454    13.199   4.757 0.480 0.043  8.4                                RMJ005242.8+044243.5      12           
MOO2 J00528+04340    13.200   4.567 0.340 0.039  9.7 0.423 12                       RMJ005238.4+043642.1      12           
MOO2 J00528+02053    13.202   2.089 0.750 0.051  5.4                                                                       
MOO2 J00528+00270    13.203   0.450 0.480 0.043  7.6                                                                       
MOO2 J00528-02355    13.214  -2.593 1.340 0.068  5.6                                                                       
MOO2 J00528+02209    13.215   2.349 0.620 0.047  5.8                                                                       
MOO2 J00528+04151    13.217   4.253 0.400 0.041 13.6 0.421 12                       RMJ005253.2+041517.8      12           
MOO2 J00529-02311    13.228  -2.519 1.450 0.071  6.4                                                                       
MOO2 J00529-03269    13.233  -3.450 0.390 0.040  5.3                                                                       
MOO2 J00529-00096    13.233  -0.160 0.610 0.047  8.0                                                                       
MOO2 J00529+01169    13.236   1.283 1.170 0.063  6.1                                                                       
MOO2 J00529-02499    13.244  -2.833 0.550 0.045  5.4                                                                       
MOO2 J00530+00300    13.256   0.500 1.820 0.082  5.1                                                                       
MOO2 J00530+02043    13.268   2.073 0.660 0.048  6.3                                                                       
MOO2 J00530+01523    13.272   1.873 0.480 0.043 12.4 0.494 12                       RMJ005305.0+015209.7      12           
MOO2 J00531-01437    13.285  -1.730 0.570 0.046  7.3                                                                       
MOO2 J00531-00343    13.293  -0.573 0.440 0.042  6.4                                                                       
MOO2 J00531+03129    13.293   3.216 1.990 0.087  5.1                                                                       
MOO2 J00532+01041    13.306   1.070 0.615 0.047  5.4                                                                       
MOO2 J00532+03053    13.310   3.090 0.410 0.041  6.5                                                                       
MOO2 J00533+03289    13.333   3.483 0.750 0.051  5.6                                                                       
MOO2 J00533+04428    13.346   4.713 1.150 0.062  5.4                                                                       
MOO2 J00534+04408    13.367   4.680 0.740 0.050  5.8                                                                       
MOO2 J00535+00381    13.373   0.637 1.160 0.063  5.1                                                                       
MOO2 J00535+03303    13.383   3.506 0.380 0.040 12.3 0.421 2                        ACT-CL J0053.5+0329       2,12         
MOO2 J00535-03207    13.390  -3.346 0.590 0.046  5.1                                                                       
MOO2 J00536+03313    13.399   3.523 1.220 0.064  5.7                                                                       
MOO2 J00536+00048    13.403   0.080 0.830 0.053  7.0                                                                       
MOO2 J00536+00550    13.410   0.916 0.270 0.037  6.7                                                                       
MOO2 J00536+02241    13.418   2.403 0.700 0.049  5.0                                                                       
MOO2 J00537+04300    13.424   4.500 0.200 0.035  5.6                                                                       
MOO2 J00537-02331    13.431  -2.553 0.320 0.038  5.3                                                                       
MOO2 J00537+01585    13.432   1.976 0.650 0.048  9.4                                                                       
MOO2 J00537-00140    13.436  -0.233 0.430 0.041  9.2 0.461 12                       RMJ005345.2-001334.4      12           
MOO2 J00537+03185    13.437   3.310 0.915 0.056  5.3                                                                       
MOO2 J00537+02047    13.445   2.080 1.890 0.084  6.0                                                                       
MOO2 J00538+03477    13.466   3.796 0.400 0.041  7.6 0.428 12                       RMJ005350.8+034743.7      12           
MOO2 J00539-00290    13.476  -0.483 0.995 0.058  6.3                                                                       
MOO2 J00540-03550    13.499  -3.916 0.945 0.056  5.1                                                                       
MOO2 J00540-00234    13.500  -0.390 0.430 0.041  5.3                                                                       
MOO2 J00540+00176    13.500   0.293 0.750 0.051  5.1                                                                       
MOO2 J00540+00451    13.503   0.753 1.000 0.058  5.4                                                                       
MOO2 J00540+00222    13.506   0.370 0.620 0.047  6.4                                                                       
MOO2 J00540-01319    13.512  -1.533 0.940 0.056  5.1                                                                       
MOO2 J00540+04580    13.523   4.967 1.250 0.065  7.1                                                                       
MOO2 J00541+01559    13.525   1.933 0.620 0.047  5.6                                                                       
MOO2 J00541+02349    13.541   2.583 0.680 0.049  7.8                                                                       
MOO2 J00542-01525    13.549  -1.876 0.670 0.048  6.5                                                                       
MOO2 J00542+04082    13.552   4.137 0.410 0.041  9.7                                RMJ005415.6+040740.1      12           
MOO2 J00542-02013    13.562  -2.023 1.585 0.075  5.1                                                                       
MOO2 J00542-02595    13.567  -2.993 1.050 0.059  6.6                                                                       
MOO2 J00543+03051    13.574   3.086 0.390 0.040  8.2 0.420 12                       RMJ005418.5+030455.5      12           
MOO2 J00543-00234    13.590  -0.390 0.635 0.047  6.7                                                                       
MOO2 J00543-01325    13.596  -1.543 0.570 0.046  5.1                                                                       
MOO2 J00544-02349    13.605  -2.583 0.950 0.057  5.6                                                                       
MOO2 J00544+03590    13.609   3.983 0.350 0.039  5.4                                                                       
MOO2 J00545-02353    13.625  -2.590 1.290 0.066  5.2                                                                       
MOO2 J00545+03506    13.626   3.843 0.425 0.041  5.2                                                                       
MOO2 J00545+04588    13.643   4.981 1.050 0.059  5.6                                                                       
MOO2 J00545-03360    13.646  -3.600 0.570 0.046  5.5                                                                       
MOO2 J00545-00020    13.647  -0.033 0.985 0.058  5.0                                                                       
MOO2 J00546-02129    13.649  -2.216 0.200 0.035  6.5                                                                       
MOO2 J00546-03578    13.649  -3.963 0.935 0.056  6.5                                                                       
MOO2 J00546+02291    13.652   2.486 0.660 0.048  5.6                                                                       
MOO2 J00546-01519    13.652  -1.866 0.270 0.037  8.3 0.266 12                       RMJ005437.5-015102.1      12           
MOO2 J00546+02567    13.654   2.946 0.400 0.041  9.1 0.421 12                       RMJ005437.0+025620.0      12           
MOO2 J00546+01150    13.656   1.250 1.570 0.075  5.0                                                                       
MOO2 J00546-04038    13.659  -4.063 0.580 0.046  5.6                                                                       
MOO2 J00546-03542    13.659  -3.903 1.540 0.074  5.4                                                                       
MOO2 J00546+04004    13.662   4.007 0.440 0.042  7.6                                                                       
MOO2 J00546+00242    13.663   0.403 0.490 0.043  5.1                                                                       
MOO2 J00547+03020    13.677   3.033 0.380 0.040 10.8 0.413 12                       RMJ005443.9+030210.5      12           
MOO2 J00547-00557    13.696  -0.930 0.350 0.039  8.5 0.365 12                       RMJ005446.2-005556.9      12           
MOO2 J00548-02207    13.698  -2.346 0.860 0.054  5.4                                                                       
MOO2 J00548-02363    13.705  -2.606 0.530 0.044  7.9                                                                       
MOO2 J00548-01117    13.709  -1.196 0.390 0.040  5.2                                                                       
MOO2 J00548+04040    13.716   4.067 0.420 0.041  8.2                                RMJ005456.5+040335.1      12           
MOO2 J00549+02181    13.725   2.303 0.290 0.037  5.2 0.341 12                       RMJ005455.3+021560.0      12           
MOO2 J00549+03476    13.736   3.793 0.320 0.038  5.2 0.323 12                       RMJ005454.5+034752.5      12           
MOO2 J00549-03328    13.737  -3.547 0.500 0.044  7.4                                                                       
MOO2 J00549-04502    13.737  -4.837 1.230 0.065  5.6                                                                       
MOO2 J00549+03133    13.744   3.223 0.590 0.046  5.5                                                                       
MOO2 J00549-01503    13.746  -1.840 0.620 0.047  6.0                                                                       
MOO2 J00550-03344    13.747  -3.573 0.830 0.053  6.8                                                                       
MOO2 J00550+01551    13.756   1.920 0.320 0.038  6.7 0.348 12                       RMJ005459.9+015507.3      12           
MOO2 J00550+01495    13.756   1.826 1.170 0.063  5.8                                                                       
MOO2 J00550+01060    13.756   1.100 0.625 0.047  5.0                                                                       
MOO2 J00550+01211    13.759   1.353 1.290 0.066  5.8                                                                       
MOO2 J00551+04346    13.775   4.577 0.840 0.053  5.5                                                                       
MOO2 J00551+02510    13.784   2.850 0.380 0.040  6.9 0.412 12                       RMJ005508.0+025045.4      12           
MOO2 J00551-04450    13.787  -4.750 0.860 0.054  5.2                                                                       
MOO2 J00551+02140    13.789   2.233 0.620 0.047  7.2                                                                       
MOO2 J00552-04202    13.808  -4.337 0.760 0.051  6.7                                                                       
MOO2 J00552+01280    13.816   1.466 0.320 0.038  5.9                                                                       
MOO2 J00552-02071    13.819  -2.120 1.670 0.077  5.1                                                                       
MOO2 J00552+01110    13.820   1.183 0.640 0.048  5.1                                                                       
MOO2 J00553-00346    13.833  -0.577 0.670 0.048  5.8                                                                       
MOO2 J00553-03204    13.837  -3.340 0.560 0.045  7.2                                                                       
MOO2 J00554-01460    13.852  -1.766 0.370 0.040  8.2                                RMJ005525.9-014630.0      12           
MOO2 J00554-01157    13.853  -1.263 0.650 0.048  6.4                                                                       
MOO2 J00554+01097    13.860   1.163 0.355 0.039  9.3 0.382 12                       RMJ005527.0+010954.0      12           
MOO2 J00554-03290    13.860  -3.483 0.550 0.045  5.6                                                                       
MOO2 J00554-00474    13.866  -0.790 1.250 0.065  6.7                                                                       
MOO2 J00555+01045    13.876   1.077 0.950 0.057  5.0                                                                       
MOO2 J00555+03202    13.881   3.337 0.350 0.039  5.4                                                                       
MOO2 J00555+04002    13.889   4.003 1.685 0.078  5.7                                                                       
MOO2 J00555-00338    13.890  -0.563 0.590 0.046  5.6                                                                       
MOO2 J00555+03420    13.897   3.700 0.600 0.046  5.3                                                                       
MOO2 J00556+00380    13.906   0.633 0.750 0.051  5.4                                                                       
MOO2 J00556-00232    13.907  -0.387 1.165 0.063  5.1                                                                       
MOO2 J00556-04340    13.922  -4.567 1.550 0.074  5.6                                                                       
MOO2 J00557+00438    13.926   0.730 0.450 0.042  6.1                                                                       
MOO2 J00557-04246    13.929  -4.410 1.240 0.065  5.4                                                                       
MOO2 J00557-04252    13.945  -4.420 1.475 0.072  5.3                                                                       
MOO2 J00558-01280    13.959  -1.466 0.485 0.043  8.8                                RMJ005553.9-012818.2      12           
MOO2 J00558+03134    13.971   3.223 0.290 0.037  6.4                                                                       
MOO2 J00559-04218    13.979  -4.364 0.830 0.053  6.3                                                                       
MOO2 J00559+01073    13.980   1.123 0.635 0.047  7.0                                                                       
MOO2 J00559+02003    13.989   2.006 0.530 0.044  5.3                                                                       
MOO2 J00560+01051    14.003   1.087 0.680 0.049  5.2                                                                       
MOO2 J00560-00372    14.003  -0.620 1.000 0.058  6.0                                                                       
MOO2 J00560-01527    14.009  -1.880 0.500 0.044  6.9 0.416 12                       RMJ005601.5-015250.7      12           
MOO2 J00560+02045    14.012   2.076 0.590 0.046  5.3                                                                       
MOO2 J00560+02474    14.021   2.790 0.870 0.054  5.4                                                                       
MOO2 J00561-01460    14.026  -1.766 0.380 0.040  9.2 0.387 12                       RMJ005606.5-014548.5      12           
MOO2 J00561-02211    14.035  -2.353 0.120 0.032  7.7 0.149 12                       RMJ005606.4-021840.4      12           
MOO2 J00561+00070    14.043   0.117 1.060 0.060  6.6                                                                       
MOO2 J00561-02125    14.045  -2.210 1.370 0.069  5.3                                                                       
MOO2 J00562+01173    14.056   1.290 0.585 0.046  6.1                                                                       
MOO2 J00562-01235    14.066  -1.393 0.670 0.048  5.8                                                                       
MOO2 J00562+00568    14.070   0.947 1.825 0.082  5.6                                                                       
MOO2 J00563-00492    14.080  -0.820 0.485 0.043  5.3                                                                       
MOO2 J00563-03548    14.090  -3.914 0.750 0.051  6.6                                                                       
MOO2 J00563+03022    14.091   3.037 1.200 0.064  5.1                                                                       
MOO2 J00563+02321    14.092   2.537 0.310 0.038  6.2 0.325 12                       RMJ005618.9+023205.1      12           
MOO2 J00564+03068    14.114   3.113 1.810 0.081  5.1                                                                       
MOO2 J00564-02027    14.122  -2.046 0.310 0.038  5.3                                                                       
MOO2 J00565+00058    14.130   0.097 0.510 0.044  6.0                                                                       
MOO2 J00565+00464    14.133   0.773 0.470 0.043  8.3 0.448 12                       RMJ005629.0+004619.3      12           
MOO2 J00566-00236    14.150  -0.393 1.130 0.062  6.8                                                                       
MOO2 J00566-03490    14.157  -3.817 0.850 0.054  5.3                                                                       
MOO2 J00566+01573    14.159   1.957 0.435 0.042  5.0                                                                       
MOO2 J00566-01100    14.160  -1.167 0.420 0.041  7.3                                                                       
MOO2 J00566+02075    14.162   2.127 0.400 0.041  8.7                                RMJ005633.7+020807.2      12           
MOO2 J00566-01253    14.163  -1.423 0.425 0.041  5.5 0.416 12                       RMJ005637.8-012616.4      12           
MOO2 J00566+01273    14.173   1.457 0.395 0.040  6.0                                                                       
MOO2 J00567+04466    14.182   4.777 1.170 0.063  5.3                                                                       
MOO2 J00567+02037    14.186   2.063 0.600 0.046  6.3                                                                       
MOO2 J00567+00416    14.193   0.693 1.305 0.067  6.4                                                                       
MOO2 J00567+01440    14.196   1.733 0.620 0.047  7.2                                                                       
MOO2 J00568+04324    14.202   4.541 0.640 0.048  5.6                                                                       
MOO2 J00568-04352    14.209  -4.587 1.625 0.076  5.2                                                                       
MOO2 J00568+01286    14.209   1.477 0.980 0.057  5.1                                                                       
MOO2 J00568+02478    14.212   2.797 0.650 0.048  6.8                                                                       
MOO2 J00569+01548    14.229   1.913 0.670 0.048  8.9 0.679 2                        ACT-CL J0056.9+0155       2            
MOO2 J00569+02296    14.232   2.493 0.610 0.047  5.9                                                                       
MOO2 J00569-00456    14.236  -0.760 0.785 0.052  5.8                                                                       
MOO2 J00569+01332    14.239   1.553 0.500 0.044  6.3                                                                       
MOO2 J00570-00312    14.260  -0.520 1.600 0.075  5.1                                                                       
MOO2 J00570+02478    14.265   2.797 0.340 0.039  5.7                                                                       
MOO2 J00571+03474    14.274   3.790 0.410 0.041 11.5 0.436 12                       RMJ005703.5+034750.7      12           
MOO2 J00571+02486    14.275   2.810 0.690 0.049  6.7                                                                       
MOO2 J00571-01494    14.276  -1.823 0.550 0.045  6.0                                                                       
MOO2 J00571-01306    14.293  -1.510 0.610 0.047  6.7                                                                       
MOO2 J00572+04314    14.309   4.524 0.390 0.040  5.6                                                                       
MOO2 J00572-03430    14.317  -3.717 0.870 0.054  5.1                                                                       
MOO2 J00573+04394    14.329   4.657 1.115 0.061  5.4                                                                       
MOO2 J00573+01230    14.333   1.383 0.410 0.041  6.1                                                                       
MOO2 J00573+04500    14.335   4.834 0.725 0.050  5.3                                                                       
MOO2 J00573-00450    14.340  -0.750 0.200 0.035  7.0                                                                       
MOO2 J00573+03580    14.344   3.967 1.590 0.075  5.3                                                                       
MOO2 J00573+02520    14.345   2.867 0.880 0.055  5.3                                                                       
MOO2 J00574+00082    14.350   0.137 0.510 0.044  7.0                                                                       
MOO2 J00574-04584    14.362  -4.974 1.140 0.062  5.5                                                                       
MOO2 J00574+00130    14.367   0.217 1.070 0.060  5.0                                                                       
MOO2 J00574+01006    14.370   1.010 0.370 0.040  5.2                                                                       
MOO2 J00574+02088    14.372   2.147 0.260 0.037  6.0 0.292 12                       RMJ005727.9+020934.6      12           
MOO2 J00575-00512    14.380  -0.853 1.350 0.068  5.2                                                                       
MOO2 J00575-03358    14.384  -3.597 0.150 0.033  6.2                                                                       
MOO2 J00575-03412    14.391  -3.687 1.000 0.058  5.1                                                                       
MOO2 J00575+03146    14.391   3.243 0.340 0.039  6.4 0.328 12                       RMJ005737.5+031401.7      12           
MOO2 J00575-01198    14.396  -1.330 0.460 0.042  6.4                                RMJ005734.5-012014.9      12           
MOO2 J00575-03446    14.397  -3.744 1.245 0.065  6.5                                                                       
MOO2 J00576+00126    14.403   0.210 0.440 0.042  5.9                                                                       
MOO2 J00576+00378    14.410   0.630 0.400 0.041 10.3 0.421 12                       RMJ005738.3+003748.3      12           
MOO2 J00577+00444    14.427   0.740 0.390 0.040  5.8 0.420 12                       RMJ005742.5+004511.1      12           
MOO2 J00577+02448    14.432   2.747 0.490 0.043 10.0                                                                       
MOO2 J00577-01260    14.433  -1.433 0.450 0.042  8.4                                                                       
MOO2 J00577+02018    14.443   2.030 1.070 0.060  5.5                                                                       
MOO2 J00577-01142    14.443  -1.237 1.070 0.060  5.7                                                                       
MOO2 J00578-03340    14.454  -3.567 1.230 0.065  7.0                                                                       
MOO2 J00578+03070    14.462   3.117 0.520 0.044  5.1                                                                       
MOO2 J00578+00122    14.463   0.203 0.440 0.042  7.0                                                                       
MOO2 J00579+00582    14.480   0.970 0.380 0.040  6.0 0.398 12                       RMJ005757.9+005741.0      12           
MOO2 J00579+00204    14.480   0.340 0.485 0.043  5.8                                                                       
MOO2 J00579+03346    14.481   3.577 0.570 0.046  5.9                                                                       
MOO2 J00579+01324    14.483   1.540 0.440 0.042  5.3                                                                       
MOO2 J00579+03020    14.492   3.033 0.340 0.039  5.4 0.351 12                       RMJ005800.8+030202.1      12           
MOO2 J00580-04012    14.504  -4.020 0.850 0.054  5.0                                                                       
MOO2 J00580+00260    14.517   0.433 0.550 0.045  5.4                                                                       
MOO2 J00580+00310    14.520   0.517 0.800 0.052 12.2 0.790 2                        ACT-CL J0058.0+0031       2            
MOO2 J00582-03278    14.555  -3.464 0.210 0.035  5.0                                                                       
MOO2 J00583+00416    14.577   0.693 1.635 0.076  5.2                                                                       
MOO2 J00583+02112    14.586   2.187 0.405 0.041  5.7                                                                       
MOO2 J00583+00408    14.587   0.680 0.400 0.041  7.4 0.400 12                       RMJ005821.3+004057.1      12           
MOO2 J00583-00124    14.587  -0.207 0.940 0.056  6.8                                                                       
MOO2 J00583-03360    14.595  -3.600 1.220 0.064  6.8                                                                       
MOO2 J00584-01122    14.613  -1.203 0.440 0.042  8.9 0.465 12                       RMJ005829.5-011229.8      12           
MOO2 J00585+00302    14.623   0.503 0.460 0.042  6.6                                                                       
MOO2 J00585+02460    14.629   2.767 0.270 0.037  7.2 0.263 12                       RMJ005827.2+024608.7      12           
MOO2 J00585+00382    14.630   0.637 1.115 0.061  5.1                                                                       
MOO2 J00585+01446    14.636   1.743 0.535 0.045  5.0                                                                       
MOO2 J00585+00380    14.637   0.633 1.475 0.072  5.1            MOO2 J00585+00382                                          
MOO2 J00585+02384    14.639   2.640 0.675 0.049  6.2                                                                       
MOO2 J00585+04458    14.643   4.764 0.390 0.040  5.5                                                                       
MOO2 J00585-03078    14.645  -3.130 0.330 0.039  7.5                                RMJ005835.1-030722.5      12           
MOO2 J00585+04210    14.647   4.351 0.280 0.037  8.1 0.282 12                       RMJ005836.5+042105.6      12           
MOO2 J00586+01134    14.653   1.223 0.650 0.048  6.5                                                                       
MOO2 J00586-01026    14.670  -1.043 0.690 0.049  5.0                                                                       
MOO2 J00586+02584    14.672   2.973 0.320 0.038  6.4                                                                       
MOO2 J00587+03540    14.674   3.900 0.490 0.043  5.1                                                                       
MOO2 J00587-00524    14.683  -0.873 0.770 0.051  5.2 0.787 2                        ACT-CL J0058.7-0052       2            
MOO2 J00587-04352    14.683  -4.588 0.370 0.040  9.4                                RMJ005843.5-043449.8      12           
MOO2 J00587+02220    14.686   2.367 0.500 0.044  5.1                                                                       
MOO2 J00587-00364    14.687  -0.607 0.655 0.048  6.1                                                                       
MOO2 J00587-00396    14.690  -0.660 0.480 0.043  5.0                                                                       
MOO2 J00589+00042    14.723   0.070 0.390 0.040  5.3                                                                       
MOO2 J00589-01520    14.733  -1.867 0.360 0.039 10.8 0.370 12                       RMJ005853.5-015211.6      12           
MOO2 J00589+01522    14.736   1.870 0.560 0.045  5.1                                                                       
MOO2 J00590+04470    14.753   4.784 0.630 0.047  5.3                                                                       
MOO2 J00590-04350    14.757  -4.584 1.510 0.073  5.0                                                                       
MOO2 J00590+02152    14.763   2.253 0.360 0.039  7.1 0.382 12                       RMJ005903.5+021451.5      12           
MOO2 J00590+03024    14.765   3.040 0.425 0.041  5.7                                                                       
MOO2 J00591-01098    14.773  -1.163 0.430 0.041  7.3                                                                       
MOO2 J00591-01284    14.783  -1.473 0.680 0.049  6.4                                                                       
MOO2 J00591+03598    14.784   3.997 1.130 0.062  5.2                                                                       
MOO2 J00591-00502    14.787  -0.837 0.760 0.051  7.2 0.787 2                        ACT-CL J0059.1-0049       2            
MOO2 J00591+03542    14.791   3.904 0.260 0.037  5.2                                                                       
MOO2 J00591+01434    14.796   1.723 0.280 0.037  5.3                                                                       
MOO2 J00592+02516    14.812   2.860 0.460 0.042  5.2 0.335 12                       RMJ005920.0+025155.0      12           
MOO2 J00592-01202    14.816  -1.337 0.465 0.042  5.2 0.473 12                       RMJ005916.6-011944.7      12           
MOO2 J00592+04100    14.818   4.167 0.290 0.037  6.7                                                                       
MOO2 J00593+04490    14.824   4.818 0.420 0.041  5.7                                RMJ005915.1+044949.4      12           
MOO2 J00593+01472    14.826   1.787 0.655 0.048  5.2                                                                       
MOO2 J00593-03506    14.831  -3.844 0.680 0.049  5.1                                                                       
MOO2 J00593+00308    14.833   0.513 0.420 0.041  6.7                                                                       
MOO2 J00593+00250    14.837   0.417 0.430 0.041  5.3                                                                       
MOO2 J00593+02210    14.839   2.350 0.400 0.041  6.7                                                                       
MOO2 J00594+02170    14.863   2.283 1.200 0.064  5.5                                                                       
MOO2 J00594-03096    14.869  -3.160 0.165 0.034  6.8                                                                       
MOO2 J00594+03434    14.872   3.724 0.270 0.037 13.5 0.272 2                        ACT-CL J0059.4+0343       2,12         
MOO2 J00595-00358    14.887  -0.597 1.700 0.078  5.5                                                                       
MOO2 J00595+04450    14.890   4.751 0.440 0.042  5.5                                                                       
MOO2 J00596-02596    14.902  -2.994 0.690 0.049  5.6                                                                       
MOO2 J00596+01574    14.910   1.957 0.400 0.041  7.1 0.429 12                       RMJ005937.5+015735.3      12           
MOO2 J00597-01130    14.930  -1.217 0.630 0.047  6.8                                                                       
MOO2 J00597+03240    14.942   3.400 0.250 0.036  5.4                                                                       
MOO2 J00597-04028    14.945  -4.047 1.040 0.059  5.6                                                                       
MOO2 J00597-02548    14.946  -2.914 1.665 0.077  5.7                                                                       
MOO2 J00598+04568    14.967   4.948 0.350 0.039  8.3                                RMJ005954.5+045625.9      12           
MOO2 J00598+01086    14.970   1.143 0.700 0.049  5.7                                                                       
MOO2 J00598+00052    14.970   0.087 0.570 0.046  6.5                                                                       
MOO2 J00599-03436    14.982  -3.727 0.840 0.053  6.5                                                                       
MOO2 J00599+03042    14.982   3.070 0.490 0.043  5.3                                                                       
MOO2 J00599+00578    14.993   0.963 0.760 0.051  5.8                                                                       
MOO2 J01000+00102    15.003   0.170 0.440 0.042  5.9                                                                       
MOO2 J01000-04390    15.011  -4.651 1.015 0.058  6.0                                                                       
MOO2 J01000+03124    15.012   3.207 1.610 0.076  5.2                                                                       
MOO2 J01000+03314    15.019   3.524 0.460 0.042  8.8                                                                       
MOO2 J01000+02160    15.023   2.267 0.510 0.044  5.4                                                                       
MOO2 J01001-03390    15.025  -3.650 0.200 0.035  6.7                                RMJ010004.3-034018.6      12           
MOO2 J01001-03194    15.032  -3.324 1.120 0.061  5.0                                                                       
MOO2 J01001+01506    15.046   1.843 0.380 0.040 11.7 0.401 2                        ACT-CL J0100.2+0151       2,12         
MOO2 J01002-03064    15.052  -3.107 0.620 0.047  6.7                                                                       
MOO2 J01002-02506    15.052  -2.844 1.405 0.070  5.1                                                                       
MOO2 J01002+00516    15.060   0.860 0.350 0.039  9.2 0.400 12                       RMJ010014.9+005149.9      12           
MOO2 J01002+00106    15.063   0.177 0.720 0.050  5.1                                                                       
MOO2 J01002+02042    15.066   2.070 1.270 0.066  5.3                                                                       
MOO2 J01003+01196    15.076   1.327 0.290 0.037  5.5                                                                       
MOO2 J01003+01118    15.087   1.197 0.430 0.041  6.8                                                                       
MOO2 J01003+04528    15.094   4.881 0.350 0.039  5.4                                                                       
MOO2 J01004+04000    15.098   4.001 0.250 0.036  5.0                                                                       
MOO2 J01004+04174    15.101   4.291 1.160 0.063  5.4                                                                       
MOO2 J01004+04280    15.111   4.468 0.460 0.042  6.1                                                                       
MOO2 J01004-00446    15.113  -0.743 0.660 0.048  6.1                                                                       
MOO2 J01004+04484    15.118   4.808 0.350 0.039 16.7 0.342 12                       RMJ010032.8+044900.5      12           
MOO2 J01005-00278    15.123  -0.463 0.505 0.044  7.1                                                                       
MOO2 J01005+03272    15.142   3.454 0.460 0.042  7.7 0.335 12                       RMJ010033.2+033001.0      12           
MOO2 J01005+00138    15.143   0.230 0.460 0.042  6.4                                                                       
MOO2 J01006+03048    15.159   3.080 1.200 0.064  5.7                                ACT-CL J0100.6+0305       2            
MOO2 J01006+00260    15.163   0.433 0.390 0.040 11.6 0.418 12                       RMJ010040.8+002627.1      12           
MOO2 J01006+04252    15.165   4.421 0.430 0.041  5.3                                RMJ010038.4+042529.2      12           
MOO2 J01007+00280    15.177   0.467 0.700 0.049  5.0                                                                       
MOO2 J01007+01178    15.180   1.297 1.070 0.060  5.3                                                                       
MOO2 J01007+00312    15.193   0.520 0.540 0.045  5.1                                                                       
MOO2 J01007+00070    15.193   0.117 0.425 0.041  7.4 0.423 12                       RMJ010046.7+000718.1      12           
MOO2 J01008-04130    15.205  -4.218 0.220 0.035  6.2                                                                       
MOO2 J01008+01222    15.210   1.370 0.840 0.053  6.8                                                                       
MOO2 J01008+02046    15.220   2.077 0.660 0.048  5.2                                                                       
MOO2 J01009+01388    15.226   1.647 0.270 0.037 10.3 0.296 12                       RMJ010056.3+013957.6      12           
MOO2 J01009+01318    15.233   1.530 0.870 0.054  5.1                                                                       
MOO2 J01009-02124    15.243  -2.207 0.505 0.044  5.2                                                                       
MOO2 J01010+02080    15.266   2.133 0.640 0.048  6.7                                                                       
MOO2 J01010+01152    15.267   1.253 0.550 0.045  6.9                                                                       
MOO2 J01010-02302    15.269  -2.503 1.790 0.081  5.1                                                                       
MOO2 J01010+02522    15.273   2.870 0.380 0.040  6.0                                                                       
MOO2 J01011-00294    15.290  -0.490 0.400 0.041  9.8 0.413 12                       RMJ010107.9-002945.4      12           
MOO2 J01012+00068    15.313   0.113 1.790 0.081  6.3                                                                       
MOO2 J01012+00342    15.320   0.570 0.180 0.034  5.1                                                                       
MOO2 J01012-00090    15.320  -0.150 0.740 0.050  5.3                                                                       
MOO2 J01013+00452    15.333   0.753 0.670 0.048  6.0                                                                       
MOO2 J01013+03452    15.336   3.754 0.360 0.039  6.0 0.409 12                       RMJ010121.5+034452.2      12           
MOO2 J01013-00548    15.337  -0.913 0.430 0.041  5.2                                                                       
MOO2 J01013+02176    15.340   2.293 0.260 0.037  7.6                                RMJ010121.3+021756.0      12           
MOO2 J01014+04288    15.355   4.481 0.340 0.039  9.7 0.380 12                       RMJ010125.7+042905.4      12           
MOO2 J01014+02248    15.366   2.413 0.520 0.044  6.6                                                                       
MOO2 J01015+00460    15.373   0.767 0.190 0.035  6.0 0.200 12                       RMJ010129.2+004537.6      12           
MOO2 J01016-04334    15.402  -4.558 0.725 0.050  5.1                                                                       
MOO2 J01016-02470    15.403  -2.784 0.470 0.043  6.1                                                                       
MOO2 J01016+02364    15.420   2.607 0.320 0.038 12.2 0.326 2                        ACT-CL J0101.6+0236       2,12         
MOO2 J01017-04010    15.426  -4.017 0.680 0.049  7.9                                ACT-CL J0101.6-0401       2            
MOO2 J01017+00304    15.427   0.507 0.930 0.056  7.5                                ACT-CL J0101.7+0030       2,13         
MOO2 J01017-04080    15.442  -4.134 0.510 0.044  6.6                                                                       
MOO2 J01017+03338    15.446   3.564 1.605 0.076  5.3                                                                       
MOO2 J01018+03158    15.466   3.264 0.350 0.039  5.3                                                                       
MOO2 J01018+02302    15.466   2.504 0.415 0.041  8.4                                                                       
MOO2 J01018+03322    15.473   3.537 1.240 0.065  5.2                                                                       
MOO2 J01019-01196    15.480  -1.327 0.780 0.052  6.0                                                                       
MOO2 J01019-04098    15.492  -4.164 1.080 0.060  5.9                                                                       
MOO2 J01020+01454    15.503   1.757 0.340 0.039  5.0 0.400 12                       RMJ010205.9+014439.9      12           
MOO2 J01020+00100    15.507   0.167 0.620 0.047  8.7                                                                       
MOO2 J01020+04068    15.509   4.114 0.775 0.051  5.5                                                                       
MOO2 J01020+01180    15.520   1.300 0.440 0.042  7.9                                                                       
MOO2 J01021+02260    15.526   2.433 0.610 0.047  5.8                                                                       
MOO2 J01021+01304    15.527   1.507 0.425 0.041  6.1                                                                       
MOO2 J01021+00548    15.533   0.913 0.630 0.047  5.2                                                                       
MOO2 J01021+02232    15.536   2.387 0.510 0.044  8.0 0.635 2                        ACT-CL J0102.0+0225       2            
MOO2 J01021+01588    15.536   1.980 0.655 0.048  5.4                                                                       
MOO2 J01021+04442    15.546   4.738 1.170 0.063  5.3                                                                       
MOO2 J01022+02512    15.563   2.854 1.240 0.065  5.2                                                                       
MOO2 J01022+00594    15.567   0.990 0.780 0.052  5.4                                                                       
MOO2 J01022-00226    15.567  -0.377 0.470 0.043  5.3                                                                       
MOO2 J01023+01402    15.590   1.670 1.550 0.074  5.7                                                                       
MOO2 J01023+01220    15.597   1.367 0.700 0.049  5.1                                                                       
MOO2 J01024+03356    15.619   3.594 0.510 0.044  6.2                                                                       
MOO2 J01024-04226    15.623  -4.378 0.490 0.043  5.9                                                                       
MOO2 J01025-00434    15.623  -0.723 0.355 0.039  8.3 0.371 12                       RMJ010229.8-004344.2      12           
MOO2 J01025+01346    15.630   1.577 1.160 0.063  5.6                                                                       
MOO2 J01026+03414    15.649   3.691 0.720 0.050  5.9 0.764 2                        ACT-CL J0102.5+0341       2            
MOO2 J01026-00502    15.653  -0.837 0.200 0.035  7.4 0.243 12                       RMJ010236.5-005007.7      12           
MOO2 J01026+02242    15.660   2.404 0.900 0.055  5.0                                                                       
MOO2 J01026+02014    15.663   2.023 1.290 0.066  6.9                                ACT-CL J0102.6+0201       2,13         
MOO2 J01026+01074    15.670   1.123 0.130 0.033  6.5                                                                       
MOO2 J01027+02358    15.676   2.597 0.490 0.043  5.9                                                                       
MOO2 J01027-03038    15.680  -3.064 1.920 0.085  5.3                                                                       
MOO2 J01027-03022    15.680  -3.037 1.335 0.068  5.2                                                                       
MOO2 J01027+01278    15.680   1.463 0.230 0.036  5.5                                                                       
MOO2 J01027+00104    15.683   0.173 0.260 0.037  8.2                                                                       
MOO2 J01027-03558    15.686  -3.931 0.230 0.036  5.0                                                                       
MOO2 J01027-02114    15.686  -2.190 1.370 0.069  5.9                                                                       
MOO2 J01027+01090    15.690   1.150 0.380 0.040  6.9                                                                       
MOO2 J01027+00060    15.697   0.100 0.310 0.038  6.7                                ACT-CL J0102.8+0005       2,12         
MOO2 J01029-00212    15.730  -0.353 0.405 0.041  8.6 0.416 2                        ACT-CL J0102.8-0022       2,12         
MOO2 J01029-02454    15.736  -2.757 1.950 0.086  5.0                                                                       
MOO2 J01029+01438    15.737   1.730 0.360 0.039  8.7 0.393 12                       RMJ010255.1+014406.6      12           
MOO2 J01030-01420    15.757  -1.700 0.575 0.046  5.7                                                                       
MOO2 J01030-00326    15.760  -0.543 0.340 0.039  7.3                                                                       
MOO2 J01030+00058    15.763   0.097 0.375 0.040  5.0                                                                       
MOO2 J01030+01030    15.767   1.050 0.870 0.054  5.6                                                                       
MOO2 J01030-02318    15.770  -2.530 0.160 0.034  5.2                                                                       
MOO2 J01031-01058    15.773  -1.097 0.610 0.047  5.4                                                                       
MOO2 J01031+02330    15.780   2.550 0.480 0.043  8.1                                RMJ010307.3+023245.6      12           
MOO2 J01031+01044    15.793   1.073 0.660 0.048  6.8                                                                       
MOO2 J01032+04198    15.803   4.331 0.490 0.043 10.5 0.506 12                       RMJ010314.1+042012.3      12           
MOO2 J01032+04132    15.803   4.221 0.460 0.042  5.9                                                                       
MOO2 J01032-03018    15.806  -3.030 1.430 0.070  5.8                                                                       
MOO2 J01032-01388    15.807  -1.647 0.300 0.038  6.8                                RMJ010315.9-013903.0      12           
MOO2 J01032+00598    15.810   0.997 1.410 0.070  5.1                                                                       
MOO2 J01032-01520    15.813  -1.867 0.855 0.054  6.4                                                                       
MOO2 J01033+04162    15.823   4.271 0.470 0.043  5.8                                                                       
MOO2 J01033+01556    15.823   1.927 1.120 0.061  5.2                                                                       
MOO2 J01033+02306    15.837   2.510 0.490 0.043  8.0                                                                       
MOO2 J01033+00190    15.837   0.317 0.220 0.035  7.7 0.238 12                       RMJ010323.4+001910.1      12           
MOO2 J01033+04098    15.840   4.164 0.310 0.038  6.3 0.344 12                       RMJ010319.4+040937.7      12           
MOO2 J01033-03588    15.840  -3.981 0.420 0.041  5.2                                                                       
MOO2 J01033+02452    15.843   2.754 0.520 0.044  5.3                                                                       
MOO2 J01034+02520    15.850   2.867 1.030 0.059  5.3                                                                       
MOO2 J01034+00560    15.863   0.933 0.500 0.044 11.2 0.528 12                       RMJ010325.0+005551.7      12           
MOO2 J01034-01252    15.867  -1.420 1.530 0.073  6.4                                                                       
MOO2 J01034+00076    15.867   0.127 0.370 0.040  6.5                                                                       
MOO2 J01034-00490    15.870  -0.817 0.440 0.042  5.0                                                                       
MOO2 J01035-01536    15.873  -1.893 0.500 0.044  6.9                                                                       
MOO2 J01035+01488    15.880   1.813 0.380 0.040  6.2 0.392 12                       RMJ010329.7+014750.4      12           
MOO2 J01035-03524    15.883  -3.874 1.245 0.065  5.3                                                                       
MOO2 J01035+03448    15.883   3.747 0.440 0.042  5.3                                                                       
MOO2 J01035-01192    15.883  -1.320 1.675 0.078  5.7                                                                       
MOO2 J01036+04567    15.906   4.945 0.855 0.054  5.2                                                                       
MOO2 J01036-00376    15.907  -0.627 1.095 0.061  6.9                                                                       
MOO2 J01036-00444    15.920  -0.740 1.120 0.061  5.2                                                                       
MOO2 J01037-03476    15.923  -3.794 1.450 0.071  7.1            MOO2 J01037-03472   ACT-CL J0103.6-0347       2            
MOO2 J01037-01028    15.927  -1.047 0.280 0.037  6.4                                                                       
MOO2 J01037-03472    15.930  -3.787 0.450 0.042  5.2                                                                       
MOO2 J01037-03240    15.933  -3.400 1.190 0.064  5.0                                                                       
MOO2 J01037-02094    15.933  -2.157 0.220 0.035  5.1                                                                       
MOO2 J01037+03518    15.937   3.864 0.250 0.036  5.2                                                                       
MOO2 J01037+01304    15.940   1.507 0.190 0.035  5.3                                                                       
MOO2 J01037+00452    15.943   0.753 1.390 0.069  5.3                                                                       
MOO2 J01037+01098    15.947   1.163 1.610 0.076  6.1                                                                       
MOO2 J01038-00310    15.953  -0.517 0.390 0.040 10.0                                                                       
MOO2 J01038-03204    15.960  -3.340 1.535 0.074  6.3                                                                       
MOO2 J01038+02468    15.960   2.780 0.550 0.045  5.2                                                                       
MOO2 J01038-02546    15.967  -2.910 1.320 0.067  5.8                                                                       
MOO2 J01040-03034    15.997  -3.057 0.180 0.034  5.1                                                                       
MOO2 J01040-02200    16.003  -2.333 0.760 0.051  5.2                                                                       
MOO2 J01040+03298    16.010   3.497 0.440 0.042  5.3                                                                       
MOO2 J01040-00250    16.017  -0.417 0.300 0.038  6.0                                                                       
MOO2 J01040+02356    16.020   2.594 1.030 0.059  5.5                                                                       
MOO2 J01041-00504    16.023  -0.840 0.810 0.052  5.6                                                                       
MOO2 J01041+02490    16.030   2.817 0.460 0.042  6.8                                                                       
MOO2 J01041+02456    16.043   2.760 0.400 0.041  5.4                                                                       
MOO2 J01041-02112    16.047  -2.187 0.765 0.051  6.1                                                                       
MOO2 J01042-03278    16.050  -3.464 0.230 0.036 11.8 0.242 12                       RMJ010413.1-032647.7      12           
MOO2 J01042+01172    16.067   1.287 1.215 0.064  6.4                                                                       
MOO2 J01043+03276    16.077   3.461 0.390 0.040  6.7                                                                       
MOO2 J01043-02196    16.083  -2.327 1.650 0.077  5.5                                                                       
MOO2 J01043-00252    16.093  -0.420 0.240 0.036  5.6 0.266 12                       RMJ010424.8-002451.1      12,14        
MOO2 J01043+01384    16.093   1.640 0.580 0.046  6.2                                                                       
MOO2 J01043+02390    16.097   2.650 0.370 0.040  6.2                                                                       
MOO2 J01044+02392    16.103   2.654 0.870 0.054  6.1                                                                       
MOO2 J01044+00526    16.110   0.877 1.100 0.061  5.0                                                                       
MOO2 J01045+02390    16.133   2.650 1.045 0.059  6.2                                                                       
MOO2 J01045+04074    16.140   4.124 0.690 0.049  5.8                                                                       
MOO2 J01045+04478    16.144   4.798 0.670 0.048  9.5 0.688 2                        ACT-CL J0104.5+0447       2            
MOO2 J01045+03540    16.147   3.901 0.520 0.044  5.9                                                                       
MOO2 J01046-00308    16.153  -0.513 0.340 0.039  8.4 0.345 12                       RMJ010434.5-003106.5      12           
MOO2 J01047-02230    16.187  -2.383 0.385 0.040  5.2                                                                       
MOO2 J01047+03048    16.190   3.080 1.700 0.078  5.4                                                                       
MOO2 J01048+04298    16.204   4.498 0.360 0.039 12.0                                RMJ010447.4+043020.0      12           
MOO2 J01048+00030    16.213   0.050 0.270 0.037 15.5 0.273 2                        ACT-CL J0104.9+0003       2,3,12,14    
MOO2 J01048+03442    16.214   3.737 0.500 0.044 10.5                                                                       
MOO2 J01048-03064    16.217  -3.107 1.130 0.062  5.2                                                                       
MOO2 J01048+04562    16.217   4.938 0.340 0.039  6.1                                                                       
MOO2 J01048-03406    16.220  -3.677 0.980 0.057  6.9                                                                       
MOO2 J01049+03388    16.230   3.647 0.690 0.049  7.4                                                                       
MOO2 J01049+04144    16.234   4.241 0.690 0.049  6.3                                                                       
MOO2 J01049+04186    16.244   4.311 0.870 0.054  5.6                                                                       
MOO2 J01050-02038    16.267  -2.063 0.470 0.043  5.8                                                                       
MOO2 J01050-02594    16.270  -2.990 0.760 0.051  5.6                                                                       
MOO2 J01050+03580    16.270   3.967 0.480 0.043  7.8                                                                       
MOO2 J01051-01018    16.283  -1.030 1.715 0.079  5.3                                                                       
MOO2 J01051+00344    16.287   0.573 1.685 0.078  5.6                                                                       
MOO2 J01051+04002    16.294   4.004 0.945 0.056  5.2                                                                       
MOO2 J01051+00052    16.297   0.087 0.560 0.045  6.5                                                                       
MOO2 J01052-00094    16.303  -0.157 0.270 0.037  5.3 0.262 12                       RMJ010510.4-000935.4      12,14        
MOO2 J01052-04338    16.304  -4.565 0.990 0.058  5.7                                                                       
MOO2 J01052-02186    16.307  -2.310 0.740 0.050  5.6                                                                       
MOO2 J01052-00294    16.317  -0.490 0.550 0.045  5.7                                                                       
MOO2 J01054-01580    16.357  -1.967 0.660 0.048  6.6                                                                       
MOO2 J01054+03158    16.357   3.264 0.290 0.037  5.2                                                                       
MOO2 J01054-00048    16.363  -0.080 0.580 0.046  5.0                                                                       
MOO2 J01054+02558    16.364   2.930 0.370 0.040  7.3                                                                       
MOO2 J01054+02316    16.367   2.527 0.460 0.042  6.7                                                                       
MOO2 J01054-02404    16.370  -2.674 0.810 0.052  5.7                                                                       
MOO2 J01055+02546    16.380   2.910 0.640 0.048  7.4 0.397 12                       RMJ010527.7+025548.7      12           
MOO2 J01055-04552    16.384  -4.921 0.270 0.037  5.6                                                                       
MOO2 J01055-04580    16.384  -4.968 1.600 0.075  5.0                                                                       
MOO2 J01055+03048    16.387   3.080 0.440 0.042  7.0 0.447 12                       RMJ010532.3+030456.5      12           
MOO2 J01055-01510    16.390  -1.850 1.870 0.083  5.3                                                                       
MOO2 J01056-00580    16.400  -0.967 0.485 0.043  5.6                                                                       
MOO2 J01056-01564    16.410  -1.940 0.500 0.044  7.5                                                                       
MOO2 J01056+02312    16.410   2.520 0.190 0.035  8.0                                                                       
MOO2 J01056-02402    16.417  -2.670 0.540 0.045  6.5                                                                       
MOO2 J01056-04354    16.418  -4.591 0.240 0.036  7.2                                RMJ010543.0-043508.5      12           
MOO2 J01057+01306    16.427   1.510 0.640 0.048  7.5 0.686 14                       HSCJ010541+013006         14           
MOO2 J01057+00102    16.433   0.170 0.500 0.044  5.1                                                                       
MOO2 J01057+00532    16.433   0.887 0.330 0.039  6.0                                                                       
MOO2 J01057-00202    16.447  -0.337 0.280 0.037  8.4 0.318 12                       RMJ010547.1-002017.4      12,14        
MOO2 J01058-04034    16.451  -4.057 0.890 0.055  5.3                                                                       
MOO2 J01058-00370    16.463  -0.617 1.465 0.071  5.7                                                                       
MOO2 J01059-02314    16.494  -2.524 0.680 0.049  6.0                                                                       
MOO2 J01061+00502    16.537   0.837 0.250 0.036 13.6 0.263 12                       XMMXCS J010608.4+005031.4 11,12,14     
MOO2 J01061-00184    16.540  -0.307 1.530 0.073  5.6                                                                       
MOO2 J01061-04258    16.541  -4.431 1.545 0.074  5.0                                                                       
MOO2 J01062+01414    16.564   1.690 1.710 0.079  5.4                                                                       
MOO2 J01062-02506    16.567  -2.844 0.630 0.047  5.1                                                                       
MOO2 J01063+04088    16.584   4.148 0.490 0.043  6.6                                RMJ010620.3+040817.2      12           
MOO2 J01063+04244    16.595   4.408 0.350 0.039  6.1                                                                       
MOO2 J01063+02276    16.597   2.460 0.620 0.047  5.1                                                                       
MOO2 J01064+03322    16.601   3.537 0.520 0.044  6.8                                                                       
MOO2 J01064-04422    16.602  -4.705 1.730 0.079  5.4                                                                       
MOO2 J01064+00082    16.607   0.137 0.260 0.037  9.5 0.270 12                       RMJ010630.8+000814.0      12,14        
MOO2 J01064-02520    16.617  -2.867 0.530 0.044  5.0                                                                       
MOO2 J01066+02152    16.654   2.253 0.620 0.047  7.5                                                                       
MOO2 J01066-03176    16.664  -3.294 0.500 0.044  5.5                                                                       
MOO2 J01066-04028    16.665  -4.047 0.250 0.036  6.3                                                                       
MOO2 J01066+00172    16.667   0.287 0.235 0.036  5.7 0.270 14                       HSCJ010653+001929         14           
MOO2 J01066-02502    16.667  -2.837 1.680 0.078  6.0                                                                       
MOO2 J01066+04482    16.668   4.805 0.650 0.048  5.9                                                                       
MOO2 J01067-02216    16.690  -2.360 0.760 0.051  5.1                                                                       
MOO2 J01068+04524    16.699   4.875 0.420 0.041  8.4 0.343 12                       RMJ010649.2+045157.4      12           
MOO2 J01068-03318    16.701  -3.530 0.180 0.034  5.4                                                                       
MOO2 J01068+01036    16.707   1.060 0.260 0.037 11.0 0.254 2                        ACT-CL J0106.8+0103       2,12,14      
MOO2 J01068+03144    16.711   3.240 0.180 0.034  5.2                                                                       
MOO2 J01068-04156    16.715  -4.261 1.410 0.070  5.4                                                                       
MOO2 J01068-02290    16.721  -2.483 0.180 0.034  8.4 0.189 2                        ACT-CL J0106.8-0228       2,12         
MOO2 J01069+02070    16.724   2.117 0.320 0.038  6.8                                RMJ010652.3+020557.0      12           
MOO2 J01069+00382    16.730   0.637 0.180 0.034  5.4                                                                       
MOO2 J01070+01398    16.760   1.663 0.380 0.040  6.0                                                                       
MOO2 J01070-00210    16.767  -0.350 0.270 0.037  8.8 0.244 12                       RMJ010702.0-002255.5      12,14        
MOO2 J01071-02114    16.784  -2.190 0.500 0.044  6.4                                                                       
MOO2 J01071-03134    16.788  -3.224 0.480 0.043  6.5                                                                       
MOO2 J01071-00418    16.790  -0.697 0.500 0.044  5.8 0.519 14                       HSCJ010707-004206         14           
MOO2 J01071+01176    16.790   1.293 0.410 0.041  5.4 0.422 14                       HSCJ010709+011729         14           
MOO2 J01071+00226    16.793   0.377 0.850 0.054  5.9                                                                       
MOO2 J01071+00034    16.797   0.057 0.505 0.044  5.0                                                                       
MOO2 J01072+02444    16.807   2.740 0.350 0.039  6.1 0.362 12                       RMJ010716.9+024430.7      12           
MOO2 J01073+01388    16.840   1.647 1.585 0.075  6.6                                                                       
MOO2 J01073-02340    16.844  -2.567 0.620 0.047  5.6                                                                       
MOO2 J01074-03222    16.854  -3.370 1.120 0.061  5.1                                                                       
MOO2 J01074-00380    16.860  -0.633 0.450 0.042  5.1 0.430 12                       RMJ010726.2-003750.8      12           
MOO2 J01074+01116    16.860   1.193 1.120 0.061  5.5                                HSCJ010728+011147         14           
MOO2 J01074-02010    16.860  -2.017 0.515 0.044  5.1                                                                       
MOO2 J01074+02052    16.867   2.087 1.470 0.072  5.5                                                                       
MOO2 J01074+02154    16.867   2.257 0.840 0.053  5.2                                                                       
MOO2 J01074+00090    16.870   0.150 0.240 0.036  7.1 0.251 12                       RMJ010726.8+000849.7      12,14        
MOO2 J01075-02470    16.877  -2.784 1.730 0.079  5.2                                                                       
MOO2 J01075-01590    16.880  -1.983 0.760 0.051  5.6                                                                       
MOO2 J01075+03134    16.884   3.224 0.740 0.050  5.5                                                                       
MOO2 J01076-00336    16.913  -0.560 0.490 0.043  6.8                                                                       
MOO2 J01077+04504    16.926   4.841 0.260 0.037  6.4 0.276 12                       RMJ010739.8+045035.8      12           
MOO2 J01077+04592    16.926   4.988 0.270 0.037  6.3 0.279 12                       RMJ010743.7+045841.5      12           
MOO2 J01078+00248    16.957   0.413 1.955 0.086  5.3                                                                       
MOO2 J01078+00284    16.957   0.473 0.270 0.037  6.7 0.278 12                       RMJ010754.2+003054.4      12,14        
MOO2 J01078+02396    16.961   2.660 0.490 0.043  6.2                                                                       
MOO2 J01078+01268    16.964   1.447 0.650 0.048  5.1                                                                       
MOO2 J01078+02464    16.964   2.774 1.090 0.061  6.2                                                                       
MOO2 J01079-02554    16.974  -2.924 0.490 0.043  5.3                                                                       
MOO2 J01079+00216    16.977   0.360 0.290 0.037  9.1 0.313 12                       RMJ010752.4+002124.2      12,14        
MOO2 J01079+01250    16.977   1.417 0.370 0.040  5.4                                                                       
MOO2 J01079+01288    16.980   1.480 0.485 0.043  6.8                                                                       
MOO2 J01079+01150    16.984   1.250 0.340 0.039  9.0 0.374 12                       RMJ010759.4+011427.7      12,14        
MOO2 J01079+02458    16.988   2.764 1.490 0.072  5.2                                                                       
MOO2 J01079-03186    16.991  -3.310 0.830 0.053  5.1                                                                       
MOO2 J01080+02520    17.014   2.867 0.310 0.038 13.6                                ACT-CL J0108.0+0251       2,12         
MOO2 J01081+01466    17.030   1.777 0.200 0.035  5.5 0.316 12                       RMJ010810.2+014505.5      12           
MOO2 J01081-00530    17.033  -0.883 0.480 0.043  8.5 0.495 12                       RMJ010810.3-005257.7      12           
MOO2 J01081-00358    17.047  -0.597 1.570 0.075  5.4                                                                       
MOO2 J01082-02414    17.071  -2.690 1.850 0.083  5.1                                                                       
MOO2 J01082+04258    17.072   4.431 0.740 0.050  7.6                                                                       
MOO2 J01083-03560    17.089  -3.934 0.560 0.045  5.5                                                                       
MOO2 J01083+04398    17.093   4.664 0.410 0.041  6.3 0.297 12                       RMJ010815.0+043841.2      12           
MOO2 J01083-00090    17.097  -0.150 0.235 0.036  6.0 0.291 12                       RMJ010820.9-000916.6      12,14        
MOO2 J01083+02538    17.098   2.897 0.985 0.058  5.3                                                                       
MOO2 J01084+04072    17.112   4.121 0.250 0.036  7.9 0.277 12                       RMJ010826.4+040912.6      12           
MOO2 J01085+03028    17.135   3.047 0.220 0.035  8.5 0.241 12                       RMJ010833.6+030319.5      12           
MOO2 J01085-00454    17.137  -0.757 1.790 0.081  5.2                                                                       
MOO2 J01085+02398    17.138   2.663 0.975 0.057  5.4                                                                       
MOO2 J01085-04144    17.142  -4.241 0.580 0.046  6.8                                                                       
MOO2 J01086+02556    17.158   2.927 0.180 0.034  7.0                                                                       
MOO2 J01086-01078    17.170  -1.130 0.600 0.046  5.0                                                                       
MOO2 J01087+04014    17.186   4.024 0.200 0.035  5.1                                                                       
MOO2 J01087-03128    17.188  -3.214 0.190 0.035  5.3                                                                       
MOO2 J01087-03074    17.195  -3.124 0.670 0.048  5.7                                                                       
MOO2 J01087+04138    17.196   4.231 0.510 0.044 10.2                                                                       
MOO2 J01087+00352    17.197   0.587 0.560 0.045  5.8                                                                       
MOO2 J01088-01434    17.200  -1.723 0.730 0.050  5.9                                                                       
MOO2 J01088-01154    17.207  -1.257 0.520 0.044  9.8                                RMJ010848.9-011620.6      12           
MOO2 J01088+03566    17.216   3.944 0.390 0.040  7.8                                                                       
MOO2 J01088-00284    17.217  -0.473 0.390 0.040  8.8 0.365 12                       RMJ010854.2-002900.4      12           
MOO2 J01088-04096    17.222  -4.161 0.650 0.048  5.8                                                                       
MOO2 J01089-01320    17.224  -1.533 0.310 0.038  5.2                                                                       
MOO2 J01089-00140    17.237  -0.233 0.980 0.057  5.3                                HSCJ010858-001405         14           
MOO2 J01090+00518    17.267   0.863 1.030 0.059  5.5                                                                       
MOO2 J01090-02590    17.268  -2.983 1.115 0.061  5.7                                                                       
MOO2 J01091+03258    17.282   3.430 0.520 0.044  5.8                                                                       
MOO2 J01091+04274    17.283   4.458 0.360 0.039  5.9                                                                       
MOO2 J01091+01116    17.294   1.193 0.480 0.043  6.8                                                                       
MOO2 J01092-00100    17.310  -0.167 1.080 0.060  5.1                                HSCJ010915-001026         14           
MOO2 J01092+04500    17.320   4.834 0.350 0.039  5.6                                                                       
MOO2 J01093+04350    17.323   4.584 1.635 0.076  5.1                                                                       
MOO2 J01093-01170    17.324  -1.283 0.470 0.043  6.9                                                                       
MOO2 J01093+04014    17.332   4.024 0.350 0.039  5.2                                                                       
MOO2 J01093+01538    17.334   1.897 0.250 0.036  6.9                                                                       
MOO2 J01093+00324    17.337   0.540 0.340 0.039  5.1                                                                       
MOO2 J01093+00512    17.337   0.853 0.910 0.055  5.5                                HSCJ010920+005100         14           
MOO2 J01093+00548    17.343   0.913 0.270 0.037  6.1 0.264 12                       RMJ010923.1+005429.4      12,14        
MOO2 J01094-00436    17.370  -0.727 0.950 0.057  5.4                                                                       
MOO2 J01094+01024    17.370   1.040 0.270 0.037  5.4 0.278 12                       RMJ010927.3+010153.7      12           
MOO2 J01095-00438    17.380  -0.730 0.720 0.050  5.3                                                                       
MOO2 J01096-01484    17.407  -1.807 1.080 0.060  7.8                                                                       
MOO2 J01096-03404    17.412  -3.674 0.720 0.050  5.6                                                                       
MOO2 J01097-04216    17.423  -4.361 1.250 0.065  6.0                                                                       
MOO2 J01097-01448    17.424  -1.747 1.320 0.067  5.4                                                                       
MOO2 J01097-04030    17.426  -4.051 1.450 0.071  5.3                                                                       
MOO2 J01097+03552    17.439   3.920 0.520 0.044  5.6                                                                       
MOO2 J01097+00542    17.447   0.903 0.860 0.054  5.1                                HSCJ010947+005256         14           
MOO2 J01098+03012    17.448   3.020 0.540 0.045  7.7                                                                       
MOO2 J01098+03594    17.453   3.990 0.760 0.051  5.6                                                                       
MOO2 J01098-04156    17.470  -4.261 1.555 0.074  5.7                                                                       
MOO2 J01099+04296    17.480   4.494 0.760 0.051  6.3                                                                       
MOO2 J01099-01262    17.484  -1.437 0.490 0.043  5.2                                                                       
MOO2 J01099-04112    17.486  -4.187 0.540 0.045  6.5                                                                       
MOO2 J01099-03372    17.492  -3.620 0.610 0.047  7.2                                                                       
MOO2 J01099+03442    17.492   3.737 1.140 0.062  5.9                                                                       
MOO2 J01099+01092    17.494   1.153 0.970 0.057  5.4                                ACT-CL J0109.9+0108       2            
MOO2 J01100+04046    17.520   4.077 0.520 0.044  6.7                                                                       
MOO2 J01100+00144    17.520   0.240 0.520 0.044  6.1                                                                       
MOO2 J01100-03588    17.523  -3.980 0.170 0.034  5.0                                                                       
MOO2 J01101-02322    17.524  -2.537 0.410 0.041 13.4 0.431 2                        ACT-CL J0110.0-0232       2,12         
MOO2 J01101-03364    17.536  -3.607 0.620 0.047  5.7                                                                       
MOO2 J01102-00080    17.557  -0.133 0.580 0.046  6.0                                                                       
MOO2 J01102+01468    17.564   1.780 0.800 0.052  5.5                                                                       
MOO2 J01102+03570    17.566   3.950 0.510 0.044 10.3                                                                       
MOO2 J01102+04388    17.567   4.648 0.390 0.040  5.0                                                                       
MOO2 J01102-03250    17.572  -3.417 0.540 0.045  5.7                                                                       
MOO2 J01103+01116    17.574   1.193 0.815 0.053  6.8                                HSCJ011025+011237         14           
MOO2 J01103+02582    17.575   2.970 0.540 0.045  7.8                                                                       
MOO2 J01103-01268    17.580  -1.447 0.990 0.058  5.5                                                                       
MOO2 J01103+04552    17.581   4.921 0.270 0.037  9.0 0.296 12                       RMJ011017.4+045534.4      12           
MOO2 J01103+03062    17.582   3.103 0.780 0.052  5.0                                                                       
MOO2 J01103-01440    17.587  -1.733 0.690 0.049  5.3                                                                       
MOO2 J01103+04348    17.591   4.581 0.395 0.040  5.1                                                                       
MOO2 J01104+04206    17.600   4.344 0.440 0.042  5.1                                                                       
MOO2 J01104-01056    17.610  -1.093 0.770 0.051  5.3                                                                       
MOO2 J01104+01590    17.621   1.983 0.890 0.055  5.1                                                                       
MOO2 J01105+00516    17.634   0.860 1.495 0.072  5.9                                                                       
MOO2 J01105-03240    17.646  -3.400 1.330 0.068  5.5                                                                       
MOO2 J01106-04020    17.656  -4.034 0.530 0.044  6.7                                                                       
MOO2 J01107-01230    17.680  -1.383 0.680 0.049  6.3                                                                       
MOO2 J01107+00112    17.690   0.187 0.410 0.041  6.6                                                                       
MOO2 J01107+00540    17.697   0.900 0.700 0.049  5.1                                HSCJ011046+005351         14           
MOO2 J01108+00250    17.700   0.417 0.420 0.041  5.1                                                                       
MOO2 J01108-04152    17.710  -4.254 0.470 0.043  5.6                                                                       
MOO2 J01108+01320    17.711   1.533 0.650 0.048  5.1                                                                       
MOO2 J01108-00302    17.713  -0.503 1.050 0.059  6.3                                                                       
MOO2 J01109+00136    17.723   0.227 1.340 0.068  5.0                                                                       
MOO2 J01109+01386    17.724   1.643 0.910 0.055  5.7                                ACT-CL J0110.8+0138       2,14         
MOO2 J01109-00584    17.734  -0.973 0.790 0.052  6.2                                                                       
MOO2 J01109-03036    17.735  -3.060 1.610 0.076  5.3                                                                       
MOO2 J01109+01188    17.740   1.313 0.930 0.056  5.2                                                                       
MOO2 J01110+00576    17.747   0.960 0.835 0.053  5.8                                MOO J0110+0057            13,14        
MOO2 J01110-00586    17.750  -0.977 0.450 0.042 11.6                                                                       
MOO2 J01110-03200    17.752  -3.333 1.065 0.060  5.3                                                                       
MOO2 J01110-03190    17.762  -3.317 0.800 0.052  5.3                                                                       
MOO2 J01111+04526    17.775   4.878 1.530 0.073  5.1                                                                       
MOO2 J01111-01387    17.784  -1.647 0.420 0.041  5.2 0.447 12                       RMJ011107.4-013914.2      12           
MOO2 J01112+04372    17.804   4.621 0.340 0.039  5.1                                                                       
MOO2 J01112-02564    17.805  -2.940 0.620 0.047  5.7                                                                       
MOO2 J01112-04202    17.814  -4.337 0.925 0.056  6.0                                                                       
MOO2 J01113-03588    17.823  -3.980 1.560 0.074  5.1                                                                       
MOO2 J01113-01367    17.837  -1.613 0.510 0.044  5.6                                                                       
MOO2 J01113+03552    17.847   3.920 0.420 0.041  5.9                                                                       
MOO2 J01113+01491    17.847   1.820 0.910 0.055  6.3 0.812 14                       HSCJ011124+014921         14           
MOO2 J01114-00576    17.850  -0.960 0.890 0.055  5.4                                                                       
MOO2 J01115+00508    17.874   0.847 0.380 0.040 10.7 0.415 12                       RMJ011130.1+005059.9      12,14        
MOO2 J01115+01575    17.874   1.960 0.340 0.039  5.2 0.338 14                       HSCJ011128+015802         14           
MOO2 J01115-04310    17.874  -4.517 0.980 0.057  8.0                                                                       
MOO2 J01115+01102    17.877   1.170 0.480 0.043  6.6                                                                       
MOO2 J01115+00340    17.880   0.567 0.360 0.039 10.2 0.406 12                       RMJ011129.2+003306.4      12           
MOO2 J01115-04360    17.881  -4.601 0.830 0.053  5.6                                                                       
MOO2 J01115-04508    17.882  -4.847 0.880 0.055  5.6                                                                       
MOO2 J01115-01417    17.891  -1.696 0.450 0.042  5.3                                                                       
MOO2 J01116-00532    17.907  -0.887 0.425 0.041  8.7 0.373 12                       RMJ011139.5-005331.2      12           
MOO2 J01116+01531    17.908   1.886 0.785 0.052  7.6 0.805 2                        ACT-CL J0111.6+0152       2,14         
MOO2 J01116+03262    17.916   3.437 0.395 0.040  8.3 0.398 12                       RMJ011139.9+032612.9      12           
MOO2 J01116-04570    17.919  -4.951 0.490 0.043  8.2                                                                       
MOO2 J01117+00496    17.937   0.827 1.220 0.064  5.1                                HSCJ011144+004904         14           
MOO2 J01117+03052    17.946   3.087 0.640 0.048  6.2                                                                       
MOO2 J01118-00004    17.950  -0.007 0.210 0.035  7.3 0.296 14                       HSCJ011132-000139         14           
MOO2 J01118+00112    17.950   0.187 0.500 0.044  5.5                                                                       
MOO2 J01118-04420    17.952  -4.701 0.885 0.055  5.5                                ACT-CL J0111.7-0441       2            
MOO2 J01118+02500    17.955   2.833 1.020 0.059  6.4                                                                       
MOO2 J01118-03096    17.962  -3.160 0.660 0.048  7.7                                                                       
MOO2 J01119+01130    17.980   1.217 1.120 0.061  5.5                                                                       
MOO2 J01119+04084    17.981   4.140 0.990 0.058  5.4                                                                       
MOO2 J01120-00576    18.004  -0.960 0.645 0.048  7.2 0.643 2                        ACT-CL J0111.9-0057       2,14         
MOO2 J01120+01291    18.017   1.486 0.810 0.052  5.7                                                                       
MOO2 J01121-00438    18.024  -0.730 0.170 0.034  5.6 0.179 2                        ACT-CL J0112.0-0043       2,12,14      
MOO2 J01121-01113    18.037  -1.190 0.350 0.039  8.2 0.348 12                       RMJ011210.1-011125.2      12           
MOO2 J01121-00284    18.047  -0.473 1.660 0.077  6.3                                                                       
MOO2 J01121-03534    18.047  -3.890 0.940 0.056  5.9                                                                       
MOO2 J01122-03350    18.053  -3.583 0.970 0.057  6.0                                                                       
MOO2 J01122+03030    18.056   3.050 1.010 0.058  5.6                                                                       
MOO2 J01122-03484    18.057  -3.807 1.455 0.071  5.7                                                                       
MOO2 J01122+02577    18.066   2.963 0.450 0.042  5.6                                                                       
MOO2 J01123+04088    18.081   4.147 0.380 0.040  7.0 0.408 12                       RMJ011220.1+040946.5      12           
MOO2 J01123+03296    18.083   3.493 0.390 0.040 11.4                                                                       
MOO2 J01123+00132    18.097   0.220 1.040 0.059  5.9                                HSCJ011223+001325         14           
MOO2 J01124-00230    18.107  -0.383 0.460 0.042  7.2 0.466 12                       RMJ011225.8-002247.0      12           
MOO2 J01124-04250    18.108  -4.417 1.570 0.075  5.0                                                                       
MOO2 J01124+03178    18.109   3.297 0.485 0.043  6.0                                                                       
MOO2 J01124-00324    18.110  -0.540 0.440 0.042  5.9                                                                       
MOO2 J01124-04032    18.111  -4.053 0.190 0.035  5.6                                                                       
MOO2 J01124+03332    18.117   3.553 0.380 0.040 14.4 0.403 2                        ACT-CL J0112.4+0333       2,12         
MOO2 J01124+03522    18.117   3.870 0.465 0.042  6.1                                                                       
MOO2 J01125-03306    18.136  -3.510 1.050 0.059  5.7                                                                       
MOO2 J01125-00416    18.147  -0.693 1.590 0.075  5.5                                                                       
MOO2 J01125-00486    18.147  -0.810 0.395 0.040  6.2                                                                       
MOO2 J01126-03065    18.149  -3.110 0.540 0.045  6.4                                                                       
MOO2 J01126+00122    18.150   0.203 0.550 0.045  5.6 0.626 14                       HSCJ011238+001110         14           
MOO2 J01127-00138    18.173  -0.230 0.890 0.055  5.3                                                                       
MOO2 J01127+03574    18.174   3.957 0.580 0.046  6.2                                                                       
MOO2 J01127+00531    18.197   0.887 0.350 0.039  6.6                                                                       
MOO2 J01128+03140    18.199   3.233 0.540 0.045  6.5                                                                       
MOO2 J01128+03320    18.200   3.533 0.395 0.040  5.2                                                                       
MOO2 J01128-00066    18.203  -0.110 0.695 0.049  5.8                                                                       
MOO2 J01128-04012    18.208  -4.020 0.520 0.044  5.1                                                                       
MOO2 J01128+01171    18.221   1.286 0.360 0.039  7.1                                RMJ011253.9+011732.3      12,14        
MOO2 J01129-04112    18.228  -4.187 0.690 0.049  6.0                                                                       
MOO2 J01129-02491    18.229  -2.820 1.340 0.068  5.9                                                                       
MOO2 J01129+01150    18.234   1.250 0.740 0.050  6.3                                                                       
MOO2 J01129+03157    18.236   3.263 0.260 0.037  7.4 0.261 12                       RMJ011252.2+031449.4      12           
MOO2 J01129-03494    18.244  -3.823 0.600 0.046  5.8                                                                       
MOO2 J01130+02490    18.256   2.816 0.820 0.053  5.2                                                                       
MOO2 J01130+04570    18.260   4.951 0.810 0.052  5.3                                                                       
MOO2 J01130+00480    18.264   0.800 0.340 0.039  5.3                                RMJ011259.9+004718.9      12,14        
MOO2 J01130-04580    18.267  -4.967 1.370 0.069  5.1                                                                       
MOO2 J01130-00416    18.267  -0.693 0.390 0.040  6.6 0.428 12                       RMJ011304.4-004120.2      12           
MOO2 J01131-00491    18.274  -0.820 0.860 0.054  5.1                                                                       
MOO2 J01131+01375    18.281   1.626 0.650 0.048  5.4                                                                       
MOO2 J01131+01240    18.284   1.400 0.720 0.050  5.1                                                                       
MOO2 J01131+03520    18.284   3.867 0.350 0.039  6.0                                                                       
MOO2 J01131-04004    18.284  -4.007 1.700 0.078  5.3                                                                       
MOO2 J01131-01335    18.287  -1.560 1.030 0.059  5.5                                                                       
MOO2 J01131+03035    18.293   3.060 0.545 0.045  5.6                                                                       
MOO2 J01132+01101    18.301   1.170 0.925 0.056  5.4                                                                       
MOO2 J01132+02535    18.302   2.893 0.410 0.041  6.9                                                                       
MOO2 J01132-02595    18.303  -2.993 0.300 0.038  5.3                                                                       
MOO2 J01133+04040    18.345   4.067 1.330 0.068  5.6                                                                       
MOO2 J01134+01215    18.361   1.360 0.810 0.052  5.5                                HSCJ011327+012109         14           
MOO2 J01134-04384    18.373  -4.640 0.465 0.042  9.9                                RMJ011331.1-043801.7      12           
MOO2 J01135+03073    18.386   3.123 0.445 0.042  7.7                                RMJ011331.8+030701.9      12           
MOO2 J01135-03544    18.391  -3.907 1.200 0.064  5.6                                                                       
MOO2 J01135+03311    18.394   3.520 0.400 0.041  5.3                                                                       
MOO2 J01135+03508    18.394   3.847 0.440 0.042  9.2                                                                       
MOO2 J01136+03215    18.400   3.360 0.595 0.046  6.3                                                                       
MOO2 J01136-04054    18.401  -4.090 0.650 0.048  5.9                                                                       
MOO2 J01136-01321    18.411  -1.536 1.110 0.061  5.7                                                                       
MOO2 J01137-00352    18.424  -0.587 0.390 0.040  5.7                                                                       
MOO2 J01137+01171    18.427   1.286 0.455 0.042  5.6                                                                       
MOO2 J01137+04068    18.432   4.113 0.210 0.035  5.6                                                                       
MOO2 J01137+00553    18.434   0.923 1.270 0.066  5.2                                                                       
MOO2 J01137-04222    18.435  -4.370 0.790 0.052  7.0                                                                       
MOO2 J01138+04494    18.460   4.824 0.400 0.041  5.2                                                                       
MOO2 J01138-02505    18.466  -2.843 0.650 0.048  5.2                                                                       
MOO2 J01138+03047    18.470   3.080 0.550 0.045  5.2                                                                       
MOO2 J01139+01071    18.487   1.120 0.945 0.056  5.8                                HSCJ011404+010648         14           
MOO2 J01139+03541    18.488   3.903 0.790 0.052  5.3                                                                       
MOO2 J01139+03331    18.490   3.553 0.410 0.041  6.1                                                                       
MOO2 J01139+01507    18.495   1.846 1.320 0.067  5.3                                                                       
MOO2 J01140+02317    18.502   2.530 0.505 0.044  8.1                                                                       
MOO2 J01140+03069    18.510   3.116 1.750 0.080  5.3                                                                       
MOO2 J01140+02349    18.519   2.583 1.545 0.074  5.7                                                                       
MOO2 J01140-02415    18.522  -2.693 1.175 0.063  5.7                                                                       
MOO2 J01141+03265    18.524   3.443 0.530 0.044  6.8                                                                       
MOO2 J01142+04506    18.550   4.844 0.480 0.043  5.5                                                                       
MOO2 J01142+01531    18.551   1.886 0.390 0.040  6.2                                                                       
MOO2 J01142-03165    18.557  -3.276 1.420 0.070  5.8                                                                       
MOO2 J01142-00058    18.557  -0.097 1.205 0.064  5.7                                                                       
MOO2 J01142+04346    18.560   4.577 0.385 0.040  7.3                                                                       
MOO2 J01142+02341    18.562   2.570 0.970 0.057  5.9                                                                       
MOO2 J01142-00463    18.564  -0.773 1.140 0.062  5.1                                                                       
MOO2 J01142+01207    18.564   1.346 1.420 0.070  5.3                                                                       
MOO2 J01142-04158    18.572  -4.263 0.460 0.042  6.3                                                                       
MOO2 J01142+04226    18.573   4.377 0.670 0.048  6.4                                                                       
MOO2 J01143+02157    18.578   2.263 0.300 0.038  7.9 0.301 12                       RMJ011418.8+021520.5      12           
MOO2 J01143-03419    18.581  -3.700 1.130 0.062  5.2                                                                       
MOO2 J01143+00296    18.597   0.493 0.330 0.039  6.6 0.355 12                       RMJ011425.6+002932.7      12,14        
MOO2 J01144-00082    18.600  -0.137 1.380 0.069  6.9                                                                       
MOO2 J01144+04250    18.603   4.417 0.630 0.047  5.7                                                                       
MOO2 J01144+02533    18.613   2.890 0.330 0.039  7.0                                RMJ011429.0+025324.9      12           
MOO2 J01144+03177    18.617   3.296 0.270 0.037  6.1                                                                       
MOO2 J01144+02353    18.619   2.590 1.250 0.065  5.3                                                                       
MOO2 J01144+03091    18.620   3.153 0.975 0.057  5.9                                                                       
MOO2 J01145-02371    18.629  -2.620 0.930 0.056  5.6                                MOO J0114-0237            13           
MOO2 J01145+04528    18.634   4.880 0.460 0.042  5.1                                                                       
MOO2 J01145+02063    18.635   2.106 0.810 0.052  5.0                                                                       
MOO2 J01147+04027    18.675   4.046 0.980 0.057  5.6                                                                       
MOO2 J01147-04528    18.681  -4.880 0.690 0.049  7.1                                                                       
MOO2 J01147-03339    18.684  -3.566 0.580 0.046  5.2                                                                       
MOO2 J01147-04141    18.696  -4.236 0.490 0.043  6.0                                                                       
MOO2 J01148+00102    18.704   0.170 0.420 0.041  6.4                                                                       
MOO2 J01148+02447    18.706   2.746 0.530 0.044  8.9                                                                       
MOO2 J01148-03047    18.710  -3.080 1.100 0.061  7.3                                                                       
MOO2 J01148+04077    18.722   4.130 0.630 0.047  6.5                                                                       
MOO2 J01149+04580    18.725   4.967 0.460 0.042  6.5                                RMJ011452.0+045809.9      12           
MOO2 J01149-01133    18.727  -1.223 1.100 0.061  5.1                                                                       
MOO2 J01149-04406    18.737  -4.677 0.540 0.045 10.0                                RMJ011456.5-044029.0      12           
MOO2 J01149+01249    18.744   1.416 0.370 0.040 12.1 0.370 12                       RMJ011457.1+012431.3      12,14        
MOO2 J01150-03565    18.759  -3.943 0.570 0.046  5.6                                                                       
MOO2 J01151-00062    18.794  -0.103 0.950 0.057  5.7                                                                       
MOO2 J01152-00018    18.800  -0.030 0.760 0.051  6.1 0.853 14                       HSCJ011514-000151         14           
MOO2 J01152-04500    18.804  -4.833 1.085 0.060  5.3                                                                       
MOO2 J01152+02595    18.810   2.993 0.545 0.045 12.5 0.579 2                        ACT-CL J0115.2+0259       2,12         
MOO2 J01153+03269    18.827   3.449 0.530 0.044  5.0                                                                       
MOO2 J01153+01301    18.828   1.503 1.310 0.067  5.2                                                                       
MOO2 J01153+01453    18.828   1.756 0.650 0.048  5.4                                                                       
MOO2 J01153-04301    18.840  -4.503 0.450 0.042  6.7                                RMJ011520.9-043009.7      12           
MOO2 J01153-03073    18.847  -3.123 1.170 0.063  5.2                                                                       
MOO2 J01154-01081    18.857  -1.136 1.245 0.065  5.9                                                                       
MOO2 J01154+03095    18.860   3.159 1.110 0.061  5.6                                                                       
MOO2 J01154+02481    18.873   2.803 0.200 0.035  7.5 0.238 12                       RMJ011527.1+024752.1      12           
MOO2 J01155-01299    18.884  -1.500 0.480 0.043  5.4 0.438 12                       RMJ011524.9-012900.3      12           
MOO2 J01155-03277    18.888  -3.463 1.140 0.062  5.4                                                                       
MOO2 J01155+03385    18.888   3.643 1.260 0.066  5.3                                                                       
MOO2 J01156+04546    18.902   4.910 0.775 0.051  7.7                                                                       
MOO2 J01156+04410    18.918   4.683 0.660 0.048  7.1                                                                       
MOO2 J01156-01407    18.918  -1.680 0.780 0.052  6.7                                                                       
MOO2 J01156+04103    18.923   4.173 0.470 0.043  5.4                                                                       
MOO2 J01157-02555    18.923  -2.926 1.135 0.062  5.6                                                                       
MOO2 J01157-04075    18.939  -4.126 0.900 0.055  5.4                                                                       
MOO2 J01158+03035    18.953   3.059 1.305 0.067  6.0                                                                       
MOO2 J01158+00108    18.964   0.180 1.000 0.058  5.4                                                                       
MOO2 J01158+01521    18.968   1.869 1.500 0.073  5.4                                                                       
MOO2 J01159-03093    18.974  -3.156 1.000 0.058  5.3                                                                       
MOO2 J01159-03017    18.977  -3.029 0.630 0.047  5.1                                                                       
MOO2 J01159+04119    18.983   4.200 0.355 0.039  5.1                                                                       
MOO2 J01159+00433    18.984   0.723 0.620 0.047  6.0 0.732 14                       HSCJ011601+004342         14           
MOO2 J01160-04079    1       -4.133 0.695 0.049  5.6                                                                       
MOO2 J01160+04377    19.008   4.630 0.700 0.049  8.3                                                                       
MOO2 J01160+04393    19.008   4.656 0.380 0.040  9.0 0.327 2                        ACT-CL J0116.0+0439       2,12         
MOO2 J01160+00595    19.011   0.993 0.515 0.044  5.3                                                                       
MOO2 J01160+04515    19.012   4.860 0.330 0.039  9.1                                RMJ011602.4+045152.7      12           
MOO2 J01161-03061    19.027  -3.103 0.955 0.057  5.7                                                                       
MOO2 J01161-00489    19.027  -0.816 1.345 0.068  5.1                                                                       
MOO2 J01161-01339    19.031  -1.566 0.860 0.054  5.7                                                                       
MOO2 J01161+04453    19.032   4.756 0.440 0.042  6.0                                                                       
MOO2 J01161-00184    19.044  -0.307 1.095 0.061  6.4                                                                       
MOO2 J01162+04133    19.060   4.223 0.470 0.043  6.2 0.496 12                       RMJ011617.7+041242.5      12           
MOO2 J01162-04447    19.068  -4.746 0.460 0.042  9.4                                RMJ011618.6-044455.1      12           
MOO2 J01162-02049    19.069  -2.083 1.325 0.067  5.1                                                                       
MOO2 J01162-03587    19.073  -3.979 0.700 0.049  6.2                                                                       
MOO2 J01163+03341    19.075   3.569 0.900 0.055  5.3                                                                       
MOO2 J01163-00086    19.077  -0.143 0.815 0.053  5.2                                                                       
MOO2 J01163+03377    19.078   3.629 0.770 0.051  5.3                                                                       
MOO2 J01163-03003    19.080  -3.006 0.660 0.048  6.1                                                                       
MOO2 J01163-04309    19.098  -4.516 1.375 0.069  5.5                                                                       
MOO2 J01164+01299    19.105   1.499 0.270 0.037  5.8                                HSCJ011622+013017         14           
MOO2 J01164+00056    19.120   0.093 1.600 0.075  5.1                                                                       
MOO2 J01165-01057    19.124  -1.096 1.110 0.061  5.5                                                                       
MOO2 J01165+02523    19.137   2.873 0.530 0.044  5.1                                                                       
MOO2 J01166-03237    19.161  -3.396 0.370 0.040  8.2 0.397 2                        ACT-CL J0116.5-0322       2,12         
MOO2 J01166-04385    19.162  -4.643 0.340 0.039  6.0                                                                       
MOO2 J01166+04113    19.163   4.189 0.690 0.049  5.3                                                                       
MOO2 J01166+03027    19.170   3.046 0.480 0.043  5.2                                                                       
MOO2 J01167-01597    19.185  -1.996 1.410 0.070  5.1                                                                       
MOO2 J01167-00032    19.187  -0.053 0.410 0.041  6.6                                                                       
MOO2 J01167-00513    19.197  -0.856 0.470 0.043  5.3                                                                       
MOO2 J01168+02565    19.210   2.943 0.760 0.051  5.1                                                                       
MOO2 J01168+04477    19.212   4.796 1.190 0.064  5.2                                                                       
MOO2 J01169+01151    19.224   1.253 0.605 0.047  6.7                                                                       
MOO2 J01169+00311    19.231   0.520 0.540 0.045  6.1                                                                       
MOO2 J01169-03181    19.244  -3.302 0.530 0.044  5.5                                                                       
MOO2 J01170+00172    19.247   0.287 0.535 0.045  5.8                                                                       
MOO2 J01170+03549    19.253   3.916 0.490 0.043  5.7                                                                       
MOO2 J01171+03553    19.293   3.922 1.350 0.068  5.3                                                                       
MOO2 J01171+04071    19.294   4.119 0.490 0.043  5.1                                                                       
MOO2 J01171+00042    19.297   0.070 0.220 0.035  6.0                                                                       
MOO2 J01172-04235    19.308  -4.393 0.920 0.056  5.4                                                                       
MOO2 J01172-01227    19.308  -1.379 0.970 0.057  5.2                                                                       
MOO2 J01173+04375    19.332   4.626 1.510 0.073  5.1                                                                       
MOO2 J01174+03091    19.361   3.152 0.290 0.037  7.4                                                                       
MOO2 J01174+01207    19.361   1.346 0.850 0.054  5.1                                                                       
MOO2 J01176+04031    19.400   4.052 1.650 0.077  6.2                                                                       
MOO2 J01176-00589    19.401  -0.983 0.460 0.042  5.7                                                                       
MOO2 J01176-04215    19.401  -4.359 0.435 0.042  5.1                                                                       
MOO2 J01176-00507    19.414  -0.846 0.590 0.046  5.7                                                                       
MOO2 J01176+03125    19.418   3.209 1.260 0.066  5.4                                                                       
MOO2 J01176-00120    19.421  -0.200 0.530 0.044  5.8 0.558 14                       HSCJ011743-001127         14           
MOO2 J01177+03279    19.425   3.466 0.800 0.052  5.4                                                                       
MOO2 J01177-03201    19.438  -3.336 0.490 0.043  5.1                                                                       
MOO2 J01177+02591    19.447   2.986 1.850 0.083  5.2                                                                       
MOO2 J01178+03551    19.453   3.919 0.720 0.050  5.1                                                                       
MOO2 J01178+00370    19.461   0.616 0.560 0.045  6.6                                                                       
MOO2 J01178-02105    19.466  -2.176 0.410 0.041  5.3                                                                       
MOO2 J01178-01065    19.471  -1.110 0.300 0.038  5.1                                                                       
MOO2 J01179-03303    19.479  -3.506 0.360 0.039  5.1                                                                       
MOO2 J01179-03491    19.480  -3.819 0.940 0.056  5.6                                                                       
MOO2 J01179+00235    19.484   0.393 0.530 0.044  5.6                                                                       
MOO2 J01179-00577    19.491  -0.963 1.220 0.064  5.2                                                                       
MOO2 J01179+03099    19.491   3.166 0.510 0.044  7.9                                                                       
MOO2 J01180-03529    19.517  -3.882 0.460 0.042  6.7                                                                       
MOO2 J01181+02013    19.539   2.022 1.235 0.065  6.4                                HSCJ011810+020030         14           
MOO2 J01181-03099    19.541  -3.166 0.690 0.049  6.0                                                                       
MOO2 J01181+01595    19.542   1.992 0.635 0.047  8.3                                HSCJ011808+020018         14           
MOO2 J01181-02015    19.542  -2.026 1.055 0.060  5.1                                                                       
MOO2 J01181+00495    19.548   0.826 0.605 0.047  5.4                                                                       
MOO2 J01181-01025    19.548  -1.043 0.660 0.048  5.0                                                                       
MOO2 J01182-01085    19.554  -1.143 1.350 0.068  5.8                                                                       
MOO2 J01182-01115    19.561  -1.193 0.540 0.045  6.1                                                                       
MOO2 J01182+02009    19.569   2.016 0.490 0.043  5.8                                                                       
MOO2 J01183+01077    19.591   1.129 1.180 0.063  6.0                                                                       
MOO2 J01183+03251    19.595   3.419 1.110 0.061  5.3                                                                       
MOO2 J01184+01407    19.602   1.679 1.390 0.069  6.0                                                                       
MOO2 J01185-04341    19.626  -4.569 0.380 0.040  5.7                                RMJ011832.4-043408.0      12           
MOO2 J01185+00102    19.634   0.170 0.180 0.034  5.3                                                                       
MOO2 J01186+04483    19.650   4.806 0.590 0.046  5.7                                                                       
MOO2 J01186-04107    19.651  -4.179 1.280 0.066  5.6                                                                       
MOO2 J01186-04179    19.652  -4.299 0.430 0.041  6.5                                RMJ011835.0-041750.8      12           
MOO2 J01186-00241    19.654  -0.403 1.150 0.062  5.2                                                                       
MOO2 J01186-03367    19.656  -3.612 0.630 0.047  5.5                                                                       
MOO2 J01186-00018    19.661  -0.030 1.590 0.075  5.6                                                                       
MOO2 J01187-01125    19.675  -1.209 0.540 0.045  7.3                                                                       
MOO2 J01187-01551    19.676  -1.919 1.740 0.079  5.3                                                                       
MOO2 J01187+01211    19.678   1.353 1.440 0.071  5.0                                                                       
MOO2 J01187-03191    19.685  -3.319 1.660 0.077  5.4                                                                       
MOO2 J01187-02385    19.697  -2.642 0.800 0.052  5.6                                                                       
MOO2 J01188+01267    19.698   1.446 1.380 0.069  5.9                                                                       
MOO2 J01188+04545    19.701   4.909 0.290 0.037  8.3                                RMJ011845.6+045455.6      12           
MOO2 J01188+02387    19.704   2.646 0.740 0.050  6.2                                                                       
MOO2 J01188-02583    19.711  -2.972 0.420 0.041  5.8                                                                       
MOO2 J01188+00230    19.714   0.383 1.120 0.061  6.3                                                                       
MOO2 J01189-02107    19.726  -2.179 0.410 0.041  6.0                                                                       
MOO2 J01190-03137    19.748  -3.229 0.430 0.041  5.2                                RMJ011900.7-031339.2      12           
MOO2 J01190+00391    19.751   0.653 0.500 0.044  5.4                                                                       
MOO2 J01190+00233    19.754   0.390 0.790 0.052  5.0                                HSCJ011902+002257         14           
MOO2 J01190+02153    19.756   2.256 1.570 0.075  6.6                                                                       
MOO2 J01190-03411    19.757  -3.685 0.410 0.041  9.3                                RMJ011902.1-034154.7      12           
MOO2 J01190-01177    19.758  -1.296 0.350 0.039 10.4 0.349 12                       RMJ011904.1-011815.7      12           
MOO2 J01190-02531    19.761  -2.885 0.460 0.042  5.4                                                                       
MOO2 J01190-01053    19.771  -1.089 1.160 0.063  6.3                                                                       
MOO2 J01191-03571    19.774  -3.952 0.520 0.044  5.2                                                                       
MOO2 J01191+00591    19.781   0.986 1.640 0.077  6.3                                                                       
MOO2 J01192+01259    19.798   1.433 0.260 0.037  5.6                                                                       
MOO2 J01192+03535    19.804   3.892 0.900 0.055  5.8                                                                       
MOO2 J01192-03519    19.807  -3.865 1.550 0.074  5.7                                                                       
MOO2 J01193-03545    19.834  -3.909 0.550 0.045  6.7                                                                       
MOO2 J01194+04453    19.851   4.755 0.335 0.039  7.1                                                                       
MOO2 J01194+02129    19.860   2.216 0.930 0.056  5.2                                                                       
MOO2 J01194+01145    19.865   1.243 0.550 0.045  6.6 0.613 14                       HSCJ011927+011405         14           
MOO2 J01194+00297    19.871   0.496 1.240 0.065  5.4                                                                       
MOO2 J01195+03559    19.881   3.932 0.730 0.050  5.1                                                                       
MOO2 J01195-04241    19.886  -4.402 0.700 0.049  6.3                                                                       
MOO2 J01196+02369    19.904   2.615 1.790 0.081  5.3                                                                       
MOO2 J01196-02349    19.910  -2.582 0.620 0.047  6.6                                                                       
MOO2 J01196-04245    19.919  -4.409 0.405 0.041  5.4                                                                       
MOO2 J01197-00531    19.934  -0.886 1.335 0.068  5.4                                                                       
MOO2 J01197+01171    19.935   1.286 0.555 0.045  5.6                                HSCJ011945+011721         14           
MOO2 J01197+03543    19.948   3.905 0.650 0.048  7.7                                                                       
MOO2 J01198+02337    19.950   2.562 0.320 0.038  5.1                                                                       
MOO2 J01198+00491    19.951   0.820 0.720 0.050  7.4 0.734 14                       HSCJ011947+004912         14           
MOO2 J01198+04063    19.952   4.105 1.145 0.062  6.0                                                                       
MOO2 J01198+04487    19.955   4.812 0.910 0.055  6.0                                                                       
MOO2 J01198+03439    19.967   3.732 0.900 0.055  5.2                                                                       
MOO2 J01199+04399    19.981   4.665 0.970 0.057  5.2                                                                       
MOO2 J01199-04421    19.988  -4.702 0.425 0.041 10.1                                                                       
MOO2 J01199+04311    19.993   4.518 0.765 0.051  5.6                                                                       
MOO2 J01200-00517    20.001  -0.863 2.000 0.087  5.2                                                                       
MOO2 J01200+00551    20.001   0.919 0.670 0.048  7.4 0.731 2                        ACT-CL J0119.9+0055       2,14         
MOO2 J01200+00279    20.004   0.466 1.010 0.058  5.1                                                                       
MOO2 J01200+02073    20.010   2.122 0.650 0.048  5.4                                                                       
MOO2 J01200-04505    20.012  -4.842 0.550 0.045  8.4                                                                       
MOO2 J01201-01121    20.025  -1.203 0.675 0.049  5.6                                                                       
MOO2 J01201+04501    20.038   4.835 0.940 0.056  5.3                                                                       
MOO2 J01201+02043    20.039   2.072 0.990 0.058  5.0                                                                       
MOO2 J01201-04137    20.046  -4.228 0.345 0.039  6.0                                                                       
MOO2 J01202-01193    20.062  -1.323 0.720 0.050  5.1                                                                       
MOO2 J01202+01363    20.072   1.606 0.550 0.045  5.6                                                                       
MOO2 J01203+00435    20.081   0.726 1.140 0.062  8.7                                HSCJ012019+004334         14           
MOO2 J01203-02099    20.090  -2.165 1.160 0.063  7.0                                                                       
MOO2 J01203+04593    20.093   4.988 0.420 0.041  5.6                                                                       
MOO2 J01204-04109    20.109  -4.182 0.470 0.043  7.4                                RMJ012029.6-041042.6      12           
MOO2 J01204+02103    20.113   2.172 0.990 0.058  5.4                                HSCJ012030+020942         14           
MOO2 J01204-00485    20.118  -0.809 0.780 0.052  5.9                                                                       
MOO2 J01204+04531    20.119   4.885 0.890 0.055  5.1                                                                       
MOO2 J01204+04223    20.120   4.372 0.970 0.057  5.3                                                                       
MOO2 J01205-00190    20.128  -0.316 0.330 0.039  6.5 0.352 12                       RMJ012030.8-001950.6      12           
MOO2 J01205+03365    20.137   3.608 0.850 0.054  5.2                                                                       
MOO2 J01205-02405    20.138  -2.675 1.050 0.059  5.6                                                                       
MOO2 J01206-01371    20.149  -1.619 0.430 0.041  5.1                                                                       
MOO2 J01206+01383    20.162   1.639 0.190 0.035  5.6                                                                       
MOO2 J01206-02247    20.170  -2.412 0.220 0.035  5.7 0.217 12                       RMJ012035.9-022411.8      12           
MOO2 J01207+01271    20.175   1.452 1.210 0.064  5.0                                                                       
MOO2 J01207+01587    20.196   1.979 0.560 0.045  5.5                                                                       
MOO2 J01208+04328    20.201   4.548 0.680 0.049  6.5                                                                       
MOO2 J01208-01111    20.208  -1.186 0.490 0.043  7.1                                                                       
MOO2 J01209-00599    20.225  -0.999 0.670 0.048  6.5                                ACT-CL J0120.8-0059       2            
MOO2 J01209-00325    20.241  -0.543 0.420 0.041  6.2                                                                       
MOO2 J01210+03446    20.248   3.745 0.750 0.051  5.5                                                                       
MOO2 J01210+03300    20.257   3.501 0.190 0.035  5.1                                                                       
MOO2 J01210+00461    20.261   0.769 1.290 0.066  5.0                                                                       
MOO2 J01210+02365    20.264   2.608 1.750 0.080  5.6                                                                       
MOO2 J01210+03482    20.265   3.805 0.420 0.041  9.0                                RMJ012105.1+034814.4      12           
MOO2 J01210+01543    20.266   1.905 1.040 0.059  6.5                                HSCJ012104+015420         14           
MOO2 J01210-03336    20.267  -3.561 0.325 0.038  5.9                                                                       
MOO2 J01210+02535    20.268   2.892 0.350 0.039  5.5                                                                       
MOO2 J01211+04362    20.295   4.605 0.530 0.044  6.1                                                                       
MOO2 J01212-00018    20.314  -0.030 1.660 0.077  6.0                                                                       
MOO2 J01213+01053    20.335   1.089 0.500 0.044  5.7                                                                       
MOO2 J01213+01019    20.345   1.033 0.440 0.042  5.7                                                                       
MOO2 J01213+03232    20.347   3.388 0.490 0.043  9.6 0.525 12                       RMJ012123.3+032355.6      12           
MOO2 J01214-01055    20.348  -1.093 0.870 0.054  5.3                                                                       
MOO2 J01214+03186    20.357   3.311 0.510 0.044  5.1                                                                       
MOO2 J01214+01151    20.358   1.252 1.100 0.061  5.1                                                                       
MOO2 J01214+04394    20.369   4.658 0.600 0.046  5.4                                                                       
MOO2 J01215+02556    20.385   2.928 1.910 0.084  5.8                                                                       
MOO2 J01216-03502    20.415  -3.838 1.110 0.061  5.7                                                                       
MOO2 J01216+03532    20.422   3.888 1.210 0.064  7.5                                                                       
MOO2 J01217-02351    20.431  -2.585 1.140 0.062  7.0                                                                       
MOO2 J01217-01139    20.435  -1.232 0.970 0.057  5.4                                                                       
MOO2 J01217+02301    20.438   2.502 1.185 0.063  5.5                                                                       
MOO2 J01218+04292    20.455   4.488 0.460 0.042  6.6                                RMJ012149.8+043036.7      12           
MOO2 J01218+02303    20.458   2.505 1.380 0.069  5.7                                MOO J0121+0230            13           
MOO2 J01218-01247    20.465  -1.412 0.755 0.051  5.6                                                                       
MOO2 J01218-01459    20.466  -1.765 0.920 0.056  6.6                                MOO J0121-0145            13           
MOO2 J01218+03320    20.471   3.535 0.730 0.050  5.7                                                                       
MOO2 J01218-00499    20.471  -0.833 0.780 0.052  6.2                                                                       
MOO2 J01219+02522    20.475   2.871 0.400 0.041  6.0                                                                       
MOO2 J01219+03544    20.476   3.908 0.460 0.042  5.6                                                                       
MOO2 J01219-01463    20.483  -1.772 1.575 0.075  5.3                                                                       
MOO2 J01219-02055    20.483  -2.092 0.695 0.049  5.3                                                                       
MOO2 J01219+03014    20.489   3.025 0.130 0.033  5.1                                                                       
MOO2 J01219-01193    20.492  -1.322 0.695 0.049  5.7                                                                       
MOO2 J01220-01377    20.496  -1.629 1.040 0.059  6.0                                                                       
MOO2 J01220-01095    20.499  -1.159 0.790 0.052  7.5                                                                       
MOO2 J01220-03504    20.505  -3.841 0.640 0.048  7.8                                                                       
MOO2 J01220-01443    20.523  -1.739 0.735 0.050  5.5                                                                       
MOO2 J01221+00205    20.531   0.343 0.160 0.034  7.6                                                                       
MOO2 J01222-00054    20.551  -0.090 0.880 0.055  5.4                                                                       
MOO2 J01222+00153    20.558   0.256 0.440 0.042  5.1                                                                       
MOO2 J01222-00557    20.562  -0.929 1.255 0.065  5.6                                                                       
MOO2 J01222-01323    20.562  -1.539 1.155 0.062  6.3                                                                       
MOO2 J01222+00100    20.565   0.167 0.390 0.040  5.4                                                                       
MOO2 J01222+04010 B  20.566   4.018 1.950 0.086  5.1            MOO2 J01222+04010 A                                        
MOO2 J01222+04010 A  20.566   4.018 1.385 0.069  5.6                                                                       
MOO2 J01222-02079    20.567  -2.132 0.430 0.041  7.4                                                                       
MOO2 J01222+03454    20.572   3.758 0.730 0.050  6.3                                                                       
MOO2 J01223-04106    20.574  -4.178 1.300 0.067  6.0                                                                       
MOO2 J01223-01215    20.576  -1.359 0.930 0.056  5.6                                                                       
MOO2 J01223+00319    20.585   0.533 0.990 0.058  5.5                                                                       
MOO2 J01223-02320    20.591  -2.535 1.660 0.077  5.4                                                                       
MOO2 J01224+04028    20.603   4.048 0.530 0.044  7.6                                                                       
MOO2 J01224+04054    20.620   4.091 0.530 0.044  6.0                                                                       
MOO2 J01225-00495    20.635  -0.826 0.180 0.034  8.3 0.173 12                       RMJ012236.6-004850.1      12,14        
MOO2 J01225+01571    20.637   1.952 1.110 0.061  5.1                                                                       
MOO2 J01225-00094    20.638  -0.157 0.280 0.037  5.9                                                                       
MOO2 J01225-01035    20.645  -1.059 0.790 0.052  5.3                                                                       
MOO2 J01226-00589    20.652  -0.983 0.700 0.049  6.7                                HSCJ012237-005844         14           
MOO2 J01226-01185    20.652  -1.309 0.900 0.055  5.0                                                                       
MOO2 J01226+02085    20.654   2.142 1.300 0.067  5.6                                                                       
MOO2 J01226+02518    20.656   2.865 1.220 0.064  7.5                                                                       
MOO2 J01226-02031    20.657  -2.052 0.290 0.037  6.4                                                                       
MOO2 J01226+01113    20.665   1.189 0.530 0.044  6.3 0.556 14                       HSCJ012237+011123         14           
MOO2 J01226-00042    20.668  -0.070 0.570 0.046  6.8 0.589 14                       HSCJ012239-000411         14           
MOO2 J01227+00519    20.675   0.866 1.690 0.078  6.2                                                                       
MOO2 J01227-01169    20.676  -1.282 1.190 0.064  5.4                                                                       
MOO2 J01227-02398    20.682  -2.665 0.630 0.047  6.0                                                                       
MOO2 J01227+04070    20.687   4.117 1.330 0.068  5.0                                                                       
MOO2 J01227+02574    20.689   2.958 1.810 0.081  5.6                                                                       
MOO2 J01228+00060    20.698   0.100 0.590 0.046  5.7                                                                       
MOO2 J01228+03596    20.700   3.994 0.620 0.047  5.1                                                                       
MOO2 J01228+04172    20.721   4.287 0.590 0.046  5.5                                                                       
MOO2 J01229-02029    20.730  -2.048 1.975 0.086  5.3                                                                       
MOO2 J01229-00577    20.735  -0.963 0.835 0.053  8.4                                HSCJ012250-005707         14           
MOO2 J01229+02418    20.739   2.698 0.290 0.037  7.4                                                                       
MOO2 J01230-01449    20.763  -1.749 1.075 0.060  5.8                                                                       
MOO2 J01230-02462    20.769  -2.771 1.305 0.067  5.8                                                                       
MOO2 J01231+03376    20.775   3.627 0.775 0.051  5.0                                                                       
MOO2 J01231-02496    20.796  -2.828 0.610 0.047  5.5                                                                       
MOO2 J01232+02142    20.801   2.238 1.385 0.069  6.7                                ACT-CL J0123.2+0214       2,14         
MOO2 J01232+03430    20.806   3.717 0.580 0.046  8.2                                                                       
MOO2 J01232+04102    20.814   4.171 1.205 0.064  6.4                                                                       
MOO2 J01233+02019    20.834   2.032 0.420 0.041  5.1                                                                       
MOO2 J01233-02200    20.834  -2.335 1.000 0.058  6.5                                                                       
MOO2 J01233+01119    20.836   1.199 1.150 0.062  5.1                                                                       
MOO2 J01233-02116    20.837  -2.195 1.225 0.065  5.1                                                                       
MOO2 J01233-00553    20.845  -0.923 1.540 0.074  5.0                                                                       
MOO2 J01233+01167    20.846   1.279 0.740 0.050  6.3                                ACT-CL J0123.4+0117       2,14         
MOO2 J01234+01595    20.850   1.992 0.730 0.050  5.5                                HSCJ012325+015933         14           
MOO2 J01234-04114    20.858  -4.191 0.720 0.050  6.5                                                                       
MOO2 J01234+02554    20.866   2.924 1.005 0.058  5.9                                                                       
MOO2 J01234-03256    20.868  -3.427 0.220 0.035  6.3                                                                       
MOO2 J01235+00225    20.875   0.376 1.020 0.059  6.0                                                                       
MOO2 J01235-01233    20.876  -1.389 0.320 0.038  7.0                                                                       
MOO2 J01235+00101    20.881   0.170 0.660 0.048  5.9                                                                       
MOO2 J01235-01041    20.882  -1.069 0.730 0.050  5.0                                                                       
MOO2 J01235-04284    20.886  -4.474 1.580 0.075  6.9                                ACT-CL J0123.5-0428       2            
MOO2 J01235-02126    20.888  -2.211 0.660 0.048  5.3                                                                       
MOO2 J01235+00028    20.888   0.047 0.300 0.038  5.2                                                                       
MOO2 J01235+01443    20.890   1.738 1.110 0.061  8.5                                                                       
MOO2 J01235+01473    20.893   1.788 1.010 0.058  5.2                                                                       
MOO2 J01236+02270    20.905   2.451 0.530 0.044  5.1                                                                       
MOO2 J01236+00225    20.905   0.376 0.510 0.044  5.3                                                                       
MOO2 J01236-00215    20.915  -0.360 0.460 0.042  5.0                                                                       
MOO2 J01236-01039    20.919  -1.066 0.450 0.042  6.7                                                                       
MOO2 J01237+00110    20.932   0.183 0.520 0.044  7.9                                                                       
MOO2 J01238-02396    20.949  -2.661 0.965 0.057  5.1                                                                       
MOO2 J01238+01117    20.949   1.196 1.475 0.072  6.5                                                                       
MOO2 J01238-04096    20.958  -4.160 1.010 0.058  7.8                                                                       
MOO2 J01238-04360    20.960  -4.600 0.340 0.039  5.6                                                                       
MOO2 J01238+03556    20.960   3.927 1.060 0.060  5.4                                                                       
MOO2 J01238-01005    20.969  -1.009 0.465 0.042  6.7                                                                       
MOO2 J01239+03448    20.986   3.747 0.990 0.058  6.2                                                                       
MOO2 J01240+03506    21.003   3.844 0.900 0.055  5.1 0.880 11                       XMMXCS J012400.0+035110.8 11           
MOO2 J01240+02336    21.005   2.561 0.610 0.047  5.4                                                                       
MOO2 J01240+03562    21.006   3.937 1.110 0.061  5.4                                                                       
MOO2 J01240+04312    21.007   4.520 0.520 0.044 11.5 0.539 2                        ACT-CL J0124.0+0431       2,12         
MOO2 J01240+00315    21.012   0.526 1.235 0.065  5.2                                                                       
MOO2 J01240-03122    21.016  -3.204 1.130 0.062  5.3                                                                       
MOO2 J01240-01243    21.021  -1.405 1.165 0.063  5.7                                                                       
MOO2 J01241+01125    21.024   1.209 1.060 0.060  5.3                                HSCJ012408+011305         14           
MOO2 J01241+02300    21.038   2.501 0.650 0.048  6.7                                                                       
MOO2 J01241+01097    21.041   1.162 1.290 0.066  5.5                                                                       
MOO2 J01241+04430    21.043   4.717 0.300 0.038  5.3                                                                       
MOO2 J01241+01539    21.043   1.898 0.660 0.048  6.1 0.701 14                       HSCJ012412+015352         14           
MOO2 J01241+02520    21.047   2.868 0.530 0.044  5.1                                                                       
MOO2 J01242+00471    21.051   0.786 0.360 0.039  6.2                                                                       
MOO2 J01242-01575    21.053  -1.958 1.180 0.063  5.7                                                                       
MOO2 J01242+03566    21.056   3.944 1.160 0.063  6.6                                                                       
MOO2 J01242+01207    21.061   1.345 1.180 0.063  6.5                                MOO J0124+0121            13           
MOO2 J01242+02596    21.063   2.994 0.710 0.050  8.6                                                                       
MOO2 J01242+01227    21.071   1.379 0.740 0.050  6.2 0.794 14                       HSCJ012418+012236         14           
MOO2 J01242+02082    21.073   2.138 1.760 0.080  5.5                                                                       
MOO2 J01243+01339    21.080   1.565 1.270 0.066  5.3                                HSCJ012420+013250         14           
MOO2 J01243+02116    21.089   2.195 1.640 0.077  5.8                                                                       
MOO2 J01243+03446    21.091   3.744 0.280 0.037  5.6                                                                       
MOO2 J01243-00377    21.092  -0.629 0.380 0.040  6.4                                                                       
MOO2 J01243+04566    21.095   4.944 0.455 0.042  6.9                                                                       
MOO2 J01243+03284    21.095   3.474 1.370 0.069  5.7                                                                       
MOO2 J01243+00147    21.095   0.246 0.335 0.039  6.0 0.373 12                       RMJ012424.1+001413.4      12           
MOO2 J01244+04084    21.099   4.140 0.840 0.053  5.8                                                                       
MOO2 J01244+04056    21.102   4.094 0.415 0.041  7.9 0.456 12                       RMJ012424.0+040537.0      12           
MOO2 J01244+02047    21.103   2.078 0.415 0.041  7.3 0.400 12                       RMJ012421.9+020427.2      12           
MOO2 J01244-00461    21.108  -0.769 0.400 0.041  5.0                                                                       
MOO2 J01244-00123    21.122  -0.206 0.375 0.040  6.6                                                                       
MOO2 J01245+04530    21.129   4.884 0.710 0.050  5.9                                                                       
MOO2 J01245+01213    21.131   1.355 1.360 0.068  5.0                                                                       
MOO2 J01245+04000    21.146   4.001 0.380 0.040 10.2                                                                       
MOO2 J01245+02422    21.148   2.704 0.420 0.041  6.6                                                                       
MOO2 J01247-03390    21.185  -3.651 0.980 0.057  5.1                                                                       
MOO2 J01247+03340    21.185   3.567 0.440 0.042  5.9                                                                       
MOO2 J01247+01007    21.195   1.012 1.290 0.066  5.7                                                                       
MOO2 J01248+00327    21.205   0.546 0.500 0.044  6.9                                                                       
MOO2 J01248+00437    21.208   0.729 0.500 0.044  7.6 0.515 12                       RMJ012450.6+004342.3      12,14        
MOO2 J01248+03520    21.210   3.867 0.475 0.043  5.3                                                                       
MOO2 J01249-03560    21.224  -3.934 0.890 0.055  5.5                                                                       
MOO2 J01249-04122    21.232  -4.204 0.530 0.044  5.0                                                                       
MOO2 J01249-03532    21.240  -3.887 0.450 0.042  6.0                                                                       
MOO2 J01249+00399    21.245   0.666 0.900 0.055  5.2                                                                       
MOO2 J01250+04530    21.252   4.884 0.525 0.044  7.3 0.533 12                       RMJ012500.2+045246.2      12           
MOO2 J01250+04002    21.253   4.004 0.710 0.050  5.7                                                                       
MOO2 J01250+00249    21.269   0.416 0.940 0.056  5.0                                                                       
MOO2 J01251+03292    21.285   3.488 0.540 0.045  5.4                                                                       
MOO2 J01251-04292    21.288  -4.487 0.350 0.039  5.7                                                                       
MOO2 J01251+00457    21.292   0.763 1.735 0.079  5.6                                                                       
MOO2 J01251+04382    21.294   4.637 0.580 0.046  7.7                                                                       
MOO2 J01251+03136    21.296   3.228 1.915 0.085  5.1                                                                       
MOO2 J01252+01161    21.301   1.269 0.670 0.048  5.2                                                                       
MOO2 J01252-02145    21.306  -2.242 1.305 0.067  5.2                                                                       
MOO2 J01252+00591    21.308   0.986 0.380 0.040  7.0                                                                       
MOO2 J01252-04444    21.310  -4.741 1.560 0.074  5.4                                                                       
MOO2 J01252+03536    21.317   3.894 0.720 0.050  6.1                                                                       
MOO2 J01253-04386    21.327  -4.644 0.430 0.041  6.6                                                                       
MOO2 J01253+02254 A  21.329   2.425 0.375 0.040  5.4 0.409 14                       HSCJ012517+022539         14           
MOO2 J01253+02254 B  21.329   2.425 0.775 0.051  5.4                                                                       
MOO2 J01253+00229    21.332   0.383 0.600 0.046  6.3                                                                       
MOO2 J01253-00213    21.342  -0.356 1.750 0.080  6.9                                                                       
MOO2 J01254+04486    21.363   4.811 0.770 0.051  5.9                                                                       
MOO2 J01255+03062    21.377   3.105 0.360 0.039  6.4 0.356 12                       RMJ012531.4+030724.1      12           
MOO2 J01255-02536    21.388  -2.895 1.100 0.061  5.2                                                                       
MOO2 J01255-01169    21.398  -1.282 0.585 0.046  9.7                                                                       
MOO2 J01256+04398    21.414   4.664 0.570 0.046  6.8                                                                       
MOO2 J01256-01115    21.415  -1.192 0.630 0.047  6.9                                                                       
MOO2 J01256-02522    21.421  -2.871 0.345 0.039  6.0                                                                       
MOO2 J01257+00507    21.428   0.846 0.775 0.051  5.6                                                                       
MOO2 J01257-01441    21.434  -1.735 0.340 0.039 10.3                                ACT-CL J0125.6-0143       2            
MOO2 J01257-00419    21.435  -0.699 0.530 0.044  7.4                                                                       
MOO2 J01257+02067    21.440   2.112 0.530 0.044  5.2                                                                       
MOO2 J01257-01567    21.443  -1.945 1.390 0.069  5.2                                                                       
MOO2 J01258-00551    21.458  -0.919 0.570 0.046  7.5                                                                       
MOO2 J01258-02301    21.462  -2.502 0.810 0.052  5.3                                                                       
MOO2 J01260+02059    21.500   2.099 0.370 0.040  5.6                                                                       
MOO2 J01260+04592    21.506   4.988 0.560 0.045  7.7                                                                       
MOO2 J01261+02351    21.529   2.585 0.330 0.039  9.7                                RMJ012608.1+023604.0      12           
MOO2 J01262+02399    21.552   2.665 0.670 0.048  5.1                                                                       
MOO2 J01262-04248    21.556  -4.414 0.560 0.045  5.9                                                                       
MOO2 J01262+04372    21.565   4.621 0.430 0.041  5.7                                                                       
MOO2 J01262-03000    21.568  -3.001 1.380 0.069  5.0                                                                       
MOO2 J01263+00012    21.579   0.020 0.400 0.041  7.7 0.399 12                       RMJ012617.8+000131.9      12           
MOO2 J01264+00345    21.622   0.576 0.270 0.037  8.2 0.288 12                       RMJ012629.7+003424.1      12,14        
MOO2 J01265+02425    21.625   2.708 1.180 0.063  5.6                                                                       
MOO2 J01265-03016    21.628  -3.028 1.535 0.074  5.7                                                                       
MOO2 J01265-02253    21.633  -2.422 0.430 0.041  5.1                                                                       
MOO2 J01265+04314    21.645   4.525 0.510 0.044  8.1                                                                       
MOO2 J01266-04246    21.659  -4.411 0.480 0.043  7.2                                                                       
MOO2 J01268+03376    21.699   3.628 1.830 0.082  5.4                                                                       
MOO2 J01268+04250    21.713   4.418 0.600 0.046  7.5                                                                       
MOO2 J01269+02579    21.741   2.965 0.780 0.052  5.1                                                                       
MOO2 J01270-03394    21.746  -3.658 0.655 0.048  5.3                                                                       
MOO2 J01270+02533    21.762   2.888 0.330 0.039  5.8 0.356 12                       RMJ012703.4+025258.2      12           
MOO2 J01270-00577    21.762  -0.963 0.920 0.056  6.1                                                                       
MOO2 J01270+00253    21.766   0.423 0.350 0.039  7.2                                                                       
MOO2 J01270+01557    21.771   1.929 1.840 0.082  5.3                                                                       
MOO2 J01271-01291    21.788  -1.486 0.725 0.050  7.3                                                                       
MOO2 J01271-01125    21.788  -1.209 0.800 0.052  5.2                                                                       
MOO2 J01271-02135    21.793  -2.225 0.460 0.042  5.6                                                                       
MOO2 J01272+04336    21.799   4.561 0.530 0.044  5.5                                                                       
MOO2 J01272+00547    21.809   0.913 1.480 0.072  7.2                                                                       
MOO2 J01272+02249    21.810   2.415 0.415 0.041  6.8 0.313 12                       RMJ012713.8+022451.3      12           
MOO2 J01272+03119    21.814   3.198 1.320 0.067  5.5                                                                       
MOO2 J01272+00203    21.819   0.340 0.350 0.039 14.4 0.380 2                        ACT-CL J0127.2+0020       2,12,14      
MOO2 J01273-00461    21.825  -0.769 0.560 0.045  5.7                                                                       
MOO2 J01273+04467    21.828   4.778 0.650 0.048  5.9                                                                       
MOO2 J01273-02019    21.840  -2.032 1.340 0.068  5.1                                                                       
MOO2 J01273+01181    21.842   1.303 0.540 0.045  7.7 0.571 14                       HSCJ012724+011808         14           
MOO2 J01273-01135    21.845  -1.226 1.410 0.070  6.7                                                                       
MOO2 J01274-04261    21.853  -4.435 1.170 0.063  6.3                                                                       
MOO2 J01274-00265    21.862  -0.443 0.420 0.041  7.0                                                                       
MOO2 J01275-02233    21.876  -2.389 0.780 0.052  5.6                                                                       
MOO2 J01275+02461    21.879   2.768 0.620 0.047  6.2                                                                       
MOO2 J01275-00473    21.885  -0.789 0.320 0.038  5.2 0.350 12                       RMJ012733.7-004808.8      12           
MOO2 J01275+00521    21.889   0.869 0.560 0.045  7.3                                HSCJ012736+005149         14           
MOO2 J01276+00116    21.899   0.193 0.470 0.043  5.3                                                                       
MOO2 J01276+04067    21.901   4.112 1.305 0.067  5.7                                                                       
MOO2 J01276+04521    21.908   4.868 0.895 0.055  5.5                                                                       
MOO2 J01276-04195    21.914  -4.325 0.480 0.043  6.3                                                                       
MOO2 J01276-04585    21.918  -4.975 0.430 0.041  5.2                                                                       
MOO2 J01276-02411    21.919  -2.685 1.170 0.063  6.2                                                                       
MOO2 J01276-04367    21.919  -4.612 1.190 0.064  5.4                                                                       
MOO2 J01276-02553    21.922  -2.922 1.060 0.060  7.0                                                                       
MOO2 J01277-00054    21.926  -0.090 0.365 0.040  5.8 0.389 12                       RMJ012743.9-000521.4      12           
MOO2 J01277-03047    21.931  -3.078 0.580 0.046  5.2                                                                       
MOO2 J01277-04105    21.934  -4.175 0.865 0.054  7.2                                                                       
MOO2 J01277-03487    21.936  -3.812 0.580 0.046  6.0                                                                       
MOO2 J01277+02407    21.939   2.679 1.655 0.077  5.8                                                                       
MOO2 J01277+02133    21.940   2.222 0.420 0.041  5.7                                                                       
MOO2 J01277-01055    21.942  -1.093 0.380 0.040  5.6                                                                       
MOO2 J01277+04371    21.943   4.618 1.425 0.070  6.7                                                                       
MOO2 J01278-01103    21.959  -1.173 1.270 0.066  5.4                                                                       
MOO2 J01278+01029    21.962   1.049 0.580 0.046  5.9                                                                       
MOO2 J01278+01427    21.971   1.712 0.200 0.035  5.5                                                                       
MOO2 J01279+03379    21.976   3.632 0.410 0.041  5.4                                                                       
MOO2 J01279+04553    21.995   4.922 0.240 0.036  5.9                                                                       
MOO2 J01279+02475    21.996   2.792 0.570 0.046  5.3                                                                       
MOO2 J01280-13500    22.010 -13.834 0.380 0.040  5.6                                                                       
MOO2 J01280-06325    22.015  -6.542 0.600 0.046  7.3                                                                       
MOO2 J01280-13382    22.020 -13.637 0.330 0.039  5.6                                                                       
MOO2 J01280-03275    22.020  -3.458 0.400 0.041  6.6 0.396 12                       RMJ012804.9-032730.1      12           
MOO2 J01280-11239    22.020 -11.399 0.580 0.046 10.7                                                                       
MOO2 J01280-03247    22.021  -3.412 0.830 0.053  6.0                                                                       
MOO2 J01281-06157    22.025  -6.262 1.120 0.061  5.3                                                                       
MOO2 J01281-14154    22.028 -14.257 1.330 0.068  8.5                                                                       
MOO2 J01282-00403    22.049  -0.673 0.330 0.039  8.3 0.352 12                       RMJ012811.4-004026.5      12           
MOO2 J01282-02333    22.050  -2.555 1.320 0.067  7.0                                                                       
MOO2 J01282-03015    22.055  -3.025 1.560 0.074  6.1                                                                       
MOO2 J01282+01471    22.058   1.786 1.350 0.068  5.3                                                                       
MOO2 J01282-08214    22.060  -8.358 0.910 0.055  8.0                                ACT-CL J0128.2-0821       2            
MOO2 J01282-05033    22.060  -5.056 0.460 0.042  9.0                                RMJ012813.9-050317.4      12           
MOO2 J01282+00413    22.062   0.690 0.970 0.057  5.0                                                                       
MOO2 J01282-03351    22.063  -3.585 0.600 0.046  5.8                                                                       
MOO2 J01282-09408    22.065  -9.681 0.280 0.037  6.0 0.277 12                       RMJ012818.0-094057.7      12           
MOO2 J01282+00026    22.069   0.043 0.380 0.040  5.2                                                                       
MOO2 J01283-13319    22.074 -13.532 0.300 0.038  5.3                                                                       
MOO2 J01283+04403    22.076   4.672 0.725 0.050  7.4                                                                       
MOO2 J01283-05121    22.079  -5.203 0.410 0.041  5.4                                                                       
MOO2 J01283+01187    22.082   1.313 0.445 0.042  6.2                                                                       
MOO2 J01283-05505    22.086  -5.843 0.460 0.042  5.6                                                                       
MOO2 J01283+02191    22.087   2.319 0.465 0.042  5.4                                                                       
MOO2 J01283+00153    22.096   0.257 0.360 0.039  8.7 0.379 12                       RMJ012826.5+001450.2      12,14        
MOO2 J01283+01523    22.098   1.872 0.340 0.039  6.9                                                                       
MOO2 J01284+04483    22.099   4.805 1.110 0.061  5.2                                                                       
MOO2 J01284-14393    22.103 -14.655 1.680 0.078  5.0                                                                       
MOO2 J01284-00581    22.105  -0.969 1.250 0.065  5.4                                                                       
MOO2 J01284-13015    22.107 -13.026 1.150 0.062  5.2                                                                       
MOO2 J01284+04543    22.109   4.905 0.950 0.057  5.4                                                                       
MOO2 J01284-06485    22.113  -6.810 0.160 0.034 10.4 0.156 1                        Abell  204                1,12         
MOO2 J01284-00211    22.116  -0.353 1.280 0.066  5.4                                                                       
MOO2 J01284-04351    22.117  -4.585 0.570 0.046  6.3                                RMJ012825.2-043447.9      12           
MOO2 J01284-10122    22.118 -10.204 0.405 0.041  5.5                                                                       
MOO2 J01285-14203    22.127 -14.339 1.310 0.067  5.2                                                                       
MOO2 J01285-01183    22.132  -1.306 1.310 0.067  5.3                                                                       
MOO2 J01285-08569    22.133  -8.949 1.100 0.061  5.2                                                                       
MOO2 J01285-01579    22.134  -1.966 1.825 0.082  5.2                                                                       
MOO2 J01285-00505    22.146  -0.843 0.710 0.050  6.6                                                                       
MOO2 J01285+00024    22.146   0.040 0.380 0.040  8.2 0.392 12                       RMJ012837.0+000237.1      12,14        
MOO2 J01285-03421    22.147  -3.702 0.550 0.045  9.5                                                                       
MOO2 J01286-06366    22.148  -6.610 0.910 0.055  5.1                                                                       
MOO2 J01286-05020    22.154  -5.034 1.530 0.073  5.0                                                                       
MOO2 J01286-06402    22.161  -6.670 0.510 0.044  5.6                                                                       
MOO2 J01286-14291    22.162 -14.486 1.590 0.075  5.2                                                                       
MOO2 J01286+02389    22.163   2.649 1.510 0.073  6.7                                                                       
MOO2 J01286-07086    22.169  -7.144 1.000 0.058  5.3                                                                       
MOO2 J01286+02305    22.170   2.509 0.965 0.057  6.2                                                                       
MOO2 J01287-11488    22.173 -11.814 1.010 0.058  5.7                                MOO J0128-1149            13           
MOO2 J01287+02271    22.180   2.452 0.315 0.038  5.9                                                                       
MOO2 J01287+02531    22.182   2.885 0.630 0.047  6.0                                                                       
MOO2 J01287-03387    22.184  -3.645 1.125 0.062  5.5                                                                       
MOO2 J01287+00042    22.189   0.070 0.380 0.040  5.4                                                                       
MOO2 J01287+03027    22.192   3.045 0.680 0.049  5.5                                                                       
MOO2 J01287-07418    22.193  -7.697 0.360 0.039 16.2 0.387 2                        ACT-CL J0128.7-0741       2,12         
MOO2 J01287-02353    22.193  -2.589 0.160 0.034  5.4                                                                       
MOO2 J01288-08264    22.204  -8.440 0.460 0.042  5.9                                RMJ012848.8-082615.1      12           
MOO2 J01288-02513    22.209  -2.855 0.850 0.054  6.8                                                                       
MOO2 J01288-02181    22.210  -2.302 0.360 0.039  6.1                                                                       
MOO2 J01288-02321    22.217  -2.535 0.415 0.041  6.1                                                                       
MOO2 J01288-07318    22.222  -7.531 0.845 0.054  5.4                                                                       
MOO2 J01289-08460    22.226  -8.767 0.720 0.050  5.0                                                                       
MOO2 J01289-10307    22.228 -10.512 0.550 0.045  6.4                                                                       
MOO2 J01289-09493    22.229  -9.823 0.410 0.041  5.2                                                                       
MOO2 J01289-05523    22.237  -5.872 0.760 0.051  6.7                                                                       
MOO2 J01289-02573    22.239  -2.955 0.790 0.052  6.3                                                                       
MOO2 J01289+03169    22.241   3.282 1.630 0.076  5.3                                                                       
MOO2 J01290-12071    22.247 -12.118 1.010 0.058  6.1                                                                       
MOO2 J01290+03339    22.247   3.565 0.865 0.054  8.5                                                                       
MOO2 J01290+01575    22.251   1.959 0.340 0.039  6.0                                                                       
MOO2 J01290+03519    22.253   3.865 0.470 0.043  5.2                                                                       
MOO2 J01290-08454    22.253  -8.757 0.340 0.039 14.0 0.358 2                        ACT-CL J0129.0-0845       2,12         
MOO2 J01290+02215    22.260   2.359 0.990 0.058  5.9                                                                       
MOO2 J01290+00583    22.266   0.973 1.240 0.065  5.0                                                                       
MOO2 J01290+04475    22.266   4.792 0.490 0.043  6.0                                                                       
MOO2 J01290-04305    22.267  -4.509 0.500 0.044  5.2                                                                       
MOO2 J01290-07358    22.268  -7.598 0.340 0.039  5.7                                                                       
MOO2 J01290+01189    22.269   1.316 0.510 0.044  6.0                                                                       
MOO2 J01290-07213    22.271  -7.355 1.145 0.062  5.1                                                                       
MOO2 J01291-12081    22.274 -12.135 0.210 0.035  6.6                                                                       
MOO2 J01291+01325    22.278   1.543 1.170 0.063  5.3                                                                       
MOO2 J01291+00399    22.279   0.666 0.335 0.039  8.2 0.353 12                       RMJ012905.7+004014.3      12,14        
MOO2 J01291-09396    22.282  -9.660 1.020 0.059  5.5                                                                       
MOO2 J01291-00191    22.283  -0.320 1.180 0.063  5.3                                                                       
MOO2 J01291-06333    22.287  -6.556 0.500 0.044  6.8                                                                       
MOO2 J01291-07055    22.287  -7.092 0.400 0.041  6.7                                                                       
MOO2 J01291-06073    22.288  -6.122 0.500 0.044  6.2                                                                       
MOO2 J01292-01063    22.299  -1.106 0.470 0.043  6.4                                                                       
MOO2 J01292+04335    22.301   4.559 0.615 0.047  5.9                                                                       
MOO2 J01292-12331    22.301 -12.552 0.490 0.043  6.2                                                                       
MOO2 J01292-01009    22.306  -1.016 0.810 0.052  5.6                                                                       
MOO2 J01292-08568    22.308  -8.948 0.360 0.039  5.1                                                                       
MOO2 J01292+00052    22.316   0.087 0.370 0.040 11.5 0.393 12                       RMJ012927.2+000524.1      12           
MOO2 J01292-14055    22.321 -14.092 1.005 0.058  5.0                                                                       
MOO2 J01293-13431    22.324 -13.719 0.350 0.039 13.8                                ACT-CL J0129.2-1343       2            
MOO2 J01293-02517    22.326  -2.862 0.440 0.042  6.2                                                                       
MOO2 J01293-07341    22.329  -7.569 0.410 0.041  7.4                                                                       
MOO2 J01293+04171    22.335   4.285 0.960 0.057  6.1                                                                       
MOO2 J01293+01393    22.338   1.656 0.545 0.045  5.3                                                                       
MOO2 J01294+01247    22.355   1.413 0.510 0.044  7.0                                                                       
MOO2 J01294-01489    22.361  -1.816 0.495 0.043  5.4                                                                       
MOO2 J01294-04441    22.367  -4.736 0.620 0.047  5.1                                                                       
MOO2 J01294-04003    22.369  -4.005 0.560 0.045  5.7                                                                       
MOO2 J01295-05244    22.378  -5.407 0.420 0.041  7.1                                RMJ012928.8-052418.8      12           
MOO2 J01295+00340    22.379   0.566 1.625 0.076  5.0                                                                       
MOO2 J01295+04377    22.381   4.629 0.440 0.042  9.9                                RMJ012930.3+043659.3      12           
MOO2 J01295-03227    22.381  -3.379 1.380 0.069  5.5                                                                       
MOO2 J01295+03205    22.381   3.342 0.310 0.038  5.1                                                                       
MOO2 J01295-14071    22.385 -14.120 0.360 0.039  6.6                                                                       
MOO2 J01295-02209    22.387  -2.349 0.500 0.044  5.0                                                                       
MOO2 J01295-11392    22.394 -11.654 0.560 0.045  5.8                                                                       
MOO2 J01295-10404    22.396 -10.675 0.660 0.048  5.2                                                                       
MOO2 J01295-00377    22.396  -0.630 0.400 0.041  8.8                                                                       
MOO2 J01296-02343    22.400  -2.572 0.630 0.047  5.7                                                                       
MOO2 J01296-04121    22.405  -4.202 0.580 0.046  6.6                                                                       
MOO2 J01296-07322    22.407  -7.537 0.540 0.045  9.2                                ACT-CL J0129.6-0731       2,12         
MOO2 J01296-02023    22.411  -2.039 0.980 0.057  5.3                                                                       
MOO2 J01296-02379    22.413  -2.632 1.475 0.072  5.1                                                                       
MOO2 J01296-06290    22.415  -6.484 0.820 0.053  5.0                                                                       
MOO2 J01296-08277    22.423  -8.463 0.150 0.033  6.5                                                                       
MOO2 J01297-12398    22.425 -12.664 0.925 0.056  7.0                                                                       
MOO2 J01297+00118    22.426   0.197 0.680 0.049  5.0                                                                       
MOO2 J01297-12494    22.429 -12.824 0.540 0.045  8.6                                                                       
MOO2 J01297-09481    22.432  -9.802 0.440 0.042  7.3 0.450 12                       RMJ012946.7-094905.9      12           
MOO2 J01297-10275    22.433 -10.459 0.385 0.040  5.1                                                                       
MOO2 J01297-01015    22.442  -1.026 1.515 0.073  5.4                                                                       
MOO2 J01298+00375    22.459   0.626 0.610 0.047  5.3                                HSCJ012955+003839         14           
MOO2 J01298-04131    22.466  -4.219 0.360 0.039  6.7                                                                       
MOO2 J01298-07556    22.470  -7.927 0.370 0.040  6.4                                                                       
MOO2 J01298+03503    22.470   3.839 0.280 0.037  5.2                                                                       
MOO2 J01299-04467    22.474  -4.779 0.540 0.045  6.8                                                                       
MOO2 J01299+02223    22.474   2.372 0.650 0.048  5.5                                                                       
MOO2 J01299-06048    22.476  -6.081 0.520 0.044  7.6                                                                       
MOO2 J01299-02409    22.477  -2.682 0.550 0.045  8.4 0.569 12                       RMJ012955.8-024001.8      12           
MOO2 J01299-01553    22.485  -1.923 0.430 0.041  5.3                                                                       
MOO2 J01299-04221    22.485  -4.369 0.815 0.053  5.3                                                                       
MOO2 J01299-10045    22.489 -10.076 0.620 0.047  5.0                                                                       
MOO2 J01299-10269    22.494 -10.449 0.775 0.051  5.9                                                                       
MOO2 J01300+04495    22.497   4.826 0.520 0.044  6.6                                                                       
MOO2 J01300+00327    22.509   0.546 0.730 0.050  5.0                                                                       
MOO2 J01300-10301    22.510 -10.503 0.690 0.049  5.6                                                                       
MOO2 J01300-00467    22.513  -0.780 1.285 0.066  5.0                                                                       
MOO2 J01300-03055    22.519  -3.092 0.740 0.050  8.8 0.787 2                        ACT-CL J0130.0-0305       2            
MOO2 J01301-07514    22.524  -7.858 0.700 0.049  5.6                                                                       
MOO2 J01301+00363    22.533   0.606 0.620 0.047  6.0                                                                       
MOO2 J01301-05175    22.537  -5.292 0.920 0.056  5.3                                                                       
MOO2 J01301-09464    22.544  -9.774 0.900 0.055  7.3                                ACT-CL J0130.1-0946       2            
MOO2 J01301-01235    22.545  -1.393 0.460 0.042  9.6                                                                       
MOO2 J01302-02589    22.569  -2.982 0.770 0.051  5.1                                                                       
MOO2 J01303-06305    22.579  -6.509 0.670 0.048  5.4                                                                       
MOO2 J01303+01381    22.582   1.636 1.780 0.081  5.9                                                                       
MOO2 J01303-05585    22.584  -5.976 1.860 0.083  5.1                                                                       
MOO2 J01303+00333    22.586   0.556 0.640 0.048  6.7                                                                       
MOO2 J01303-03443    22.587  -3.739 1.005 0.058  5.0                                                                       
MOO2 J01303+02177    22.591   2.296 0.340 0.039  9.2 0.383 12                       RMJ013020.2+021732.2      12           
MOO2 J01304+01541    22.598   1.903 0.810 0.052  5.0                                                                       
MOO2 J01304-00297    22.599  -0.496 0.490 0.043  6.2                                                                       
MOO2 J01304+01065    22.606   1.110 1.750 0.080  7.1                                                                       
MOO2 J01304-05453    22.606  -5.756 0.970 0.057  5.1                                                                       
MOO2 J01304-02059    22.611  -2.099 0.300 0.038  6.7                                                                       
MOO2 J01304-02213    22.614  -2.356 1.050 0.059  6.9                                                                       
MOO2 J01304+04431    22.618   4.719 0.440 0.042  7.1                                                                       
MOO2 J01304+00290    22.619   0.483 0.350 0.039 10.5 0.342 2                        ACT-CL J0130.4+0029       2,12         
MOO2 J01304+04499    22.620   4.833 0.260 0.037  5.4                                                                       
MOO2 J01305-09575    22.633  -9.958 0.530 0.044  6.3                                                                       
MOO2 J01305-03347    22.635  -3.579 0.540 0.045  7.1                                                                       
MOO2 J01305-10046    22.635 -10.078 0.390 0.040  6.0 0.358 12                       RMJ013034.3-100501.0      12           
MOO2 J01305-14344    22.639 -14.573 0.200 0.035  5.8                                                                       
MOO2 J01305-06098    22.639  -6.163 0.420 0.041  6.2                                                                       
MOO2 J01306+01159    22.666   1.266 0.400 0.041  5.7                                                                       
MOO2 J01306-02211    22.667  -2.353 0.680 0.049  6.4                                                                       
MOO2 J01306+03239    22.672   3.399 1.205 0.064  5.2                                                                       
MOO2 J01307-06042    22.674  -6.070 0.740 0.050  5.3                                                                       
MOO2 J01307-02021    22.675  -2.036 0.600 0.046  6.0                                                                       
MOO2 J01307+04211    22.676   4.353 0.450 0.042  5.4                                                                       
MOO2 J01307-11518    22.677 -11.864 0.600 0.046 13.2                                ACT-CL J0130.7-1151       2,3          
MOO2 J01307-01307    22.679  -1.513 0.700 0.049  6.7                                                                       
MOO2 J01307-10131    22.680 -10.219 0.390 0.040  6.3                                                                       
MOO2 J01307-04275    22.682  -4.459 0.500 0.044  5.9                                                                       
MOO2 J01307+04219    22.682   4.366 0.750 0.051  5.9                                                                       
MOO2 J01307-00300    22.683  -0.500 0.480 0.043  6.0                                                                       
MOO2 J01307-02297    22.684  -2.496 1.140 0.062  5.1                                                                       
MOO2 J01307-02227    22.684  -2.379 0.950 0.057  5.6                                                                       
MOO2 J01307+00182    22.686   0.303 1.040 0.059  5.2                                                                       
MOO2 J01307-12018    22.688 -12.031 0.760 0.051  6.8                                                                       
MOO2 J01307+04105    22.690   4.176 0.690 0.049  5.5                                                                       
MOO2 J01307+04173    22.693   4.289 0.870 0.054  5.6                                                                       
MOO2 J01308-13468    22.711 -13.781 0.380 0.040  5.3                                                                       
MOO2 J01308-12174    22.711 -12.291 0.800 0.052  5.9                                                                       
MOO2 J01308-04111    22.713  -4.186 0.440 0.042  6.2                                                                       
MOO2 J01308-03101    22.716  -3.169 0.410 0.041  8.1                                                                       
MOO2 J01308-10397    22.718 -10.662 0.560 0.045  7.2                                                                       
MOO2 J01309-08322    22.729  -8.537 0.945 0.056  5.5                                                                       
MOO2 J01309-09595    22.734  -9.993 0.650 0.048  6.5                                                                       
MOO2 J01309+00164    22.736   0.273 0.735 0.050  6.1                                                                       
MOO2 J01309-04037    22.737  -4.063 0.580 0.046  5.0                                                                       
MOO2 J01309+03361    22.741   3.602 1.320 0.067  7.5                                MOO J0130+0335            13           
MOO2 J01310-00273    22.746  -0.456 0.750 0.051  5.2                                                                       
MOO2 J01310+04059    22.747   4.099 0.660 0.048  9.9 0.717 2                        ACT-CL J0130.9+0406       2            
MOO2 J01310-13201    22.749 -13.335 0.410 0.041  5.5                                                                       
MOO2 J01310+00403    22.756   0.673 0.340 0.039  7.5 0.357 12                       RMJ013058.6+004006.0      12           
MOO2 J01310+04447    22.758   4.746 0.995 0.058  5.4                                                                       
MOO2 J01310-01545    22.762  -1.909 1.610 0.076  5.3                                                                       
MOO2 J01310-03209    22.762  -3.349 0.540 0.045  5.6                                                                       
MOO2 J01310+00138    22.763   0.230 0.355 0.039  5.8                                                                       
MOO2 J01310-03507    22.767  -3.846 0.490 0.043  6.5                                                                       
MOO2 J01310+02173    22.768   2.289 0.610 0.047  6.2                                                                       
MOO2 J01310-10247    22.773 -10.413 0.800 0.052  6.9                                ACT-CL J0131.0-1024       2            
MOO2 J01311+00287    22.776   0.480 0.750 0.051  7.4                                                                       
MOO2 J01311-14487    22.786 -14.812 0.600 0.046  6.2                                                                       
MOO2 J01311-13479    22.793 -13.799 0.900 0.055  5.6                                                                       
MOO2 J01312-13131    22.810 -13.219 1.115 0.061  5.7                                                                       
MOO2 J01312-04085    22.817  -4.143 0.590 0.046  8.0                                                                       
MOO2 J01313-03075    22.826  -3.126 1.320 0.067  5.0                                                                       
MOO2 J01313+04135    22.826   4.226 0.580 0.046  5.3                                                                       
MOO2 J01313+01285    22.835   1.476 0.410 0.041  6.4                                                                       
MOO2 J01313-01227    22.836  -1.380 0.650 0.048  5.7                                                                       
MOO2 J01313-00300    22.836  -0.500 0.400 0.041  6.1                                                                       
MOO2 J01313-10394    22.841 -10.657 0.320 0.038  5.3                                                                       
MOO2 J01313-11234    22.841 -11.390 0.350 0.039  5.9                                                                       
MOO2 J01313-11368    22.844 -11.613 0.360 0.039  9.0                                                                       
MOO2 J01314-12120    22.849 -12.200 0.480 0.043  5.0                                                                       
MOO2 J01314+04089    22.853   4.149 0.260 0.037  8.3 0.266 12                       RMJ013124.9+040908.9      12           
MOO2 J01314-08307    22.854  -8.512 0.800 0.052  8.6                                                                       
MOO2 J01314+01341    22.855   1.569 1.610 0.076  5.3                                                                       
MOO2 J01314-04447    22.862  -4.746 0.210 0.035 10.2 0.217 2                        ACT-CL J0131.4-0444       2,12         
MOO2 J01314-14010    22.862 -14.016 0.920 0.056  5.1                                                                       
MOO2 J01314+04387    22.865   4.646 0.490 0.043  6.6                                                                       
MOO2 J01314+03489    22.868   3.816 0.680 0.049  8.8                                                                       
MOO2 J01314-01089    22.869  -1.150 0.750 0.051  5.2                                                                       
MOO2 J01314+01485    22.872   1.809 1.340 0.068  5.2                                                                       
MOO2 J01315+03283    22.879   3.473 0.670 0.048  5.0                                                                       
MOO2 J01315-05599    22.882  -5.999 0.530 0.044  6.6                                                                       
MOO2 J01315-06235    22.889  -6.393 0.760 0.051  5.9                                                                       
MOO2 J01315-01129    22.889  -1.216 1.160 0.063  6.6                                                                       
MOO2 J01315-14506    22.892 -14.844 0.570 0.046  7.1                                                                       
MOO2 J01315-08555    22.896  -8.925 0.690 0.049  5.3                                                                       
MOO2 J01315-12128    22.897 -12.214 1.720 0.079  5.4                                                                       
MOO2 J01315-02309    22.897  -2.516 0.340 0.039  5.5                                                                       
MOO2 J01316-09559    22.904  -9.932 0.875 0.054  5.6                                                                       
MOO2 J01316-11204    22.916 -11.341 1.025 0.059  6.4                                                                       
MOO2 J01316-12064    22.919 -12.107 1.950 0.086  5.5                                                                       
MOO2 J01316+01001    22.919   1.003 0.295 0.038  6.2                                                                       
MOO2 J01316+00533    22.919   0.890 1.475 0.072  5.1                                                                       
MOO2 J01316+02185    22.921   2.309 0.525 0.044  5.4                                                                       
MOO2 J01317-01399    22.929  -1.666 1.575 0.075  5.9                                                                       
MOO2 J01317-03037    22.930  -3.063 1.140 0.062  5.5                                                                       
MOO2 J01317-07018    22.930  -7.030 0.800 0.052  6.5                                                                       
MOO2 J01317-08367    22.934  -8.613 0.660 0.048  5.9                                                                       
MOO2 J01317+01527    22.935   1.879 0.550 0.045  5.5                                                                       
MOO2 J01317-03009    22.943  -3.016 0.450 0.042  5.6                                                                       
MOO2 J01317-11390    22.946 -11.651 0.360 0.039  8.9                                                                       
MOO2 J01318-13370    22.951 -13.618 0.200 0.035 16.9 0.206 1                        Abell  209                1,2,3        
MOO2 J01318-10217    22.953 -10.362 1.095 0.061  7.3                                                                       
MOO2 J01318-14406    22.954 -14.678 0.650 0.048  7.4                                                                       
MOO2 J01318-02045    22.955  -2.076 0.570 0.046  6.1                                                                       
MOO2 J01318-08203    22.964  -8.340 0.140 0.033  5.4                                                                       
MOO2 J01318-11197    22.964 -11.328 0.990 0.058  5.1                                                                       
MOO2 J01318+03121    22.973   3.203 0.490 0.043  6.3                                                                       
MOO2 J01319-08587    22.983  -8.980 0.390 0.040 10.6 0.415 12                       RMJ013155.4-085828.6      12           
MOO2 J01319-14515    22.985 -14.858 0.640 0.048  5.8                                                                       
MOO2 J01319+04307    22.986   4.513 0.460 0.042  6.5                                                                       
MOO2 J01319+02227    22.988   2.379 0.600 0.046  7.3                                                                       
MOO2 J01319-13278    22.994 -13.465 0.830 0.053  5.7                                                                       
MOO2 J01319+03289 B  22.995   3.483 1.515 0.073  5.8            MOO2 J01319+03289 A                                        
MOO2 J01319+03289 A  22.995   3.483 1.040 0.059  7.3                                ACT-CL J0131.9+0329       2,13         
MOO2 J01320-03041    23.000  -3.069 0.645 0.048  5.2                                                                       
MOO2 J01320-02263    23.011  -2.439 0.260 0.037  9.0                                                                       
MOO2 J01320+04445    23.022   4.743 0.470 0.043  6.4                                                                       
MOO2 J01320-00533    23.023  -0.890 0.515 0.044  5.4                                                                       
MOO2 J01321-14053    23.025 -14.089 0.500 0.044  6.2                                                                       
MOO2 J01321+00400    23.026   0.666 0.325 0.038  6.4 0.395 12                       RMJ013158.0+004038.4      12           
MOO2 J01321-10283    23.026 -10.473 1.460 0.071  5.4                                                                       
MOO2 J01321+00487    23.029   0.813 0.330 0.039  8.1 0.293 12                       RMJ013204.0+004858.0      12           
MOO2 J01321+02095    23.035   2.159 1.410 0.070  6.3                                                                       
MOO2 J01321+01175    23.039   1.293 0.500 0.044  6.0                                                                       
MOO2 J01321-07444    23.041  -7.741 0.540 0.045  5.1                                                                       
MOO2 J01321-01345    23.042  -1.576 0.650 0.048  5.3                                                                       
MOO2 J01321-11191    23.046 -11.319 0.410 0.041  7.3                                                                       
MOO2 J01322-09408    23.060  -9.680 0.500 0.044  9.4                                ACT-CL J0132.2-0940       2,12         
MOO2 J01322+02373    23.071   2.623 0.360 0.039  6.4                                                                       
MOO2 J01322-13455    23.072 -13.759 0.530 0.044  7.9                                                                       
MOO2 J01323-09252    23.076  -9.421 0.850 0.054  5.7                                                                       
MOO2 J01323-05343    23.077  -5.572 0.450 0.042 11.8                                RMJ013218.9-053440.8      12           
MOO2 J01323-10074    23.078 -10.124 0.625 0.047  5.3                                                                       
MOO2 J01323-11131    23.081 -11.220 0.390 0.040  6.3                                                                       
MOO2 J01323-01525    23.089  -1.876 0.615 0.047  8.8                                                                       
MOO2 J01323-07183    23.092  -7.305 1.705 0.078  5.2                                                                       
MOO2 J01323-02595    23.097  -2.993 0.470 0.043  5.7                                                                       
MOO2 J01324-12090    23.120 -12.150 0.610 0.047  7.1                                                                       
MOO2 J01324-03445    23.122  -3.743 0.375 0.040  8.1                                RMJ013228.9-034451.5      12           
MOO2 J01325-10382    23.126 -10.637 1.240 0.065  5.0                                                                       
MOO2 J01325-09312    23.139  -9.521 0.910 0.055  5.1                                                                       
MOO2 J01325-01315    23.142  -1.526 0.425 0.041  6.3                                                                       
MOO2 J01325-03041    23.143  -3.069 0.430 0.041  8.6 0.452 12                       RMJ013234.2-030439.6      12           
MOO2 J01326-02507    23.154  -2.846 0.800 0.052  5.3                                                                       
MOO2 J01326+02041    23.165   2.069 0.700 0.049  6.3                                                                       
MOO2 J01326-14204    23.166 -14.340 0.200 0.035  7.0                                                                       
MOO2 J01326+01463    23.169   1.773 0.620 0.047  5.3                                                                       
MOO2 J01326-10450    23.169 -10.751 0.960 0.057  6.2                                                                       
MOO2 J01326+03309    23.169   3.516 0.660 0.048  5.2                                                                       
MOO2 J01327-13410    23.179 -13.684 0.525 0.044  5.1                                                                       
MOO2 J01327-02523    23.180  -2.873 0.455 0.042  5.4                                                                       
MOO2 J01328-08469    23.198  -8.782 0.725 0.050  6.9                                                                       
MOO2 J01328-01071    23.199  -1.120 1.805 0.081  5.9                                                                       
MOO2 J01328-09077    23.201  -9.129 0.640 0.048  5.4                                                                       
MOO2 J01328-00500    23.203  -0.833 0.460 0.042 10.6 0.490 12                       RMJ013247.5-004940.4      12           
MOO2 J01328-09593    23.208  -9.989 0.530 0.044  5.6                                                                       
MOO2 J01328-10475    23.216 -10.792 1.125 0.062  5.1                                                                       
MOO2 J01328-09541    23.216  -9.902 0.270 0.037  8.0                                                                       
MOO2 J01328-04005    23.218  -4.010 0.110 0.032  8.8                                                                       
MOO2 J01328-06350    23.219  -6.583 0.190 0.035  6.3                                RMJ013249.6-063511.5      12           
MOO2 J01328-02191    23.221  -2.319 0.310 0.038  5.5                                                                       
MOO2 J01329-02367    23.224  -2.613 0.430 0.041  7.5                                                                       
MOO2 J01329-11110    23.224 -11.185 0.770 0.051  5.1                                                                       
MOO2 J01329-09011    23.226  -9.019 0.750 0.051  5.2                                                                       
MOO2 J01329+00483    23.226   0.806 0.780 0.052  7.1                                                                       
MOO2 J01329-13308    23.230 -13.514 0.200 0.035  6.6                                                                       
MOO2 J01329+02081    23.232   2.136 1.575 0.075  5.0                                                                       
MOO2 J01329-04301    23.233  -4.503 0.435 0.042  5.3                                                                       
MOO2 J01329-09059    23.235  -9.099 0.430 0.041  5.2                                                                       
MOO2 J01329-00417    23.236  -0.696 1.145 0.062  6.5                                                                       
MOO2 J01329-14434    23.239 -14.725 0.210 0.035  6.3                                                                       
MOO2 J01329+03325    23.242   3.543 0.330 0.039  5.8                                                                       
MOO2 J01330-11421    23.252 -11.702 0.370 0.040  6.0                                                                       
MOO2 J01330-12574    23.255 -12.958 0.210 0.035  6.0                                                                       
MOO2 J01330-09259    23.255  -9.433 0.420 0.041  6.8                                                                       
MOO2 J01330-07538    23.258  -7.897 0.975 0.057  5.2                                                                       
MOO2 J01330-13266    23.258 -13.445 0.490 0.043  7.2                                                                       
MOO2 J01330-14597    23.259 -14.995 0.910 0.055  6.6                                                                       
MOO2 J01330-03339    23.259  -3.566 0.630 0.047  6.8                                                                       
MOO2 J01330-14010    23.260 -14.018 0.710 0.050  6.4                                                                       
MOO2 J01330-11315    23.264 -11.525 0.370 0.040  8.5                                                                       
MOO2 J01331-09071    23.276  -9.120 0.910 0.055  5.9                                                                       
MOO2 J01331+02541    23.277   2.903 1.840 0.082  5.1                                                                       
MOO2 J01331-04107    23.278  -4.180 0.960 0.057  5.8                                                                       
MOO2 J01331-09317    23.278  -9.530 0.260 0.037  7.5                                RMJ013303.8-092758.4      12           
MOO2 J01331-05468    23.290  -5.780 0.430 0.041  5.7                                                                       
MOO2 J01331+03355    23.296   3.593 0.680 0.049  5.4                                                                       
MOO2 J01332-10555    23.302 -10.926 0.360 0.039  7.8                                                                       
MOO2 J01332-08498    23.309  -8.830 1.320 0.067  7.2                                                                       
MOO2 J01332-09445    23.309  -9.743 0.970 0.057  6.6                                                                       
MOO2 J01332-02339    23.311  -2.566 1.195 0.064  5.8                                                                       
MOO2 J01332-05432    23.314  -5.721 0.460 0.042  8.4                                RMJ013315.5-054243.2      12           
MOO2 J01332-08380    23.318  -8.634 0.225 0.036  7.0                                                                       
MOO2 J01332-01589    23.319  -1.983 0.580 0.046  5.7                                                                       
MOO2 J01332-08210    23.321  -8.350 0.150 0.033  5.1                                                                       
MOO2 J01332-09302    23.322  -9.503 1.590 0.075  5.5                                                                       
MOO2 J01333-00254    23.326  -0.423 0.660 0.048  5.2                                                                       
MOO2 J01333-10279    23.328 -10.466 0.170 0.034  5.0                                                                       
MOO2 J01333-14419    23.329 -14.699 1.050 0.059  5.1                                                                       
MOO2 J01333+01161    23.329   1.270 0.400 0.041  6.0                                                                       
MOO2 J01333-05228    23.329  -5.381 0.520 0.044  6.4                                                                       
MOO2 J01333-04576    23.332  -4.960 1.105 0.061  5.4                                                                       
MOO2 J01333-13295    23.333 -13.492 0.510 0.044  5.4                                                                       
MOO2 J01333-00555    23.336  -0.926 0.615 0.047  5.5                                                                       
MOO2 J01333-03107    23.337  -3.180 0.510 0.044  6.6                                                                       
MOO2 J01333-04446    23.340  -4.743 0.540 0.045  7.0                                                                       
MOO2 J01333-11577    23.340 -11.963 0.905 0.055  5.5                                                                       
MOO2 J01333-02489    23.344  -2.816 0.440 0.042  5.1                                                                       
MOO2 J01333-04173    23.344  -4.290 0.490 0.043  5.4                                                                       
MOO2 J01333-09184    23.345  -9.307 0.755 0.051  6.1                                                                       
MOO2 J01334+04192    23.354   4.320 0.695 0.049  7.0                                                                       
MOO2 J01334-04080    23.355  -4.133 0.500 0.044  5.1                                                                       
MOO2 J01335+01373    23.379   1.623 0.395 0.040  5.0                                                                       
MOO2 J01335+02439    23.388   2.733 0.330 0.039  7.9 0.363 12                       RMJ013330.0+024448.5      12           
MOO2 J01335+02505    23.391   2.843 1.510 0.073  5.2                                                                       
MOO2 J01335-04212    23.391  -4.353 0.620 0.047  6.0                                                                       
MOO2 J01335+02273    23.395   2.456 0.925 0.056  5.1                                                                       
MOO2 J01335-02415    23.398  -2.693 1.540 0.074  6.0                                                                       
MOO2 J01336-07588    23.398  -7.981 0.220 0.035  5.3                                                                       
MOO2 J01336-08424    23.405  -8.708 0.770 0.051  5.2                                                                       
MOO2 J01336+03453    23.406   3.756 0.340 0.039  7.2                                                                       
MOO2 J01336-01095    23.406  -1.160 0.855 0.054  5.3                                                                       
MOO2 J01336+03570    23.408   3.950 0.720 0.050  5.1                                                                       
MOO2 J01336-01551    23.409  -1.920 0.780 0.052  7.4                                                                       
MOO2 J01336-10450    23.410 -10.750 0.390 0.040  8.0                                                                       
MOO2 J01337-09046    23.425  -9.078 0.680 0.049  5.6                                                                       
MOO2 J01337-05221    23.430  -5.368 0.465 0.042  7.8                                                                       
MOO2 J01337+02379    23.431   2.633 0.380 0.040  6.2 0.384 12                       RMJ013343.3+023822.7      12           
MOO2 J01337+02071    23.432   2.120 0.840 0.053  5.9                                                                       
MOO2 J01337-05031    23.436  -5.052 0.440 0.042  7.4                                RMJ013344.2-050347.7      12           
MOO2 J01337-00357    23.436  -0.597 0.555 0.045  5.7                                                                       
MOO2 J01337-09492    23.441  -9.821 0.430 0.041  5.1                                                                       
MOO2 J01337-04170    23.441  -4.283 0.895 0.055  5.9                                                                       
MOO2 J01337-01515    23.442  -1.860 0.840 0.053  6.8                                                                       
MOO2 J01337+01269    23.443   1.450 1.430 0.070  5.0                                                                       
MOO2 J01337-10362    23.445 -10.604 0.350 0.039  6.5                                RMJ013347.3-103615.4      12           
MOO2 J01338+03510    23.462   3.850 0.390 0.040  5.6                                                                       
MOO2 J01338-07537    23.466  -7.895 0.300 0.038  5.1                                                                       
MOO2 J01338-00571    23.470  -0.953 0.640 0.048  7.9                                                                       
MOO2 J01339-00278    23.480  -0.463 0.550 0.045  6.6                                                                       
MOO2 J01339-10578    23.482 -10.964 0.920 0.056 10.6 0.940 13                       MOO J0133-1058            13           
MOO2 J01339+01003    23.490   1.006 1.240 0.065  7.1                                                                       
MOO2 J01339-10320    23.490 -10.535 0.280 0.037  5.1                                                                       
MOO2 J01339-04102    23.495  -4.170 1.150 0.062  5.2                                                                       
MOO2 J01340+03301    23.510   3.503 1.635 0.076  6.2                                                                       
MOO2 J01340-10476    23.511 -10.795 0.420 0.041  5.8                                                                       
MOO2 J01340-09281    23.512  -9.469 1.340 0.068  6.1                                                                       
MOO2 J01340+01227    23.513   1.380 1.225 0.065  5.2                                                                       
MOO2 J01340-08439    23.516  -8.732 0.710 0.050  8.3                                MOO J0134-0844            13           
MOO2 J01340+03361    23.516   3.603 1.695 0.078  5.2                                                                       
MOO2 J01340+04516    23.516   4.860 0.400 0.041  5.2                                                                       
MOO2 J01340-10359    23.517 -10.598 0.330 0.039  8.2                                                                       
MOO2 J01340+00547    23.520   0.913 1.160 0.063  6.4                                                                       
MOO2 J01340-09059    23.522  -9.099 0.800 0.052  5.1                                                                       
MOO2 J01341+00437    23.523   0.730 0.365 0.040  5.2                                                                       
MOO2 J01341-09211    23.527  -9.352 1.020 0.059  5.6                                                                       
MOO2 J01341+02397    23.528   2.663 0.370 0.040  5.6                                                                       
MOO2 J01341+01239    23.529   1.400 0.480 0.043  8.4 0.508 12                       RMJ013404.3+012335.0      12           
MOO2 J01341-00375    23.530  -0.627 1.640 0.077  5.7                                                                       
MOO2 J01341-06309    23.532  -6.516 0.985 0.058  5.3                                                                       
MOO2 J01341+01427    23.532   1.713 0.850 0.054  5.3                                                                       
MOO2 J01341+00451    23.533   0.753 0.690 0.049  6.0                                                                       
MOO2 J01341-01421    23.536  -1.703 0.810 0.052  7.0                                                                       
MOO2 J01341-09201    23.537  -9.336 0.540 0.045  7.7                                                                       
MOO2 J01341+02335    23.538   2.560 0.390 0.040 10.1 0.439 12                       RMJ013414.6+023328.5      12           
MOO2 J01341+02095    23.539   2.160 0.270 0.037  5.5                                                                       
MOO2 J01341-05261    23.543  -5.436 0.440 0.042  6.6                                                                       
MOO2 J01341-08561    23.544  -8.936 0.700 0.049  6.5                                                                       
MOO2 J01341-13348    23.544 -13.581 1.305 0.067  5.1                                                                       
MOO2 J01341+01150    23.546   1.250 1.980 0.086  5.8                                                                       
MOO2 J01341+00551    23.546   0.920 0.990 0.058  6.1                                                                       
MOO2 J01342+00490    23.550   0.816 0.340 0.039  6.1 0.351 12                       RMJ013411.8+004825.2      12           
MOO2 J01342-12045    23.567 -12.075 0.345 0.039  6.5                                                                       
MOO2 J01342-01063    23.569  -1.106 1.180 0.063  5.6                                                                       
MOO2 J01342-13357    23.572 -13.595 0.505 0.044  7.4                                                                       
MOO2 J01343-08595    23.574  -8.993 0.430 0.041  7.4                                RMJ013417.7-085915.7      12           
MOO2 J01343-13213    23.578 -13.355 0.390 0.040  6.9                                                                       
MOO2 J01343-14051    23.579 -14.085 1.330 0.068  5.1                                                                       
MOO2 J01343-13425    23.591 -13.709 1.120 0.061  5.4                                                                       
MOO2 J01343+04076    23.592   4.127 0.160 0.034  8.3 0.172 12                       RMJ013427.6+040747.8      12           
MOO2 J01343-05065    23.592  -5.110 0.510 0.044  5.4                                                                       
MOO2 J01343+01245    23.596   1.410 0.650 0.048  6.1                                                                       
MOO2 J01344+04328    23.611   4.547 0.240 0.036 11.7 0.260 12                       RMJ013427.4+043208.2      12           
MOO2 J01344-05284    23.613  -5.473 1.485 0.072  5.3                                                                       
MOO2 J01344+02279    23.615   2.466 0.630 0.047  6.2                                                                       
MOO2 J01344+00238    23.620   0.397 0.980 0.057  6.0                                                                       
MOO2 J01344-13599    23.621 -13.999 0.490 0.043  5.9                                                                       
MOO2 J01345-13047    23.623 -13.079 0.425 0.041  9.1                                                                       
MOO2 J01345-12197    23.639 -12.329 1.080 0.060  5.8                                                                       
MOO2 J01345-10177    23.642 -10.296 0.510 0.044  6.6                                                                       
MOO2 J01345-07452    23.643  -7.754 1.140 0.062  5.9                                                                       
MOO2 J01345-13547    23.646 -13.913 0.550 0.045  5.0                                                                       
MOO2 J01345-00250    23.646  -0.417 1.780 0.081  5.4                                                                       
MOO2 J01346+02203    23.652   2.340 0.600 0.046  8.5                                                                       
MOO2 J01346+02483    23.661   2.806 1.700 0.078  5.7                                                                       
MOO2 J01346-09078    23.664  -9.130 0.530 0.044  5.8                                                                       
MOO2 J01346-06028    23.666  -6.047 0.970 0.057  5.3                                                                       
MOO2 J01346-09234    23.668  -9.390 0.580 0.046  8.8                                                                       
MOO2 J01347-02157    23.678  -2.263 1.370 0.069  5.8                                                                       
MOO2 J01347-11559    23.682 -11.933 1.430 0.070  5.1                                                                       
MOO2 J01347-07246    23.686  -7.411 0.280 0.037  8.5                                RMJ013443.0-072447.5      12           
MOO2 J01347-14482    23.689 -14.803 0.880 0.055  5.2                                                                       
MOO2 J01347-00563    23.690  -0.940 0.415 0.041  8.1                                                                       
MOO2 J01347-09350    23.693  -9.584 0.790 0.052  6.1                                                                       
MOO2 J01347-04318    23.694  -4.530 0.565 0.045  8.6                                                                       
MOO2 J01347-01353    23.696  -1.590 0.790 0.052  5.0                                                                       
MOO2 J01347-05062    23.696  -5.104 0.910 0.055  7.4                                                                       
MOO2 J01348-04450    23.707  -4.750 0.740 0.050  5.4                                                                       
MOO2 J01348-14460    23.710 -14.767 0.500 0.044  5.5                                                                       
MOO2 J01348-13556    23.718 -13.927 0.540 0.045  6.5                                                                       
MOO2 J01349-07560    23.729  -7.935 0.450 0.042  5.8                                                                       
MOO2 J01349-04534    23.730  -4.891 0.520 0.044  5.9                                                                       
MOO2 J01349-14510    23.733 -14.851 0.855 0.054  5.5                                                                       
MOO2 J01349-06284    23.737  -6.475 0.340 0.039  6.0                                                                       
MOO2 J01349-08586    23.740  -8.978 0.540 0.045  7.1                                                                       
MOO2 J01349-12268    23.740 -12.447 0.890 0.055  5.7                                                                       
MOO2 J01350-02501    23.748  -2.836 0.890 0.055  5.5                                                                       
MOO2 J01350+04040    23.749   4.067 0.830 0.053  5.1                                                                       
MOO2 J01350-06293    23.757  -6.488 0.995 0.058  8.1                                MOO J0135-0629            13           
MOO2 J01350+02593    23.764   2.990 1.250 0.065  5.2                                                                       
MOO2 J01350+02401    23.765   2.670 0.590 0.046  6.5                                                                       
MOO2 J01350+01133    23.766   1.223 0.370 0.040  8.4                                                                       
MOO2 J01350+03478    23.766   3.797 0.940 0.056  5.0                                                                       
MOO2 J01350+01400    23.772   1.666 0.490 0.043  9.3                                                                       
MOO2 J01351-10400    23.777 -10.668 0.730 0.050  5.3                                                                       
MOO2 J01351-06419    23.786  -6.699 0.470 0.043  5.3                                                                       
MOO2 J01351+00212    23.786   0.353 0.160 0.034  6.2                                                                       
MOO2 J01351-06205    23.788  -6.342 0.835 0.053  5.8                                                                       
MOO2 J01351+04344    23.795   4.574 0.690 0.049  5.7                                                                       
MOO2 J01351-10448    23.797 -10.748 0.310 0.038  6.8                                                                       
MOO2 J01352-07251    23.807  -7.419 1.010 0.058  5.4                                                                       
MOO2 J01352-14288    23.811 -14.481 1.535 0.074  5.0                                                                       
MOO2 J01352+04234    23.815   4.390 0.660 0.048  7.5                                                                       
MOO2 J01352-00102    23.817  -0.170 0.350 0.039  6.4                                                                       
MOO2 J01352+03324    23.817   3.540 0.485 0.043  6.6                                                                       
MOO2 J01352-02573    23.821  -2.956 0.815 0.053  5.7                                                                       
MOO2 J01353+03254    23.827   3.423 0.380 0.040  7.1 0.375 12                       RMJ013519.1+032617.4      12           
MOO2 J01353-04244    23.832  -4.407 0.830 0.053  5.2                                                                       
MOO2 J01353+02467    23.835   2.780 0.410 0.041  7.2                                RMJ013520.8+024552.6      12           
MOO2 J01353-02561    23.841  -2.936 0.490 0.043  6.8                                                                       
MOO2 J01353+03131    23.847   3.220 0.630 0.047  5.3                                                                       
MOO2 J01353+03005    23.848   3.010 0.430 0.041  5.3                                                                       
MOO2 J01354-08339    23.848  -8.566 0.370 0.040  6.6                                ACT-CL J0135.4-0831       2            
MOO2 J01354-12398    23.854 -12.665 1.130 0.062  5.8                                                                       
MOO2 J01354+04046    23.856   4.077 0.990 0.058  5.6                                                                       
MOO2 J01354-08021    23.856  -8.036 0.530 0.044  5.3                                ACT-CL J0135.3-0802       2            
MOO2 J01354-00304    23.856  -0.507 0.920 0.056  6.2                                                                       
MOO2 J01354-08439    23.860  -8.732 0.520 0.044  5.4                                                                       
MOO2 J01354+00114    23.863   0.190 0.925 0.056  6.7                                                                       
MOO2 J01354-06259    23.868  -6.433 0.410 0.041  5.8                                RMJ013526.3-062551.2      12           
MOO2 J01354-08051    23.869  -8.086 1.175 0.063  5.2                                                                       
MOO2 J01355-05223    23.878  -5.372 0.460 0.042  5.9                                RMJ013531.0-052145.1      12           
MOO2 J01355-08319    23.882  -8.533 1.055 0.060  5.1                                                                       
MOO2 J01355-04050    23.883  -4.083 0.790 0.052  5.1                                                                       
MOO2 J01355+01050    23.886   1.083 0.540 0.045  7.3                                                                       
MOO2 J01355-06517    23.888  -6.863 1.040 0.059  5.4                                                                       
MOO2 J01355-02243    23.895  -2.406 0.900 0.055  5.4                                                                       
MOO2 J01355-09551    23.897  -9.919 0.370 0.040  5.4 0.412 12                       RMJ013535.5-095535.1      12           
MOO2 J01356+04182    23.899   4.304 0.410 0.041  7.7                                RMJ013536.2+041806.6      12           
MOO2 J01356-07381    23.899  -7.636 0.470 0.043  5.7                                                                       
MOO2 J01356-00486    23.900  -0.810 1.000 0.058  5.1                                                                       
MOO2 J01356+02083    23.905   2.140 0.500 0.044  6.1                                                                       
MOO2 J01356+02240    23.912   2.400 0.410 0.041  8.0                                                                       
MOO2 J01356-02080    23.915  -2.133 1.035 0.059  5.9                                ACT-CL J0135.6-0208       2            
MOO2 J01356-01535    23.916  -1.893 0.230 0.036  5.7                                                                       
MOO2 J01356+00068    23.917   0.113 1.380 0.069  5.2                                                                       
MOO2 J01356-05487    23.919  -5.813 0.550 0.045  6.8                                                                       
MOO2 J01357-06133    23.926  -6.223 0.515 0.044  6.0                                                                       
MOO2 J01357+02407    23.928   2.680 0.400 0.041  6.9                                                                       
MOO2 J01357+03226    23.934   3.377 0.610 0.047  5.1                                                                       
MOO2 J01357-03060    23.934  -3.100 0.450 0.042  8.1                                                                       
MOO2 J01357+02367    23.935   2.613 1.635 0.076  5.0                                                                       
MOO2 J01357-14085    23.935 -14.142 0.190 0.035  5.2                                                                       
MOO2 J01357-04002    23.939  -4.003 0.970 0.057  5.8                                                                       
MOO2 J01357+00188    23.940   0.313 0.550 0.045  6.1                                                                       
MOO2 J01357+00591    23.943   0.987 0.520 0.044  8.2                                                                       
MOO2 J01358-06030    23.951  -6.050 1.070 0.060  5.0                                                                       
MOO2 J01358-08587    23.952  -8.980 0.420 0.041  5.0                                RMJ013547.9-085917.2      12           
MOO2 J01358-08507    23.957  -8.846 0.650 0.048  7.7                                                                       
MOO2 J01358-01063    23.960  -1.107 0.310 0.038  5.6                                                                       
MOO2 J01358+01345    23.963   1.576 0.385 0.040  6.8                                                                       
MOO2 J01358-00494    23.963  -0.823 0.670 0.048  5.3                                                                       
MOO2 J01358+00382    23.963   0.637 0.190 0.035  5.9                                                                       
MOO2 J01358-14299    23.965 -14.499 0.410 0.041  5.3                                                                       
MOO2 J01358-08378    23.965  -8.630 0.720 0.050  6.2                                                                       
MOO2 J01359-02103    23.975  -2.173 0.950 0.057  5.1                                                                       
MOO2 J01359+01583    23.979   1.973 0.510 0.044  7.2                                                                       
MOO2 J01359-07382    23.987  -7.637 0.780 0.052  5.6                                                                       
MOO2 J01359-08072    23.990  -8.120 1.010 0.058  5.3                                                                       
MOO2 J01359+02265    23.992   2.443 0.640 0.048  6.8                                                                       
MOO2 J01359-07048    23.994  -7.080 0.420 0.041  6.1                                                                       
MOO2 J01360+03266    24.001   3.443 0.400 0.041  6.0                                                                       
MOO2 J01360+02385    24.002   2.643 0.490 0.043  5.4                                                                       
MOO2 J01360+00464    24.003   0.773 0.380 0.040  6.1 0.379 12                       RMJ013603.2+004605.9      12           
MOO2 J01360-00050    24.013  -0.083 1.325 0.067  6.2                                                                       
MOO2 J01360+01505    24.019   1.843 1.760 0.080  5.6                                                                       
MOO2 J01360-00280    24.020  -0.467 0.455 0.042  9.0 0.439 12                       RMJ013604.8-002746.1      12           
MOO2 J01360+03068    24.021   3.113 1.250 0.065  6.2                                                                       
MOO2 J01361+02213    24.029   2.356 0.500 0.044  5.3                                                                       
MOO2 J01361-07252    24.029  -7.421 1.480 0.072  5.0                                                                       
MOO2 J01361-13592    24.030 -13.987 1.465 0.071  6.0                                                                       
MOO2 J01361+03442    24.030   3.737 0.320 0.038  5.6                                                                       
MOO2 J01361-14054    24.036 -14.090 0.500 0.044  7.7                                                                       
MOO2 J01361-06548    24.036  -6.914 1.125 0.062  5.5                                                                       
MOO2 J01361+04322    24.039   4.537 0.630 0.047  7.0                                                                       
MOO2 J01362-05310    24.055  -5.517 0.795 0.052  5.1                                                                       
MOO2 J01362-05010    24.058  -5.017 0.425 0.041  6.0                                                                       
MOO2 J01362-02405    24.058  -2.677 0.820 0.053  5.6                                                                       
MOO2 J01362-09072    24.066  -9.121 0.390 0.040  5.8                                                                       
MOO2 J01362-06398    24.068  -6.664 0.350 0.039  6.5                                RMJ013616.6-063947.7      12           
MOO2 J01362+00584    24.070   0.973 0.350 0.039  6.1                                                                       
MOO2 J01363-10306    24.081 -10.510 0.650 0.048  6.7                                                                       
MOO2 J01363-07582    24.085  -7.971 1.370 0.069  5.4                                                                       
MOO2 J01363-07256    24.089  -7.428 1.260 0.066  5.7                                                                       
MOO2 J01363+00172    24.093   0.287 1.460 0.071  6.5                                                                       
MOO2 J01364-14154    24.099 -14.257 0.885 0.055  5.6                                                                       
MOO2 J01364-03102    24.101  -3.170 1.240 0.065  5.1                                                                       
MOO2 J01364-09294    24.103  -9.491 0.730 0.050  5.2                                                                       
MOO2 J01364+01010    24.106   1.017 0.350 0.039  5.5                                                                       
MOO2 J01364-09522    24.110  -9.871 0.530 0.044  5.2                                                                       
MOO2 J01364-08196    24.113  -8.328 1.100 0.061  6.0                                                                       
MOO2 J01364-01160    24.116  -1.267 0.920 0.056  6.5                                                                       
MOO2 J01364+04034    24.116   4.057 0.725 0.050  5.1                                                                       
MOO2 J01364-10456    24.122 -10.761 0.870 0.054  6.0                                                                       
MOO2 J01364-10434    24.123 -10.724 0.220 0.035  6.0                                                                       
MOO2 J01365+00422    24.123   0.703 0.810 0.052  7.7                                                                       
MOO2 J01365-03048    24.131  -3.080 0.490 0.043  5.0                                                                       
MOO2 J01365-02530    24.138  -2.883 0.970 0.057  6.0                                                                       
MOO2 J01365-12136    24.142 -12.227 0.370 0.040  6.2                                                                       
MOO2 J01365+00188    24.143   0.313 0.920 0.056  6.3                                                                       
MOO2 J01365-08516    24.146  -8.861 1.190 0.064  5.1                                                                       
MOO2 J01366-10082    24.152 -10.138 0.360 0.039  6.3 0.388 12                       RMJ013635.5-100825.9      12           
MOO2 J01366-08073    24.155  -8.122 0.140 0.033  7.8 0.113 1                        Abell  217                1            
MOO2 J01366-08055    24.158  -8.092 0.550 0.045  5.1                                                                       
MOO2 J01366+00086    24.163   0.143 0.330 0.039  5.4                                                                       
MOO2 J01366-10180    24.164 -10.301 0.330 0.039  5.3 0.324 12                       RMJ013640.3-101848.0      12           
MOO2 J01366-08301    24.169  -8.502 0.390 0.040  6.4                                                                       
MOO2 J01367-02344    24.175  -2.573 0.900 0.055  5.3                                                                       
MOO2 J01367-03072    24.185  -3.120 0.515 0.044  6.0                                                                       
MOO2 J01367-04366    24.186  -4.611 0.660 0.048  5.6                                                                       
MOO2 J01367-05505    24.190  -5.842 0.430 0.041  9.4                                RMJ013642.2-055040.9      12           
MOO2 J01367-10384    24.191 -10.641 0.370 0.040 12.0                                                                       
MOO2 J01367-06165    24.198  -6.275 0.550 0.045  7.9                                                                       
MOO2 J01368-10326    24.199 -10.545 0.580 0.046  7.6                                RMJ013648.1-103441.0      12           
MOO2 J01368-13134    24.200 -13.225 0.360 0.039  8.2                                                                       
MOO2 J01368+01460    24.206   1.767 0.350 0.039  8.8 0.361 12                       RMJ013647.8+014709.8      12           
MOO2 J01368+00270    24.207   0.450 0.895 0.055  6.0                                                                       
MOO2 J01368-09155    24.207  -9.259 0.400 0.041  6.0                                                                       
MOO2 J01368-07235    24.207  -7.392 0.860 0.054  5.1                                                                       
MOO2 J01368-10453    24.211 -10.755 1.210 0.064  6.8                                                                       
MOO2 J01368-12068    24.211 -12.115 0.680 0.049  5.1                                                                       
MOO2 J01368-01273    24.213  -1.457 0.820 0.053  7.9                                                                       
MOO2 J01368-06255    24.220  -6.425 0.170 0.034  7.1 0.116 1                        Abell  216                1            
MOO2 J01368-14183    24.222 -14.305 0.650 0.048  5.9                                                                       
MOO2 J01369-06133    24.235  -6.222 0.550 0.045  7.0                                                                       
MOO2 J01369-11567    24.240 -11.945 0.760 0.051  7.3                                                                       
MOO2 J01369+04490    24.242   4.818 0.590 0.046  5.5                                                                       
MOO2 J01369+03238    24.244   3.397 0.440 0.042  5.4                                                                       
MOO2 J01370-07407    24.252  -7.679 0.750 0.051  5.3                                                                       
MOO2 J01370+02454    24.255   2.757 0.440 0.042  5.2                                                                       
MOO2 J01370+04334    24.269   4.557 0.470 0.043  5.3                                                                       
MOO2 J01370-07227    24.271  -7.379 1.720 0.079  5.2                                                                       
MOO2 J01371-13569    24.278 -13.949 0.630 0.047  5.5                                                                       
MOO2 J01371-06535    24.281  -6.893 0.610 0.047  6.5                                                                       
MOO2 J01371-11485    24.289 -11.809 1.070 0.060  6.3                                                                       
MOO2 J01371-10345    24.290 -10.576 0.620 0.047 10.5                                ACT-CL J0137.1-1034       2            
MOO2 J01371-09131    24.291  -9.219 0.350 0.039  6.1                                                                       
MOO2 J01371-05279    24.296  -5.466 0.130 0.033  5.2                                                                       
MOO2 J01372+00338    24.300   0.563 0.790 0.052  5.5                                                                       
MOO2 J01372-09491    24.304  -9.819 0.340 0.039  5.4                                                                       
MOO2 J01372+04516    24.309   4.861 0.370 0.040  5.5                                                                       
MOO2 J01372+03044    24.318   3.073 0.560 0.045  6.1                                                                       
MOO2 J01372-14007    24.318 -14.013 0.505 0.044  8.2                                                                       
MOO2 J01372-08401    24.323  -8.670 0.680 0.049  7.4                                                                       
MOO2 J01373+04010    24.324   4.017 0.600 0.046  9.9                                                                       
MOO2 J01373+03242    24.324   3.403 0.395 0.040  5.3                                RMJ013718.4+032437.6      12           
MOO2 J01373-13183    24.333 -13.306 0.525 0.044  5.8                                                                       
MOO2 J01373+00096    24.343   0.160 0.560 0.045  7.3                                                                       
MOO2 J01374-08277    24.351  -8.463 0.540 0.045 14.8 0.569 2                        ACT-CL J0137.4-0827       2,3,12       
MOO2 J01374-10021    24.356 -10.036 0.320 0.038  5.1                                                                       
MOO2 J01374-07556    24.362  -7.927 1.050 0.059  5.7                                                                       
MOO2 J01374-12135    24.364 -12.226 0.620 0.047  7.3                                                                       
MOO2 J01374+00438    24.367   0.730 1.340 0.068  5.1                                                                       
MOO2 J01374-04566    24.369  -4.944 0.730 0.050  5.7                                                                       
MOO2 J01374-00096    24.370  -0.160 0.330 0.039 12.5 0.347 12                       ACT-CL J0137.4-0009       2,12         
MOO2 J01375+00358    24.373   0.597 0.800 0.052  6.3                                                                       
MOO2 J01375-08382    24.373  -8.637 0.540 0.045  6.7                                                                       
MOO2 J01375-13453    24.379 -13.756 1.220 0.064  5.9                                                                       
MOO2 J01375-12593    24.380 -12.989 0.210 0.035 15.5 0.211 1                        Abell  222                1,2          
MOO2 J01375-14033    24.383 -14.056 0.650 0.048  5.3                                                                       
MOO2 J01375-05490    24.385  -5.816 0.570 0.046  6.8                                                                       
MOO2 J01375-10093    24.389 -10.156 0.635 0.047  5.8                                                                       
MOO2 J01375-04208    24.390  -4.347 0.470 0.043  9.5                                RMJ013732.5-042025.2      12           
MOO2 J01375-00340    24.390  -0.567 1.110 0.061  5.9                                                                       
MOO2 J01376+02498    24.402   2.830 1.235 0.065  5.1                                                                       
MOO2 J01376-09486    24.409  -9.810 0.400 0.041 10.8 0.398 12                       RMJ013738.4-094902.5      12           
MOO2 J01376-02130    24.409  -2.217 1.040 0.059  6.8                                                                       
MOO2 J01376-13544    24.412 -13.907 0.630 0.047  5.6                                                                       
MOO2 J01376+04512    24.412   4.854 0.640 0.048  8.4                                                                       
MOO2 J01376-04450    24.413  -4.751 0.460 0.042  5.7                                                                       
MOO2 J01376-06076    24.416  -6.127 0.795 0.052  9.9                                                                       
MOO2 J01376-10530    24.420 -10.883 0.270 0.037  8.2                                                                       
MOO2 J01376-08364    24.421  -8.607 0.790 0.052  5.5                                                                       
MOO2 J01376-12120    24.422 -12.200 0.360 0.039  6.1                                                                       
MOO2 J01377+02458    24.432   2.763 0.520 0.044  5.9                                                                       
MOO2 J01377+00124    24.433   0.207 0.580 0.046  5.7                                                                       
MOO2 J01377-11516    24.435 -11.860 0.660 0.048  6.0                                                                       
MOO2 J01377+01486    24.436   1.810 0.430 0.041  5.7                                                                       
MOO2 J01377-08486    24.436  -8.810 0.690 0.049  5.1                                                                       
MOO2 J01377-06342    24.444  -6.570 0.820 0.053  5.7                                                                       
MOO2 J01377-00104    24.447  -0.173 0.905 0.055  5.0                                                                       
MOO2 J01378-13134    24.457 -13.223 1.975 0.086  5.6                                                                       
MOO2 J01378-07158    24.457  -7.264 0.230 0.036  5.4                                                                       
MOO2 J01378-02464    24.459  -2.773 0.880 0.055  5.4                                                                       
MOO2 J01378+02074    24.473   2.123 1.020 0.059  5.8                                                                       
MOO2 J01378-01554    24.473  -1.923 1.280 0.066  6.2                                                                       
MOO2 J01379-08222    24.473  -8.371 1.360 0.068  6.7                                                                       
MOO2 J01379-02032    24.479  -2.053 1.400 0.070  5.4                                                                       
MOO2 J01379-13502    24.481 -13.837 0.790 0.052  5.7                                                                       
MOO2 J01379+01552    24.483   1.920 1.815 0.082  5.5                                                                       
MOO2 J01379-13182    24.490 -13.304 0.470 0.043  5.0                                                                       
MOO2 J01379-01352    24.493  -1.587 0.260 0.037  5.3                                                                       
MOO2 J01380+03492    24.497   3.820 0.380 0.040  6.6 0.343 12                       RMJ013758.6+034853.9      12           
MOO2 J01380-04062    24.500  -4.104 0.540 0.045  5.0                                                                       
MOO2 J01380-04340    24.506  -4.567 0.890 0.055  5.4                                                                       
MOO2 J01380+02502    24.509   2.837 0.480 0.043  5.4                                                                       
MOO2 J01380-08128    24.515  -8.214 0.350 0.039  5.6                                RMJ013804.1-081309.0      12           
MOO2 J01380-14556    24.518 -14.928 0.645 0.048  5.0                                                                       
MOO2 J01381-10062    24.532 -10.104 0.410 0.041  7.0                                RMJ013815.9-100435.1      12           
MOO2 J01381-11042    24.534 -11.071 0.280 0.037  8.4                                                                       
MOO2 J01381+00158    24.540   0.263 0.440 0.042  5.1                                                                       
MOO2 J01381-02464    24.542  -2.773 0.540 0.045  6.8                                                                       
MOO2 J01381+02178    24.542   2.297 0.590 0.046  6.1                                                                       
MOO2 J01381+04582    24.546   4.971 0.420 0.041  6.5                                                                       
MOO2 J01381-00056    24.547  -0.093 0.680 0.049  6.1                                                                       
MOO2 J01382-05512    24.549  -5.854 0.690 0.049  5.3                                                                       
MOO2 J01382-05098    24.555  -5.164 1.660 0.077  5.4                                                                       
MOO2 J01382-02278    24.559  -2.463 0.910 0.055  5.6                                                                       
MOO2 J01382-04000    24.561  -4.000 0.810 0.052  6.3                                                                       
MOO2 J01382-10536    24.563 -10.894 0.520 0.044  5.9                                                                       
MOO2 J01382-04296    24.563  -4.494 0.170 0.034  5.1                                                                       
MOO2 J01382+03042    24.568   3.070 0.270 0.037  5.7                                                                       
MOO2 J01382-11492    24.569 -11.821 0.540 0.045  5.4                                                                       
MOO2 J01383-02062    24.576  -2.103 0.620 0.047  5.7                                                                       
MOO2 J01383+00272    24.580   0.453 0.790 0.052  8.0 0.801 2                        ACT-CL J0138.3+0027       2            
MOO2 J01383-04044    24.584  -4.074 0.230 0.036  5.7                                                                       
MOO2 J01383-08554    24.584  -8.925 0.540 0.045  5.7                                                                       
MOO2 J01383-00272    24.590  -0.453 0.860 0.054  6.9                                                                       
MOO2 J01383-00402    24.593  -0.670 0.430 0.041  5.5                                                                       
MOO2 J01383-05310    24.594  -5.518 0.700 0.049  5.8                                                                       
MOO2 J01383+02004    24.596   2.007 0.755 0.051  5.1                                                                       
MOO2 J01384-11050    24.609 -11.085 0.935 0.056  5.8                                                                       
MOO2 J01384-04374    24.617  -4.624 1.350 0.068  5.1                                                                       
MOO2 J01384+03372    24.618   3.620 0.510 0.044  7.8                                                                       
MOO2 J01385+00252    24.623   0.420 0.750 0.051  6.3                                                                       
MOO2 J01385-10406    24.625 -10.678 0.920 0.056  6.1                                                                       
MOO2 J01385-02386    24.626  -2.643 0.620 0.047  5.5                                                                       
MOO2 J01385-08401    24.626  -8.668 0.460 0.042  5.2                                                                       
MOO2 J01385+01556    24.629   1.927 0.730 0.050  7.0 0.785 2                        ACT-CL J0138.5+0155       2            
MOO2 J01385-02076    24.636  -2.127 0.990 0.058  5.2                                                                       
MOO2 J01385-05112    24.639  -5.188 1.280 0.066  5.7                                                                       
MOO2 J01385-02324    24.639  -2.540 0.630 0.047  6.5                                                                       
MOO2 J01385-12108    24.640 -12.181 0.330 0.039  5.7                                                                       
MOO2 J01385+03050    24.642   3.083 0.520 0.044  9.6 0.518 12                       RMJ013836.4+030500.7      12           
MOO2 J01385-09161    24.642  -9.268 1.325 0.067  5.2                                                                       
MOO2 J01386-02544    24.652  -2.907 0.950 0.057  5.4                                                                       
MOO2 J01386-11125    24.655 -11.208 0.270 0.037  5.4                                                                       
MOO2 J01386-13543    24.659 -13.905 0.650 0.048  5.9                                                                       
MOO2 J01386-00538    24.667  -0.897 0.440 0.042  5.2                                                                       
MOO2 J01386-00174    24.667  -0.290 0.670 0.048  6.3                                                                       
MOO2 J01386-04292    24.670  -4.488 1.140 0.062  5.3                                                                       
MOO2 J01386-14321    24.670 -14.536 0.810 0.052  5.2                                                                       
MOO2 J01387-10547    24.675 -10.912 0.390 0.040  7.0                                                                       
MOO2 J01387+04118    24.677   4.197 1.175 0.063  5.4                                                                       
MOO2 J01387-07305    24.680  -7.509 1.665 0.077  7.0                                                                       
MOO2 J01387+03178    24.682   3.297 0.435 0.042  5.3                                                                       
MOO2 J01387+04294    24.684   4.491 0.430 0.041  7.3                                                                       
MOO2 J01387+03242    24.685   3.404 0.460 0.042  6.2                                                                       
MOO2 J01387+02584    24.685   2.973 0.380 0.040  7.5 0.395 12                       RMJ013843.3+025602.2      12           
MOO2 J01387-01182    24.693  -1.303 0.695 0.049  6.6                                                                       
MOO2 J01388-05547    24.699  -5.912 0.760 0.051  5.7                                                                       
MOO2 J01388-02236    24.706  -2.393 0.430 0.041  5.5                                                                       
MOO2 J01388-14323    24.708 -14.539 0.910 0.055  6.0                                                                       
MOO2 J01388-04376    24.710  -4.628 0.800 0.052  5.8                                                                       
MOO2 J01388-13101    24.710 -13.169 1.180 0.063  5.2                                                                       
MOO2 J01388+00236    24.713   0.393 0.410 0.041  6.9 0.360 12                       RMJ013850.1+002345.9      12           
MOO2 J01388-10477    24.720 -10.795 1.090 0.061  5.1                                                                       
MOO2 J01389-12573    24.726 -12.955 1.310 0.067  6.1                                                                       
MOO2 J01389-02270    24.729  -2.450 0.460 0.042  5.7                                                                       
MOO2 J01389-00048    24.730  -0.080 0.700 0.049  6.9                                MOO J0138-0004            13           
MOO2 J01389-11547    24.738 -11.912 0.825 0.053  7.2                                                                       
MOO2 J01389-06157    24.744  -6.262 0.380 0.040  5.9                                                                       
MOO2 J01390+00268    24.747   0.447 0.750 0.051  5.5                                                                       
MOO2 J01390-03512    24.748  -3.854 0.300 0.038  8.5                                                                       
MOO2 J01390-09569    24.753  -9.949 0.390 0.040  7.1 0.355 12                       RMJ013903.8-095721.8      12           
MOO2 J01390-09225    24.757  -9.376 0.470 0.043  5.1                                                                       
MOO2 J01390-13179    24.764 -13.299 0.620 0.047  6.3                                                                       
MOO2 J01390+03062    24.765   3.104 0.550 0.045  7.7                                                                       
MOO2 J01390-01292    24.766  -1.487 0.530 0.044  6.4                                                                       
MOO2 J01390-04156    24.771  -4.261 0.320 0.038 11.2 0.314 2                        ACT-CL J0139.0-0415       2,12         
MOO2 J01390+04026    24.771   4.044 0.540 0.045  5.2                                                                       
MOO2 J01391-01004    24.777  -1.007 0.690 0.049  6.8                                                                       
MOO2 J01391-10247    24.780 -10.413 0.320 0.038  5.0 0.380 12                       RMJ013911.0-102351.9      12           
MOO2 J01391-07065    24.780  -7.109 0.840 0.053  5.7                                                                       
MOO2 J01391-08499    24.784  -8.833 0.560 0.045  8.0                                RMJ013905.3-084919.1      12           
MOO2 J01391+02400    24.789   2.667 0.500 0.044  5.1                                                                       
MOO2 J01391-01238    24.790  -1.397 0.320 0.038  8.2 0.336 12                       RMJ013909.0-012407.2      12           
MOO2 J01391-09523    24.790  -9.873 0.670 0.048  5.0                                                                       
MOO2 J01391-04196    24.791  -4.327 0.530 0.044  7.9                                                                       
MOO2 J01392-11085    24.798 -11.143 0.330 0.039  6.8                                                                       
MOO2 J01392-06387    24.799  -6.646 0.500 0.044  5.1                                                                       
MOO2 J01392-10443    24.815 -10.739 0.500 0.044  5.0                                                                       
MOO2 J01392-13573    24.817 -13.956 0.885 0.055  6.9                                                                       
MOO2 J01393-06583    24.825  -6.973 0.855 0.054  5.2                                                                       
MOO2 J01393-01288    24.830  -1.480 0.610 0.047 10.2 0.645 2                        ACT-CL J0139.3-0128       2            
MOO2 J01393-09237    24.831  -9.396 0.440 0.042 11.7 0.476 12                       RMJ013918.5-092336.1      12           
MOO2 J01393-06213    24.831  -6.356 0.745 0.051  5.2                                                                       
MOO2 J01393+04040    24.831   4.067 0.325 0.038  8.2 0.381 12                       RMJ013918.0+040422.2      12           
MOO2 J01393-09467    24.835  -9.780 0.660 0.048  6.0                                                                       
MOO2 J01393-14518    24.836 -14.864 0.660 0.048  5.7                                                                       
MOO2 J01393-11225    24.841 -11.376 0.260 0.037 12.9                                ACT-CL J0139.3-1122       2            
MOO2 J01393+00336    24.843   0.560 0.730 0.050  5.4                                                                       
MOO2 J01394-09194    24.858  -9.323 0.465 0.042  5.0                                                                       
MOO2 J01394-13205    24.860 -13.343 0.470 0.043  7.7                                                                       
MOO2 J01394-03548    24.861  -3.914 1.615 0.076  5.7                                                                       
MOO2 J01394-05267    24.862  -5.446 0.970 0.057  5.5                                                                       
MOO2 J01394-14264    24.867 -14.440 0.375 0.040  8.2                                                                       
MOO2 J01394-06372    24.870  -6.620 0.380 0.040  5.2                                                                       
MOO2 J01394-12273    24.870 -12.456 0.180 0.034  5.6                                                                       
MOO2 J01395-11061    24.873 -11.103 1.160 0.063  5.3                                                                       
MOO2 J01395+02368    24.876   2.613 0.440 0.042  6.7                                                                       
MOO2 J01395-03510    24.878  -3.851 0.160 0.034  5.2                                                                       
MOO2 J01395-01370    24.880  -1.617 0.230 0.036  6.7                                RMJ013931.4-013627.7      12           
MOO2 J01395-04262    24.881  -4.438 0.470 0.043  9.1                                                                       
MOO2 J01395-00456    24.883  -0.760 1.040 0.059  5.9                                                                       
MOO2 J01395+03134    24.892   3.224 0.370 0.040  6.2 0.397 12                       RMJ013936.4+031336.1      12           
MOO2 J01396-06534    24.902  -6.890 0.795 0.052  5.7                                                                       
MOO2 J01396-10520    24.902 -10.867 0.675 0.049  5.2                                                                       
MOO2 J01396-10422    24.903 -10.703 0.190 0.035  5.4                                                                       
MOO2 J01396+00516    24.907   0.860 1.720 0.079  5.1                                                                       
MOO2 J01396-08476    24.919  -8.794 1.130 0.062  5.0                                                                       
MOO2 J01397-00448    24.927  -0.747 0.430 0.041  5.3                                                                       
MOO2 J01397-08522    24.929  -8.870 0.530 0.044  6.2                                                                       
MOO2 J01397-14106    24.935 -14.177 0.490 0.043  6.3                                                                       
MOO2 J01397-08306    24.944  -8.511 0.560 0.045 10.3                                RMJ013944.9-083112.0      12           
MOO2 J01397-14430    24.948 -14.718 0.830 0.053  5.3                                                                       
MOO2 J01398-05025    24.951  -5.043 0.610 0.047  6.4                                                                       
MOO2 J01398+02520    24.956   2.867 0.350 0.039  5.7                                                                       
MOO2 J01398-10166    24.957 -10.277 0.400 0.041  6.9                                RMJ013949.1-101634.8      12           
MOO2 J01398+03208    24.959   3.347 0.470 0.043  8.1 0.462 12                       RMJ013948.1+032045.6      12           
MOO2 J01398+03154    24.962   3.257 0.345 0.039  5.1                                                                       
MOO2 J01398-12428    24.964 -12.714 0.700 0.049  6.8                                                                       
MOO2 J01399-11400    24.975 -11.667 1.140 0.062  5.0                                                                       
MOO2 J01399-03150    24.985  -3.250 1.310 0.067  5.1                                                                       
MOO2 J01399-09296    24.986  -9.494 0.310 0.038  6.7                                RMJ013956.4-092920.7      12           
MOO2 J01399-10552    24.987 -10.920 0.180 0.034  5.6                                                                       
MOO2 J01400+02326    24.996   2.543 0.700 0.049 11.2                                                                       
MOO2 J01400-02472    24.999  -2.787 1.525 0.073  5.0                                                                       
MOO2 J01400-05550    25.004  -5.917 0.410 0.041 18.7 0.450 2                        ACT-CL J0140.0-0554       2,5,12       
MOO2 J01400-04006    25.012  -4.011 0.520 0.044  6.4                                                                       
MOO2 J01400-13528    25.020 -13.881 1.355 0.068  7.0                                                                       
MOO2 J01400-05300    25.022  -5.500 0.880 0.055  7.5                                                                       
MOO2 J01401+04362    25.028   4.604 0.780 0.052  5.1                                                                       
MOO2 J01401+03576    25.028   3.961 0.540 0.045  5.8                                                                       
MOO2 J01401+03352    25.029   3.587 0.485 0.043  6.0 0.457 12                       RMJ014001.5+033547.0      12           
MOO2 J01401-02130    25.036  -2.217 0.530 0.044  7.7                                                                       
MOO2 J01401-07272    25.040  -7.454 0.550 0.045  6.6                                                                       
MOO2 J01401-03350    25.045  -3.584 0.210 0.035  5.2                                                                       
MOO2 J01401-10480    25.045 -10.801 0.240 0.036  5.3                                                                       
MOO2 J01402+02456    25.049   2.760 0.520 0.044  5.9                                                                       
MOO2 J01402-01474    25.050  -1.790 0.320 0.038  8.0 0.335 12                       RMJ014012.9-014716.2      12           
MOO2 J01402-10182    25.055 -10.304 0.370 0.040  9.7                                RMJ014014.3-101838.6      12           
MOO2 J01402+00186    25.060   0.310 0.420 0.041  7.1                                                                       
MOO2 J01402-14359    25.062 -14.598 0.530 0.044  6.0                                                                       
MOO2 J01402+00390    25.063   0.650 0.470 0.043  6.1                                                                       
MOO2 J01402-14052    25.066 -14.088 1.445 0.071  5.9                                                                       
MOO2 J01402-01026    25.067  -1.043 0.570 0.046  6.0                                                                       
MOO2 J01402-11304    25.071 -11.508 0.330 0.039  5.0                                                                       
MOO2 J01403+04186    25.085   4.311 0.415 0.041  5.5                                                                       
MOO2 J01403-10454    25.086 -10.758 0.400 0.041  7.6                                                                       
MOO2 J01404+02240    25.099   2.400 0.470 0.043 12.4                                RMJ014023.0+022341.6      12           
MOO2 J01404-08312    25.106  -8.521 1.530 0.073  5.3                                                                       
MOO2 J01404-01510    25.113  -1.850 0.170 0.034  6.9                                RMJ014030.7-015152.8      12           
MOO2 J01404-09408    25.116  -9.681 0.500 0.044  5.2                                                                       
MOO2 J01404-01132    25.117  -1.220 0.910 0.055  6.7                                                                       
MOO2 J01404-04550    25.118  -4.918 0.230 0.036  7.6                                RMJ014025.2-045507.9      12           
MOO2 J01404-06032    25.121  -6.054 0.540 0.045  5.3                                                                       
MOO2 J01404-07288    25.121  -7.481 0.430 0.041  7.3                                RMJ014027.8-072853.3      12           
MOO2 J01405+01564    25.126   1.940 0.380 0.040  9.2                                                                       
MOO2 J01405-11528    25.127 -11.881 0.170 0.034  5.6                                                                       
MOO2 J01405-10408    25.127 -10.681 0.380 0.040  5.4                                                                       
MOO2 J01405+01476    25.136   1.793 1.435 0.071  5.4                                                                       
MOO2 J01405+03534    25.139   3.891 1.060 0.060  5.7                                                                       
MOO2 J01405-01474    25.140  -1.790 0.330 0.039  5.5                                                                       
MOO2 J01406-04306    25.148  -4.511 1.335 0.068  5.0                                                                       
MOO2 J01406-12060    25.149 -12.101 0.230 0.036  5.4                                                                       
MOO2 J01406-09523    25.149  -9.872 0.940 0.056  5.5                                                                       
MOO2 J01406-10304    25.156 -10.508 0.500 0.044  5.4                                                                       
MOO2 J01406+02268    25.156   2.447 0.940 0.056  5.0                                                                       
MOO2 J01406-11250    25.167 -11.418 0.280 0.037  5.5                                                                       
MOO2 J01407-04200    25.182  -4.334 0.130 0.033  5.9                                                                       
MOO2 J01407-04470    25.188  -4.785 0.630 0.047  6.6                                                                       
MOO2 J01407-04426    25.188  -4.711 0.490 0.043  6.5                                                                       
MOO2 J01407+04294    25.188   4.491 1.760 0.080  5.3                                                                       
MOO2 J01407-10225    25.190 -10.375 0.430 0.041  5.6                                RMJ014048.5-102238.8      12           
MOO2 J01407-13443    25.196 -13.739 0.440 0.042  5.8                                                                       
MOO2 J01408-11467    25.199 -11.778 0.800 0.052  5.9                                                                       
MOO2 J01408-05302    25.200  -5.504 1.100 0.061  6.4                                                                       
MOO2 J01408-12105    25.200 -12.175 0.810 0.052  5.0                                                                       
MOO2 J01408-05318    25.203  -5.531 0.450 0.042  7.5                                                                       
MOO2 J01408-09181    25.203  -9.302 0.635 0.047  6.8                                                                       
MOO2 J01408-11471    25.206 -11.785 0.170 0.034  5.6                                                                       
MOO2 J01408-10541    25.208 -10.902 1.110 0.061  5.3                                                                       
MOO2 J01408-13379    25.210 -13.632 0.695 0.049  6.1                                                                       
MOO2 J01408-02040    25.213  -2.067 0.530 0.044  7.7                                                                       
MOO2 J01408+01058    25.217   1.097 1.045 0.059  5.9                                                                       
MOO2 J01409-02036    25.226  -2.060 1.190 0.064  5.8            MOO2 J01408-02040                                          
MOO2 J01409-13423    25.237 -13.706 0.210 0.035  5.4                                                                       
MOO2 J01409+03218    25.246   3.364 0.490 0.043  6.9                                                                       
MOO2 J01410-11181    25.246 -11.302 0.580 0.046  9.2                                                                       
MOO2 J01410+00062    25.253   0.103 0.805 0.052  5.7                                                                       
MOO2 J01410+00312    25.263   0.520 1.510 0.073  5.9                                                                       
MOO2 J01410-10335    25.264 -10.559 1.980 0.086  5.4                                                                       
MOO2 J01411+02364    25.279   2.607 0.685 0.049  5.4                                                                       
MOO2 J01411+01288    25.280   1.480 1.840 0.082  5.6                                                                       
MOO2 J01411+02076    25.286   2.127 1.485 0.072  5.6                                                                       
MOO2 J01411-05118    25.294  -5.198 1.180 0.063  5.5                                                                       
MOO2 J01411-06265    25.297  -6.442 0.635 0.047  7.3                                                                       
MOO2 J01412+04592    25.298   4.988 0.280 0.037  5.8                                                                       
MOO2 J01412-02222    25.300  -2.370 1.070 0.060  5.6                                                                       
MOO2 J01412-04226    25.302  -4.378 0.500 0.044  5.2                                                                       
MOO2 J01412-09295    25.303  -9.492 0.335 0.039  5.7 0.365 12                       RMJ014114.5-092917.7      12           
MOO2 J01412+03120    25.323   3.200 0.500 0.044  5.1                                                                       
MOO2 J01412-13133    25.323 -13.223 0.800 0.052  5.7                                                                       
MOO2 J01413-01144    25.323  -1.240 0.220 0.035  5.3 0.245 12                       RMJ014115.8-011421.6      12           
MOO2 J01413+03254    25.329   3.424 0.565 0.045  5.6                                                                       
MOO2 J01413-08185    25.329  -8.309 0.470 0.043  5.9                                                                       
MOO2 J01413+04432    25.335   4.721 0.420 0.041  7.9                                                                       
MOO2 J01414-14230    25.349 -14.383 0.375 0.040  5.5                                                                       
MOO2 J01414-08071    25.350  -8.119 0.520 0.044  5.0                                                                       
MOO2 J01414+02306    25.353   2.510 0.780 0.052  5.9                                                                       
MOO2 J01415-07563    25.381  -7.939 1.300 0.067  5.3                                                                       
MOO2 J01415-06583    25.385  -6.973 0.790 0.052  6.0                                                                       
MOO2 J01415-00576    25.387  -0.960 0.540 0.045  5.7                                                                       
MOO2 J01415-08561    25.387  -8.936 0.315 0.038  5.0                                                                       
MOO2 J01415-12355    25.388 -12.593 1.355 0.068  5.2                                                                       
MOO2 J01415-06557    25.389  -6.929 0.570 0.046  6.1                                                                       
MOO2 J01415-12385    25.391 -12.643 1.150 0.062  5.6                                MOO J0141-1238            13           
MOO2 J01416-02124    25.400  -2.207 0.640 0.048  6.6                                                                       
MOO2 J01416-14178    25.408 -14.297 1.000 0.058  5.9                                                                       
MOO2 J01416-02332    25.413  -2.554 0.840 0.053  5.0                                                                       
MOO2 J01416+01286    25.413   1.477 0.440 0.042  8.6 0.478 12                       RMJ014142.4+012828.2      12           
MOO2 J01416-09477    25.417  -9.796 0.670 0.048  5.5                                                                       
MOO2 J01416-00056    25.420  -0.093 0.480 0.043  5.2                                                                       
MOO2 J01417+02196    25.423   2.327 0.410 0.041  6.4                                                                       
MOO2 J01417+04250    25.425   4.418 0.530 0.044  5.3                                                                       
MOO2 J01417+01338    25.427   1.563 0.435 0.042  6.2                                                                       
MOO2 J01417-14526    25.432 -14.877 0.340 0.039  8.4                                                                       
MOO2 J01417-04262    25.439  -4.438 0.500 0.044  9.5 0.487 2                        ACT-CL J0141.9-0426       2,12         
MOO2 J01417-10023    25.439 -10.040 1.245 0.065  5.0                                                                       
MOO2 J01417-06397    25.440  -6.663 0.485 0.043  7.6                                                                       
MOO2 J01417+03098    25.443   3.164 0.490 0.043  5.8                                                                       
MOO2 J01417-09127    25.443  -9.213 1.180 0.063  5.4                                                                       
MOO2 J01417-13294    25.444 -13.490 0.770 0.051  5.4                                                                       
MOO2 J01417-07241    25.447  -7.403 0.430 0.041  5.2                                                                       
MOO2 J01418-14186    25.453 -14.310 0.230 0.036 13.0                                                                       
MOO2 J01418-11525    25.471 -11.876 0.250 0.036  6.1                                                                       
MOO2 J01418-10207    25.472 -10.346 0.550 0.045  7.1 0.435 12                       RMJ014203.6-102127.2      12           
MOO2 J01419-00456    25.473  -0.760 1.600 0.075  6.8                                                                       
MOO2 J01419-06251    25.474  -6.420 0.480 0.043  6.0                                                                       
MOO2 J01419-14336    25.479 -14.561 0.740 0.050  5.8                                                                       
MOO2 J01419-09502    25.491  -9.837 0.355 0.039  5.9                                                                       
MOO2 J01419-07192    25.495  -7.320 0.670 0.048  5.0                                                                       
MOO2 J01420+03388    25.496   3.647 0.465 0.042  6.4 0.479 12                       RMJ014157.6+033810.9      12           
MOO2 J01420-12240    25.502 -12.400 0.610 0.047  5.4                                                                       
MOO2 J01420-01220    25.503  -1.367 1.560 0.074  6.7                                                                       
MOO2 J01420-13348    25.506 -13.580 1.430 0.070  6.6                                                                       
MOO2 J01420-01076    25.507  -1.127 0.160 0.034  5.9                                                                       
MOO2 J01420-06273    25.515  -6.456 1.305 0.067  5.2                                                                       
MOO2 J01420-10212    25.516 -10.353 0.480 0.043  6.9                                                                       
MOO2 J01420-01528    25.516  -1.880 0.630 0.047  6.5                                                                       
MOO2 J01420-00532    25.520  -0.887 0.580 0.046  5.8                                                                       
MOO2 J01420-12284    25.522 -12.473 1.100 0.061  7.8                                                                       
MOO2 J01420+04424    25.522   4.708 0.750 0.051  5.6                                                                       
MOO2 J01421+04302    25.526   4.504 0.710 0.050  5.1                                                                       
MOO2 J01421+01284    25.527   1.473 0.690 0.049  7.1                                                                       
MOO2 J01421+03558    25.529   3.931 1.350 0.068  5.2                                                                       
MOO2 J01421-06275    25.535  -6.460 0.430 0.041  6.1                                RMJ014206.8-062716.9      12           
MOO2 J01421+00500    25.537   0.833 1.250 0.065  5.2                                                                       
MOO2 J01421-09252    25.547  -9.420 0.490 0.043  6.4                                                                       
MOO2 J01422-11012    25.550 -11.020 0.715 0.050  8.3                                                                       
MOO2 J01422-12542    25.550 -12.904 1.045 0.059  6.6                                                                       
MOO2 J01422-02178    25.556  -2.297 0.515 0.044  5.7                                                                       
MOO2 J01422+03272    25.559   3.454 0.485 0.043  5.7                                                                       
MOO2 J01422-09458    25.562  -9.764 1.340 0.068  5.5                                                                       
MOO2 J01422-10074    25.564 -10.124 0.310 0.038  5.4                                                                       
MOO2 J01422-12392    25.565 -12.654 1.320 0.067  5.5                                                                       
MOO2 J01423-14558    25.573 -14.931 0.640 0.048  5.3                                                                       
MOO2 J01423+01132    25.573   1.220 0.785 0.052  5.2                                                                       
MOO2 J01423-09516    25.579  -9.860 0.670 0.048  6.1                                                                       
MOO2 J01423-07594    25.583  -7.990 1.470 0.072  5.9                                                                       
MOO2 J01423+03192    25.589   3.320 0.480 0.043  9.1 0.514 12                       RMJ014220.8+031845.4      12           
MOO2 J01423-09056    25.596  -9.094 0.595 0.046  7.4                                                                       
MOO2 J01424-12436    25.599 -12.727 1.275 0.066  5.0                                                                       
MOO2 J01424+03002    25.606   3.004 0.970 0.057  5.1                                                                       
MOO2 J01424-14481    25.608 -14.802 0.600 0.046  5.3                                                                       
MOO2 J01424-13214    25.616 -13.357 0.400 0.041  7.4                                                                       
MOO2 J01424-07430    25.618  -7.717 0.400 0.041  5.3                                                                       
MOO2 J01424+04306    25.622   4.511 0.530 0.044  5.0                                                                       
MOO2 J01425-05367    25.634  -5.613 0.550 0.045  5.9                                                                       
MOO2 J01425-09248    25.638  -9.414 0.425 0.041  5.1                                                                       
MOO2 J01426+03442    25.656   3.737 0.740 0.050  5.2                                                                       
MOO2 J01427-10158    25.675 -10.264 0.400 0.041  8.4                                RMJ014240.6-101545.4      12           
MOO2 J01427-00442    25.677  -0.737 0.490 0.043  5.3                                                                       
MOO2 J01427-08076    25.677  -8.127 1.430 0.070  6.4                                                                       
MOO2 J01427+03034    25.680   3.057 0.470 0.043  6.5                                                                       
MOO2 J01427-02050    25.683  -2.083 0.480 0.043  5.4                                                                       
MOO2 J01427-12584    25.683 -12.974 1.175 0.063  5.8                                                                       
MOO2 J01427-05159    25.696  -5.266 0.870 0.054  5.4                                                                       
MOO2 J01427+04468    25.696   4.781 0.420 0.041  5.7                                                                       
MOO2 J01428-00016    25.700  -0.027 0.260 0.037  5.0                                                                       
MOO2 J01428+02120    25.707   2.200 0.540 0.045  5.1                                                                       
MOO2 J01428-12252    25.710 -12.421 1.840 0.082  5.4                                                                       
MOO2 J01428-14579    25.721 -14.966 1.000 0.058  5.6                                                                       
MOO2 J01429-11272    25.728 -11.454 0.675 0.049  5.1                                                                       
MOO2 J01429-00126    25.737  -0.210 1.460 0.071  5.1                                                                       
MOO2 J01429-01458    25.740  -1.763 0.570 0.046  6.6                                                                       
MOO2 J01429-08490    25.745  -8.818 0.690 0.049  5.8                                                                       
MOO2 J01430+04356    25.746   4.595 0.520 0.044  5.1                                                                       
MOO2 J01430-05312    25.748  -5.520 0.300 0.038  7.8                                RMJ014259.5-053102.1      12           
MOO2 J01430+04462    25.749   4.771 0.490 0.043  6.3                                                                       
MOO2 J01430-00090    25.750  -0.150 0.620 0.047  6.1                                                                       
MOO2 J01430-07078    25.754  -7.131 0.650 0.048  6.1                                                                       
MOO2 J01430+00286    25.757   0.477 0.915 0.056  5.0                                                                       
MOO2 J01430-01482    25.760  -1.803 0.300 0.038  7.6                                                                       
MOO2 J01430-06498    25.765  -6.831 0.680 0.049  5.8                                                                       
MOO2 J01430-14005    25.767 -14.008 1.150 0.062  6.0                                                                       
MOO2 J01430-07346    25.773  -7.578 0.950 0.057  5.3                                                                       
MOO2 J01431-04184    25.780  -4.308 1.240 0.065  5.1                                                                       
MOO2 J01431-06088    25.780  -6.147 1.120 0.061  5.8                                                                       
MOO2 J01431-05442    25.781  -5.737 0.250 0.036  6.4                                                                       
MOO2 J01431-12144    25.786 -12.241 0.760 0.051  5.1                                                                       
MOO2 J01431-01562    25.790  -1.937 0.710 0.050  6.8                                                                       
MOO2 J01431-01164    25.790  -1.273 0.250 0.036  5.6                                                                       
MOO2 J01431-00212    25.790  -0.353 1.450 0.071  5.4                                                                       
MOO2 J01432-06272    25.803  -6.454 0.490 0.043  6.3                                                                       
MOO2 J01432-12126    25.807 -12.211 0.380 0.040  5.1                                                                       
MOO2 J01432-07366    25.813  -7.611 1.410 0.070  5.1                                                                       
MOO2 J01432-10084    25.818 -10.141 0.365 0.040  5.4                                RMJ014316.5-100817.2      12           
MOO2 J01432-08360    25.820  -8.601 0.820 0.053  6.0                                                                       
MOO2 J01432-13597    25.822 -13.995 1.090 0.061  5.2                                                                       
MOO2 J01433+00394    25.823   0.657 0.980 0.057  5.2                                                                       
MOO2 J01433-13471    25.823 -13.785 0.750 0.051  6.0                                                                       
MOO2 J01433-01576    25.827  -1.960 1.265 0.066  5.3                                                                       
MOO2 J01433-07082    25.828  -7.138 0.630 0.047  5.9                                                                       
MOO2 J01433-00118    25.833  -0.197 0.910 0.055  5.8                                                                       
MOO2 J01433-14113    25.835 -14.189 0.730 0.050  7.0                                                                       
MOO2 J01433-06314    25.840  -6.524 0.550 0.045  5.7                                                                       
MOO2 J01433-07274    25.840  -7.458 0.760 0.051  6.8                                                                       
MOO2 J01433-01112    25.843  -1.187 0.850 0.054  5.2                                                                       
MOO2 J01433+00454    25.843   0.757 1.670 0.077  5.6                                                                       
MOO2 J01434-12541    25.851 -12.902 0.965 0.057  5.0                                                                       
MOO2 J01434+00374    25.853   0.623 0.475 0.043  5.6                                                                       
MOO2 J01434+01150    25.857   1.250 0.340 0.039  6.0                                                                       
MOO2 J01434-09422    25.857  -9.705 1.470 0.072  5.5                                                                       
MOO2 J01434-08504    25.860  -8.841 0.680 0.049  6.4                                                                       
MOO2 J01434-08324    25.861  -8.541 1.050 0.059  5.1                                                                       
MOO2 J01434-14509    25.863 -14.849 0.535 0.045  5.1                                                                       
MOO2 J01435-05130    25.873  -5.217 1.620 0.076  5.3                                                                       
MOO2 J01435-03046    25.873  -3.077 0.520 0.044  5.0                                                                       
MOO2 J01435+01426    25.883   1.710 0.690 0.049  6.7                                                                       
MOO2 J01435+01062    25.887   1.103 1.670 0.077  5.1                                                                       
MOO2 J01435-10024    25.890 -10.041 0.580 0.046  7.1                                                                       
MOO2 J01435-06038    25.891  -6.064 0.790 0.052  6.0                                                                       
MOO2 J01435-08599    25.896  -8.998 0.355 0.039  5.3                                                                       
MOO2 J01436-07138    25.898  -7.231 0.595 0.046  5.0                                                                       
MOO2 J01436-02424    25.900  -2.707 0.230 0.036  5.0                                RMJ014335.3-024227.5      12           
MOO2 J01436-09059    25.903  -9.098 0.400 0.041  6.0                                                                       
MOO2 J01436+02314    25.903   2.524 0.670 0.048  5.3                                                                       
MOO2 J01436+01070    25.903   1.117 0.800 0.052  5.3                                                                       
MOO2 J01436-06214    25.907  -6.358 0.520 0.044  7.1                                                                       
MOO2 J01436-00060    25.913  -0.100 1.130 0.062  5.1                                                                       
MOO2 J01436-11265    25.915 -11.442 0.590 0.046  5.5                                                                       
MOO2 J01436+04344    25.916   4.575 0.430 0.041  5.0                                                                       
MOO2 J01436+01066    25.917   1.110 1.340 0.068  5.1            MOO2 J01436+01070                                          
MOO2 J01436-00088    25.920  -0.147 1.060 0.060  6.9                                                                       
MOO2 J01436-07180    25.922  -7.301 0.660 0.048  6.2                                                                       
MOO2 J01437-14407    25.933 -14.679 0.590 0.046  8.2                                                                       
MOO2 J01437+04410    25.940   4.685 0.470 0.043  5.4                                                                       
MOO2 J01437-09585    25.941  -9.975 0.410 0.041  5.0                                                                       
MOO2 J01438-07559    25.953  -7.932 0.430 0.041  6.1                                                                       
MOO2 J01438-02472    25.963  -2.787 0.560 0.045  5.5                                                                       
MOO2 J01438-13413    25.964 -13.689 0.230 0.036  8.9                                                                       
MOO2 J01438-07311    25.971  -7.518 0.675 0.049  8.4                                                                       
MOO2 J01439+03482    25.977   3.804 0.460 0.042  5.7                                                                       
MOO2 J01439-00210    25.987  -0.350 0.640 0.048  6.1                                                                       
MOO2 J01439-13475    25.991 -13.792 0.710 0.050  5.2                                                                       
MOO2 J01439-01418    25.993  -1.697 0.800 0.052  5.9                                                                       
MOO2 J01440-14231    26.003 -14.386 0.750 0.051  7.4                                                                       
MOO2 J01440-09539    26.009  -9.899 0.400 0.041  6.9                                RMJ014402.0-095402.7      12           
MOO2 J01440-09439    26.009  -9.732 0.920 0.056  5.7                                                                       
MOO2 J01441+02390    26.043   2.650 1.430 0.070  5.2                                                                       
MOO2 J01442-06110    26.048  -6.185 0.315 0.038  5.3                                                                       
MOO2 J01442+00404    26.050   0.673 0.580 0.046  5.3                                                                       
MOO2 J01442-14440    26.053 -14.733 0.540 0.045  5.4                                                                       
MOO2 J01442-06220    26.058  -6.368 1.290 0.066  5.4                                                                       
MOO2 J01442-13233    26.065 -13.389 0.980 0.057  5.2                                                                       
MOO2 J01443-01276    26.073  -1.460 0.470 0.043  7.9                                                                       
MOO2 J01443+00546    26.080   0.910 0.510 0.044  5.9                                                                       
MOO2 J01443-10065    26.082 -10.109 0.380 0.040  8.8                                                                       
MOO2 J01443+02408    26.087   2.680 1.050 0.059  7.3                                                                       
MOO2 J01443-06555    26.097  -6.925 0.630 0.047  6.3                                                                       
MOO2 J01444+04270    26.104   4.451 1.290 0.066  5.2                                                                       
MOO2 J01444-00242    26.107  -0.403 0.595 0.046  6.3                                                                       
MOO2 J01444-06161    26.108  -6.268 0.860 0.054  5.1                                                                       
MOO2 J01444+00298    26.110   0.497 0.530 0.044  6.5                                                                       
MOO2 J01444-06221    26.112  -6.368 1.435 0.071  5.1                                                                       
MOO2 J01444-07385    26.116  -7.642 0.370 0.040 13.6 0.403 2                        ACT-CL J0144.4-0738       2,12         
MOO2 J01444-14117    26.117 -14.196 0.520 0.044  5.0                                                                       
MOO2 J01444-00184    26.120  -0.307 0.680 0.049  7.2                                                                       
MOO2 J01444+02118    26.120   2.197 0.160 0.034  6.6                                                                       
MOO2 J01444-05540    26.123  -5.901 0.420 0.041  5.1                                                                       
MOO2 J01445+02432    26.123   2.720 1.070 0.060  7.9                                                                       
MOO2 J01445+00000    26.127   0.000 0.940 0.056  5.3                                                                       
MOO2 J01445+00360    26.127   0.600 0.600 0.046  6.3                                                                       
MOO2 J01445-02310    26.127  -2.517 1.310 0.067  5.5                                                                       
MOO2 J01445-10581    26.127 -10.969 1.460 0.071  6.6                                                                       
MOO2 J01445-09485    26.137  -9.809 0.450 0.042  7.2                                                                       
MOO2 J01445+04492    26.140   4.821 0.540 0.045  5.9                                                                       
MOO2 J01446+00578    26.150   0.963 0.510 0.044  8.7 0.541 12                       RMJ014435.6+005743.7      12           
MOO2 J01446-08159    26.168  -8.266 0.520 0.044  5.2                                                                       
MOO2 J01447-05194    26.174  -5.324 1.480 0.072  5.5                                                                       
MOO2 J01447-14542    26.176 -14.904 0.675 0.049  5.5                                                                       
MOO2 J01447-03462    26.180  -3.771 0.230 0.036  5.1                                                                       
MOO2 J01447-11531    26.183 -11.886 0.630 0.047  6.4                                                                       
MOO2 J01447+00188    26.183   0.313 1.215 0.064  5.7                                                                       
MOO2 J01447-05082    26.184  -5.138 1.970 0.086  5.2                                                                       
MOO2 J01447-10541    26.192 -10.902 0.620 0.047  6.0                                                                       
MOO2 J01448-02160    26.200  -2.267 0.220 0.035  8.9 0.237 12                       RMJ014454.4-021704.9      12           
MOO2 J01448-09447    26.202  -9.746 0.410 0.041  8.4 0.432 12                       RMJ014444.9-094405.9      12           
MOO2 J01448-00122    26.207  -0.203 0.390 0.040  6.0                                                                       
MOO2 J01448-12397    26.211 -12.663 0.820 0.053  6.2                                                                       
MOO2 J01448-10011    26.215 -10.019 0.400 0.041  5.5                                                                       
MOO2 J01448-04020    26.220  -4.034 0.630 0.047  5.0                                                                       
MOO2 J01448-07181    26.221  -7.302 0.390 0.040  6.1                                                                       
MOO2 J01448-08403    26.221  -8.672 0.170 0.034  6.2 0.190 12                       RMJ014450.6-083925.4      12           
MOO2 J01449-08043    26.226  -8.072 0.460 0.042  6.6                                                                       
MOO2 J01449-07511    26.233  -7.852 0.390 0.040  6.0                                                                       
MOO2 J01449-00426    26.237  -0.710 0.645 0.048  8.0                                                                       
MOO2 J01449-12153    26.243 -12.256 0.210 0.035  5.3                                                                       
MOO2 J01450-07319    26.247  -7.532 0.360 0.039 11.5 0.403 2                        ACT-CL J0144.9-0731       2,12         
MOO2 J01450-07101    26.248  -7.169 0.180 0.034  7.9                                ACT-CL J0144.9-0710       2,12         
MOO2 J01450+00478    26.253   0.797 0.460 0.042  5.3                                                                       
MOO2 J01450-09571    26.255  -9.952 0.400 0.041  7.5                                RMJ014500.3-095652.3      12           
MOO2 J01450-07111    26.258  -7.186 1.560 0.074  5.1                                                                       
MOO2 J01450-12411    26.259 -12.686 0.850 0.054  6.2                                                                       
MOO2 J01450-01256    26.263  -1.427 0.350 0.039  5.4                                                                       
MOO2 J01450+00214    26.267   0.357 0.910 0.055  5.0                                                                       
MOO2 J01450-02386    26.267  -2.644 1.245 0.065  5.3                                                                       
MOO2 J01450+00444    26.270   0.740 0.180 0.034  5.5                                                                       
MOO2 J01450-13235    26.270 -13.393 0.460 0.042  5.0                                                                       
MOO2 J01451+00054    26.273   0.090 0.375 0.040  7.2 0.405 12                       RMJ014504.4+000455.8      12           
MOO2 J01451-05144    26.281  -5.241 0.530 0.044  5.3                                                                       
MOO2 J01451-07003    26.282  -7.006 0.370 0.040  5.7                                                                       
MOO2 J01451+01372    26.290   1.620 0.240 0.036  7.3 0.229 12                       RMJ014512.9+013710.3      12           
MOO2 J01451-14528    26.294 -14.881 0.470 0.043  5.1                                                                       
MOO2 J01451+03488    26.294   3.814 1.570 0.075  6.7                                                                       
MOO2 J01451+00038    26.297   0.063 0.860 0.054  5.3                                                                       
MOO2 J01452-01042    26.300  -1.070 0.590 0.046  5.7                                                                       
MOO2 J01452-09351    26.300  -9.586 0.590 0.046  5.0                                                                       
MOO2 J01452+04376    26.307   4.628 1.170 0.063  5.4                                                                       
MOO2 J01452-05523    26.310  -5.872 0.590 0.046  6.5                                                                       
MOO2 J01452-05184    26.311  -5.308 1.150 0.062  6.9                                                                       
MOO2 J01452-07193    26.318  -7.322 0.360 0.039 11.5                                RMJ014515.5-071909.4      12           
MOO2 J01452-02308    26.320  -2.514 0.490 0.043  5.6                                                                       
MOO2 J01453+00552    26.327   0.920 1.325 0.067  5.2                                                                       
MOO2 J01453-14502    26.332 -14.837 0.680 0.049  7.0                                                                       
MOO2 J01453-10257    26.336 -10.429 0.830 0.053  5.1                                                                       
MOO2 J01453+04514    26.341   4.858 0.370 0.040  5.9                                                                       
MOO2 J01453+00134    26.347   0.223 0.410 0.041  6.3                                                                       
MOO2 J01453-00510    26.347  -0.850 0.530 0.044  8.7                                                                       
MOO2 J01453-00596    26.347  -0.993 0.910 0.055  5.2                                                                       
MOO2 J01454-07241    26.355  -7.403 0.370 0.040  5.1                                                                       
MOO2 J01456-07371    26.402  -7.619 0.670 0.048  6.2                                                                       
MOO2 J01456-01114    26.403  -1.190 0.640 0.048  5.2                                                                       
MOO2 J01456-02380    26.410  -2.634 0.810 0.052  5.7                                                                       
MOO2 J01457+01480    26.430   1.800 0.500 0.044  6.7                                                                       
MOO2 J01457-14558    26.431 -14.931 0.800 0.052  6.1                                                                       
MOO2 J01457-05285    26.441  -5.475 0.610 0.047  9.2                                                                       
MOO2 J01458-00408    26.453  -0.680 1.010 0.058  5.5                                                                       
MOO2 J01458-10155    26.455 -10.260 0.810 0.052  5.7                                                                       
MOO2 J01458-08445    26.457  -8.743 0.440 0.042  5.8                                                                       
MOO2 J01458-14360    26.460 -14.601 0.600 0.046  5.6                                                                       
MOO2 J01458+01070    26.460   1.117 1.570 0.075  5.6                                                                       
MOO2 J01458+02078    26.460   2.130 0.535 0.045  5.2                                                                       
MOO2 J01458+03418    26.461   3.697 1.490 0.072  5.0                                                                       
MOO2 J01458+02352    26.464   2.587 0.820 0.053  6.5                                                                       
MOO2 J01458+04270    26.464   4.451 0.810 0.052  5.2                                                                       
MOO2 J01458-05575    26.467  -5.959 1.830 0.082  5.1                                                                       
MOO2 J01458-13374    26.472 -13.623 0.680 0.049  6.0                                                                       
MOO2 J01458-09341    26.473  -9.570 0.590 0.046  7.6                                                                       
MOO2 J01459-01368    26.473  -1.613 0.570 0.046  7.5                                                                       
MOO2 J01459+00258    26.480   0.430 0.670 0.048  5.1                                                                       
MOO2 J01459-08545    26.487  -8.910 0.650 0.048  5.7                                                                       
MOO2 J01459-01038    26.490  -1.063 0.475 0.043  7.7                                                                       
MOO2 J01459-14410    26.490 -14.684 0.610 0.047  9.4                                                                       
MOO2 J01459-12013    26.492 -12.023 0.670 0.048  5.5                                                                       
MOO2 J01459-02448    26.494  -2.747 0.620 0.047  6.1                                                                       
MOO2 J01460-09157    26.500  -9.263 1.075 0.060  5.3                                                                       
MOO2 J01460+03454    26.501   3.757 0.440 0.042 11.2                                RMJ014558.7+034501.8      12           
MOO2 J01460+01034    26.503   1.057 1.400 0.070  5.0                                                                       
MOO2 J01460-09091    26.510  -9.153 0.970 0.057  6.1                                                                       
MOO2 J01460-04382    26.511  -4.638 0.700 0.049  5.1                                                                       
MOO2 J01460-00098    26.517  -0.163 1.070 0.060  5.6                                                                       
MOO2 J01460+04304    26.518   4.508 0.490 0.043  6.8                                                                       
MOO2 J01460-08081    26.519  -8.136 0.680 0.049  5.0                                                                       
MOO2 J01460-08013    26.522  -8.023 0.645 0.048  5.2                                                                       
MOO2 J01461-09287    26.523  -9.480 0.670 0.048  5.8                                                                       
MOO2 J01461-09115    26.524  -9.193 0.990 0.058  6.7                                                                       
MOO2 J01461-11119    26.524 -11.200 0.580 0.046  5.8                                                                       
MOO2 J01461-10073    26.526 -10.123 0.500 0.044  7.0                                RMJ014605.3-100701.9      12           
MOO2 J01461-13382    26.530 -13.637 1.110 0.061  5.5                                                                       
MOO2 J01461-09257    26.534  -9.430 1.305 0.067  5.0                                                                       
MOO2 J01461-12185    26.536 -12.310 0.455 0.042  5.1                                                                       
MOO2 J01461-08217    26.538  -8.363 1.510 0.073  5.5                                                                       
MOO2 J01462+04412    26.548   4.688 0.420 0.041  8.7 0.413 12                       RMJ014611.5+044152.8      12           
MOO2 J01462-04596    26.555  -4.995 0.660 0.048  5.7                                                                       
MOO2 J01462-08089    26.572  -8.150 0.855 0.054  5.3                                                                       
MOO2 J01463-04012    26.578  -4.021 0.390 0.040  7.0                                                                       
MOO2 J01463-12546    26.580 -12.910 0.660 0.048  7.3                                                                       
MOO2 J01463-11083    26.589 -11.140 1.150 0.062  5.7                                                                       
MOO2 J01463-01210    26.593  -1.350 0.695 0.049  5.0                                                                       
MOO2 J01463-12368    26.594 -12.613 1.110 0.061  5.5                                                                       
MOO2 J01464-11053    26.603 -11.090 0.530 0.044  5.5                                                                       
MOO2 J01464-13084    26.603 -13.140 0.280 0.037  5.1                                                                       
MOO2 J01464+01162    26.603   1.270 0.840 0.053  6.4                                                                       
MOO2 J01464+04490    26.605   4.818 0.500 0.044  7.0                                RMJ014625.1+044920.4      12           
MOO2 J01464-07313    26.610  -7.523 0.735 0.050  5.2                                                                       
MOO2 J01464-01344    26.617  -1.573 0.490 0.043  5.6                                                                       
MOO2 J01464-00208    26.620  -0.347 1.710 0.079  5.9                                                                       
MOO2 J01464+04076    26.621   4.128 0.700 0.049  5.2                                                                       
MOO2 J01465-12266    26.628 -12.443 0.360 0.039  5.2                                                                       
MOO2 J01465-02248    26.630  -2.413 1.940 0.085  5.8                                                                       
MOO2 J01465+04182    26.631   4.304 0.320 0.038  5.8                                                                       
MOO2 J01465+01410    26.634   1.683 0.865 0.054  6.1                                                                       
MOO2 J01465-08440    26.636  -8.733 0.680 0.049  5.5                                                                       
MOO2 J01465+03404    26.641   3.674 0.600 0.046  9.9                                                                       
MOO2 J01465-05287    26.642  -5.479 1.140 0.062  5.2                                                                       
MOO2 J01465-08471    26.642  -8.786 1.300 0.067  5.1                                                                       
MOO2 J01465-14556    26.645 -14.928 0.640 0.048  5.6                                                                       
MOO2 J01466+04162    26.651   4.271 0.580 0.046  5.5                                                                       
MOO2 J01466+01442    26.657   1.737 0.505 0.044  5.5                                                                       
MOO2 J01466-02420    26.657  -2.700 0.250 0.036 10.0 0.252 12                       RMJ014640.3-024317.2      12           
MOO2 J01466-00072    26.660  -0.120 1.120 0.061  5.2                                                                       
MOO2 J01466+01250    26.660   1.417 1.070 0.060  6.2                                                                       
MOO2 J01466-04310    26.665  -4.518 0.510 0.044  6.0                                                                       
MOO2 J01466-08360    26.670  -8.600 0.650 0.048  5.2                                                                       
MOO2 J01466-11472    26.670 -11.787 0.670 0.048  8.1                                                                       
MOO2 J01466-08137    26.670  -8.230 0.430 0.041  9.6                                RMJ014641.6-081304.5      12           
MOO2 J01467-00016    26.677  -0.027 1.160 0.063  5.9                                                                       
MOO2 J01467+01194    26.683   1.323 0.990 0.058  7.0                                                                       
MOO2 J01467-05261    26.686  -5.435 0.290 0.037  5.6                                                                       
MOO2 J01467-12270    26.686 -12.450 0.350 0.039  5.4                                                                       
MOO2 J01467-14498    26.686 -14.831 0.580 0.046  6.0                                                                       
MOO2 J01467-00150    26.687  -0.250 0.550 0.045  5.4                                                                       
MOO2 J01467-12222    26.690 -12.370 0.885 0.055  5.9                                                                       
MOO2 J01467-10123    26.692 -10.207 0.760 0.051  5.2                                                                       
MOO2 J01467-14174    26.694 -14.291 1.180 0.063  5.6                                                                       
MOO2 J01467-00422    26.697  -0.703 0.250 0.036  6.1                                                                       
MOO2 J01468-10182    26.709 -10.303 0.680 0.049  5.9                                                                       
MOO2 J01468-12528    26.716 -12.880 0.640 0.048  6.3                                                                       
MOO2 J01468+00376    26.717   0.627 0.755 0.051  6.9                                                                       
MOO2 J01469+03518    26.725   3.864 0.540 0.045  7.6                                                                       
MOO2 J01469-03298    26.728  -3.497 1.150 0.062  5.4                                                                       
MOO2 J01469+04078    26.728   4.131 0.310 0.038  5.3                                                                       
MOO2 J01469-10060    26.733 -10.100 0.450 0.042  6.4                                RMJ014703.4-100731.3      12           
MOO2 J01469-10270    26.736 -10.450 0.790 0.052  5.2                                                                       
MOO2 J01469+01136    26.737   1.227 0.730 0.050  7.7                                                                       
MOO2 J01470+04496    26.749   4.828 0.410 0.041  7.2 0.350 12                       RMJ014700.1+045016.1      12           
MOO2 J01470-04386    26.752  -4.645 0.550 0.045  5.3                                                                       
MOO2 J01470+04420    26.752   4.701 0.495 0.043  5.2                                                                       
MOO2 J01470-05477    26.759  -5.796 0.970 0.057  5.6                                                                       
MOO2 J01470+00110    26.767   0.183 0.320 0.038  5.8                                                                       
MOO2 J01470-11268    26.769 -11.447 0.480 0.043  5.8                                                                       
MOO2 J01471+01458    26.774   1.763 0.570 0.046  5.3                                                                       
MOO2 J01471-04570    26.776  -4.951 0.490 0.043  5.0                                                                       
MOO2 J01471+02330    26.777   2.550 1.460 0.071  6.5                                                                       
MOO2 J01471-07321    26.778  -7.536 1.940 0.085  5.2                                                                       
MOO2 J01471-00394    26.783  -0.657 0.680 0.049  5.9                                                                       
MOO2 J01471+02568    26.784   2.947 0.780 0.052  5.5                                                                       
MOO2 J01471-04436    26.789  -4.728 0.240 0.036  5.9                                RMJ014708.4-044345.2      12           
MOO2 J01472-05081    26.806  -5.135 1.110 0.061  5.4                                                                       
MOO2 J01472-14202    26.811 -14.338 0.850 0.054  5.8                                                                       
MOO2 J01472-03216    26.811  -3.360 1.215 0.064  5.0                                                                       
MOO2 J01472-03056    26.814  -3.094 0.465 0.042  6.6                                                                       
MOO2 J01472+01172    26.817   1.287 0.460 0.042  7.5                                RMJ014716.3+011705.4      12           
MOO2 J01472-09042    26.818  -9.070 0.685 0.049  5.9                                                                       
MOO2 J01472-08514    26.818  -8.857 0.420 0.041  6.1                                                                       
MOO2 J01472-06333    26.822  -6.556 0.180 0.034  5.9                                                                       
MOO2 J01473-09468    26.824  -9.780 0.570 0.046  5.8                                                                       
MOO2 J01473-08468    26.835  -8.780 0.440 0.042  8.6                                RMJ014721.8-084650.2      12           
MOO2 J01473-02004    26.844  -2.007 0.140 0.033  5.8                                                                       
MOO2 J01474-09020    26.848  -9.033 0.820 0.053  6.3                                                                       
MOO2 J01474-00076    26.850  -0.127 0.380 0.040  6.7 0.327 12                       RMJ014724.7-000723.7      12           
MOO2 J01474-10132    26.854 -10.220 0.835 0.053  8.0                                                                       
MOO2 J01474-13158    26.856 -13.264 0.830 0.053  5.7                                                                       
MOO2 J01474-12486    26.856 -12.810 0.685 0.049  5.5                                                                       
MOO2 J01474-04100    26.862  -4.167 0.410 0.041  5.2                                                                       
MOO2 J01474-03188    26.864  -3.314 0.250 0.036 11.7 0.261 2                        ACT-CL J0147.4-0318       2,12         
MOO2 J01474-08158    26.865  -8.263 0.380 0.040  5.5                                                                       
MOO2 J01475-13082    26.884 -13.137 0.265 0.037  7.5                                                                       
MOO2 J01475-10164    26.892 -10.273 1.555 0.074  7.3                                                                       
MOO2 J01475-06477    26.893  -6.796 0.360 0.039  6.9                                                                       
MOO2 J01476-11190    26.898 -11.317 0.410 0.041  6.3                                                                       
MOO2 J01476-00058    26.907  -0.097 0.390 0.040  6.3                                                                       
MOO2 J01476-00416    26.907  -0.693 1.510 0.073  5.5                                                                       
MOO2 J01476-13260    26.908 -13.434 1.090 0.061  5.3                                                                       
MOO2 J01476+03394    26.911   3.657 0.700 0.049  6.4                                                                       
MOO2 J01476-07417    26.913  -7.696 0.480 0.043  7.7                                                                       
MOO2 J01476+03450    26.915   3.751 0.930 0.056  5.7                                                                       
MOO2 J01476-07270    26.916  -7.450 0.360 0.039  7.2                                                                       
MOO2 J01476-02178    26.917  -2.297 0.990 0.058  5.7                                                                       
MOO2 J01476+04294    26.919   4.491 0.365 0.040  5.3                                                                       
MOO2 J01476-05203    26.920  -5.339 0.575 0.046  6.7                                                                       
MOO2 J01476-13424    26.921 -13.707 0.660 0.048  5.5                                                                       
MOO2 J01476-04426    26.922  -4.711 0.430 0.041  6.5                                RMJ014739.6-044215.2      12           
MOO2 J01477-08370    26.926  -8.617 0.670 0.048  5.4                                                                       
MOO2 J01477-06319    26.926  -6.533 0.525 0.044  5.5                                RMJ014740.3-063144.0      12           
MOO2 J01477+01050    26.927   1.083 0.520 0.044  5.9                                                                       
MOO2 J01477-02154    26.927  -2.257 1.150 0.062  7.3                                                                       
MOO2 J01477-02046    26.930  -2.077 1.370 0.069  5.4                                                                       
MOO2 J01477-01320    26.934  -1.533 0.720 0.050  6.7                                                                       
MOO2 J01477-06005    26.936  -6.009 0.470 0.043  6.4                                                                       
MOO2 J01477-00162    26.940  -0.270 0.530 0.044  5.9                                                                       
MOO2 J01477-10058    26.946 -10.097 0.850 0.054  5.0                                                                       
MOO2 J01477-00018    26.947  -0.030 0.805 0.052  5.1                                                                       
MOO2 J01478-00220    26.953  -0.367 0.750 0.051  5.2                                                                       
MOO2 J01478-13078    26.956 -13.130 0.815 0.053  6.7                                                                       
MOO2 J01478-02166    26.957  -2.277 1.470 0.072  5.7                                                                       
MOO2 J01479-09262    26.976  -9.437 1.070 0.060  5.9                                                                       
MOO2 J01479-04180    26.979  -4.301 1.655 0.077  6.1                                                                       
MOO2 J01479-04350    26.979  -4.584 1.120 0.061  5.3                                                                       
MOO2 J01479+01580    26.980   1.967 0.820 0.053  5.0                                                                       
MOO2 J01479-08018    26.987  -8.030 1.200 0.064  5.1                                                                       
MOO2 J01479-06259    26.993  -6.433 0.530 0.044  5.5                                                                       
MOO2 J01480-08216    27.000  -8.360 0.790 0.052  7.9                                                                       
MOO2 J01480+02438    27.004   2.730 0.430 0.041  9.6                                RMJ014801.6+024406.9      12           
MOO2 J01480+02544    27.014   2.907 0.820 0.053  5.2                                                                       
MOO2 J01480-06041    27.020  -6.069 0.640 0.048  6.7                                                                       
MOO2 J01481-09074    27.024  -9.123 0.440 0.042  5.8                                                                       
MOO2 J01481-02122    27.024  -2.203 0.210 0.035  7.2 0.237 12                       RMJ014805.3-021301.3      12           
MOO2 J01481+03106    27.028   3.177 0.945 0.056  6.0                                                                       
MOO2 J01481-08494    27.030  -8.823 0.670 0.048  6.2                                                                       
MOO2 J01481-08128    27.034  -8.213 0.680 0.049  7.8                                                                       
MOO2 J01481-04290    27.036  -4.484 1.170 0.063  5.2                                                                       
MOO2 J01481+00004    27.037   0.007 0.480 0.043  8.3 0.401 12                       RMJ014810.8+000003.8      12           
MOO2 J01481-00560    27.037  -0.933 1.000 0.058  5.2                                                                       
MOO2 J01482-03316    27.055  -3.527 0.660 0.048  6.2                                                                       
MOO2 J01482-11450    27.058 -11.750 0.760 0.051  5.2                                                                       
MOO2 J01482-00262    27.060  -0.437 0.700 0.049  6.2                                                                       
MOO2 J01482-05199    27.060  -5.332 1.105 0.061  6.4                                                                       
MOO2 J01482+00126    27.070   0.210 0.250 0.036  5.6                                                                       
MOO2 J01482-09586    27.071  -9.977 1.000 0.058  7.1                                                                       
MOO2 J01483-14002    27.076 -14.004 0.490 0.043  5.8                                                                       
MOO2 J01483-04092    27.079  -4.154 0.775 0.051  5.5                                                                       
MOO2 J01483-09562    27.081  -9.937 0.340 0.039  7.4 0.371 12                       RMJ014818.1-095651.6      12           
MOO2 J01483-13200    27.082 -13.334 0.670 0.048  5.3                                                                       
MOO2 J01483-04196    27.082  -4.327 0.675 0.049  7.0                                                                       
MOO2 J01483+01288    27.090   1.480 0.500 0.044  5.9                                                                       
MOO2 J01483-06103    27.094  -6.173 0.500 0.044  6.6                                                                       
MOO2 J01484-12010    27.099 -12.017 0.855 0.054  6.4                                                                       
MOO2 J01484-00306    27.100  -0.510 1.415 0.070  5.6                                                                       
MOO2 J01484-13020    27.113 -13.034 0.710 0.050  7.0                                                                       
MOO2 J01485-09122    27.132  -9.203 0.930 0.056  6.5                                                                       
MOO2 J01485-11174    27.133 -11.290 0.405 0.041  7.2                                                                       
MOO2 J01485-06259    27.137  -6.433 0.490 0.043  5.6                                                                       
MOO2 J01485+02290    27.137   2.483 0.420 0.041  5.7                                                                       
MOO2 J01485-08240    27.145  -8.400 0.340 0.039  5.6                                                                       
MOO2 J01486-03432    27.165  -3.720 0.270 0.037  7.1                                RMJ014840.8-034314.3      12           
MOO2 J01486-14114    27.168 -14.191 0.600 0.046  5.7                                                                       
MOO2 J01487-08486    27.175  -8.810 0.380 0.040  5.1                                                                       
MOO2 J01487-08566    27.179  -8.943 0.400 0.041 13.0 0.446 2                        ACT-CL J0148.6-0856       2,12         
MOO2 J01487-13104    27.181 -13.174 0.670 0.048  8.3                                                                       
MOO2 J01487-01554    27.184  -1.923 0.490 0.043  5.0                                                                       
MOO2 J01487-00304    27.190  -0.507 1.090 0.061  5.8                                                                       
MOO2 J01487-09224    27.193  -9.373 0.395 0.040  6.0                                RMJ014846.9-092222.4      12           
MOO2 J01487-00068    27.193  -0.113 0.400 0.041 11.9 0.394 12                       RMJ014850.8-000643.9      12           
MOO2 J01487-00444    27.193  -0.740 1.590 0.075  5.1                                                                       
MOO2 J01487+03114    27.195   3.190 0.640 0.048  5.5                                                                       
MOO2 J01488-01430    27.214  -1.717 0.460 0.042  5.6                                                                       
MOO2 J01488-13268    27.216 -13.447 0.650 0.048  5.4                                                                       
MOO2 J01488-01540    27.221  -1.900 0.870 0.054  6.7                                                                       
MOO2 J01488+03326    27.222   3.544 0.470 0.043  8.6                                                                       
MOO2 J01489-09252    27.223  -9.420 0.750 0.051  5.8                                                                       
MOO2 J01489+01306    27.224   1.510 0.450 0.042  7.0                                                                       
MOO2 J01489-08256    27.229  -8.427 0.460 0.042  6.0                                                                       
MOO2 J01489+03022    27.231   3.037 0.425 0.041  7.5                                                                       
MOO2 J01489-06475    27.238  -6.793 0.600 0.046  8.8                                                                       
MOO2 J01489-03248    27.242  -3.414 0.510 0.044  7.2                                                                       
MOO2 J01490-13506    27.247 -13.844 0.410 0.041  5.4                                                                       
MOO2 J01490-00424    27.250  -0.707 0.350 0.039  8.7                                                                       
MOO2 J01490-00384    27.253  -0.640 0.340 0.039  8.8                                RMJ014856.2-003743.4      12           
MOO2 J01490-01502    27.254  -1.837 0.500 0.044  6.8                                                                       
MOO2 J01490-04066    27.262  -4.111 0.520 0.044  5.8                                                                       
MOO2 J01490-01394    27.264  -1.657 0.790 0.052  5.9                                                                       
MOO2 J01490-06165    27.265  -6.276 0.670 0.048  6.7                                                                       
MOO2 J01490-07591    27.269  -7.986 0.640 0.048  5.1                                                                       
MOO2 J01490-08423    27.270  -8.707 0.310 0.038  5.2                                                                       
MOO2 J01491-02462    27.274  -2.770 0.450 0.042  7.3 0.482 12                       RMJ014907.9-024603.4      12           
MOO2 J01491+04424    27.283   4.708 0.470 0.043  6.7                                                                       
MOO2 J01491+00084    27.283   0.140 0.520 0.044  6.7                                                                       
MOO2 J01491-02288    27.284  -2.480 0.440 0.042  6.0                                                                       
MOO2 J01491-00354    27.297  -0.590 0.520 0.044  5.5                                                                       
MOO2 J01492-05329    27.301  -5.549 0.615 0.047  5.9                                                                       
MOO2 J01492-11150    27.302 -11.250 0.380 0.040 10.2                                                                       
MOO2 J01492-08165    27.303  -8.276 1.145 0.062  5.1                                MOO J0149-0816            13           
MOO2 J01492-00212    27.303  -0.353 0.610 0.047  5.3                                                                       
MOO2 J01492-01376    27.304  -1.627 0.900 0.055  6.0                                                                       
MOO2 J01492-09205    27.307  -9.343 0.430 0.041  5.2                                                                       
MOO2 J01492-00456    27.310  -0.760 0.560 0.045  7.4                                                                       
MOO2 J01492-07155    27.316  -7.260 1.270 0.066  5.5                                                                       
MOO2 J01492-06589    27.319  -6.983 0.710 0.050  5.5                                                                       
MOO2 J01492+00324    27.320   0.540 0.310 0.038  5.4                                                                       
MOO2 J01492-10097    27.322 -10.163 0.390 0.040  5.0                                                                       
MOO2 J01493-00316    27.323  -0.527 1.600 0.075  5.2                                                                       
MOO2 J01493-05491    27.325  -5.819 0.600 0.046  6.7                                                                       
MOO2 J01493-01114    27.330  -1.190 0.410 0.041 12.3 0.430 2                        ACT-CL J0149.3-0111       2,12         
MOO2 J01493-08481    27.334  -8.803 1.050 0.059  6.3                                                                       
MOO2 J01493-11130    27.347 -11.216 1.340 0.068  5.7                                                                       
MOO2 J01493-00206    27.347  -0.343 0.350 0.039  9.9 0.370 12                       RMJ014923.9-002033.2      12           
MOO2 J01494-00384    27.363  -0.640 0.760 0.051  5.8                                                                       
MOO2 J01494-09105    27.365  -9.176 0.700 0.049  5.4                                                                       
MOO2 J01494-01316    27.370  -1.527 0.440 0.042  9.2 0.461 12                       RMJ014928.5-013123.1      12           
MOO2 J01495-08075    27.377  -8.126 0.400 0.041  7.4 0.430 12                       RMJ014929.7-080732.2      12           
MOO2 J01495+02352    27.378   2.587 0.800 0.052  6.8                                                                       
MOO2 J01495-08033    27.384  -8.056 1.260 0.066  5.6                                                                       
MOO2 J01495-12102    27.385 -12.170 1.105 0.061  5.2                                                                       
MOO2 J01495-06373    27.386  -6.623 0.540 0.045  7.6                                                                       
MOO2 J01495-01564    27.387  -1.940 0.450 0.042  5.4                                                                       
MOO2 J01495-09487    27.389  -9.813 0.540 0.045  5.5                                                                       
MOO2 J01495-02190    27.391  -2.317 0.410 0.041  6.8 0.437 12                       RMJ014929.6-021854.7      12           
MOO2 J01495+00136    27.393   0.227 1.570 0.075  5.1                                                                       
MOO2 J01495+00278    27.397   0.463 0.460 0.042  6.6                                                                       
MOO2 J01496-04046    27.399  -4.077 0.580 0.046  5.1                                                                       
MOO2 J01496-07583    27.400  -7.973 1.130 0.062  5.1                                                                       
MOO2 J01496-02298    27.408  -2.497 0.930 0.056  6.7                                                                       
MOO2 J01496-13500    27.415 -13.834 0.270 0.037  5.5                                                                       
MOO2 J01496-01524    27.417  -1.873 0.250 0.036  5.7                                                                       
MOO2 J01496-10541    27.418 -10.903 1.240 0.065  6.5                                                                       
MOO2 J01496-11115    27.421 -11.193 0.705 0.049  5.1                                                                       
MOO2 J01497+01172    27.424   1.287 0.510 0.044  5.6                                                                       
MOO2 J01497-01238    27.427  -1.397 0.510 0.044  6.2                                                                       
MOO2 J01497+04572    27.427   4.954 0.480 0.043 10.0 0.478 12                       RMJ014941.9+045711.5      12           
MOO2 J01497-11285    27.432 -11.476 0.510 0.044  9.6                                                                       
MOO2 J01497+04418    27.440   4.698 0.490 0.043  7.7                                ACT-CL J0149.6+0440       2            
MOO2 J01497+03554    27.446   3.924 1.380 0.069  5.0                                                                       
MOO2 J01497+00016    27.447   0.027 0.450 0.042  6.5                                                                       
MOO2 J01498-08597    27.449  -8.996 0.945 0.056  7.4                                                                       
MOO2 J01498-11417    27.449 -11.696 0.470 0.043  5.8                                                                       
MOO2 J01498-08267    27.452  -8.446 0.670 0.048  5.0                                                                       
MOO2 J01498-09055    27.462  -9.093 0.420 0.041  5.2                                                                       
MOO2 J01498-01538    27.464  -1.897 0.415 0.041  6.0                                                                       
MOO2 J01498-08421    27.469  -8.703 0.390 0.040  6.8                                                                       
MOO2 J01498-13244    27.473 -13.407 0.470 0.043  8.3                                                                       
MOO2 J01499-02144    27.478  -2.240 0.470 0.043  9.6                                RMJ014956.7-021433.9      12           
MOO2 J01499-14142    27.478 -14.237 0.540 0.045  5.5                                                                       
MOO2 J01499+02328    27.488   2.547 0.810 0.052  5.2                                                                       
MOO2 J01499-10033    27.494 -10.056 0.330 0.039  7.1                                                                       
MOO2 J01499-08439    27.496  -8.733 0.650 0.048  5.2                                                                       
MOO2 J01500-03562    27.499  -3.937 0.510 0.044  5.4                                                                       
MOO2 J01500+00204    27.500   0.340 0.460 0.042  5.8                                                                       
MOO2 J01500-08569    27.506  -8.950 1.040 0.059  5.0                                                                       
MOO2 J01500+02504    27.508   2.840 0.890 0.055  5.3                                                                       
MOO2 J01500-12025    27.515 -12.043 0.400 0.041  7.5                                                                       
MOO2 J01500-08205    27.515  -8.343 0.650 0.048  5.4                                                                       
MOO2 J01500+03350    27.516   3.584 0.830 0.053  6.0                                                                       
MOO2 J01500+00388    27.517   0.647 0.450 0.042  8.0 0.495 12                       RMJ015003.1+003911.0      12           
MOO2 J01500-03348    27.519  -3.580 1.185 0.063  5.6                                                                       
MOO2 J01500-08389    27.523  -8.650 0.690 0.049  5.1                                                                       
MOO2 J01501-00110    27.523  -0.183 0.480 0.043  5.9                                                                       
MOO2 J01501-07513    27.525  -7.856 1.170 0.063  5.4                                                                       
MOO2 J01501-06165    27.530  -6.276 1.620 0.076  6.4                                                                       
MOO2 J01501-05487    27.536  -5.812 0.540 0.045  5.3                                                                       
MOO2 J01501+01070    27.537   1.117 0.470 0.043  5.5                                                                       
MOO2 J01501-13582    27.539 -13.970 0.960 0.057  5.1                                                                       
MOO2 J01501+03454    27.539   3.757 0.690 0.049  6.8                                                                       
MOO2 J01501-01000    27.547  -1.000 0.600 0.046  6.2                                                                       
MOO2 J01502-07599    27.549  -7.999 0.330 0.039  7.7                                RMJ015008.5-080022.1      12           
MOO2 J01502-06037    27.553  -6.062 0.830 0.053  5.0                                                                       
MOO2 J01502-14582    27.555 -14.971 0.890 0.055  6.6                                                                       
MOO2 J01502+03134    27.555   3.223 0.440 0.042  5.5                                                                       
MOO2 J01502+03400    27.556   3.667 1.340 0.068  5.1                                                                       
MOO2 J01502-08069    27.559  -8.116 0.640 0.048  5.4                                                                       
MOO2 J01502-02360    27.561  -2.600 0.470 0.043  9.5 0.503 12                       RMJ015013.7-023540.4      12           
MOO2 J01502+03442    27.563   3.737 0.335 0.039  6.1 0.365 12                       RMJ015020.0+034435.8      12           
MOO2 J01502-01516    27.564  -1.860 0.470 0.043  5.9                                                                       
MOO2 J01502+04454    27.564   4.758 0.470 0.043  6.7                                RMJ015013.0+044524.4      12           
MOO2 J01502-09223    27.564  -9.373 1.620 0.076  5.3                                                                       
MOO2 J01502-05285    27.565  -5.475 1.260 0.066  5.1                                                                       
MOO2 J01502+01452    27.571   1.753 1.080 0.060  5.4                                                                       
MOO2 J01502-08057    27.572  -8.096 1.195 0.064  5.3                                                                       
MOO2 J01503-08341    27.573  -8.569 1.210 0.064  6.3                                                                       
MOO2 J01503+00156    27.573   0.260 0.500 0.044  5.2                                                                       
MOO2 J01503-08287    27.576  -8.479 0.385 0.040 10.4 0.422 12                       RMJ015019.2-082836.6      12           
MOO2 J01503-01466    27.577  -1.777 0.220 0.035  6.5 0.224 12                       RMJ015020.3-014611.4      12           
MOO2 J01503-06171    27.583  -6.286 0.710 0.050  5.1                                                                       
MOO2 J01503-11085    27.584 -11.143 0.350 0.039  8.5                                                                       
MOO2 J01503-14402    27.585 -14.671 0.420 0.041  7.4                                                                       
MOO2 J01503+04112    27.587   4.187 0.740 0.050  5.1                                                                       
MOO2 J01503+02378    27.588   2.630 0.400 0.041  5.6                                                                       
MOO2 J01503-01104    27.594  -1.173 0.480 0.043 10.2 0.517 2                        ACT-CL J0150.3-0111       2            
MOO2 J01503+01214    27.594   1.357 1.470 0.072  5.0                                                                       
MOO2 J01503-06155    27.597  -6.259 0.470 0.043  6.8                                                                       
MOO2 J01503+04484    27.598   4.808 0.580 0.046  5.2                                                                       
MOO2 J01504-07319    27.598  -7.533 0.340 0.039  5.2                                                                       
MOO2 J01504-14474    27.599 -14.791 0.560 0.045  7.2                                                                       
MOO2 J01504+00482    27.604   0.803 0.320 0.038  8.2                                                                       
MOO2 J01504-00364    27.610  -0.607 0.830 0.053  5.3                                                                       
MOO2 J01504-05227    27.616  -5.378 1.365 0.069  6.4                                                                       
MOO2 J01505-07511    27.626  -7.853 0.980 0.057  5.4                                                                       
MOO2 J01505-09039    27.628  -9.066 0.425 0.041  5.7                                                                       
MOO2 J01505-07289    27.629  -7.483 1.600 0.075  5.2                                                                       
MOO2 J01505-13522    27.635 -13.870 1.840 0.082  5.9                                                                       
MOO2 J01505-06073    27.640  -6.122 0.530 0.044  5.2                                                                       
MOO2 J01506-09539    27.650  -9.899 1.740 0.079  6.1                                                                       
MOO2 J01506+00358    27.653   0.597 0.450 0.042 10.0 0.487 12                       RMJ015035.9+003644.2      12           
MOO2 J01506+03186    27.655   3.310 0.550 0.045  5.1                                                                       
MOO2 J01506+00258    27.657   0.430 0.450 0.042  8.4                                                                       
MOO2 J01506+03420    27.659   3.700 0.610 0.047  6.1                                                                       
MOO2 J01507+04394    27.674   4.657 0.495 0.043  5.5                                                                       
MOO2 J01507+01468    27.677   1.780 1.045 0.059  5.7                                                                       
MOO2 J01507+02256    27.678   2.427 0.370 0.040  5.8                                                                       
MOO2 J01507-01456    27.681  -1.760 0.430 0.041  6.0                                                                       
MOO2 J01507+03292    27.682   3.487 1.710 0.079  5.4                                                                       
MOO2 J01507-06119    27.687  -6.199 0.520 0.044  6.4                                                                       
MOO2 J01507-10543    27.689 -10.906 0.500 0.044  7.9                                ACT-CL J0150.7-1055       2            
MOO2 J01507-11385    27.698 -11.643 1.820 0.082  5.0                                                                       
MOO2 J01507-02234    27.698  -2.390 0.450 0.042  8.4                                                                       
MOO2 J01508-04094    27.713  -4.157 0.410 0.041  5.7                                                                       
MOO2 J01508+04590    27.718   4.984 0.760 0.051  6.6                                                                       
MOO2 J01509-11123    27.724 -11.206 0.590 0.046  5.5                                                                       
MOO2 J01509-12083    27.726 -12.139 0.400 0.041  5.0                                                                       
MOO2 J01509-08333    27.731  -8.556 0.680 0.049  7.4                                                                       
MOO2 J01509+03274    27.732   3.457 0.720 0.050  5.3                                                                       
MOO2 J01509-07315    27.740  -7.526 1.270 0.066  6.6                                                                       
MOO2 J01509-14082    27.745 -14.137 1.090 0.061  6.7                                                                       
MOO2 J01510-00054    27.747  -0.090 0.445 0.042  5.0 0.350 12                       RMJ015055.5-000726.9      12           
MOO2 J01510+01580    27.748   1.967 0.790 0.052  5.5                                                                       
MOO2 J01510-04186    27.764  -4.311 0.710 0.050  6.2                                                                       
MOO2 J01510-02300    27.768  -2.500 0.900 0.055  5.2                                                                       
MOO2 J01510+03136    27.769   3.227 1.055 0.060  5.3                                                                       
MOO2 J01511-14530    27.775 -14.884 0.955 0.057  5.7                                                                       
MOO2 J01511-08045    27.778  -8.076 0.240 0.036  8.0                                RMJ015106.3-080601.8      12           
MOO2 J01511-14504    27.782 -14.840 1.380 0.069  5.6                                                                       
MOO2 J01511-02574    27.785  -2.957 0.410 0.041  5.5                                                                       
MOO2 J01511+02578    27.789   2.963 0.805 0.052  7.0                                                                       
MOO2 J01511-05420    27.790  -5.701 1.105 0.061  5.1                                                                       
MOO2 J01511-14284    27.791 -14.473 0.550 0.045  6.1                                                                       
MOO2 J01511+01166    27.794   1.277 1.310 0.067  5.1                                                                       
MOO2 J01511-02474    27.795  -2.790 0.400 0.041 10.9 0.442 12                       RMJ015109.6-024750.9      12           
MOO2 J01511+00096    27.797   0.160 0.490 0.043  8.2                                                                       
MOO2 J01512-12015    27.801 -12.026 0.660 0.048  6.0                                                                       
MOO2 J01512+03040    27.812   3.067 0.670 0.048  6.4                                                                       
MOO2 J01512-00252    27.813  -0.420 0.860 0.054  6.0                                                                       
MOO2 J01512-02298    27.815  -2.497 0.670 0.048  5.8                                                                       
MOO2 J01513-05260    27.830  -5.435 0.550 0.045  7.2                                                                       
MOO2 J01513-01587    27.831  -1.980 0.610 0.047  6.5                                                                       
MOO2 J01513-06023    27.848  -6.038 1.570 0.075  5.4                                                                       
MOO2 J01514+01360    27.851   1.600 0.450 0.042 11.1 0.510 2                        ACT-CL J0151.4+0134       2,12         
MOO2 J01514-00038    27.857  -0.063 0.355 0.039  5.0                                                                       
MOO2 J01514-14318    27.857 -14.530 0.600 0.046  6.3                                                                       
MOO2 J01514-04108    27.857  -4.180 0.670 0.048  5.5                                                                       
MOO2 J01515-11123    27.873 -11.206 0.625 0.047  5.4                                                                       
MOO2 J01515-05344    27.877  -5.575 0.700 0.049  5.7                                                                       
MOO2 J01515-11215    27.877 -11.359 0.720 0.050  5.5                                                                       
MOO2 J01515-10535    27.879 -10.892 0.410 0.041  8.2                                                                       
MOO2 J01515-08363    27.883  -8.605 0.675 0.049  6.8                                                                       
MOO2 J01515-02470    27.885  -2.783 0.700 0.049  5.1                                                                       
MOO2 J01515-01401    27.891  -1.670 0.460 0.042  7.6                                                                       
MOO2 J01515-05514    27.891  -5.858 1.340 0.068  5.6                                                                       
MOO2 J01515-04276    27.891  -4.461 0.625 0.047  6.0                                                                       
MOO2 J01515+00530    27.894   0.883 0.790 0.052  6.0                                                                       
MOO2 J01515-11333    27.895 -11.555 1.000 0.058  5.2                                                                       
MOO2 J01516+01515    27.908   1.860 0.800 0.052  5.0                                                                       
MOO2 J01516+02438    27.908   2.730 1.450 0.071  5.6                                                                       
MOO2 J01516-04072    27.910  -4.120 0.605 0.047  5.0                                                                       
MOO2 J01516-05396    27.910  -5.661 0.565 0.045  5.2                                                                       
MOO2 J01516+00566    27.914   0.943 0.450 0.042  5.9                                                                       
MOO2 J01516-01133    27.914  -1.223 0.470 0.043  7.1                                                                       
MOO2 J01516-07369    27.918  -7.615 0.380 0.040  5.1                                                                       
MOO2 J01516-11423    27.922 -11.705 0.860 0.054  5.5                                                                       
MOO2 J01517-14015    27.924 -14.026 0.620 0.047  5.4                                                                       
MOO2 J01517+03246    27.929   3.410 0.890 0.055  5.4                                                                       
MOO2 J01517-00248    27.940  -0.413 1.265 0.066  5.2                                                                       
MOO2 J01518+01521    27.951   1.870 0.200 0.035  6.8 0.188 12                       RMJ015149.1+015025.2      12           
MOO2 J01518-02135    27.955  -2.226 0.440 0.042  6.0                                                                       
MOO2 J01518-03110    27.956  -3.183 1.490 0.072  5.1                                                                       
MOO2 J01518+00050    27.957   0.083 0.580 0.046  5.1                                                                       
MOO2 J01518-00344    27.967  -0.573 0.760 0.051  6.8                                                                       
MOO2 J01518-11005    27.968 -11.009 1.860 0.083  6.9                                                                       
MOO2 J01518-01557    27.971  -1.930 0.480 0.043  5.8                                                                       
MOO2 J01519+00538    27.974   0.897 0.860 0.054  5.8                                                                       
MOO2 J01519-12055    27.975 -12.092 1.080 0.060  5.5                                                                       
MOO2 J01519-05208    27.977  -5.347 1.470 0.072  5.1                                                                       
MOO2 J01519+01200    27.981   1.333 1.260 0.066  5.2                                                                       
MOO2 J01519+02357    27.985   2.597 0.350 0.039  9.0 0.360 12                       RMJ015156.6+023540.1      12           
MOO2 J01519-12221    27.989 -12.369 0.670 0.048  5.7                                                                       
MOO2 J01519-05332    27.991  -5.554 0.660 0.048  6.9                                                                       
MOO2 J01519-06202    27.992  -6.338 0.530 0.044  6.6                                                                       
MOO2 J01519-08441    27.995  -8.735 0.410 0.041  7.8                                RMJ015157.7-084411.4      12           
MOO2 J01520-01471    27.997  -1.786 0.560 0.045  6.4                                                                       
MOO2 J01520+03386    28.000   3.643 0.680 0.049  8.2                                ACT-CL J0151.9+0338       2            
MOO2 J01520-05084    28.003  -5.141 0.550 0.045  6.3                                                                       
MOO2 J01520+00112    28.010   0.187 0.800 0.052  5.3                                                                       
MOO2 J01520+00162    28.010   0.270 0.850 0.054  6.5                                                                       
MOO2 J01520-06016    28.012  -6.028 0.690 0.049  5.0                                                                       
MOO2 J01520-02050    28.018  -2.083 0.485 0.043  6.0                                                                       
MOO2 J01520-00028    28.020  -0.047 0.400 0.041  6.9 0.458 12                       RMJ015204.1-000250.3      12           
MOO2 J01520+01263    28.021   1.440 1.385 0.069  5.2                                                                       
MOO2 J01521-05244    28.024  -5.407 0.220 0.035  5.6 0.227 2                        ACT-CL J0151.9-0523       2            
MOO2 J01521+01315    28.034   1.526 0.200 0.035  8.3                                RMJ015220.2+013326.3      12           
MOO2 J01521-12059    28.036 -12.098 1.400 0.070  6.0                                                                       
MOO2 J01521-05026    28.036  -5.044 0.600 0.046  5.9                                                                       
MOO2 J01521-00092    28.037  -0.153 0.880 0.055  6.1                                                                       
MOO2 J01521-07179    28.041  -7.298 0.860 0.054  5.1                                                                       
MOO2 J01521+00480    28.044   0.800 1.200 0.064  5.6                                                                       
MOO2 J01521-00536    28.044  -0.893 0.730 0.050  6.6                                                                       
MOO2 J01521-07309    28.045  -7.515 0.350 0.039  6.2                                                                       
MOO2 J01521-11081    28.046 -11.135 1.560 0.074  5.2                                                                       
MOO2 J01522-06186    28.049  -6.311 0.350 0.039  5.6                                                                       
MOO2 J01522-13501    28.050 -13.836 1.710 0.079  5.0                                                                       
MOO2 J01522-05144    28.057  -5.240 0.620 0.047  9.9                                                                       
MOO2 J01522-06232    28.063  -6.388 1.250 0.065  6.6                                                                       
MOO2 J01522-02235    28.065  -2.393 0.450 0.042  7.1 0.443 12                       RMJ015218.3-022341.9      12           
MOO2 J01522+00104    28.067   0.173 0.825 0.053  5.3                                                                       
MOO2 J01522-00344    28.067  -0.573 0.530 0.044  5.3                                                                       
MOO2 J01523-14049    28.075 -14.082 0.290 0.037 12.2                                                                       
MOO2 J01523-00438    28.077  -0.730 0.770 0.051  5.2                                                                       
MOO2 J01523-05302    28.077  -5.504 0.210 0.035  5.4                                                                       
MOO2 J01523-02355    28.085  -2.593 1.330 0.068  5.9                                                                       
MOO2 J01523-11373    28.085 -11.622 0.190 0.035  6.7                                                                       
MOO2 J01523-06288    28.086  -6.481 1.420 0.070  5.3                                                                       
MOO2 J01523+04212    28.088   4.354 0.570 0.046  7.2                                                                       
MOO2 J01523+01200    28.091   1.333 0.370 0.040 10.5 0.364 12                       RMJ015221.6+012008.8      12           
MOO2 J01523-09303    28.095  -9.505 0.280 0.037  6.9 0.306 12                       RMJ015222.0-093007.5      12           
MOO2 J01524-07578    28.104  -7.965 0.480 0.043  8.6                                RMJ015214.2-075908.5      12           
MOO2 J01524-12030    28.108 -12.052 0.780 0.052  6.0                                                                       
MOO2 J01524-08298    28.109  -8.498 0.660 0.048  9.4                                ACT-CL J0152.4-0829       2            
MOO2 J01524-02301    28.112  -2.503 1.340 0.068  5.3                                                                       
MOO2 J01525-03288    28.123  -3.480 1.175 0.063  6.5                                ACT-CL J0152.4-0329       2            
MOO2 J01525+04040    28.124   4.067 0.645 0.048  5.1                                                                       
MOO2 J01525-02530    28.132  -2.883 0.450 0.042  8.6                                                                       
MOO2 J01525-04496    28.136  -4.827 0.520 0.044  8.6                                                                       
MOO2 J01525-06122    28.139  -6.204 1.480 0.072  5.6                                                                       
MOO2 J01526+00058    28.157   0.097 0.445 0.042  5.1                                                                       
MOO2 J01526-08352    28.163  -8.588 0.635 0.047  5.7                                                                       
MOO2 J01526-14061    28.164 -14.102 0.875 0.054  5.1                                                                       
MOO2 J01526-04396    28.172  -4.660 1.235 0.065  5.1                                                                       
MOO2 J01527+04102    28.174   4.170 0.680 0.049  5.2                                                                       
MOO2 J01527-13577    28.177 -13.962 0.800 0.052  8.5                                                                       
MOO2 J01527-07516    28.178  -7.861 0.590 0.046  5.2                                                                       
MOO2 J01527+01243    28.181   1.406 1.570 0.075  5.2                                                                       
MOO2 J01527+01001    28.187   1.003 0.240 0.036 12.3                                PSZ2 G153.00-58.26        3            
MOO2 J01527+02397    28.192   2.663 1.120 0.061  5.1                                                                       
MOO2 J01527-09238    28.193  -9.398 0.340 0.039  7.5                                RMJ015251.0-092352.3      12           
MOO2 J01528-07324    28.203  -7.541 0.640 0.048  7.1                                                                       
MOO2 J01528-09030    28.205  -9.051 1.570 0.075  6.0                                                                       
MOO2 J01528-05508    28.206  -5.847 0.200 0.035  7.2                                                                       
MOO2 J01528-14497    28.206 -14.829 1.350 0.068  6.7                                                                       
MOO2 J01528-02415    28.215  -2.693 0.495 0.043  5.7                                                                       
MOO2 J01528-05398    28.218  -5.664 1.240 0.065  6.4                                                                       
MOO2 J01528-05047    28.220  -5.080 0.490 0.043  6.1                                                                       
MOO2 J01529+01307    28.224   1.513 1.565 0.074  6.1                                                                       
MOO2 J01529-01560    28.224  -1.933 0.500 0.044  5.7                                                                       
MOO2 J01529+02371    28.229   2.620 0.900 0.055  5.3                                                                       
MOO2 J01529-04270    28.232  -4.450 0.530 0.044  7.5                                                                       
MOO2 J01529-04488    28.233  -4.814 1.240 0.065  5.4                                                                       
MOO2 J01529-03167    28.233  -3.280 0.715 0.050  6.1                                                                       
MOO2 J01529+03562    28.234   3.937 0.560 0.045  5.3                                                                       
MOO2 J01529-12164    28.235 -12.274 0.890 0.055  6.0                                                                       
MOO2 J01529+02133    28.238   2.223 0.490 0.043  5.3                                                                       
MOO2 J01529-14067    28.240 -14.112 0.715 0.050  6.4                                                                       
MOO2 J01529+01487    28.241   1.813 0.450 0.042  5.6                                                                       
MOO2 J01529-04070    28.241  -4.117 1.510 0.073  7.3                                                                       
MOO2 J01529-09082    28.242  -9.138 1.730 0.079  6.1                                                                       
MOO2 J01530-11080    28.250 -11.134 0.810 0.052  5.5                                                                       
MOO2 J01530-09304    28.251  -9.508 0.380 0.040  6.2                                RMJ015302.5-092956.3      12           
MOO2 J01530-07492    28.258  -7.821 0.520 0.044  7.9                                                                       
MOO2 J01530-05560    28.259  -5.934 1.560 0.074  5.4                                                                       
MOO2 J01530-10560    28.263 -10.934 0.560 0.045  5.4                                                                       
MOO2 J01531-00284    28.274  -0.473 0.210 0.035  5.4                                                                       
MOO2 J01531-11318    28.279 -11.531 0.390 0.040  5.6                                                                       
MOO2 J01531-02563    28.279  -2.940 0.680 0.049  5.5                                                                       
MOO2 J01531-07238    28.280  -7.397 0.775 0.051  6.5                                                                       
MOO2 J01531-00234    28.284  -0.390 0.370 0.040  5.8                                                                       
MOO2 J01531-01569    28.288  -1.950 0.510 0.044  5.4                                                                       
MOO2 J01531-07054    28.289  -7.091 0.570 0.046  5.7                                                                       
MOO2 J01531-05140    28.291  -5.233 0.350 0.039  7.7                                                                       
MOO2 J01531-07132    28.293  -7.221 0.390 0.040  7.0                                RMJ015311.4-071317.3      12           
MOO2 J01531+00132    28.294   0.220 0.430 0.041  7.6                                                                       
MOO2 J01532-07102    28.303  -7.171 0.190 0.035  5.5                                                                       
MOO2 J01532-00264    28.307  -0.440 0.725 0.050  5.3                                                                       
MOO2 J01532-13566    28.311 -13.945 0.620 0.047  5.6                                                                       
MOO2 J01532-09020    28.313  -9.034 1.115 0.061  5.1                                                                       
MOO2 J01532+03488    28.314   3.813 1.100 0.061  5.5                                                                       
MOO2 J01532-08112    28.317  -8.187 0.600 0.046  5.8                                                                       
MOO2 J01532+00112    28.317   0.187 0.740 0.050  6.0                                                                       
MOO2 J01532-03340    28.320  -3.567 1.170 0.063  7.1                                                                       
MOO2 J01533-06160    28.324  -6.267 0.810 0.052  7.6                                                                       
MOO2 J01533+01241    28.324   1.403 1.050 0.059  5.2                                                                       
MOO2 J01533+01275    28.324   1.460 1.645 0.077  5.1                                                                       
MOO2 J01533+02273    28.335   2.456 0.885 0.055  7.1                                                                       
MOO2 J01533-06080    28.340  -6.133 0.215 0.035  5.7                                                                       
MOO2 J01533+01381    28.341   1.636 1.330 0.068  5.3                                                                       
MOO2 J01534-01081    28.351  -1.136 0.220 0.035 10.1 0.242 12                       RMJ015325.7-010936.1      12           
MOO2 J01534-01335    28.357  -1.560 0.785 0.052  5.4                                                                       
MOO2 J01534-05305    28.359  -5.510 0.730 0.050  8.5                                                                       
MOO2 J01534-04224    28.359  -4.373 0.150 0.033  7.4                                                                       
MOO2 J01534-02379    28.362  -2.633 0.520 0.044  5.1                                                                       
MOO2 J01534-05522    28.366  -5.870 0.770 0.051  6.5                                                                       
MOO2 J01535-08222    28.381  -8.371 0.855 0.054  5.3                                                                       
MOO2 J01535-11444    28.382 -11.740 0.770 0.051  5.2                                                                       
MOO2 J01535-07272    28.391  -7.454 0.310 0.038  6.6                                RMJ015335.1-072736.8      12           
MOO2 J01535-05053    28.394  -5.089 1.215 0.064  5.1                                                                       
MOO2 J01535-06158    28.394  -6.263 0.900 0.055  5.6                                                                       
MOO2 J01535-09564    28.398  -9.940 0.405 0.041  5.8                                                                       
MOO2 J01536-08190    28.398  -8.317 0.270 0.037  5.3                                                                       
MOO2 J01536-02489    28.399  -2.816 0.190 0.035  6.6                                RMJ015407.2-024631.0      12           
MOO2 J01536-14414    28.401 -14.691 0.320 0.038  5.1                                                                       
MOO2 J01536-02401    28.402  -2.670 0.210 0.035  7.0                                                                       
MOO2 J01536-09254    28.402  -9.424 0.280 0.037  5.3                                                                       
MOO2 J01536+02399    28.409   2.666 0.530 0.044  6.3                                                                       
MOO2 J01536-02423    28.409  -2.706 0.425 0.041  7.8                                                                       
MOO2 J01536+00580    28.414   0.966 0.365 0.040  5.4                                                                       
MOO2 J01536-01443    28.414  -1.740 0.945 0.056  8.1 0.866 2                        ACT-CL J0153.6-0144       2            
MOO2 J01536-01599    28.415  -2.000 0.950 0.057  6.2                                                                       
MOO2 J01536+03435    28.417   3.726 0.590 0.046  7.9                                                                       
MOO2 J01537-03542    28.424  -3.903 0.540 0.045  5.3                                                                       
MOO2 J01537-13378    28.430 -13.631 0.530 0.044  6.1                                                                       
MOO2 J01537-08514    28.430  -8.857 0.420 0.041  8.0 0.447 12                       RMJ015346.0-085144.6      12           
MOO2 J01537-13466    28.434 -13.777 1.110 0.061  5.7                                                                       
MOO2 J01537+01317    28.438   1.530 1.190 0.064  6.0                                                                       
MOO2 J01537-04134    28.442  -4.223 0.715 0.050  5.4                                                                       
MOO2 J01537-03203    28.443  -3.340 1.730 0.079  5.1                                                                       
MOO2 J01537-04550    28.444  -4.917 0.210 0.035  7.4                                                                       
MOO2 J01537-06011    28.444  -6.020 0.710 0.050  7.4                                                                       
MOO2 J01537-14230    28.444 -14.384 0.700 0.049  5.7                                                                       
MOO2 J01537-00322    28.447  -0.537 0.390 0.040  6.9 0.391 12                       RMJ015348.1-003146.9      12           
MOO2 J01538-05455    28.450  -5.760 0.620 0.047  9.4                                                                       
MOO2 J01538+01191    28.451   1.320 0.285 0.037  5.8 0.331 12                       RMJ015349.2+011857.1      12           
MOO2 J01538-00387    28.460  -0.647 0.500 0.044  7.2                                                                       
MOO2 J01538-04494    28.467  -4.824 1.330 0.068  6.5                                                                       
MOO2 J01538-08454    28.467  -8.757 1.815 0.082  5.1                                                                       
MOO2 J01538-03377    28.471  -3.630 1.630 0.076  5.7                                                                       
MOO2 J01538-01365    28.471  -1.610 1.515 0.073  5.7                                                                       
MOO2 J01539-13490    28.475 -13.817 0.700 0.049  5.1                                                                       
MOO2 J01539-01571    28.478  -1.953 0.220 0.035  5.4                                                                       
MOO2 J01539-03097    28.480  -3.163 0.440 0.042  9.6 0.443 2                        ACT-CL J0153.9-0309       2,12         
MOO2 J01539-04244    28.482  -4.407 0.630 0.047  6.3                                                                       
MOO2 J01539-07314    28.482  -7.523 0.220 0.035  5.2                                                                       
MOO2 J01539-14420    28.484 -14.701 0.705 0.049  5.7                                                                       
MOO2 J01539-11052    28.484 -11.087 0.750 0.051  5.1                                                                       
MOO2 J01539+00084    28.487   0.140 0.570 0.046 10.3                                                                       
MOO2 J01539-13226    28.490 -13.377 1.935 0.085  6.3                                                                       
MOO2 J01539-05549    28.494  -5.916 0.770 0.051  9.0                                                                       
MOO2 J01539-09354    28.494  -9.590 0.650 0.048  5.1                                                                       
MOO2 J01539-08172    28.495  -8.287 0.410 0.041  5.4                                                                       
MOO2 J01540-06305    28.502  -6.510 0.635 0.047  5.1                                                                       
MOO2 J01540-14008    28.504 -14.014 0.660 0.048  6.5                                                                       
MOO2 J01540-03431    28.507  -3.720 0.590 0.046  5.4                                                                       
MOO2 J01540-10130    28.511 -10.217 0.780 0.052  5.6                                                                       
MOO2 J01540-08318    28.513  -8.530 0.880 0.055  5.7                                                                       
MOO2 J01540-09374    28.515  -9.623 0.370 0.040  5.6                                                                       
MOO2 J01540-02141    28.515  -2.236 0.240 0.036  5.1                                                                       
MOO2 J01540-02315    28.522  -2.526 0.420 0.041  5.7                                                                       
MOO2 J01541-07003    28.524  -7.006 0.580 0.046  5.0                                                                       
MOO2 J01541-08060    28.525  -8.100 0.350 0.039  7.7 0.345 12                       RMJ015407.7-080560.0      12           
MOO2 J01541-13490    28.530 -13.817 0.320 0.038  5.8                                                                       
MOO2 J01541+02425    28.532   2.710 1.010 0.058  5.0                                                                       
MOO2 J01541-03351    28.534  -3.586 0.580 0.046  6.5                                                                       
MOO2 J01541-02275    28.535  -2.460 0.410 0.041  5.7                                                                       
MOO2 J01541-02469    28.536  -2.783 0.220 0.035  5.8                                                                       
MOO2 J01541+00595    28.544   0.993 0.435 0.042  7.0 0.469 12                       RMJ015411.3+005835.8      12           
MOO2 J01542+00440    28.554   0.733 0.970 0.057  5.2                                                                       
MOO2 J01542-03181    28.557  -3.303 0.560 0.045  5.5                                                                       
MOO2 J01542+00108    28.557   0.180 0.250 0.036  5.1                                                                       
MOO2 J01542-04086    28.562  -4.143 0.660 0.048  5.2                                                                       
MOO2 J01542-13544    28.565 -13.907 0.310 0.038  7.1                                                                       
MOO2 J01542-06303    28.569  -6.506 0.640 0.048  5.9                                                                       
MOO2 J01543+00405    28.574   0.677 1.225 0.065  6.1                                                                       
MOO2 J01543-09467    28.576  -9.780 0.170 0.034  5.1                                                                       
MOO2 J01543-07375    28.577  -7.626 0.550 0.045  9.9 0.598 2                        ACT-CL J0154.3-0737       2            
MOO2 J01543-09157    28.577  -9.263 0.565 0.045  6.6                                                                       
MOO2 J01543-03547    28.588  -3.913 0.210 0.035  5.4                                                                       
MOO2 J01544-02065    28.612  -2.110 0.540 0.045  6.0                                                                       
MOO2 J01544-03217    28.614  -3.363 0.410 0.041 15.0 0.442 2                        ACT-CL J0154.4-0321       2            
MOO2 J01544-14402    28.615 -14.670 1.280 0.066  5.4                                                                       
MOO2 J01544-02261    28.615  -2.436 0.360 0.039  7.5                                RMJ015432.6-022532.0      12           
MOO2 J01544-00391    28.617  -0.653 0.410 0.041 15.2 0.444 2                        ACT-CL J0154.5-0039       2,12         
MOO2 J01544-05129    28.619  -5.215 0.440 0.042  7.2                                                                       
MOO2 J01544-08009    28.619  -8.016 0.370 0.040 13.4 0.373 2                        ACT-CL J0154.4-0801       2,12         
MOO2 J01544-06441    28.621  -6.736 0.730 0.050  5.3                                                                       
MOO2 J01545-06383    28.624  -6.639 0.560 0.045  6.0                                                                       
MOO2 J01545-13565    28.624 -13.943 0.540 0.045  6.7                                                                       
MOO2 J01545-09095    28.631  -9.159 0.600 0.046  6.1                                                                       
MOO2 J01545-03331    28.637  -3.553 0.670 0.048  7.4                                                                       
MOO2 J01545-05121    28.639  -5.202 0.640 0.048  7.1                                                                       
MOO2 J01545-02157    28.642  -2.263 0.420 0.041 11.1 0.333 12                       RMJ015432.2-021411.3      12           
MOO2 J01545-13029    28.642 -13.049 0.320 0.038  6.5                                                                       
MOO2 J01545-04350    28.643  -4.583 0.530 0.044  5.0                                                                       
MOO2 J01546-02491    28.653  -2.820 0.530 0.044  5.3                                                                       
MOO2 J01546-04558    28.654  -4.930 0.530 0.044  6.8                                                                       
MOO2 J01546-14170    28.660 -14.283 0.450 0.042 11.5                                                                       
MOO2 J01546-01091    28.671  -1.153 0.870 0.054  5.4                                                                       
MOO2 J01547-04386    28.673  -4.643 0.535 0.045  6.8                                                                       
MOO2 J01547-03053    28.676  -3.090 1.120 0.061  5.3                                                                       
MOO2 J01547-00228    28.677  -0.380 0.900 0.055  6.2                                                                       
MOO2 J01547-08245    28.678  -8.409 0.200 0.035 12.6 0.219 2                        ACT-CL J0154.7-0824       2,12         
MOO2 J01547+02037    28.678   2.063 1.650 0.077  5.2                                                                       
MOO2 J01547-10497    28.680 -10.829 0.720 0.050  5.2                                                                       
MOO2 J01547-07319    28.684  -7.532 1.580 0.075  5.2                                                                       
MOO2 J01547+02467    28.689   2.780 0.940 0.056  6.9                                                                       
MOO2 J01547-06397    28.691  -6.662 0.730 0.050  5.2                                                                       
MOO2 J01548-05034    28.698  -5.058 0.750 0.051  5.3                                                                       
MOO2 J01548-00294    28.704  -0.490 0.535 0.045  5.7                                                                       
MOO2 J01548-10017    28.706 -10.029 0.630 0.047  7.1                                                                       
MOO2 J01548-07103    28.706  -7.172 0.500 0.044  6.5                                                                       
MOO2 J01548+01385    28.711   1.643 0.440 0.042  7.0                                                                       
MOO2 J01548-01227    28.718  -1.380 0.460 0.042  6.1                                                                       
MOO2 J01548-09065    28.718  -9.109 0.580 0.046  6.2                                                                       
MOO2 J01548+04015    28.719   4.026 0.470 0.043  6.0                                                                       
MOO2 J01548+02049    28.722   2.083 0.710 0.050  6.1                                                                       
MOO2 J01549+00577    28.724   0.963 0.410 0.041  5.7                                                                       
MOO2 J01549-04017    28.725  -4.030 1.260 0.066  7.2                                                                       
MOO2 J01549-13309    28.731 -13.516 0.830 0.053  5.7                                                                       
MOO2 J01549-01271    28.731  -1.453 0.465 0.042  6.0                                                                       
MOO2 J01549-01387    28.734  -1.646 0.400 0.041  8.1 0.415 12                       RMJ015455.7-013850.7      12           
MOO2 J01549-13445    28.739 -13.742 0.350 0.039  5.8                                                                       
MOO2 J01549+02415    28.739   2.693 0.230 0.036  9.5                                RMJ015452.9+024119.4      12           
MOO2 J01549-06413    28.741  -6.689 0.740 0.050  8.4                                                                       
MOO2 J01549-01517    28.741  -1.863 0.820 0.053  6.3                                                                       
MOO2 J01549-08453    28.744  -8.756 0.590 0.046  5.3                                                                       
MOO2 J01549-13081    28.745 -13.136 1.340 0.068  5.1                                                                       
MOO2 J01550-05312    28.747  -5.521 0.580 0.046  5.0                                                                       
MOO2 J01550+04117    28.759   4.196 0.500 0.044  6.7                                RMJ015503.5+041144.0      12           
MOO2 J01550-03223    28.761  -3.373 1.240 0.065  5.5                                                                       
MOO2 J01550-11505    28.771 -11.842 0.580 0.046  5.4                                                                       
MOO2 J01551-12187    28.774 -12.312 0.650 0.048  8.1                                                                       
MOO2 J01551-03321    28.774  -3.536 1.190 0.064  5.2                                                                       
MOO2 J01551-05218    28.780  -5.364 0.605 0.047  5.0                                                                       
MOO2 J01551-09595    28.780  -9.992 0.675 0.049  6.0                                                                       
MOO2 J01551-04281    28.787  -4.470 0.435 0.042  5.7                                                                       
MOO2 J01551+02357    28.789   2.596 0.570 0.046  6.0                                                                       
MOO2 J01552-13139    28.801 -13.232 0.710 0.050  6.0                                                                       
MOO2 J01552-14019    28.810 -14.032 0.910 0.055  5.0                                                                       
MOO2 J01552-01293    28.821  -1.490 0.200 0.035  6.6                                                                       
MOO2 J01552-07259    28.822  -7.432 0.460 0.042  5.6                                                                       
MOO2 J01553-00461    28.827  -0.770 0.760 0.051  5.1                                                                       
MOO2 J01553-03465    28.832  -3.776 0.315 0.038  5.5                                                                       
MOO2 J01553-07099    28.834  -7.165 1.810 0.081  5.1                                                                       
MOO2 J01553-08577    28.839  -8.962 1.610 0.076  5.1                                                                       
MOO2 J01553-06460    28.842  -6.768 0.400 0.041  6.6                                RMJ015525.1-064607.0      12           
MOO2 J01553-00465    28.844  -0.776 0.450 0.042  6.4                                                                       
MOO2 J01554-05274    28.860  -5.457 0.550 0.045  5.5                                                                       
MOO2 J01554-13489    28.866 -13.815 0.290 0.037  5.2                                                                       
MOO2 J01554-03069    28.867  -3.116 0.495 0.043  6.7                                                                       
MOO2 J01554-09384    28.870  -9.641 0.210 0.035  5.5                                                                       
MOO2 J01554-09033    28.870  -9.055 1.265 0.066  5.6                                                                       
MOO2 J01554-14559    28.872 -14.932 1.435 0.071  5.1                                                                       
MOO2 J01554-07250    28.872  -7.418 0.200 0.035  5.5                                                                       
MOO2 J01554-13403    28.872 -13.672 0.200 0.035  5.2                                                                       
MOO2 J01555-03541    28.875  -3.903 0.520 0.044  6.1                                                                       
MOO2 J01555-00248    28.877  -0.413 0.350 0.039  5.3                                                                       
MOO2 J01555-11360    28.878 -11.601 0.460 0.042  6.9                                                                       
MOO2 J01555-05124    28.886  -5.207 0.900 0.055  5.1                                                                       
MOO2 J01555-08334    28.891  -8.558 0.580 0.046  8.1                                                                       
MOO2 J01555-00192    28.897  -0.320 0.710 0.050  5.0                                                                       
MOO2 J01556-03295    28.901  -3.493 0.580 0.046 13.4                                RMJ015531.8-032919.1      12           
MOO2 J01556+03213    28.904   3.356 1.195 0.064  5.3                                                                       
MOO2 J01556-08502    28.913  -8.838 0.340 0.039  6.3                                                                       
MOO2 J01556-10026    28.913 -10.045 1.620 0.076  5.4                                                                       
MOO2 J01556+02439    28.913   2.733 0.650 0.048  5.4                                                                       
MOO2 J01556-07510    28.914  -7.851 0.560 0.045  5.4                                                                       
MOO2 J01556-03239    28.921  -3.399 1.850 0.083  6.1                                                                       
MOO2 J01557+02573    28.927   2.956 0.495 0.043  5.1                                                                       
MOO2 J01557-00022    28.927  -0.037 0.390 0.040  6.0 0.369 12                       RMJ015538.2-000117.7      12           
MOO2 J01557-08218    28.934  -8.365 1.020 0.059  5.3                                MOO J0155-0821            13           
MOO2 J01557-07190    28.935  -7.318 0.440 0.042  5.3                                                                       
MOO2 J01557-06410    28.936  -6.684 0.410 0.041  8.1                                RMJ015544.4-064028.4      12           
MOO2 J01557-11132    28.940 -11.221 0.420 0.041  7.6                                                                       
MOO2 J01557-09248    28.943  -9.414 1.250 0.065  5.6                                                                       
MOO2 J01557-02223    28.946  -2.373 1.390 0.069  6.0                                                                       
MOO2 J01557-00440    28.947  -0.733 0.530 0.044  5.5                                                                       
MOO2 J01558-02281    28.949  -2.469 0.420 0.041  8.9 0.445 12                       RMJ015549.8-022753.0      12           
MOO2 J01558-10176    28.952 -10.294 0.380 0.040  7.0                                                                       
MOO2 J01558+04043    28.953   4.073 0.260 0.037  7.4                                RMJ015550.6+040359.0      12           
MOO2 J01558-01543    28.958  -1.906 0.315 0.038  5.4                                                                       
MOO2 J01558-04179    28.960  -4.300 1.330 0.068  5.4                                HSCJ015557-041811         14           
MOO2 J01558+00030    28.960   0.050 0.530 0.044  5.0                                                                       
MOO2 J01558+00210    28.967   0.350 0.405 0.041  5.3                                                                       
MOO2 J01558-09274    28.970  -9.458 1.290 0.066  6.2                                                                       
MOO2 J01559-08592    28.981  -8.988 0.300 0.038  8.5 0.302 12                       ACT-CL J0155.9-0859       2,12         
MOO2 J01559-07444    28.981  -7.741 0.560 0.045  6.3                                                                       
MOO2 J01559+03319    28.981   3.533 1.325 0.067  5.3                                                                       
MOO2 J01560-06266    29.002  -6.444 0.390 0.040  6.1                                                                       
MOO2 J01560-07296    29.003  -7.494 0.460 0.042  7.5                                                                       
MOO2 J01560-08338    29.012  -8.564 0.915 0.056  5.3                                                                       
MOO2 J01560-14574    29.017 -14.958 0.500 0.044  6.7                                                                       
MOO2 J01560-13434    29.017 -13.724 0.830 0.053  6.8                                                                       
MOO2 J01560-13210    29.017 -13.351 0.350 0.039  7.7                                                                       
MOO2 J01561-10282    29.027 -10.470 1.140 0.062  5.8                                                                       
MOO2 J01561+00265    29.030   0.443 0.570 0.046  5.4                                                                       
MOO2 J01561-12076    29.035 -12.127 1.645 0.077  5.0                                                                       
MOO2 J01561-11060    29.045 -11.100 1.050 0.059  7.8                                                                       
MOO2 J01562-07170    29.049  -7.284 1.980 0.086  5.4                                                                       
MOO2 J01562-08292    29.056  -8.487 0.570 0.046  6.0                                                                       
MOO2 J01562-06382    29.063  -6.637 1.360 0.068  5.7                                                                       
MOO2 J01562-14508    29.067 -14.848 0.900 0.055  5.8                                                                       
MOO2 J01562-07106    29.069  -7.177 0.670 0.048  5.4                                                                       
MOO2 J01563-09592    29.092  -9.987 0.600 0.046  6.7                                                                       
MOO2 J01563-09280    29.092  -9.467 0.305 0.038  7.5                                RMJ015620.0-092734.1      12           
MOO2 J01563-14570    29.092 -14.951 0.520 0.044  6.1                                                                       
MOO2 J01563-05433    29.096  -5.723 0.750 0.051  5.6                                                                       
MOO2 J01563-10380    29.096 -10.633 1.760 0.080  5.5                                                                       
MOO2 J01564+02427    29.100   2.713 0.390 0.040  5.2                                                                       
MOO2 J01564-03063    29.100  -3.106 0.910 0.055  5.6                                                                       
MOO2 J01564-01233    29.101  -1.390 0.420 0.041 15.3 0.460 2                        ACT-CL J0156.3-0123       2,12         
MOO2 J01564+02001    29.102   2.003 0.870 0.054  5.6                                                                       
MOO2 J01564-11218    29.105 -11.363 0.730 0.050  6.0                                                                       
MOO2 J01564-08332    29.107  -8.554 0.745 0.051  6.9                                                                       
MOO2 J01564-12376    29.107 -12.627 0.290 0.037  5.6                                                                       
MOO2 J01564-14192    29.111 -14.320 0.675 0.049  5.7                                                                       
MOO2 J01564+01049    29.114   1.083 0.150 0.033  5.3                                                                       
MOO2 J01564-13426    29.119 -13.710 0.570 0.046 10.0                                                                       
MOO2 J01565-13500    29.124 -13.833 0.590 0.046  8.7                                                                       
MOO2 J01565+01169    29.124   1.283 0.500 0.044  6.7                                                                       
MOO2 J01565-09366    29.127  -9.610 1.275 0.066  5.2                                                                       
MOO2 J01565-13182    29.130 -13.303 0.590 0.046  6.7                                                                       
MOO2 J01565-04157    29.130  -4.263 0.910 0.055  5.2                                                                       
MOO2 J01565-11465    29.131 -11.776 1.065 0.060  5.1                                                                       
MOO2 J01565-10503    29.135 -10.840 0.320 0.038  9.2                                                                       
MOO2 J01565+01053    29.137   1.090 0.640 0.048  6.2                                                                       
MOO2 J01565-06502    29.138  -6.837 1.030 0.059  5.5                                                                       
MOO2 J01565+02169    29.139   2.283 1.530 0.073  5.7                                                                       
MOO2 J01565-02393    29.140  -2.656 0.760 0.051  5.3                                                                       
MOO2 J01565-05551    29.140  -5.920 0.750 0.051  7.9                                                                       
MOO2 J01565+04323    29.148   4.539 0.240 0.036  5.0                                                                       
MOO2 J01566+04359    29.155   4.599 1.280 0.066  5.5                                                                       
MOO2 J01566+00499    29.157   0.833 0.200 0.035  9.1 0.218 2                        ACT-CL J0156.6+0050       2,12         
MOO2 J01566+00216    29.164   0.360 0.350 0.039  5.1                                                                       
MOO2 J01566-07161    29.167  -7.270 1.240 0.065  5.6                                                                       
MOO2 J01566+04533    29.169   4.890 0.220 0.035  9.8                                                                       
MOO2 J01567-12461    29.184 -12.769 1.005 0.058  5.3                                                                       
MOO2 J01567+03133    29.184   3.223 0.180 0.034  5.6                                                                       
MOO2 J01567-12081    29.185 -12.136 0.800 0.052  5.1                                                                       
MOO2 J01567-14123    29.186 -14.207 0.480 0.043  8.0                                                                       
MOO2 J01567-06203    29.186  -6.339 1.060 0.060  5.1                                                                       
MOO2 J01567-13059    29.186 -13.099 0.865 0.054  5.8                                                                       
MOO2 J01567-04295    29.188  -4.493 1.170 0.063  5.8                                                                       
MOO2 J01567-01475    29.188  -1.793 0.160 0.034  6.2 0.162 12                       RMJ015638.6-014919.1      12           
MOO2 J01567-01109    29.191  -1.183 0.270 0.037  6.6 0.236 12                       RMJ015643.6-011138.2      12           
MOO2 J01568-05265    29.198  -5.442 0.540 0.045  5.3                                                                       
MOO2 J01568-00243    29.200  -0.407 0.540 0.045  7.4 0.606 14                       HSCJ015649-002426         14           
MOO2 J01568-12299    29.202 -12.499 0.720 0.050  6.7                                                                       
MOO2 J01568-03125    29.204  -3.209 0.605 0.047  5.9                                HSCJ015649-031245         14           
MOO2 J01568-01597    29.205  -1.996 0.445 0.042  5.5                                                                       
MOO2 J01568+00245    29.207   0.410 0.405 0.041  6.9                                                                       
MOO2 J01568-09003    29.207  -9.006 1.430 0.070  7.5                                                                       
MOO2 J01568-06121    29.212  -6.203 0.420 0.041  5.3                                                                       
MOO2 J01568-02165    29.212  -2.276 1.205 0.064  5.3                                                                       
MOO2 J01568+04231    29.214   4.386 0.235 0.036  6.1                                                                       
MOO2 J01568-06207    29.216  -6.346 0.780 0.052  5.3                                                                       
MOO2 J01569-09185    29.229  -9.309 1.725 0.079  5.1                                                                       
MOO2 J01569-06341    29.230  -6.569 0.560 0.045  5.7                                                                       
MOO2 J01569-01113    29.231  -1.190 1.265 0.066  5.1                                                                       
MOO2 J01569-04251    29.231  -4.419 0.130 0.033  6.8                                                                       
MOO2 J01569-13163    29.236 -13.272 0.600 0.046  6.1                                                                       
MOO2 J01570+03185    29.248   3.309 0.580 0.046  8.7                                                                       
MOO2 J01570-07157    29.254  -7.263 0.340 0.039  7.4                                RMJ015658.7-071609.9      12           
MOO2 J01570-09017    29.255  -9.029 1.310 0.067  6.2                                                                       
MOO2 J01570-04337    29.255  -4.563 0.710 0.050  7.9                                HSCJ015703-043339         14           
MOO2 J01570-00243    29.257  -0.407 1.490 0.072  5.0                                                                       
MOO2 J01570+00260    29.257   0.433 0.320 0.038  5.9                                                                       
MOO2 J01570-14593    29.265 -14.990 0.920 0.056  5.5                                                                       
MOO2 J01570+02327    29.266   2.546 1.050 0.059  5.3                                                                       
MOO2 J01570-03595    29.266  -3.993 0.520 0.044  8.3                                                                       
MOO2 J01570-06233    29.270  -6.389 0.920 0.056  5.2                                                                       
MOO2 J01571-05517    29.287  -5.862 0.120 0.032  9.6 0.100 14                       HSCJ015712-055505         14           
MOO2 J01571-12029    29.290 -12.049 1.470 0.072  5.0                                                                       
MOO2 J01571-02181    29.292  -2.303 0.370 0.040 10.3                                HSCJ015707-022014         14           
MOO2 J01571-00026    29.294  -0.043 0.760 0.051  5.1                                                                       
MOO2 J01571-07009    29.297  -7.016 0.330 0.039  5.3                                RMJ015720.5-070126.6      12           
MOO2 J01572-14083    29.298 -14.139 0.760 0.051  6.3                                                                       
MOO2 J01572+00499    29.301   0.833 0.810 0.052  6.1 0.843 14                       HSCJ015716+005004         14           
MOO2 J01572-09369    29.303  -9.615 0.550 0.045  8.5                                                                       
MOO2 J01572-14433    29.314 -14.723 0.605 0.047  5.5                                                                       
MOO2 J01572+01407    29.315   1.679 0.560 0.045  6.5                                                                       
MOO2 J01572-05152    29.318  -5.255 0.540 0.045  5.9                                                                       
MOO2 J01573-03365    29.329  -3.609 0.550 0.045  5.5                                                                       
MOO2 J01573-02245    29.329  -2.409 0.260 0.037  8.2 0.240 12                       RMJ015720.1-022408.5      12,14        
MOO2 J01573-00070    29.330  -0.117 0.380 0.040 14.9 0.388 12                       RMJ015716.0-000718.2      12           
MOO2 J01573-11265    29.336 -11.442 0.330 0.039  6.1                                                                       
MOO2 J01573-02431    29.337  -2.719 0.160 0.034  6.3 0.172 12                       RMJ015721.3-024305.6      12,14        
MOO2 J01573-05004    29.337  -5.008 0.260 0.037  5.0                                RMJ015719.8-050039.6      12           
MOO2 J01573-09083    29.347  -9.139 1.275 0.066  6.4                                                                       
MOO2 J01573-01223    29.348  -1.373 0.500 0.044  6.6                                HSCJ015722-012304         14           
MOO2 J01574-04281    29.351  -4.469 1.290 0.066  5.4                                                                       
MOO2 J01574-14249    29.353 -14.415 0.950 0.057  5.7                                                                       
MOO2 J01574-01251    29.355  -1.419 0.710 0.050  7.1 0.767 14                       HSCJ015723-012535         14           
MOO2 J01574-02275    29.359  -2.459 0.690 0.049  5.6                                                                       
MOO2 J01574-01237    29.361  -1.396 0.200 0.035  8.0 0.215 12                       RMJ015727.2-012349.7      12,14        
MOO2 J01574-08363    29.363  -8.605 0.570 0.046  6.4                                                                       
MOO2 J01574-05162    29.365  -5.271 0.710 0.050  6.7                                                                       
MOO2 J01575-14497    29.377 -14.829 0.630 0.047  6.1                                                                       
MOO2 J01575-00477    29.377  -0.796 1.660 0.077  6.2                                                                       
MOO2 J01575-01071    29.378  -1.120 0.480 0.043  9.7 0.471 12                       RMJ015730.5-010729.4      12,14        
MOO2 J01575-03261    29.378  -3.436 0.740 0.050  5.1                                                                       
MOO2 J01575-10480    29.379 -10.801 0.315 0.038  7.5                                                                       
MOO2 J01575-05048    29.384  -5.081 0.250 0.036  6.1                                HSCJ015725-050156         14           
MOO2 J01575+01563    29.385   1.939 0.315 0.038  5.8                                                                       
MOO2 J01575-03537    29.390  -3.896 0.600 0.046  6.4                                                                       
MOO2 J01575-12474    29.392 -12.791 0.320 0.038 13.4                                ACT-CL J0157.5-1247       2            
MOO2 J01576-13338    29.399 -13.565 1.670 0.077  5.8                                                                       
MOO2 J01576-00090    29.401  -0.150 0.200 0.035  7.2                                                                       
MOO2 J01576-07055    29.404  -7.092 0.740 0.050  6.1                                                                       
MOO2 J01576-11428    29.410 -11.714 0.330 0.039  5.5                                                                       
MOO2 J01576-12276    29.413 -12.461 1.010 0.058  6.3                                                                       
MOO2 J01576-09460    29.419  -9.768 0.840 0.053  5.6                                                                       
MOO2 J01576+00162    29.421   0.270 0.620 0.047  5.2                                                                       
MOO2 J01577-09264    29.423  -9.441 0.760 0.051  5.3                                                                       
MOO2 J01577-00317    29.424  -0.530 0.435 0.042  6.2                                RMJ015742.1-003213.9      12           
MOO2 J01577-13168    29.424 -13.281 0.955 0.057  5.4                                                                       
MOO2 J01577-09380    29.431  -9.635 1.170 0.063  6.7                                                                       
MOO2 J01577-07156    29.432  -7.261 1.650 0.077  5.9                                                                       
MOO2 J01577-00573    29.434  -0.956 0.500 0.044  6.0 0.513 14                       HSCJ015755-005711         14           
MOO2 J01577-01097    29.444  -1.163 0.500 0.044  6.8 0.543 14                       HSCJ015748-010912         14           
MOO2 J01578-01223    29.451  -1.373 0.420 0.041  6.9                                                                       
MOO2 J01578-06368    29.455  -6.615 0.790 0.052  5.5                                                                       
MOO2 J01578-05070    29.464  -5.117 0.285 0.037  6.0                                                                       
MOO2 J01578-08076    29.468  -8.128 0.610 0.047  6.6                                                                       
MOO2 J01579-04009    29.474  -4.016 0.530 0.044  5.3 0.548 14                       HSCJ015754-040123         14           
MOO2 J01579+01339    29.475   1.566 0.540 0.045  5.4                                                                       
MOO2 J01579-12072    29.475 -12.121 0.360 0.039  5.2                                                                       
MOO2 J01579+01435    29.475   1.726 1.050 0.059  5.2                                                                       
MOO2 J01579-02283    29.476  -2.472 0.420 0.041 10.0 0.389 12                       RMJ015758.1-022911.0      12           
MOO2 J01579-07200    29.476  -7.334 0.430 0.041  5.2                                RMJ015757.1-072002.5      12           
MOO2 J01579-10490    29.481 -10.817 0.280 0.037  5.3                                                                       
MOO2 J01579-08406    29.489  -8.678 1.530 0.073  5.3                                                                       
MOO2 J01579-00391    29.491  -0.653 0.170 0.034  8.6 0.192 12                       RMJ015759.5-003634.9      12,14        
MOO2 J01580-09292    29.498  -9.487 1.490 0.072  5.7                                                                       
MOO2 J01580+03375    29.509   3.626 0.555 0.045  6.2                                                                       
MOO2 J01580-09496    29.514  -9.827 0.650 0.048  6.1                                                                       
MOO2 J01580-00489    29.521  -0.816 1.070 0.060  5.1                                                                       
MOO2 J01580-10260    29.522 -10.434 1.670 0.077  5.7                                                                       
MOO2 J01581-00587    29.524  -0.980 0.510 0.044  8.3 0.533 12                       RMJ015805.0-005853.0      12           
MOO2 J01581-03191    29.525  -3.319 0.500 0.044  5.9                                                                       
MOO2 J01581-12164    29.528 -12.273 1.670 0.077  5.9                                                                       
MOO2 J01581-09562    29.528  -9.937 1.790 0.081  5.2                                                                       
MOO2 J01581+03241    29.529   3.402 0.635 0.047  5.2                                                                       
MOO2 J01581-06042    29.533  -6.070 0.335 0.039  6.0                                                                       
MOO2 J01582-04057    29.551  -4.096 1.030 0.059  5.9                                                                       
MOO2 J01582-04189    29.555  -4.316 1.170 0.063  6.4                                                                       
MOO2 J01582-04169    29.558  -4.282 1.155 0.062  5.3                                                                       
MOO2 J01582-10500    29.559 -10.833 1.555 0.074  5.2                                                                       
MOO2 J01582-08344    29.569  -8.574 0.580 0.046  6.9                                                                       
MOO2 J01582-12323    29.571 -12.540 0.460 0.042  9.3                                                                       
MOO2 J01583-00112    29.574  -0.187 0.895 0.055  5.1                                                                       
MOO2 J01583-04197    29.575  -4.329 1.000 0.058  6.1                                                                       
MOO2 J01583-06152    29.584  -6.254 0.270 0.037  5.8                                                                       
MOO2 J01583-01455    29.585  -1.759 1.120 0.061  5.6                                                                       
MOO2 J01583-09066    29.586  -9.110 0.620 0.047  5.5                                                                       
MOO2 J01583+04575    29.591   4.959 0.980 0.057  5.3                                                                       
MOO2 J01583-00453    29.591  -0.756 0.520 0.044  6.9                                                                       
MOO2 J01583+01441    29.592   1.736 1.340 0.068  5.1                                HSCJ015820+014414         14           
MOO2 J01583-12259    29.594 -12.433 0.480 0.043  8.0                                                                       
MOO2 J01583-10116    29.595 -10.193 0.600 0.046  5.2                                                                       
MOO2 J01583-07570    29.595  -7.950 1.340 0.068  5.9                                                                       
MOO2 J01583-11431    29.597 -11.720 1.300 0.067  5.3                                                                       
MOO2 J01583-00401    29.597  -0.670 0.600 0.046  5.5                                HSCJ015826-003928         14           
MOO2 J01584-02493    29.607  -2.822 1.380 0.069  6.0                                                                       
MOO2 J01584-12337    29.619 -12.563 0.230 0.036  5.0                                                                       
MOO2 J01584-05495    29.622  -5.826 0.680 0.049  5.5                                                                       
MOO2 J01584+04277    29.622   4.462 0.690 0.049  5.1                                                                       
MOO2 J01585-10171    29.629 -10.286 0.775 0.051  5.1                                                                       
MOO2 J01585-02149    29.629  -2.249 0.390 0.040  7.0 0.441 14                       HSCJ015829-021548         14           
MOO2 J01585-14210    29.630 -14.350 0.470 0.043  8.0                                                                       
MOO2 J01585-08446    29.631  -8.743 0.380 0.040  5.3                                                                       
MOO2 J01585-00409    29.634  -0.683 0.170 0.034  6.3                                                                       
MOO2 J01585+04453    29.640   4.756 0.510 0.044  6.5                                                                       
MOO2 J01585-13011    29.641 -13.019 0.460 0.042 10.5                                                                       
MOO2 J01586-14335    29.653 -14.560 0.250 0.036  8.4                                                                       
MOO2 J01586+02079    29.656   2.132 1.390 0.069  5.6                                                                       
MOO2 J01586-09099    29.657  -9.166 1.210 0.064  6.7                                                                       
MOO2 J01586-05223    29.663  -5.373 0.760 0.051  6.4                                HSCJ015837-052236         14           
MOO2 J01587-07211    29.675  -7.353 0.570 0.046  8.6                                                                       
MOO2 J01587+01519    29.679   1.866 0.570 0.046  5.2                                                                       
MOO2 J01587-14327    29.681 -14.546 0.950 0.057  6.6                                                                       
MOO2 J01587-05385    29.685  -5.643 0.500 0.044  9.4                                HSCJ015844-053842         14           
MOO2 J01587-08253    29.686  -8.423 1.860 0.083  6.1                                                                       
MOO2 J01587-01493    29.689  -1.822 0.430 0.041  6.5                                                                       
MOO2 J01587-04025    29.691  -4.042 1.300 0.067  5.6                                                                       
MOO2 J01587+04275    29.692   4.459 1.620 0.076  5.3                                                                       
MOO2 J01588+03355    29.699   3.592 0.410 0.041  6.5                                                                       
MOO2 J01588-00237    29.711  -0.396 0.350 0.039  8.0 0.365 12                       RMJ015849.4-002400.6      12,14        
MOO2 J01588-00042    29.714  -0.070 0.810 0.052  5.2                                                                       
MOO2 J01588-09507    29.720  -9.846 0.390 0.040  5.7                                                                       
MOO2 J01588-08469    29.722  -8.783 0.260 0.037  5.7                                                                       
MOO2 J01589+01275    29.725   1.459 0.820 0.053  6.1                                                                       
MOO2 J01589+02177    29.726   2.296 0.480 0.043  5.8                                                                       
MOO2 J01589-12419    29.730 -12.698 0.360 0.039  6.2                                                                       
MOO2 J01589-11481    29.731 -11.802 1.370 0.069  5.5                                                                       
MOO2 J01589-09099    29.742  -9.166 0.480 0.043  7.4                                                                       
MOO2 J01590+00505    29.748   0.843 0.130 0.033  5.3                                                                       
MOO2 J01590-09535    29.751  -9.892 0.410 0.041  7.2 0.444 12                       RMJ015900.6-095419.7      12           
MOO2 J01590-09159    29.753  -9.266 1.515 0.073  5.2                                                                       
MOO2 J01590-02491    29.761  -2.819 0.420 0.041  5.1                                                                       
MOO2 J01590-12093    29.762 -12.155 0.300 0.038  7.5                                                                       
MOO2 J01590+04211    29.765   4.352 0.420 0.041 13.4 0.440 2                        ACT-CL J0159.0+0421       2,12         
MOO2 J01590-12138    29.766 -12.232 0.460 0.042  6.8                                                                       
MOO2 J01590-05109    29.769  -5.182 0.360 0.039  8.0                                HSCJ015902-051025         14           
MOO2 J01590-12562    29.770 -12.938 0.560 0.045  5.3                                                                       
MOO2 J01591+04151    29.778   4.252 0.440 0.042  5.8                                RMJ015908.6+041444.7      12           
MOO2 J01591-12398    29.784 -12.665 0.450 0.042 10.9                                                                       
MOO2 J01591-09435    29.787  -9.725 0.415 0.041  7.4                                                                       
MOO2 J01591+00353    29.791   0.590 0.475 0.043  5.7                                                                       
MOO2 J01591+00088    29.797   0.147 0.400 0.041  8.6                                                                       
MOO2 J01591-05297    29.798  -5.495 0.660 0.048  5.3                                                                       
MOO2 J01592-03239    29.802  -3.399 0.510 0.044  6.0 0.547 2                        ACT-CL J0159.2-0324       2,14         
MOO2 J01592-09541    29.805  -9.902 0.460 0.042  8.1                                                                       
MOO2 J01592+03197    29.809   3.329 0.420 0.041  9.1 0.437 12                       RMJ015913.5+031923.5      12           
MOO2 J01592+02149    29.810   2.249 0.560 0.045  7.7                                                                       
MOO2 J01592-05152    29.810  -5.255 0.665 0.048  6.6                                                                       
MOO2 J01592-01085    29.821  -1.143 0.245 0.036  6.2                                                                       
MOO2 J01592+02101    29.823   2.169 1.220 0.064  6.6                                                                       
MOO2 J01593-10400    29.826 -10.668 0.890 0.055  7.3                                                                       
MOO2 J01593+02067    29.826   2.112 0.540 0.045  5.7                                                                       
MOO2 J01593-02311    29.827  -2.519 0.410 0.041  5.5                                                                       
MOO2 J01593-11380    29.828 -11.634 0.510 0.044  6.5                                                                       
MOO2 J01593+04263    29.829   4.439 0.460 0.042  9.1 0.464 12                       RMJ015918.9+042630.2      12           
MOO2 J01593-03425    29.833  -3.709 0.160 0.034  6.5 0.179 14                       RMJ015920.8-034317.0      12,14        
MOO2 J01593-05571    29.834  -5.952 0.560 0.045  6.8                                                                       
MOO2 J01593+00305    29.834   0.510 0.370 0.040  9.7                                                                       
MOO2 J01593-12172    29.838 -12.288 0.480 0.043 10.3                                                                       
MOO2 J01593-00419    29.841  -0.700 0.710 0.050  6.7                                                                       
MOO2 J01593-07059    29.841  -7.098 0.260 0.037  5.4                                RMJ015921.7-070538.6      12           
MOO2 J01593-01573    29.842  -1.956 0.450 0.042  5.5                                                                       
MOO2 J01593-14520    29.843 -14.868 0.500 0.044  5.6                                                                       
MOO2 J01594-07249    29.853  -7.415 0.435 0.042  5.9                                                                       
MOO2 J01594-07342    29.868  -7.572 1.470 0.072  5.9                                                                       
MOO2 J01594-03501    29.871  -3.835 0.740 0.050 11.7                                ACT-CL J0159.4-0350       2,14         
MOO2 J01594+00227    29.871   0.380 0.510 0.044  5.6                                                                       
MOO2 J01595+01147    29.875   1.246 0.800 0.052  5.4                                HSCJ015931+011516         14           
MOO2 J01595-11562    29.875 -11.937 0.270 0.037  6.7                                                                       
MOO2 J01595+00171    29.877   0.287 0.745 0.051  5.3                                                                       
MOO2 J01595-10472    29.881 -10.787 1.130 0.062  5.4                                                                       
MOO2 J01595-00024    29.884  -0.040 1.050 0.059  5.6                                                                       
MOO2 J01595-10040    29.888 -10.068 0.320 0.038  8.6                                RMJ015932.3-100150.2      12           
MOO2 J01595-06170    29.893  -6.285 0.645 0.048  6.7                                                                       
MOO2 J01595-00235    29.894  -0.393 1.270 0.066  5.5                                                                       
MOO2 J01596+00413    29.911   0.690 0.560 0.045  6.8                                                                       
MOO2 J01596-02489    29.914  -2.815 0.460 0.042  5.8                                                                       
MOO2 J01596+03195    29.922   3.325 1.365 0.069  5.6                                                                       
MOO2 J01597-11478    29.925 -11.797 0.370 0.040  8.3                                                                       
MOO2 J01597-01577    29.926  -1.962 0.180 0.034  5.6                                                                       
MOO2 J01597-09216    29.929  -9.361 0.455 0.042  6.3                                RMJ015942.2-092150.9      12           
MOO2 J01597-01233    29.938  -1.389 0.270 0.037  7.0                                RMJ015942.8-012310.0      12,14        
MOO2 J01597+00070    29.941   0.117 0.425 0.041  5.7                                                                       
MOO2 J01597-01259    29.945  -1.433 0.470 0.043  6.9                                                                       
MOO2 J01598+03493    29.957   3.822 0.405 0.041  7.8 0.433 12                       RMJ015951.2+034638.8      12           
MOO2 J01598-10166    29.961 -10.277 1.280 0.066  5.1                                                                       
MOO2 J01598-10330    29.964 -10.550 0.310 0.038  6.4                                                                       
MOO2 J01598+00170    29.964   0.283 0.890 0.055  8.3                                XMMXCS J015951.9+001655.4 11,14        
MOO2 J01598-11411    29.972 -11.686 0.520 0.044  5.3                                                                       
MOO2 J01599+00435    29.974   0.726 0.500 0.044  6.3                                                                       
MOO2 J01599+00377    29.978   0.630 0.280 0.037  5.9                                                                       
MOO2 J01599-12003    29.978 -12.006 0.540 0.045  5.3                                                                       
MOO2 J01599-07386    29.980  -7.644 1.325 0.067  6.7                                                                       
MOO2 J01599-07172    29.980  -7.287 0.260 0.037  7.6                                RMJ015955.2-071555.7      12           
MOO2 J01599-00429    29.988  -0.716 0.270 0.037  5.3                                                                       
MOO2 J01599+01377    29.989   1.629 0.590 0.046  5.4 0.594 14                       HSCJ015958+013719         14           
MOO2 J01599-02433    29.991  -2.722 0.460 0.042  5.1                                                                       
MOO2 J02000-14313    29.997 -14.523 1.075 0.060  5.0                                                                       
MOO2 J02000-05224    30.004  -5.373 0.780 0.052  5.2                                                                       
MOO2 J02000-02131    30.006  -2.219 0.460 0.042  5.2                                                                       
MOO2 J02000-03593    30.008  -3.988 0.520 0.044  6.0                                                                       
MOO2 J02000-08594    30.011  -8.990 1.115 0.061  6.4                                                                       
MOO2 J02000+03523    30.011   3.872 0.430 0.041  7.1                                                                       
MOO2 J02000-00405    30.011  -0.676 0.560 0.045  6.3                                HSCJ020000-003958         14           
MOO2 J02000-11029    30.016 -11.049 0.420 0.041  5.4                                                                       
MOO2 J02000-12355    30.019 -12.593 0.400 0.041  8.2                                                                       
MOO2 J02000-13041    30.021 -13.069 0.330 0.039  8.4                                                                       
MOO2 J02000-10543    30.022 -10.906 1.460 0.071  5.2                                                                       
MOO2 J02001+03309    30.023   3.515 0.170 0.034  5.1                                                                       
MOO2 J02001-02183    30.023  -2.305 0.370 0.040  6.7                                                                       
MOO2 J02001-05302    30.025  -5.503 0.675 0.049  5.1                                HSCJ020006-053019         14           
MOO2 J02001-11403    30.026 -11.673 0.580 0.046  5.1                                                                       
MOO2 J02001-09060    30.028  -9.100 0.880 0.055  5.4                                                                       
MOO2 J02001-12379    30.030 -12.632 0.665 0.048  6.4                                                                       
MOO2 J02001+00018    30.038   0.030 0.360 0.039  7.7 0.379 12                       RMJ020007.9+000127.1      12,14        
MOO2 J02001-06506    30.038  -6.843 0.425 0.041  6.0                                                                       
MOO2 J02001-10105    30.045 -10.176 0.330 0.039  5.3                                                                       
MOO2 J02001-09053    30.045  -9.090 0.440 0.042  6.2                                RMJ020010.5-090517.7      12           
MOO2 J02002-11501    30.048 -11.836 0.535 0.045  6.0                                                                       
MOO2 J02002-07368    30.050  -7.613 0.240 0.036  5.2                                                                       
MOO2 J02002+03231    30.059   3.385 1.080 0.060  5.6                                                                       
MOO2 J02002-12467    30.062 -12.779 1.275 0.066  5.1                                                                       
MOO2 J02002-07122    30.064  -7.203 0.790 0.052  5.6                                                                       
MOO2 J02003-06179    30.081  -6.300 1.160 0.063  6.8                                HSCJ020019-061754         14           
MOO2 J02003-02595    30.082  -2.992 0.690 0.049  5.7                                                                       
MOO2 J02003-11179    30.087 -11.299 0.360 0.039  9.1                                                                       
MOO2 J02003+00036    30.088   0.060 0.860 0.054  5.2                                                                       
MOO2 J02003-06149    30.090  -6.250 1.230 0.065  6.6                                HSCJ020021-061449         14           
MOO2 J02003-07563    30.093  -7.940 0.640 0.048  5.2                                                                       
MOO2 J02003-07565    30.093  -7.943 0.190 0.035  5.2                                                                       
MOO2 J02003-11195    30.094 -11.325 1.235 0.065  6.4                                                                       
MOO2 J02003-10441    30.098 -10.735 0.360 0.039  6.0                                                                       
MOO2 J02004-14541    30.099 -14.902 0.850 0.054  6.7                                                                       
MOO2 J02004-04297    30.100  -4.495 1.005 0.058  6.0                                HSCJ020023-042930         14           
MOO2 J02004-14195    30.101 -14.325 1.005 0.058  5.2                                                                       
MOO2 J02004-11331    30.103 -11.552 0.740 0.050  5.7                                                                       
MOO2 J02004-03299    30.103  -3.498 0.290 0.037  5.3                                                                       
MOO2 J02004-01311    30.105  -1.519 0.735 0.050  5.3                                                                       
MOO2 J02004-07577    30.107  -7.963 0.865 0.054  5.2                                                                       
MOO2 J02004-07249    30.112  -7.416 0.580 0.046  5.2                                                                       
MOO2 J02004-10129    30.113 -10.215 0.460 0.042  5.2                                                                       
MOO2 J02004-05289    30.116  -5.482 0.395 0.040  8.4 0.235 12                       RMJ020031.4-052801.2      12,14        
MOO2 J02004-14455    30.121 -14.759 0.510 0.044  5.9                                                                       
MOO2 J02004+00044    30.121   0.073 1.110 0.061  5.5                                                                       
MOO2 J02005+00343    30.124   0.573 0.160 0.034  6.9                                                                       
MOO2 J02005-06185    30.124  -6.309 1.250 0.065  5.6                                                                       
MOO2 J02005-09245    30.126  -9.409 0.480 0.043  5.1                                                                       
MOO2 J02005-00040    30.131  -0.067 0.540 0.045  7.6 0.594 14                       HSCJ020033-000344         14           
MOO2 J02005+00455    30.135   0.760 0.410 0.041  8.8 0.387 12                       RMJ020030.6+004431.3      12,14        
MOO2 J02005+01139    30.135   1.233 0.360 0.039  6.6 0.375 12                       RMJ020033.5+011326.0      12           
MOO2 J02005-10045    30.139 -10.075 0.480 0.043  6.0                                RMJ020031.5-100512.2      12           
MOO2 J02005-12578    30.139 -12.965 0.920 0.056  5.3                                                                       
MOO2 J02005-11017    30.142 -11.028 0.410 0.041  5.0                                                                       
MOO2 J02005-11057    30.142 -11.095 0.370 0.040  7.2                                                                       
MOO2 J02005+01037    30.145   1.063 0.310 0.038  8.2 0.341 12                       RMJ020031.6+010224.3      12,14        
MOO2 J02005+00062    30.148   0.103 0.560 0.045  7.2 0.593 14                       HSCJ020035+000619         14           
MOO2 J02006-10323    30.150 -10.538 0.410 0.041  5.7                                                                       
MOO2 J02006-00102    30.151  -0.170 1.490 0.072  5.4                                                                       
MOO2 J02006-12210    30.153 -12.351 0.450 0.042 14.1                                                                       
MOO2 J02006-05131    30.164  -5.219 1.660 0.077  7.8                                                                       
MOO2 J02006-06311    30.166  -6.519 1.180 0.063  5.6                                                                       
MOO2 J02006-01157    30.172  -1.263 0.545 0.045  5.1                                                                       
MOO2 J02007+01009    30.181   1.016 0.630 0.047  5.8                                                                       
MOO2 J02007+01585    30.183   1.975 0.360 0.039  8.0 0.351 12                       RMJ020043.2+015829.3      12           
MOO2 J02007-11028    30.186 -11.048 0.180 0.034  6.9                                                                       
MOO2 J02007-10118    30.187 -10.198 0.915 0.056  5.1                                                                       
MOO2 J02007-06425    30.191  -6.709 0.315 0.038  7.0 0.339 9                        XLSSC 199                 9,12         
MOO2 J02008-10190    30.199 -10.318 0.660 0.048  6.2                                                                       
MOO2 J02008+01321    30.202   1.536 1.360 0.068  5.0                                                                       
MOO2 J02008-12182    30.207 -12.304 0.350 0.039  7.8                                                                       
MOO2 J02008-03452    30.208  -3.755 0.670 0.048  5.7                                                                       
MOO2 J02008+03392    30.214   3.655 0.160 0.034  5.4 0.165 12                       RMJ020042.2+033840.5      12           
MOO2 J02008+00441    30.215   0.736 0.500 0.044  5.3 0.518 12                       RMJ020050.8+004413.6      12,14        
MOO2 J02008+00567    30.215   0.946 0.615 0.047  6.1                                                                       
MOO2 J02008-10360    30.215 -10.601 0.455 0.042  6.6                                                                       
MOO2 J02008+03364    30.217   3.608 0.830 0.053  5.2                                                                       
MOO2 J02008+04024    30.222   4.041 0.270 0.037  5.9 0.277 12                       RMJ020054.1+040226.3      12           
MOO2 J02009+01211    30.225   1.352 0.470 0.043 12.4                                RMJ020056.6+012142.1      12,14        
MOO2 J02009-04588    30.230  -4.982 1.445 0.071  6.6                                                                       
MOO2 J02009-04390    30.231  -4.651 1.030 0.059  5.5                                                                       
MOO2 J02009-14220    30.233 -14.367 0.370 0.040  5.4                                                                       
MOO2 J02009-00383    30.238  -0.640 0.400 0.041  7.3                                                                       
MOO2 J02009-07437    30.239  -7.728 0.540 0.045  7.3                                                                       
MOO2 J02009-09220    30.240  -9.368 0.855 0.054  6.3                                                                       
MOO2 J02009+00275    30.244   0.460 0.260 0.037  5.1                                                                       
MOO2 J02010-01101    30.252  -1.169 0.650 0.048  5.1                                                                       
MOO2 J02010-03562    30.255  -3.938 0.990 0.058  6.1                                                                       
MOO2 J02010+03027    30.255   3.045 0.610 0.047  5.2                                                                       
MOO2 J02010-11454    30.265 -11.757 0.430 0.041  6.9                                                                       
MOO2 J02011+00038    30.274   0.063 1.730 0.079  6.7                                                                       
MOO2 J02011+03304    30.277   3.508 1.560 0.074  5.4                                                                       
MOO2 J02011-05128    30.278  -5.214 0.360 0.039  7.0                                                                       
MOO2 J02011-13226    30.278 -13.377 0.200 0.035  5.6                                                                       
MOO2 J02011-11052    30.278 -11.087 0.340 0.039  6.8                                                                       
MOO2 J02011-14472    30.280 -14.787 1.085 0.060  5.6                                                                       
MOO2 J02011+01039    30.282   1.066 1.320 0.067  5.3                                                                       
MOO2 J02011-14514    30.284 -14.857 0.500 0.044  5.7                                                                       
MOO2 J02011-11332    30.287 -11.553 0.250 0.036  6.4                                                                       
MOO2 J02011+02589    30.289   2.982 1.130 0.062  5.8                                                                       
MOO2 J02011-02409    30.291  -2.682 0.530 0.044  6.6 0.563 14                       HSCJ020117-024226         14           
MOO2 J02011-01243    30.295  -1.406 0.190 0.035  6.1 0.209 14                       RMJ020116.7-012430.8      12,14        
MOO2 J02011-06056    30.297  -6.094 0.640 0.048  6.5                                                                       
MOO2 J02012-09590    30.300  -9.984 0.395 0.040  5.6                                                                       
MOO2 J02012-11453    30.306 -11.756 0.785 0.052  6.3                                                                       
MOO2 J02012-03408    30.308  -3.681 1.170 0.063  5.1                                                                       
MOO2 J02012-07014    30.311  -7.024 0.630 0.047  5.7                                                                       
MOO2 J02012-09504    30.316  -9.840 1.410 0.070  5.5                                                                       
MOO2 J02012-13243    30.316 -13.406 0.380 0.040  7.2                                                                       
MOO2 J02013-04572    30.323  -4.955 0.980 0.057  5.1                                                                       
MOO2 J02013-14267    30.340 -14.446 0.670 0.048  6.0                                                                       
MOO2 J02013-02223    30.340  -2.372 1.585 0.075  5.2            MOO2 J02013-02229                                          
MOO2 J02013-02229    30.341  -2.382 0.520 0.044  6.9 0.548 12                       RMJ020124.6-022227.8      12,14        
MOO2 J02013-08536    30.347  -8.894 1.250 0.065  5.1                                                                       
MOO2 J02014+00459    30.351   0.766 0.360 0.039  6.1                                                                       
MOO2 J02014-04386    30.352  -4.645 0.310 0.038  5.7                                HSCJ020122-043811         14           
MOO2 J02014+00022    30.354   0.037 0.770 0.051  6.3                                HSCJ020125+000212         14           
MOO2 J02014-12163    30.357 -12.273 0.360 0.039  7.1                                                                       
MOO2 J02014-06408    30.362  -6.681 0.790 0.052  5.4                                HSCJ020127-064117         14           
MOO2 J02014-02594    30.362  -2.992 0.390 0.040  5.8                                                                       
MOO2 J02014+02037    30.363   2.062 1.285 0.066  5.4                                                                       
MOO2 J02014-02127    30.363  -2.212 0.570 0.046  5.9                                                                       
MOO2 J02014-07488    30.364  -7.814 0.215 0.035  5.1                                                                       
MOO2 J02015-01345    30.382  -1.576 0.680 0.049  5.5                                                                       
MOO2 J02015-03026    30.382  -3.045 0.400 0.041  7.4 0.330 12                       RMJ020134.4-030006.0      12,14        
MOO2 J02015+04126    30.383   4.211 0.290 0.037  7.3 0.283 12                       RMJ020130.4+041248.9      12           
MOO2 J02015-07310    30.392  -7.517 0.640 0.048  5.2                                                                       
MOO2 J02015+04236    30.394   4.395 0.480 0.043  5.9                                                                       
MOO2 J02016+01301    30.399   1.502 0.640 0.048  6.0                                HSCJ020135+012948         14           
MOO2 J02016-14415    30.402 -14.692 0.355 0.039  5.2                                                                       
MOO2 J02016-14005    30.403 -14.009 0.310 0.038  5.1                                                                       
MOO2 J02016+01563    30.406   1.939 0.340 0.039  9.5                                                                       
MOO2 J02016-03250    30.407  -3.418 1.570 0.075  5.7                                                                       
MOO2 J02016+00287    30.408   0.480 0.670 0.048  7.9                                                                       
MOO2 J02016+01245    30.412   1.409 0.340 0.039  5.4                                                                       
MOO2 J02016-06232    30.413  -6.387 0.370 0.040 10.0 0.334 12                       RMJ020139.7-062250.9      12,14        
MOO2 J02016-05025    30.417  -5.043 0.770 0.051  6.2 0.813 2                        ACT-CL J0201.6-0503       2,14         
MOO2 J02017-02119    30.424  -2.198 0.180 0.034 10.9 0.196 2                        ACT-CL J0201.6-0211       2,12,14      
MOO2 J02017-03440    30.425  -3.735 1.070 0.060  5.6                                MOO J0201-0344            13           
MOO2 J02017-13273    30.426 -13.455 0.350 0.039  7.3                                                                       
MOO2 J02017-05009    30.427  -5.016 0.200 0.035  6.3 0.234 9                        XLSSC 114                 9,14         
MOO2 J02017-13113    30.430 -13.188 1.620 0.076  5.1                                                                       
MOO2 J02017-01397    30.439  -1.662 0.200 0.035  5.1 0.207 12                       RMJ020146.1-013834.4      12,14        
MOO2 J02017-13559    30.440 -13.932 0.495 0.043  7.5                                                                       
MOO2 J02017-00455    30.441  -0.759 1.060 0.060  5.8                                                                       
MOO2 J02017-07111    30.443  -7.186 1.090 0.061  6.5                                MOO J0201-0711            13           
MOO2 J02018-10307    30.452 -10.512 0.360 0.039 10.2                                                                       
MOO2 J02018-08113    30.459  -8.189 0.290 0.037  6.2                                RMJ020147.5-081236.8      12           
MOO2 J02018-07551    30.460  -7.919 0.510 0.044  7.0                                                                       
MOO2 J02018-12038    30.463 -12.065 0.430 0.041  6.8                                                                       
MOO2 J02018-02373    30.468  -2.622 0.670 0.048  5.8                                                                       
MOO2 J02018-10509    30.469 -10.848 0.830 0.053  5.5                                                                       
MOO2 J02018-10383    30.470 -10.638 0.430 0.041  8.1                                                                       
MOO2 J02019+00177    30.475   0.296 0.500 0.044  6.2                                                                       
MOO2 J02019+03448    30.485   3.748 0.150 0.033 13.1 0.165 4                        MS0159.1+0330             4            
MOO2 J02019-04312    30.488  -4.521 0.400 0.041  5.0                                                                       
MOO2 J02019-01135    30.489  -1.226 0.340 0.039  6.0 0.366 12                       RMJ020155.6-011302.4      12,14        
MOO2 J02019-04104    30.490  -4.174 0.780 0.052  5.2                                                                       
MOO2 J02019+04554    30.494   4.924 0.320 0.038  5.0                                                                       
MOO2 J02019+01073    30.495   1.122 0.460 0.042  5.2                                                                       
MOO2 J02020+04398    30.509   4.664 0.440 0.042 14.8 0.453 2                        ACT-CL J0202.0+0440       2,12         
MOO2 J02020-04166    30.511  -4.278 1.365 0.069  5.1                                                                       
MOO2 J02020+01163    30.515   1.272 0.670 0.048  6.0 0.696 14                       HSCJ020202+011728         14           
MOO2 J02020-10110    30.516 -10.185 1.150 0.062  5.1                                                                       
MOO2 J02020+02263    30.521   2.438 0.630 0.047  8.2                                                                       
MOO2 J02020+03014    30.523   3.025 0.480 0.043 10.2 0.507 12                       RMJ020205.5+030132.0      12           
MOO2 J02021-00531    30.525  -0.886 0.470 0.043  5.0                                                                       
MOO2 J02021-04372    30.529  -4.621 0.650 0.048  5.2                                                                       
MOO2 J02021-03122    30.530  -3.205 0.150 0.033  5.8                                                                       
MOO2 J02021+00417    30.531   0.696 0.670 0.048  6.0                                                                       
MOO2 J02021-11090    30.544 -11.151 0.450 0.042  8.4                                                                       
MOO2 J02022-01043    30.552  -1.072 1.000 0.058  5.4                                HSCJ020211-010446         14           
MOO2 J02022-12082    30.556 -12.137 0.600 0.046  5.2                                                                       
MOO2 J02022-02263    30.558  -2.438 0.830 0.053  7.0                                HSCJ020220-022711         14           
MOO2 J02022-00287    30.558  -0.480 0.290 0.037  9.4 0.369 12                       RMJ020220.0-002908.6      12,14        
MOO2 J02022-10376    30.565 -10.627 1.490 0.072  5.5                                                                       
MOO2 J02022-03008    30.573  -3.015 0.350 0.039  9.0 0.360 12                       RMJ020218.2-030048.2      12,14        
MOO2 J02023+01311    30.576   1.519 0.660 0.048  5.0                                                                       
MOO2 J02023-00561    30.585  -0.936 0.550 0.045  7.9 0.599 14                       HSCJ020224-005557         14           
MOO2 J02023+01253    30.586   1.422 1.050 0.059  5.8                                                                       
MOO2 J02023-07191    30.589  -7.318 0.340 0.039  7.4                                                                       
MOO2 J02023-10098    30.590 -10.164 1.860 0.083  5.1                                                                       
MOO2 J02023+04258    30.592   4.431 0.450 0.042  9.3                                RMJ020221.3+042528.5      12           
MOO2 J02023-11280    30.592 -11.467 0.550 0.045  6.1                                                                       
MOO2 J02023-05491    30.593  -5.818 0.700 0.049  5.4                                                                       
MOO2 J02024-05545    30.601  -5.908 0.220 0.035  7.7 0.235 9                        XLSSC 174                 9,12         
MOO2 J02024+01255    30.606   1.426 1.280 0.066  5.3                                                                       
MOO2 J02024-14398    30.609 -14.663 0.280 0.037  6.5                                                                       
MOO2 J02024-05438    30.610  -5.731 0.685 0.049  5.5 0.690 14                       HSCJ020224-054539         14           
MOO2 J02024+01277    30.612   1.462 1.220 0.064  5.9                                HSCJ020224+012730         14           
MOO2 J02024-08148    30.614  -8.248 0.670 0.048  5.2                                                                       
MOO2 J02024-00239    30.618  -0.400 0.380 0.040  5.0                                                                       
MOO2 J02025-12321    30.626 -12.536 0.330 0.039  5.4                                                                       
MOO2 J02025-06318    30.633  -6.531 0.315 0.038  6.0                                                                       
MOO2 J02025-02572    30.639  -2.955 0.930 0.056  5.6                                HSCJ020230-025713         14           
MOO2 J02025-06156    30.640  -6.261 1.020 0.059  5.3                                                                       
MOO2 J02025-02141    30.647  -2.235 1.005 0.058  5.5                                                                       
MOO2 J02026-00048    30.651  -0.080 0.700 0.049  5.0                                                                       
MOO2 J02026-09092    30.654  -9.154 0.400 0.041  5.6                                                                       
MOO2 J02026-07412    30.659  -7.688 0.440 0.042  7.1 0.480 12                       RMJ020237.5-074055.6      12           
MOO2 J02026-03390    30.668  -3.651 0.610 0.047  5.5                                                                       
MOO2 J02026+01273    30.669   1.455 0.670 0.048  5.5                                                                       
MOO2 J02026-09210    30.673  -9.350 0.540 0.045  6.3                                                                       
MOO2 J02027-01273    30.679  -1.455 0.530 0.044  5.2                                                                       
MOO2 J02027+04556    30.681   4.927 0.730 0.050  6.0                                                                       
MOO2 J02027+00385    30.682   0.643 0.690 0.049  5.3                                                                       
MOO2 J02027-09348    30.682  -9.580 0.260 0.037  5.2                                                                       
MOO2 J02027-11007    30.685 -11.013 0.390 0.040  5.4                                                                       
MOO2 J02027-06566    30.686  -6.944 0.920 0.056  5.9                                                                       
MOO2 J02027-02408    30.692  -2.681 1.015 0.058  6.3                                                                       
MOO2 J02028-13331    30.699 -13.552 0.450 0.042  6.2                                                                       
MOO2 J02028-09459    30.701  -9.766 0.560 0.045  6.0                                                                       
MOO2 J02028-00291    30.701  -0.486 0.430 0.041  6.7                                HSCJ020251-002925         14           
MOO2 J02028-11163    30.709 -11.272 1.060 0.060  5.5                                                                       
MOO2 J02028-09393    30.713  -9.656 0.695 0.049  6.8                                                                       
MOO2 J02028-07396    30.716  -7.660 0.170 0.034  5.5                                                                       
MOO2 J02029-09189    30.730  -9.316 0.160 0.034  6.3                                                                       
MOO2 J02029-03272    30.731  -3.454 0.520 0.044  6.1                                                                       
MOO2 J02029-05532    30.741  -5.887 1.730 0.079  5.7                                                                       
MOO2 J02029-03142    30.744  -3.238 0.200 0.035  6.7                                                                       
MOO2 J02029+04078    30.744   4.131 0.260 0.037  6.4 0.264 12                       RMJ020258.8+040807.1      12           
MOO2 J02029-00425    30.745  -0.709 0.390 0.040 10.7 0.435 2                        ACT-CL J0203.0-0042       2,12,14      
MOO2 J02030-05001    30.748  -5.003 0.480 0.043  9.4 0.512 14                       HSCJ020302-045938         14           
MOO2 J02030-12292    30.752 -12.488 0.810 0.052  5.3                                                                       
MOO2 J02030-14026    30.757 -14.045 0.740 0.050  5.4                                                                       
MOO2 J02030-02458    30.762  -2.765 0.755 0.051  7.3                                HSCJ020254-024559         14           
MOO2 J02031-07090    30.779  -7.150 0.270 0.037  5.4 0.336 9                        XLSSC 156                 9,12         
MOO2 J02031-12328    30.780 -12.548 0.415 0.041  7.1                                                                       
MOO2 J02031-05449    30.780  -5.750 0.555 0.045  5.5                                                                       
MOO2 J02031-14210    30.783 -14.351 0.710 0.050  5.9                                                                       
MOO2 J02031-00471    30.788  -0.786 0.360 0.039  9.8 0.375 12                       RMJ020314.6-004713.7      12,14        
MOO2 J02031-05523    30.795  -5.873 0.955 0.057  5.5                                                                       
MOO2 J02032-02424    30.799  -2.708 0.450 0.042  5.3                                                                       
MOO2 J02032-02462    30.799  -2.771 0.460 0.042  6.0                                RMJ020309.7-024616.9      12           
MOO2 J02032-08405    30.807  -8.676 0.280 0.037  5.2                                                                       
MOO2 J02032-08107    30.812  -8.179 0.510 0.044  5.0                                                                       
MOO2 J02032-01239    30.812  -1.399 0.660 0.048  7.7 0.711 2                        ACT-CL J0203.2-0123       2,14         
MOO2 J02032-12568    30.820 -12.947 0.280 0.037  5.9                                                                       
MOO2 J02033-02019    30.824  -2.032 0.350 0.039  7.0                                                                       
MOO2 J02033-09101    30.826  -9.169 0.310 0.038  6.4                                                                       
MOO2 J02033-12572    30.827 -12.954 0.570 0.046  6.0                                                                       
MOO2 J02033-14184    30.830 -14.307 0.370 0.040  9.6                                                                       
MOO2 J02033-07345    30.833  -7.576 0.590 0.046  7.9                                                                       
MOO2 J02033-01161    30.836  -1.269 0.570 0.046  5.2                                                                       
MOO2 J02033-14514    30.836 -14.857 0.200 0.035  5.2                                                                       
MOO2 J02033+04054    30.837   4.091 0.385 0.040  7.6 0.390 12                       RMJ020321.8+040527.8      12           
MOO2 J02034-09067    30.849  -9.112 0.570 0.046  5.7                                                                       
MOO2 J02034-08481    30.853  -8.802 1.100 0.061  5.6                                ACT-CL J0203.4-0848       2            
MOO2 J02034-06157    30.855  -6.262 1.050 0.059  7.4                                                                       
MOO2 J02034-09494    30.864  -9.824 0.320 0.038 14.3 0.322 2                        ACT-CL J0203.4-0949       2,12         
MOO2 J02034-06559    30.864  -6.932 0.520 0.044  5.6 0.585 9                        XLSSC 157                 9            
MOO2 J02034-09576    30.872  -9.961 0.745 0.051  6.5                                                                       
MOO2 J02035-06355    30.885  -6.592 0.465 0.042  6.1                                                                       
MOO2 J02035-06443    30.886  -6.739 0.680 0.049  5.7                                                                       
MOO2 J02035-08154    30.891  -8.258 0.700 0.049  5.1                                                                       
MOO2 J02035-05511    30.892  -5.852 0.400 0.041  5.3                                                                       
MOO2 J02036+02152    30.901   2.255 1.075 0.060  5.6                                                                       
MOO2 J02036-05054    30.913  -5.092 1.340 0.068  5.2                                                                       
MOO2 J02037+02152    30.924   2.255 0.390 0.040  6.3                                ACT-CL J0203.7+0216       2            
MOO2 J02037-07148    30.924  -7.248 0.580 0.046  5.2                                                                       
MOO2 J02037+02027    30.927   2.045 0.600 0.046  5.4                                                                       
MOO2 J02037-07464    30.930  -7.775 0.420 0.041 10.2 0.439 9                        XLSSC 197                 9,11,12      
MOO2 J02037-05572    30.933  -5.955 1.260 0.066  5.4                                                                       
MOO2 J02037+00259    30.935   0.433 0.820 0.053  5.1                                                                       
MOO2 J02038-09036    30.950  -9.061 1.110 0.061  5.9                                                                       
MOO2 J02038+03584    30.950   3.974 0.625 0.047  5.3                                                                       
MOO2 J02038-00583    30.952  -0.972 0.500 0.044  5.5                                                                       
MOO2 J02038-01267    30.953  -1.445 0.200 0.035  5.2                                                                       
MOO2 J02038-06584    30.959  -6.974 1.140 0.062  5.1                                                                       
MOO2 J02038-14465    30.962 -14.776 0.685 0.049  5.2                                                                       
MOO2 J02038-09410    30.964  -9.683 0.210 0.035  7.2                                                                       
MOO2 J02038-05014    30.972  -5.024 0.500 0.044  6.7 0.520 9                        XLSSC 96                  9            
MOO2 J02039-13159    30.975 -13.265 0.340 0.039  6.9                                                                       
MOO2 J02039-08016    30.979  -8.027 0.700 0.049  6.2                                                                       
MOO2 J02039+02013    30.984   2.022 0.320 0.038  5.5                                                                       
MOO2 J02039-00471    30.985  -0.786 0.710 0.050  5.2                                                                       
MOO2 J02039-06154    30.993  -6.258 0.680 0.049  5.6                                                                       
MOO2 J02040+03230    30.998   3.384 0.430 0.041  7.9                                RMJ020357.8+032312.1      12           
MOO2 J02040-08598    31.000  -8.997 0.865 0.054  5.5                                                                       
MOO2 J02040-10343    31.005 -10.572 0.330 0.039  7.5                                                                       
MOO2 J02040-02150    31.009  -2.251 0.160 0.034  5.5 0.178 12                       RMJ020402.9-021454.2      12,14        
MOO2 J02040+02318    31.018   2.531 1.100 0.061  5.3                                                                       
MOO2 J02040-06532    31.022  -6.887 0.430 0.041  5.5                                                                       
MOO2 J02041-09157    31.023  -9.263 0.200 0.035  7.9 0.216 12                       RMJ020406.2-091608.2      12           
MOO2 J02041+04066    31.029   4.110 1.020 0.059  7.0                                                                       
MOO2 J02041-01459    31.030  -1.765 0.590 0.046  6.3                                HSCJ020408-014631         14           
MOO2 J02041-12266    31.031 -12.445 0.525 0.044  5.8                                                                       
MOO2 J02041-06586    31.033  -6.977 0.760 0.051  5.4                                                                       
MOO2 J02041-14560    31.034 -14.935 0.480 0.043  5.7                                                                       
MOO2 J02041-02236    31.035  -2.395 0.450 0.042  5.2                                                                       
MOO2 J02041-12350    31.037 -12.585 0.310 0.038 13.6                                                                       
MOO2 J02041-04566    31.045  -4.944 1.990 0.087  5.0                                                                       
MOO2 J02042-11021    31.059 -11.035 1.020 0.059  5.2                                                                       
MOO2 J02042-04476    31.062  -4.794 0.590 0.046  5.5                                                                       
MOO2 J02042-14112    31.073 -14.187 1.095 0.061  5.3                                                                       
MOO2 J02042-04438    31.073  -4.730 1.390 0.069  5.9                                                                       
MOO2 J02043+02039    31.076   2.065 0.730 0.050  6.1                                                                       
MOO2 J02043-06248    31.078  -6.413 1.095 0.061  6.7                                                                       
MOO2 J02043+00585    31.081   0.976 0.785 0.052  6.5                                                                       
MOO2 J02043-09001    31.084  -9.002 0.680 0.049  7.3                                                                       
MOO2 J02043-04430    31.086  -4.717 0.430 0.041  6.2                                                                       
MOO2 J02043+00120    31.088   0.200 1.700 0.078  5.4                                                                       
MOO2 J02043-01309    31.091  -1.515 1.205 0.064  5.3                                                                       
MOO2 J02044-06383    31.100  -6.640 1.180 0.063  6.8                                HSCJ020424-063907         14           
MOO2 J02044-08377    31.100  -8.629 1.520 0.073  5.6                                                                       
MOO2 J02044-10288    31.103 -10.481 1.520 0.073  5.6                                                                       
MOO2 J02044-02310    31.105  -2.518 1.115 0.061  5.3                                                                       
MOO2 J02044+00341    31.108   0.569 1.080 0.060  5.1                                HSCJ020428+003359         14           
MOO2 J02045-01269    31.124  -1.449 0.630 0.047  6.2                                                                       
MOO2 J02045-02304    31.125  -2.508 0.610 0.047  6.3 0.650 14                       HSCJ020430-023033         14           
MOO2 J02045+00203    31.135   0.340 0.180 0.034  5.6 0.173 12                       RMJ020430.2+001816.2      12,14        
MOO2 J02046-10446    31.150 -10.744 0.990 0.058  5.3                                                                       
MOO2 J02046+03338    31.152   3.564 0.930 0.056  5.5                                                                       
MOO2 J02046-12190    31.159 -12.316 0.305 0.038  9.6                                                                       
MOO2 J02046-01371    31.160  -1.619 0.610 0.047  5.4                                                                       
MOO2 J02046-01021    31.161  -1.036 0.480 0.043  5.0                                                                       
MOO2 J02046-01167    31.164  -1.279 1.030 0.059  5.2                                                                       
MOO2 J02046-05275    31.167  -5.459 0.620 0.047  6.3 0.651 14                       HSCJ020442-052715         14           
MOO2 J02046-05591    31.171  -5.986 1.010 0.058  5.9                                                                       
MOO2 J02046+02330    31.172   2.551 1.220 0.064  7.4                                HSCJ020439+023258         14           
MOO2 J02047-08045    31.185  -8.075 0.630 0.047  5.2                                                                       
MOO2 J02047-14455    31.189 -14.759 0.450 0.042  5.1                                                                       
MOO2 J02047+00120    31.192   0.200 0.500 0.044  6.5 0.550 14                       HSCJ020448+001220         14           
MOO2 J02047-09316    31.196  -9.527 0.590 0.046  9.7                                                                       
MOO2 J02047-01171    31.198  -1.286 0.275 0.037  8.8                                ACT-CL J0204.7-0116       2,12,14      
MOO2 J02048-00235    31.199  -0.393 0.635 0.047  5.9 0.685 14                       HSCJ020447-002330         14           
MOO2 J02048-13029    31.201 -13.049 0.420 0.041  5.6                                                                       
MOO2 J02048-07244    31.208  -7.408 0.280 0.037  5.5                                                                       
MOO2 J02048-01089    31.215  -1.149 0.380 0.040  8.8 0.428 12                       RMJ020454.2-010831.2      12           
MOO2 J02048-08154    31.221  -8.258 0.460 0.042  7.2                                                                       
MOO2 J02049+04270    31.224   4.451 1.080 0.060  5.1                                                                       
MOO2 J02049-08362    31.225  -8.604 0.550 0.045  5.1                                                                       
MOO2 J02049-07380    31.231  -7.634 0.540 0.045  7.4                                                                       
MOO2 J02049+01247    31.234   1.412 0.825 0.053  6.0                                                                       
MOO2 J02049-06082    31.243  -6.138 0.730 0.050  5.1                                                                       
MOO2 J02049-03028    31.244  -3.048 0.510 0.044  7.4 0.553 2                        ACT-CL J0204.8-0303       2,12,14      
MOO2 J02050-12431    31.247 -12.718 0.410 0.041  6.4                                                                       
MOO2 J02050-02460    31.251  -2.768 0.260 0.037  5.2                                                                       
MOO2 J02050-05556    31.254  -5.928 0.400 0.041  9.6 0.413 9                        XLSSC 173                 9,12,14      
MOO2 J02050-02450    31.255  -2.751 1.020 0.059  5.8                                                                       
MOO2 J02050-11167    31.260 -11.279 0.350 0.039  5.3                                                                       
MOO2 J02050+02145    31.263   2.242 0.840 0.053  5.4                                                                       
MOO2 J02050-09461    31.263  -9.770 1.480 0.072  5.6                                                                       
MOO2 J02050+03200    31.266   3.334 1.420 0.070  6.4                                                                       
MOO2 J02050-04432    31.267  -4.721 1.180 0.063  7.4                                HSCJ020505-044300         14           
MOO2 J02050+01367    31.267   1.612 0.415 0.041  5.7                                                                       
MOO2 J02050-06460    31.269  -6.768 1.150 0.062  5.1                                                                       
MOO2 J02050-13266    31.270 -13.445 0.690 0.049  5.3                                                                       
MOO2 J02050-06084    31.270  -6.141 0.400 0.041  7.1 0.422 12                       RMJ020505.9-060753.0      12           
MOO2 J02051+00423    31.285   0.706 0.410 0.041  5.9 0.394 12                       RMJ020508.6+004239.3      12           
MOO2 J02051-03224    31.286  -3.374 0.780 0.052  5.8                                                                       
MOO2 J02051-04552    31.292  -4.921 0.210 0.035  5.5 0.211 9                        XLSSC 177                 9,14         
MOO2 J02051-05416    31.296  -5.694 0.640 0.048  7.8 0.692 14                       HSCJ020512-054139         14           
MOO2 J02052+00086    31.299   0.143 1.080 0.060  5.4                                                                       
MOO2 J02052-14316    31.302 -14.528 0.690 0.049  5.2                                                                       
MOO2 J02052+04522    31.303   4.871 1.130 0.062  5.8                                                                       
MOO2 J02052-01439    31.307  -1.732 0.210 0.035  6.4                                                                       
MOO2 J02052-09133    31.310  -9.223 1.190 0.064  5.1                                                                       
MOO2 J02052+01413    31.314   1.689 0.695 0.049  6.1                                                                       
MOO2 J02053-04382    31.324  -4.637 0.920 0.056  6.5 0.968 2                        ACT-CL J0205.2-0439       2,9,14       
MOO2 J02053+03530    31.324   3.884 0.270 0.037  8.6                                                                       
MOO2 J02053-03078    31.327  -3.131 0.485 0.043  5.5                                                                       
MOO2 J02053+03456    31.331   3.761 0.910 0.055  5.8                                                                       
MOO2 J02053-09009    31.334  -9.016 0.740 0.050  6.3                                                                       
MOO2 J02053-05542    31.335  -5.904 0.610 0.047  5.6                                                                       
MOO2 J02053-03304    31.346  -3.508 0.485 0.043  7.7                                                                       
MOO2 J02053-08023    31.347  -8.040 0.350 0.039  5.1                                                                       
MOO2 J02054-07360    31.348  -7.600 0.410 0.041 11.9 0.436 9                        XLSSC 107                 9,12         
MOO2 J02054-05434    31.350  -5.723 0.290 0.037  9.9 0.300 9                        XLSSC 106                 9,12,14      
MOO2 J02054-11094    31.350 -11.158 0.260 0.037  6.1                                                                       
MOO2 J02054-12440    31.350 -12.734 0.685 0.049  6.6                                                                       
MOO2 J02054-08113    31.358  -8.189 0.440 0.042  8.2                                                                       
MOO2 J02054-02420    31.372  -2.701 1.480 0.072  5.0                                                                       
MOO2 J02055+01287    31.374   1.479 1.080 0.060  6.9                                MOO J0205+0129            13,14        
MOO2 J02055-13226    31.375 -13.377 0.860 0.054  5.9                                                                       
MOO2 J02055+04128    31.379   4.214 0.400 0.041  6.8                                RMJ020532.9+041355.3      12           
MOO2 J02055-08069    31.384  -8.116 0.810 0.052  5.3                                                                       
MOO2 J02055-00191    31.385  -0.320 0.550 0.045  6.6 0.591 14                       HSCJ020534-001920         14           
MOO2 J02055+02143    31.386   2.238 0.690 0.049  5.3                                                                       
MOO2 J02055-12162    31.387 -12.270 0.800 0.052  5.8                                                                       
MOO2 J02055+02480    31.391   2.801 1.335 0.068  5.9                                                                       
MOO2 J02055-14421    31.391 -14.703 0.400 0.041  7.2                                                                       
MOO2 J02055-02263    31.392  -2.438 0.920 0.056  8.8                                HSCJ020533-022704         14           
MOO2 J02055+04030    31.393   4.051 0.330 0.039  5.1                                                                       
MOO2 J02055-13201    31.395 -13.336 0.340 0.039  6.4                                                                       
MOO2 J02056-13151    31.400 -13.253 0.240 0.036  8.2                                                                       
MOO2 J02056-05555    31.402  -5.926 1.040 0.059  6.4                                                                       
MOO2 J02056-13243    31.406 -13.406 0.730 0.050  6.3                                                                       
MOO2 J02056-01353    31.411  -1.589 0.950 0.057  5.5                                                                       
MOO2 J02056-09406    31.414  -9.678 0.730 0.050  5.2                                                                       
MOO2 J02056-12117    31.420 -12.196 0.400 0.041  5.8                                                                       
MOO2 J02057-14241    31.424 -14.403 0.250 0.036  6.1                                                                       
MOO2 J02057+01397    31.424   1.662 0.805 0.052  6.6                                                                       
MOO2 J02057-05263    31.428  -5.439 0.590 0.046  5.8                                                                       
MOO2 J02057-08397    31.428  -8.662 0.510 0.044  5.5                                                                       
MOO2 J02057+02149    31.429   2.248 0.720 0.050  6.7                                HSCJ020544+021435         14           
MOO2 J02057-06061    31.430  -6.102 1.370 0.069  5.4                                                                       
MOO2 J02057-04436    31.434  -4.728 1.735 0.079  5.6                                                                       
MOO2 J02057-13195    31.439 -13.326 0.720 0.050  5.1                                                                       
MOO2 J02057-04536    31.443  -4.894 0.860 0.054  5.1                                                                       
MOO2 J02058-13149    31.458 -13.249 0.400 0.041  5.5                                                                       
MOO2 J02058-02237    31.463  -2.395 1.090 0.061  6.8                                HSCJ020550-022205         14           
MOO2 J02058+03160    31.463   3.268 0.430 0.041  8.7 0.461 12                       RMJ020552.7+031644.8      12           
MOO2 J02058-07578    31.464  -7.965 0.530 0.044  6.1                                                                       
MOO2 J02059-00269    31.475  -0.450 1.310 0.067  6.1                                                                       
MOO2 J02059-08168    31.477  -8.281 0.450 0.042  5.8 0.480 12                       RMJ020550.9-081810.6      12           
MOO2 J02059-00411    31.479  -0.686 0.380 0.040  5.5                                                                       
MOO2 J02059-03584    31.494  -3.974 0.580 0.046  7.3                                                                       
MOO2 J02060-03072    31.497  -3.121 1.800 0.081  8.3                                                                       
MOO2 J02060+02480    31.498   2.801 0.430 0.041  5.1                                                                       
MOO2 J02060-07198    31.500  -7.331 1.550 0.074  5.5                                                                       
MOO2 J02060-12538    31.503 -12.898 0.320 0.038  6.6                                                                       
MOO2 J02060+04472    31.504   4.788 0.400 0.041  8.8 0.411 12                       RMJ020559.2+044723.7      12           
MOO2 J02060+04460    31.504   4.768 1.540 0.074  5.4                                                                       
MOO2 J02060-13232    31.515 -13.388 0.330 0.039  6.5                                                                       
MOO2 J02060-08318    31.521  -8.530 0.580 0.046  5.6                                                                       
MOO2 J02060+02584    31.521   2.975 0.440 0.042  9.6 0.452 12                       RMJ020606.4+025935.0      12           
MOO2 J02060-07252    31.521  -7.421 0.580 0.046  5.2                                                                       
MOO2 J02060+03442    31.522   3.738 1.495 0.072  5.1                                                                       
MOO2 J02061-06052    31.531  -6.088 1.170 0.063  5.5                                                                       
MOO2 J02061-05074    31.542  -5.124 0.570 0.046  5.2 0.614 14                       HSCJ020609-050513         14           
MOO2 J02061-14186    31.542 -14.311 0.880 0.055  6.9                                                                       
MOO2 J02061-06276    31.545  -6.461 0.870 0.054  5.4                                HSCJ020610-062724         14           
MOO2 J02062-08436    31.550  -8.727 0.660 0.048  5.1                                                                       
MOO2 J02062+03022    31.551   3.038 0.470 0.043  6.0                                                                       
MOO2 J02062-06118    31.552  -6.198 1.040 0.059  7.5 0.915 9                        XLSSC 100                 9,14         
MOO2 J02062-01143    31.558  -1.239 0.640 0.048 11.3 0.676 2                        ACT-CL J0206.2-0114       2,14         
MOO2 J02062+01373    31.564   1.622 0.470 0.043  5.7                                                                       
MOO2 J02062-11598    31.570 -11.998 0.280 0.037  7.0                                                                       
MOO2 J02062-01297    31.571  -1.496 0.180 0.034  5.6 0.211 14                       RMJ020615.8-013046.0      12,14        
MOO2 J02062+02319    31.572   2.532 0.430 0.041  5.1                                                                       
MOO2 J02062-05338    31.573  -5.564 0.895 0.055  5.2                                                                       
MOO2 J02063-05132    31.573  -5.221 0.600 0.046  5.5                                                                       
MOO2 J02063-07136    31.573  -7.227 0.420 0.041  5.4                                                                       
MOO2 J02063-02490    31.578  -2.818 0.150 0.033  7.1                                                                       
MOO2 J02063-11390    31.579 -11.651 0.680 0.049  6.3                                                                       
MOO2 J02063-13198    31.586 -13.330 0.550 0.045  5.5                                                                       
MOO2 J02063+04310    31.595   4.518 0.150 0.033  5.5                                RMJ020622.7+043156.4      12           
MOO2 J02064-01185    31.598  -1.309 0.180 0.034  8.8 0.198 2                        ACT-CL J0206.4-0118       2,12,14      
MOO2 J02064-07378    31.601  -7.630 0.420 0.041  6.5 0.441 12                       RMJ020624.2-073809.2      12           
MOO2 J02064-12180    31.603 -12.300 0.590 0.046  5.6                                                                       
MOO2 J02064+02179    31.603   2.298 0.320 0.038 11.9 0.333 12                       RMJ020622.8+021809.2      12           
MOO2 J02064-06032    31.604  -6.054 0.280 0.037  7.1                                                                       
MOO2 J02064-11222    31.612 -11.371 0.260 0.037  6.3                                                                       
MOO2 J02064-05264    31.612  -5.440 0.580 0.046  5.5                                                                       
MOO2 J02064-12102    31.618 -12.170 0.400 0.041  6.8                                                                       
MOO2 J02064-09391    31.620  -9.652 0.340 0.039  6.3                                RMJ020628.4-093919.7      12           
MOO2 J02064+03108    31.621   3.181 0.450 0.042 10.1 0.462 12                       RMJ020629.2+031058.7      12           
MOO2 J02065-00325    31.625  -0.543 0.660 0.048  6.8                                HSCJ020627-003248         14           
MOO2 J02065+02087    31.627   2.145 0.330 0.039  5.8 0.334 12                       RMJ020630.0+020822.9      12           
MOO2 J02065+04100    31.627   4.168 0.465 0.042  5.3                                                                       
MOO2 J02065-01573    31.627  -1.955 0.300 0.038  6.6                                                                       
MOO2 J02065-06102    31.632  -6.170 1.100 0.061  5.1                                                                       
MOO2 J02065-09277    31.634  -9.462 0.590 0.046  5.4                                                                       
MOO2 J02065-14539    31.637 -14.899 0.290 0.037 15.5                                PSZ2 G181.71-68.65        3            
MOO2 J02065-03096    31.637  -3.161 0.390 0.040  7.4                                HSCJ020633-030940         14           
MOO2 J02065-08533    31.644  -8.889 0.490 0.043  7.4                                                                       
MOO2 J02066+00533    31.649   0.889 0.735 0.050  5.1                                                                       
MOO2 J02066+01531    31.651   1.885 1.230 0.065  5.3                                                                       
MOO2 J02066-07569    31.659  -7.949 0.340 0.039  8.1 0.369 12                       RMJ020635.0-075659.4      12           
MOO2 J02066+04350    31.662   4.585 0.460 0.042  8.9 0.478 12                       RMJ020639.0+043451.6      12           
MOO2 J02066-07583    31.662  -7.972 0.790 0.052  5.7                                                                       
MOO2 J02066-02487    31.665  -2.812 1.205 0.064  6.0                                                                       
MOO2 J02066+00355    31.665   0.593 0.700 0.049  5.6                                                                       
MOO2 J02066+04478    31.668   4.798 0.240 0.036  9.0 0.253 12                       RMJ020638.9+044803.8      12           
MOO2 J02067+02189    31.673   2.315 0.730 0.050  7.3                                HSCJ020646+021921         14           
MOO2 J02067-03310    31.676  -3.518 0.580 0.046  6.6 0.613 14                       HSCJ020642-033105         14           
MOO2 J02067-01291    31.678  -1.486 0.520 0.044  5.3                                                                       
MOO2 J02067-03122    31.691  -3.205 0.900 0.055  5.3                                                                       
MOO2 J02067-01267    31.695  -1.446 0.510 0.044  5.2                                                                       
MOO2 J02067+02501    31.695   2.835 0.425 0.041  5.7                                                                       
MOO2 J02068-13089    31.703 -13.149 0.330 0.039 10.7                                                                       
MOO2 J02068+04482    31.711   4.805 0.730 0.050  6.8                                                                       
MOO2 J02068+03110    31.714   3.185 1.220 0.064  5.4                                                                       
MOO2 J02068-14597    31.721 -14.995 0.500 0.044  5.5                                                                       
MOO2 J02069-03354    31.736  -3.591 0.660 0.048  6.9 0.682 14                       HSCJ020657-033540         14           
MOO2 J02069-14216    31.736 -14.361 0.700 0.049  6.0                                                                       
MOO2 J02069-01201    31.741  -1.336 0.515 0.044  6.3                                ACT-CL J0206.9-0119       2            
MOO2 J02069-11241    31.745 -11.402 0.635 0.047  5.4                                                                       
MOO2 J02069-11265    31.745 -11.442 1.190 0.064  5.8                                                                       
MOO2 J02070-01255    31.755  -1.426 0.770 0.051  6.5                                                                       
MOO2 J02070-13132    31.756 -13.221 0.650 0.048  5.1                                                                       
MOO2 J02070-14268    31.762 -14.447 0.710 0.050  5.6                                                                       
MOO2 J02070+02313    31.763   2.522 0.210 0.035  5.4                                                                       
MOO2 J02070+02223    31.763   2.372 0.640 0.048  8.7 0.651 14                       HSCJ020703+022234         14           
MOO2 J02070-06366    31.771  -6.611 1.580 0.075  5.5                                                                       
MOO2 J02071-03199    31.774  -3.332 0.420 0.041  6.8 0.437 12                       RMJ020706.7-032013.1      12,14        
MOO2 J02071-04362    31.775  -4.605 0.970 0.057  6.5                                HSCJ020706-043645         14           
MOO2 J02071-09231    31.779  -9.386 1.000 0.058  5.0                                                                       
MOO2 J02071-02581    31.781  -2.968 1.025 0.059  7.4                                HSCJ020708-025809         14           
MOO2 J02071-02561    31.785  -2.935 0.430 0.041  5.2 0.378 14                       HSCJ020706-025606         14           
MOO2 J02071-13212    31.786 -13.354 0.330 0.039  6.9                                                                       
MOO2 J02071+04110    31.787   4.185 1.090 0.061  6.8                                                                       
MOO2 J02071-07120    31.788  -7.201 1.130 0.062  6.1                                                                       
MOO2 J02071+02477    31.789   2.795 0.445 0.042  9.0                                                                       
MOO2 J02072-05256    31.799  -5.428 0.555 0.045  5.2                                                                       
MOO2 J02072-05322    31.807  -5.538 0.610 0.047  6.0 0.624 14                       HSCJ020713-053146         14           
MOO2 J02072-03195    31.807  -3.325 0.650 0.048  5.2                                                                       
MOO2 J02072+01449    31.808   1.749 1.590 0.075  5.7                                                                       
MOO2 J02072-12504    31.810 -12.840 1.140 0.062  5.4                                                                       
MOO2 J02072+01533    31.811   1.889 0.335 0.039  6.2                                RMJ020714.7+015103.0      12           
MOO2 J02072-12222    31.812 -12.371 0.430 0.041  7.4                                                                       
MOO2 J02072-13594    31.815 -13.990 0.700 0.049  6.0                                                                       
MOO2 J02072-00433    31.815  -0.723 0.560 0.045  6.1                                                                       
MOO2 J02072+00411    31.822   0.686 0.470 0.043  6.1 0.485 12                       RMJ020718.5+004037.8      12           
MOO2 J02073-12168    31.828 -12.280 0.290 0.037  7.5                                                                       
MOO2 J02073+01345    31.828   1.576 0.880 0.055  7.3                                                                       
MOO2 J02073-08485    31.838  -8.809 0.510 0.044  5.2                                                                       
MOO2 J02073-11148    31.841 -11.247 0.500 0.044 10.3                                                                       
MOO2 J02073-14513    31.843 -14.856 0.590 0.046  5.7                                                                       
MOO2 J02073+02313    31.846   2.522 0.680 0.049  6.8                                HSCJ020723+023254         14           
MOO2 J02074-03199    31.850  -3.332 0.730 0.050  5.6                                                                       
MOO2 J02074-01577    31.851  -1.962 0.570 0.046  5.6                                                                       
MOO2 J02074+02049    31.857   2.082 0.920 0.056  5.9                                                                       
MOO2 J02074-10528    31.859 -10.881 1.100 0.061  5.4                                                                       
MOO2 J02074-03265    31.860  -3.442 1.180 0.063  5.4                                                                       
MOO2 J02074-05400    31.862  -5.667 0.420 0.041  6.3                                                                       
MOO2 J02074-14457    31.868 -14.762 0.840 0.053  8.8                                                                       
MOO2 J02075-01271    31.875  -1.452 1.020 0.059  6.8                                                                       
MOO2 J02075+03141    31.878   3.235 0.480 0.043  5.9                                                                       
MOO2 J02075-07407    31.878  -7.679 0.890 0.055  8.2                                                                       
MOO2 J02075-00545    31.882  -0.909 0.790 0.052  9.8                                HSCJ020735-005425         14           
MOO2 J02075-10514    31.886 -10.857 1.770 0.080  5.6                                                                       
MOO2 J02075-01595    31.887  -1.992 0.620 0.047  6.5                                                                       
MOO2 J02075-08265    31.891  -8.442 0.460 0.042  6.9                                                                       
MOO2 J02075-14323    31.891 -14.539 0.350 0.039  7.0                                                                       
MOO2 J02076-13089    31.898 -13.149 0.620 0.047  7.0                                                                       
MOO2 J02076+00060    31.906   0.100 0.640 0.048  6.1                                                                       
MOO2 J02076-11481    31.918 -11.803 0.650 0.048  5.5                                                                       
MOO2 J02076+04201    31.920   4.335 0.400 0.041  6.4                                                                       
MOO2 J02076+01057    31.922   1.096 0.650 0.048  7.8 0.712 14                       HSCJ020739+010717         14           
MOO2 J02077-08554    31.938  -8.924 0.470 0.043  5.8                                                                       
MOO2 J02077+00207    31.939   0.346 1.065 0.060  8.0                                ACT-CL J0207.7+0020       2,14         
MOO2 J02078-03289    31.954  -3.482 0.440 0.042  5.8                                                                       
MOO2 J02078-00519    31.962  -0.866 0.590 0.046  5.1                                                                       
MOO2 J02078+04147    31.964   4.245 0.500 0.044  5.9 0.415 12                       RMJ020746.9+041515.1      12           
MOO2 J02078+00325    31.966   0.543 0.460 0.042  6.5                                                                       
MOO2 J02078+00429    31.972   0.716 0.580 0.046  7.6 0.542 12                       RMJ020754.5+004307.6      12           
MOO2 J02079-09068    31.974  -9.114 0.980 0.057  6.5                                                                       
MOO2 J02079-06487    31.975  -6.812 0.450 0.042  6.0                                                                       
MOO2 J02079-14004    31.980 -14.007 0.540 0.045  8.4                                                                       
MOO2 J02079-01153    31.985  -1.256 0.580 0.046  5.5                                HSCJ020803-011640         14           
MOO2 J02079-01031    31.985  -1.053 0.800 0.052  8.0                                                                       
MOO2 J02080-07256    32.001  -7.428 1.140 0.062  5.4                                                                       
MOO2 J02080-12264    32.002 -12.441 0.500 0.044  7.6                                                                       
MOO2 J02080-07106    32.004  -7.178 0.400 0.041  7.5                                                                       
MOO2 J02080-01377    32.005  -1.629 1.340 0.068  5.7                                                                       
MOO2 J02080+03143    32.008   3.238 0.580 0.046  5.2                                                                       
MOO2 J02080-13084    32.009 -13.141 0.870 0.054  5.6                                                                       
MOO2 J02080-14406    32.009 -14.677 0.740 0.050  5.3                                                                       
MOO2 J02080-03233    32.011  -3.388 0.210 0.035  8.1                                                                       
MOO2 J02080-07244    32.011  -7.408 0.645 0.048  5.0                                                                       
MOO2 J02080-14314    32.016 -14.524 0.575 0.046  5.9                                                                       
MOO2 J02080+00070    32.023   0.117 1.050 0.059  5.5                                HSCJ020809+000731         14           
MOO2 J02081+03567    32.029   3.945 1.270 0.066  6.1                                                                       
MOO2 J02081-09358    32.039  -9.597 1.140 0.062  5.3                                ACT-CL J0208.1-0935       2,13         
MOO2 J02081+03465    32.039   3.775 0.340 0.039  7.5 0.352 12                       RMJ020812.6+034609.2      12           
MOO2 J02081-10353    32.044 -10.590 0.810 0.052  6.3                                                                       
MOO2 J02081+03407    32.046   3.678 1.755 0.080  6.6                                                                       
MOO2 J02082-07305    32.054  -7.509 0.400 0.041 11.1 0.439 12                       RMJ020811.5-073035.9      12           
MOO2 J02082-04455    32.056  -4.759 0.660 0.048  6.0                                                                       
MOO2 J02082+02277    32.056   2.462 0.380 0.040  6.9 0.413 12                       RMJ020810.0+022737.9      12           
MOO2 J02082-10308    32.062 -10.513 0.910 0.055  5.0                                                                       
MOO2 J02082-01509    32.064  -1.849 0.670 0.048  5.1                                                                       
MOO2 J02082-05509    32.069  -5.850 0.580 0.046  5.1                                                                       
MOO2 J02083-02559    32.075  -2.932 1.010 0.058  6.0                                ACT-CL J0208.3-0255       2,14         
MOO2 J02083-13155    32.076 -13.258 0.485 0.043  7.2                                                                       
MOO2 J02083+00116    32.076   0.193 0.580 0.046  7.3 0.629 14                       HSCJ020817+001047         14           
MOO2 J02083-02375    32.076  -2.625 0.485 0.043  8.8 0.590 2                        ACT-CL J0208.2-0237       2,12,14      
MOO2 J02083-07165    32.077  -7.276 0.410 0.041  9.7 0.431 2                        ACT-CL J0208.2-0716       2,9,12       
MOO2 J02083+01149    32.082   1.249 1.200 0.064  7.6                                                                       
MOO2 J02083+00395    32.089   0.660 0.650 0.048  7.5                                                                       
MOO2 J02083+03365    32.090   3.609 1.365 0.069  5.6                                                                       
MOO2 J02083+02243    32.093   2.405 0.740 0.050  5.2                                HSCJ020822+022430         14           
MOO2 J02083+04027    32.095   4.045 0.535 0.045  5.7                                                                       
MOO2 J02084-04495    32.099  -4.825 0.700 0.049  5.5                                HSCJ020823-044944         14           
MOO2 J02084-00477    32.102  -0.796 1.360 0.068  5.5                                                                       
MOO2 J02084-04141    32.111  -4.235 0.380 0.040  6.5 0.362 14                       HSCJ020829-041356         14           
MOO2 J02084-08261    32.113  -8.436 0.490 0.043  5.3                                                                       
MOO2 J02084-00593    32.115  -0.989 0.260 0.037  5.5                                HSCJ020829-010407         14           
MOO2 J02084+01389    32.121   1.649 0.995 0.058  5.7                                                                       
MOO2 J02084-08123    32.122  -8.206 1.190 0.064  5.1                                                                       
MOO2 J02085-04329    32.127  -4.549 0.730 0.050  8.3                                HSCJ020833-043315         14           
MOO2 J02085+03025    32.129   3.042 0.280 0.037 10.2                                                                       
MOO2 J02085-00401    32.132  -0.670 1.285 0.066  7.3                                                                       
MOO2 J02085-07487    32.134  -7.813 1.350 0.068  5.0                                                                       
MOO2 J02085-07142    32.138  -7.237 0.420 0.041  7.3                                                                       
MOO2 J02085-14549    32.142 -14.916 0.690 0.049  5.2                                                                       
MOO2 J02085-09109    32.146  -9.182 1.085 0.060  5.2                                                                       
MOO2 J02085-13287    32.147 -13.479 0.520 0.044  5.4                                                                       
MOO2 J02086-08053    32.158  -8.090 0.310 0.038  5.1                                                                       
MOO2 J02086-12302    32.158 -12.503 0.430 0.041  5.8                                                                       
MOO2 J02086+01285    32.158   1.476 1.270 0.066  5.6                                                                       
MOO2 J02086-12240    32.170 -12.400 0.400 0.041  7.5                                                                       
MOO2 J02087+04547    32.179   4.912 0.680 0.049  5.3                                                                       
MOO2 J02087-03587    32.179  -3.979 0.240 0.036  6.1                                                                       
MOO2 J02087-13136    32.179 -13.227 0.965 0.057  5.2                                                                       
MOO2 J02087-09537    32.183  -9.895 0.375 0.040 11.0                                RMJ020844.2-095414.9      12           
MOO2 J02087-14022    32.184 -14.037 1.370 0.069  5.2                                                                       
MOO2 J02087+04179    32.185   4.299 0.485 0.043  8.8                                                                       
MOO2 J02087-06520    32.186  -6.867 0.540 0.045  7.0                                                                       
MOO2 J02087-00094    32.186  -0.157 1.460 0.071  6.4                                                                       
MOO2 J02087+04475    32.189   4.792 0.690 0.049  5.5                                                                       
MOO2 J02087-04263    32.194  -4.439 0.700 0.049  7.9 0.756 9                        XLSSC 101                 9,14         
MOO2 J02088-02409    32.203  -2.682 0.480 0.043  8.3                                HSCJ020847-024046         14           
MOO2 J02088+00357    32.206   0.596 0.410 0.041  5.8                                                                       
MOO2 J02088-13228    32.214 -13.381 0.800 0.052  5.8                                                                       
MOO2 J02088+04375    32.217   4.625 0.385 0.040  5.0                                                                       
MOO2 J02089-10281    32.226 -10.469 0.750 0.051  5.5                                                                       
MOO2 J02089-01057    32.229  -1.096 0.280 0.037  5.6                                                                       
MOO2 J02090-13210    32.249 -13.351 0.630 0.047  5.3                                                                       
MOO2 J02090-09020    32.257  -9.034 1.080 0.060  6.6                                                                       
MOO2 J02090-11551    32.260 -11.919 0.520 0.044  5.2                                                                       
MOO2 J02090-11479    32.262 -11.799 0.430 0.041  7.3                                                                       
MOO2 J02090-08178    32.266  -8.298 0.350 0.039  5.7                                                                       
MOO2 J02091-07447    32.276  -7.745 1.380 0.069  5.7                                                                       
MOO2 J02091+01169    32.289   1.283 0.530 0.044  6.4                                                                       
MOO2 J02091-02545    32.289  -2.909 0.500 0.044  6.4                                                                       
MOO2 J02091-08456    32.291  -8.761 1.200 0.064  5.6                                                                       
MOO2 J02091-05267    32.294  -5.446 0.325 0.038  5.4                                                                       
MOO2 J02091-13597    32.295 -13.995 1.075 0.060  5.0                                                                       
MOO2 J02091+01319    32.295   1.533 0.840 0.053  5.5                                                                       
MOO2 J02091-06207    32.295  -6.346 0.470 0.043  7.4 0.491 9                        XLSSC 109                 9,14         
MOO2 J02092-03427    32.300  -3.712 0.710 0.050  5.2                                                                       
MOO2 J02092-11457    32.300 -11.763 0.550 0.045  6.1                                                                       
MOO2 J02092-09148    32.314  -9.248 0.600 0.046  8.4                                                                       
MOO2 J02092-10114    32.315 -10.190 1.390 0.069  5.3                                                                       
MOO2 J02092+00245    32.316   0.410 0.490 0.043  5.8                                                                       
MOO2 J02092-01589    32.321  -1.982 1.090 0.061  5.2                                                                       
MOO2 J02093-10178    32.323 -10.297 0.700 0.049  5.1                                                                       
MOO2 J02093-07429    32.327  -7.716 0.775 0.051  5.6                                                                       
MOO2 J02093-04065    32.336  -4.109 0.950 0.057  6.4                                                                       
MOO2 J02093-01435    32.345  -1.726 0.635 0.047  5.6                                HSCJ020926-014159         14           
MOO2 J02094-14009    32.350 -14.016 0.550 0.045  5.3                                                                       
MOO2 J02094-10422    32.355 -10.704 0.505 0.044  5.9                                                                       
MOO2 J02094-05404    32.359  -5.673 0.450 0.042  7.4                                                                       
MOO2 J02094+00060    32.363   0.100 0.405 0.041  6.3                                                                       
MOO2 J02094-06432    32.372  -6.720 0.375 0.040  6.8                                                                       
MOO2 J02095-06360    32.377  -6.600 0.860 0.054  7.6                                                                       
MOO2 J02095-00006    32.383  -0.010 0.570 0.046  5.5                                                                       
MOO2 J02095-01075    32.386  -1.126 0.670 0.048  7.7                                HSCJ020931-010722         14           
MOO2 J02095-13453    32.389 -13.756 0.560 0.045  5.1                                                                       
MOO2 J02095-04131    32.395  -4.219 0.630 0.047  5.5                                                                       
MOO2 J02095-12550    32.397 -12.917 0.250 0.036 12.2                                ACT-CL J0209.6-1254       2            
MOO2 J02096-02079    32.401  -2.132 0.670 0.048  5.2                                                                       
MOO2 J02096-12264    32.402 -12.440 0.380 0.040  5.0                                                                       
MOO2 J02096+02229    32.407   2.382 0.370 0.040 13.1 0.406 2                        ACT-CL J0209.6+0222       2,12,14      
MOO2 J02096+01469    32.421   1.783 0.950 0.057  5.7                                                                       
MOO2 J02096-14108    32.422 -14.180 0.490 0.043  5.4                                                                       
MOO2 J02097+04527    32.423   4.879 0.150 0.033  6.7 0.153 12                       RMJ020945.9+045254.8      12           
MOO2 J02097-02513    32.433  -2.856 0.970 0.057  5.2                                HSCJ020944-025145         14           
MOO2 J02097-11450    32.434 -11.751 0.605 0.047  5.9                                                                       
MOO2 J02097-09015    32.436  -9.026 0.170 0.034  5.5                                                                       
MOO2 J02097-12014    32.436 -12.024 0.570 0.046  5.5                                                                       
MOO2 J02097-11524    32.438 -11.874 0.560 0.045  7.1                                                                       
MOO2 J02097-03485    32.440  -3.809 0.980 0.057  6.0                                                                       
MOO2 J02097-03283    32.445  -3.472 0.920 0.056  6.8                                HSCJ020946-032944         14           
MOO2 J02097-02437    32.446  -2.729 0.190 0.035  6.4 0.208 14                       RMJ020942.4-024502.2      12,14        
MOO2 J02097-12232    32.447 -12.388 0.570 0.046  7.9                                                                       
MOO2 J02098-09193    32.459  -9.323 0.185 0.034  5.6                                                                       
MOO2 J02098-05064    32.462  -5.108 0.780 0.052  5.2                                                                       
MOO2 J02098-06072    32.469  -6.121 0.310 0.038  6.4                                                                       
MOO2 J02098+00185    32.469   0.310 0.450 0.042  8.1                                                                       
MOO2 J02098-07106    32.471  -7.178 0.620 0.047  7.7                                                                       
MOO2 J02098+04283    32.471   4.472 0.920 0.056  5.4                                                                       
MOO2 J02098-03013    32.472  -3.022 0.870 0.054  5.2                                HSCJ020953-030140         14           
MOO2 J02099-02051    32.474  -2.086 0.520 0.044  7.6                                                                       
MOO2 J02099-14284    32.475 -14.474 0.795 0.052  5.2                                                                       
MOO2 J02099+01109    32.476   1.183 0.650 0.048  5.4                                                                       
MOO2 J02099-13394    32.480 -13.658 0.755 0.051  6.4                                                                       
MOO2 J02099+01221    32.482   1.369 0.330 0.039  5.3                                                                       
MOO2 J02099+04307    32.485   4.512 0.140 0.033  5.9                                                                       
MOO2 J02099-08062    32.491  -8.104 0.510 0.044  5.2                                                                       
MOO2 J02099-10133    32.494 -10.223 0.350 0.039  8.6                                                                       
MOO2 J02100+00379    32.503   0.633 0.995 0.058  8.2                                ACT-CL J0209.9+0038       2            
MOO2 J02100-01239    32.509  -1.399 0.290 0.037  7.5 0.322 14                       RMJ021003.4-012338.0      12,14        
MOO2 J02100-02431    32.513  -2.719 0.640 0.048  7.8 0.900 2                        ACT-CL J0210.0-0243       2            
MOO2 J02100-10068    32.516 -10.113 1.005 0.058  5.5                                                                       
MOO2 J02100-05529    32.518  -5.882 1.195 0.064  5.1                                                                       
MOO2 J02101-06535    32.528  -6.892 0.455 0.042  5.4                                                                       
MOO2 J02101+01033    32.529   1.056 0.550 0.045  5.1                                                                       
MOO2 J02101+02533    32.529   2.889 0.140 0.033  9.0 0.150 2                        ACT-CL J0210.1+0254       2,12         
MOO2 J02101-04365    32.534  -4.609 0.430 0.041  5.6                                                                       
MOO2 J02101-11597    32.535 -11.996 0.270 0.037  5.5                                                                       
MOO2 J02101-14071    32.540 -14.119 0.400 0.041  6.0                                                                       
MOO2 J02101-12543    32.541 -12.905 1.340 0.068  5.4                                                                       
MOO2 J02101-07297    32.545  -7.495 0.370 0.040  9.5 0.372 12                       RMJ021010.8-072930.7      12           
MOO2 J02101-01021    32.546  -1.036 0.150 0.033  9.8 0.172 12                       RMJ021006.5-010156.4      12,14        
MOO2 J02101-05129    32.548  -5.216 1.890 0.084  5.8                                                                       
MOO2 J02102-14467    32.555 -14.779 0.990 0.058  5.8                                                                       
MOO2 J02102-12053    32.561 -12.089 0.410 0.041  5.8                                                                       
MOO2 J02102-03093    32.562  -3.156 0.240 0.036  7.8 0.245 12                       RMJ021017.5-030954.9      12,14        
MOO2 J02102-12575    32.564 -12.959 0.350 0.039  9.6                                                                       
MOO2 J02103-12307    32.575 -12.513 0.350 0.039  7.7                                                                       
MOO2 J02103-12343    32.577 -12.573 0.515 0.044  5.1                                                                       
MOO2 J02103-02509    32.580  -2.849 1.575 0.075  6.2                                                                       
MOO2 J02103-03019    32.583  -3.032 0.675 0.049  5.6                                                                       
MOO2 J02103-04033    32.590  -4.056 0.570 0.046  7.4 0.597 14                       HSCJ021023-040245         14           
MOO2 J02103-14577    32.590 -14.963 0.660 0.048  7.3                                                                       
MOO2 J02104-01099    32.602  -1.166 0.750 0.051  5.0                                                                       
MOO2 J02104-03529    32.607  -3.882 1.120 0.061  5.2                                                                       
MOO2 J02104-14503    32.609 -14.840 0.460 0.042  5.4                                                                       
MOO2 J02104-04161    32.616  -4.269 1.610 0.076  5.1                                                                       
MOO2 J02104-07509    32.619  -7.849 0.460 0.042  6.8                                                                       
MOO2 J02104-07383    32.621  -7.639 0.650 0.048  5.7                                                                       
MOO2 J02105-11324    32.628 -11.541 0.340 0.039  7.9                                                                       
MOO2 J02105+01503    32.628   1.839 0.520 0.044  6.5                                                                       
MOO2 J02105-01489    32.635  -1.816 0.680 0.049  5.1                                                                       
MOO2 J02105-13106    32.642 -13.177 1.110 0.061  5.6                                                                       
MOO2 J02105-13382    32.645 -13.637 0.970 0.057  6.2                                                                       
MOO2 J02106-14368    32.652 -14.614 0.610 0.047  8.7                                                                       
MOO2 J02106-02307    32.654  -2.512 0.235 0.036  5.1                                                                       
MOO2 J02106-12410    32.654 -12.684 0.380 0.040  7.6                                                                       
MOO2 J02106-01487    32.655  -1.813 0.410 0.041  5.8                                                                       
MOO2 J02106-07276    32.657  -7.460 0.400 0.041  5.2 0.452 12                       RMJ021037.9-072814.9      12           
MOO2 J02106-00370    32.659  -0.616 0.260 0.037  9.3                                                                       
MOO2 J02106-05566    32.668  -5.944 0.490 0.043  9.2 0.534 9                        XLSSC 116                 9,14         
MOO2 J02106-11558    32.673 -11.931 0.430 0.041  5.1                                                                       
MOO2 J02107-13284    32.675 -13.474 0.220 0.035  6.6                                                                       
MOO2 J02107-13584    32.677 -13.974 0.200 0.035  6.0                                                                       
MOO2 J02107-03597    32.677  -3.996 0.470 0.043  7.7                                                                       
MOO2 J02107-11524    32.677 -11.874 0.900 0.055  5.5                                                                       
MOO2 J02107+04157    32.683   4.263 0.950 0.057  7.9                                                                       
MOO2 J02107-13050    32.685 -13.084 0.400 0.041  6.6                                                                       
MOO2 J02107-14138    32.693 -14.231 0.455 0.042  7.6                                                                       
MOO2 J02107+02527    32.693   2.879 0.550 0.045  6.2                                                                       
MOO2 J02107-13572    32.698 -13.954 1.320 0.067  5.1                                                                       
MOO2 J02108-13128    32.700 -13.214 0.340 0.039  6.1                                                                       
MOO2 J02108-03137    32.702  -3.229 1.535 0.074  5.0                                                                       
MOO2 J02108-02369    32.710  -2.616 0.870 0.054  5.6                                HSCJ021050-023656         14           
MOO2 J02108+01347    32.715   1.579 0.350 0.039  6.6                                                                       
MOO2 J02108-07428    32.718  -7.714 0.350 0.039  7.0 0.374 12                       RMJ021056.1-074408.6      12           
MOO2 J02108-06476    32.721  -6.794 0.540 0.045  6.0                                                                       
MOO2 J02108-01195    32.722  -1.326 0.600 0.046  5.2                                                                       
MOO2 J02109-13464    32.725 -13.775 0.420 0.041  5.0                                                                       
MOO2 J02109-14026    32.734 -14.045 1.030 0.059  5.4                                                                       
MOO2 J02109-01101    32.736  -1.170 0.160 0.034  5.5 0.177 12                       RMJ021112.9-011347.4      12,14        
MOO2 J02109-06120    32.736  -6.201 0.390 0.040 12.9 0.429 2                        ACT-CL J0210.9-0611       2,9,12,14    
MOO2 J02109-04089    32.736  -4.149 0.490 0.043  5.0                                                                       
MOO2 J02109+02575    32.740   2.959 0.550 0.045  6.8                                                                       
MOO2 J02109+01101    32.742   1.170 0.310 0.038  8.5 0.292 12                       RMJ021056.7+011045.1      12           
MOO2 J02110-02175    32.748  -2.293 0.490 0.043  5.7                                                                       
MOO2 J02110-03177    32.749  -3.296 0.220 0.035  7.5 0.245 12                       RMJ021100.4-031706.0      12,14        
MOO2 J02110-08538    32.758  -8.897 0.390 0.040  7.3                                                                       
MOO2 J02110-09258    32.758  -9.430 1.285 0.066  7.1                                                                       
MOO2 J02110-14231    32.759 -14.385 0.510 0.044  5.4                                                                       
MOO2 J02110+04547    32.761   4.913 1.130 0.062  5.8                                                                       
MOO2 J02110-03113    32.762  -3.189 0.810 0.052  5.8                                HSCJ021102-031114         14           
MOO2 J02110-11245    32.766 -11.409 1.500 0.073  5.4                                                                       
MOO2 J02110-05295    32.773  -5.492 0.660 0.048  6.0                                HSCJ021100-053122         14           
MOO2 J02111-11055    32.774 -11.093 0.340 0.039  7.6                                                                       
MOO2 J02111-09294    32.781  -9.490 1.120 0.061  5.3                                                                       
MOO2 J02111+01171    32.782   1.286 0.450 0.042  5.3                                                                       
MOO2 J02111+01571    32.792   1.953 0.570 0.046  5.8                                                                       
MOO2 J02111-04205    32.796  -4.343 0.430 0.041 10.1 0.442 9                        XLSSC 158                 9,12,14      
MOO2 J02112+01017    32.799   1.030 0.430 0.041  7.7 0.469 12                       RMJ021111.7+010209.5      12,14        
MOO2 J02112-14057    32.802 -14.096 0.830 0.053  6.3                                                                       
MOO2 J02112-09090    32.802  -9.151 0.600 0.046  6.5                                                                       
MOO2 J02112-03259    32.812  -3.433 0.670 0.048  5.1                                                                       
MOO2 J02113-09486    32.825  -9.811 0.520 0.044  5.2                                                                       
MOO2 J02113+01231    32.832   1.386 0.500 0.044  5.3                                                                       
MOO2 J02113+03007    32.840   3.013 0.380 0.040  8.6 0.393 12                       RMJ021119.1+030028.0      12           
MOO2 J02113+02335    32.841   2.559 0.415 0.041 10.0 0.450 12                       RMJ021125.3+023327.2      12           
MOO2 J02113+02017    32.841   2.029 0.520 0.044  5.6                                                                       
MOO2 J02113-10254    32.847 -10.424 0.250 0.036  5.8                                                                       
MOO2 J02113-11248    32.847 -11.414 0.545 0.045  5.1                                                                       
MOO2 J02113-12062    32.847 -12.103 0.370 0.040  8.1                                                                       
MOO2 J02114+00435    32.853   0.726 0.980 0.057  5.6                                                                       
MOO2 J02114-00340    32.853  -0.566 1.550 0.074  5.5                                                                       
MOO2 J02114-13121    32.854 -13.203 0.410 0.041  6.2                                                                       
MOO2 J02114-11034    32.869 -11.057 0.260 0.037  5.3                                                                       
MOO2 J02115-06121    32.877  -6.203 0.410 0.041  5.7 0.428 9                        XLSSC 85                  9,14         
MOO2 J02115-01195    32.886  -1.326 0.320 0.038  6.8                                                                       
MOO2 J02115-12592    32.889 -12.987 0.470 0.043  9.4                                                                       
MOO2 J02115-01175    32.889  -1.293 0.880 0.055  5.5                                HSCJ021133-011722         14           
MOO2 J02115-10516    32.892 -10.861 0.610 0.047  7.1                                                                       
MOO2 J02115-04283    32.893  -4.473 0.400 0.041  5.0                                                                       
MOO2 J02115-09115    32.893  -9.192 0.345 0.039  5.9                                                                       
MOO2 J02115-09401    32.897  -9.668 0.415 0.041  6.2                                                                       
MOO2 J02116+00457    32.899   0.763 0.930 0.056  6.8                                HSCJ021133+004539         14           
MOO2 J02116-00527    32.909  -0.880 0.750 0.051  5.4                                                                       
MOO2 J02116-09305    32.910  -9.509 0.700 0.049  5.4                                                                       
MOO2 J02116+00222    32.920   0.370 0.270 0.037  7.4 0.295 12                       RMJ021137.5+002312.7      12           
MOO2 J02117+02011    32.928   2.019 0.410 0.041  8.3                                                                       
MOO2 J02117-03125    32.929  -3.209 0.660 0.048  9.4                                                                       
MOO2 J02117-05332    32.930  -5.553 0.480 0.043  5.2                                                                       
MOO2 J02117+03415    32.935   3.693 1.560 0.074  5.1                                                                       
MOO2 J02117+03481    32.938   3.803 0.850 0.054  6.1                                                                       
MOO2 J02117-04349    32.942  -4.583 0.490 0.043  6.1                                                                       
MOO2 J02118+02241    32.951   2.403 0.420 0.041  5.7                                                                       
MOO2 J02118+01211    32.952   1.353 0.670 0.048  5.0                                                                       
MOO2 J02118-14444    32.953 -14.741 0.450 0.042  6.3                                                                       
MOO2 J02118-14530    32.954 -14.885 0.830 0.053  6.7                                MOO J0211-1453            13           
MOO2 J02118-01125    32.956  -1.210 0.830 0.053  6.4                                HSCJ021144-011255         14           
MOO2 J02118+00423    32.956   0.706 0.550 0.045  5.0                                                                       
MOO2 J02118-13336    32.958 -13.561 0.975 0.057  5.2                                                                       
MOO2 J02118+01017    32.959   1.030 0.555 0.045  6.2                                                                       
MOO2 J02118-03209    32.969  -3.349 0.700 0.049  5.5                                                                       
MOO2 J02118+02039    32.972   2.066 0.545 0.045  5.8                                                                       
MOO2 J02119-14483    32.979 -14.805 0.410 0.041  5.4                                                                       
MOO2 J02119-12077    32.980 -12.128 0.150 0.033  9.9                                                                       
MOO2 J02119-02187    32.981  -2.313 0.515 0.044  5.4                                                                       
MOO2 J02119-12544    32.986 -12.908 0.440 0.042  5.6                                                                       
MOO2 J02119-09279    32.988  -9.466 1.290 0.066  6.2                                                                       
MOO2 J02119-08340    32.991  -8.567 0.550 0.045  5.3                                                                       
MOO2 J02119+01497    32.992   1.829 0.470 0.043  5.8                                                                       
MOO2 J02119-13510    32.995 -13.852 0.190 0.035  6.2                                                                       
MOO2 J02120+00450    32.999   0.750 0.530 0.044  7.7 0.556 12                       RMJ021200.5+004537.8      12,14        
MOO2 J02120-06406    33.000  -6.677 0.670 0.048  5.0                                                                       
MOO2 J02120-02369    33.014  -2.616 0.610 0.047  5.9                                HSCJ021205-023739         14           
MOO2 J02120-07400    33.014  -7.667 0.420 0.041  9.8                                                                       
MOO2 J02120-02291    33.021  -2.486 0.680 0.049  6.4                                HSCJ021205-022930         14           
MOO2 J02120+04491    33.022   4.820 0.670 0.048  5.3                                                                       
MOO2 J02121-13005    33.029 -13.009 0.600 0.046  8.7                                                                       
MOO2 J02121-02355    33.031  -2.593 1.010 0.058  5.6                                                                       
MOO2 J02121-13357    33.033 -13.595 0.230 0.036  7.9                                                                       
MOO2 J02121-12205    33.038 -12.342 0.350 0.039  9.8                                                                       
MOO2 J02121-07276    33.043  -7.461 0.970 0.057  5.4                                                                       
MOO2 J02121-09246    33.046  -9.410 0.500 0.044  6.4                                                                       
MOO2 J02122+02145    33.048   2.243 0.380 0.040  7.8 0.403 12                       RMJ021211.0+021424.1      12,14        
MOO2 J02122-00333    33.050  -0.556 0.515 0.044  6.0                                                                       
MOO2 J02122+02057    33.052   2.096 1.545 0.074  5.5                                HSCJ021215+020650         14           
MOO2 J02122-04049    33.064  -4.083 0.420 0.041  6.3                                                                       
MOO2 J02122-12547    33.064 -12.912 0.620 0.047  5.8                                                                       
MOO2 J02122-01195    33.066  -1.326 0.590 0.046  5.2                                                                       
MOO2 J02122+03007    33.070   3.013 0.490 0.043  5.2                                                                       
MOO2 J02122-07076    33.070  -7.128 0.760 0.051  7.6                                                                       
MOO2 J02122-06111    33.072  -6.185 0.400 0.041  6.2                                                                       
MOO2 J02123-09554    33.084  -9.924 0.320 0.038  6.0                                RMJ021227.2-095533.9      12           
MOO2 J02123+02055    33.085   2.093 1.630 0.076  6.2                                                                       
MOO2 J02124-07467    33.101  -7.778 0.550 0.045  7.6                                                                       
MOO2 J02124-05375    33.103  -5.625 0.300 0.038 12.1 0.300 9                        XLSSC 111                 9,12,14      
MOO2 J02124-05327    33.107  -5.545 0.280 0.037  6.5 0.298 9                        XLSSC 117                 9            
MOO2 J02124-07351    33.109  -7.585 0.590 0.046  6.3                                                                       
MOO2 J02124-07589    33.112  -7.982 0.650 0.048  5.0                                                                       
MOO2 J02124-11038    33.114 -11.064 0.610 0.047  8.4                                                                       
MOO2 J02124-14101    33.120 -14.170 0.250 0.036  5.7                                                                       
MOO2 J02124-06121    33.122  -6.202 0.410 0.041  7.5 0.428 12                       RMJ021233.9-061210.3      12,14        
MOO2 J02124-01217    33.122  -1.363 0.560 0.045  6.5 0.598 14                       HSCJ021225-012104         14           
MOO2 J02125-04173    33.124  -4.290 1.150 0.062  5.4                                HSCJ021231-041746         14           
MOO2 J02125+02169    33.125   2.283 0.470 0.043  5.1                                                                       
MOO2 J02125+01523    33.125   1.873 0.930 0.056  9.8                                ACT-CL J0212.5+0152       2,14         
MOO2 J02125-01343    33.126  -1.573 0.720 0.050  6.2                                                                       
MOO2 J02125-01177    33.126  -1.296 0.580 0.046  5.4                                                                       
MOO2 J02125-05087    33.127  -5.145 1.090 0.061  6.3                                HSCJ021231-050832         14           
MOO2 J02125-08207    33.142  -8.345 0.220 0.035 15.5 0.247 12                       RMJ021235.3-082046.0      12           
MOO2 J02125-01043    33.146  -1.073 0.900 0.055  5.6                                                                       
MOO2 J02125-00361    33.146  -0.603 0.380 0.040  9.2 0.419 2                        ACT-CL J0212.5-0037       2,12         
MOO2 J02126-01051    33.153  -1.086 1.360 0.068  5.0            MOO2 J02125-01043                                          
MOO2 J02126+04241    33.157   4.403 0.510 0.044  6.0                                                                       
MOO2 J02126-04079    33.161  -4.133 0.600 0.046  6.7                                HSCJ021234-040732         14           
MOO2 J02126-14208    33.173 -14.347 0.405 0.041  6.6                                                                       
MOO2 J02126-03193    33.173  -3.323 0.470 0.043  8.1                                RMJ021242.6-031906.5      12,14        
MOO2 J02127-05553    33.175  -5.923 0.670 0.048  6.0                                HSCJ021242-055528         14           
MOO2 J02127-00445    33.176  -0.743 1.120 0.061  5.7                                HSCJ021242-004435         14           
MOO2 J02127-10360    33.177 -10.601 0.200 0.035  5.4                                                                       
MOO2 J02127+02171    33.178   2.286 1.000 0.058  5.0                                                                       
MOO2 J02127-03495    33.178  -3.826 1.330 0.068  5.1                                                                       
MOO2 J02127-00182    33.183  -0.303 0.410 0.041  6.1                                                                       
MOO2 J02127-07353    33.183  -7.589 0.550 0.045  8.4                                                                       
MOO2 J02127-01483    33.185  -1.806 0.610 0.047  6.5 0.599 14                       HSCJ021243-014745         14           
MOO2 J02127+01285    33.186   1.476 1.020 0.059  6.5                                                                       
MOO2 J02127+00320    33.196   0.533 0.180 0.034  7.1 0.202 12                       RMJ021242.0+002828.8      12           
MOO2 J02128+03253    33.199   3.423 0.330 0.039  5.0                                                                       
MOO2 J02128-10283    33.209 -10.472 0.640 0.048  6.5                                                                       
MOO2 J02128+00044    33.210   0.073 0.530 0.044  5.2                                                                       
MOO2 J02128-09435    33.211  -9.725 0.380 0.040  6.6                                                                       
MOO2 J02128-11240    33.215 -11.401 0.330 0.039 13.7                                ACT-CL J0212.8-1123       2            
MOO2 J02129-06123    33.226  -6.207 0.380 0.040  6.3 0.391 9                        XLSSC 99                  9            
MOO2 J02129+04203    33.230   4.340 0.290 0.037  7.1 0.341 12                       RMJ021256.5+042045.8      12           
MOO2 J02129+01545    33.232   1.910 0.700 0.049  5.2                                                                       
MOO2 J02129-00264    33.236  -0.440 0.740 0.050  5.9                                                                       
MOO2 J02130-14377    33.247 -14.628 0.470 0.043  5.0                                                                       
MOO2 J02130-01155    33.253  -1.260 0.410 0.041  5.3                                                                       
MOO2 J02130-13344    33.253 -13.575 0.430 0.041  5.4                                                                       
MOO2 J02130-07166    33.254  -7.277 0.830 0.053  5.3                                                                       
MOO2 J02130-10459    33.260 -10.765 1.790 0.081  5.0                                                                       
MOO2 J02130-07200    33.266  -7.334 1.080 0.060  7.8                                MOO J0213-0720            13           
MOO2 J02130-10415    33.271 -10.692 0.935 0.056  5.6                                                                       
MOO2 J02131-03051    33.280  -3.086 0.610 0.047  6.0                                                                       
MOO2 J02131-14039    33.287 -14.065 0.550 0.045  5.3                                                                       
MOO2 J02131+04370    33.290   4.617 0.440 0.042  6.1                                                                       
MOO2 J02131+01219    33.293   1.366 0.450 0.042  9.4 0.471 12                       RMJ021307.1+012052.5      12,14        
MOO2 J02131+00148    33.293   0.247 0.410 0.041  6.3                                                                       
MOO2 J02132-11191    33.301 -11.319 0.530 0.044  5.1                                                                       
MOO2 J02132-11427    33.303 -11.712 0.420 0.041  5.0                                                                       
MOO2 J02132-07416    33.307  -7.694 1.250 0.065  5.4                                                                       
MOO2 J02132+02141    33.318   2.236 0.460 0.042 10.4 0.476 12                       RMJ021316.1+021416.1      12,14        
MOO2 J02132-07286    33.319  -7.477 0.700 0.049  6.3                                                                       
MOO2 J02132-05498    33.319  -5.831 1.800 0.081  5.4                                                                       
MOO2 J02132-04093    33.321  -4.156 0.550 0.045  5.3                                                                       
MOO2 J02133-00242    33.323  -0.403 0.690 0.049  5.1 0.725 14                       HSCJ021319-002433         14           
MOO2 J02133-05454    33.323  -5.757 1.060 0.060  5.6                                                                       
MOO2 J02133+03205    33.326   3.343 0.350 0.039  7.4                                                                       
MOO2 J02133-07234    33.330  -7.391 0.590 0.046  5.5                                                                       
MOO2 J02133-04200    33.337  -4.333 0.670 0.048  5.2                                                                       
MOO2 J02133-13165    33.343 -13.276 0.550 0.045  5.1                                                                       
MOO2 J02133-06056    33.344  -6.094 0.660 0.048 11.0                                                                       
MOO2 J02134-14319    33.349 -14.533 0.750 0.051  9.3                                                                       
MOO2 J02134-09518    33.349  -9.863 0.390 0.040  9.8                                RMJ021323.4-095147.3      12           
MOO2 J02134-11427    33.361 -11.713 0.450 0.042 12.2                                                                       
MOO2 J02134-10334    33.361 -10.557 1.290 0.066  8.4                                                                       
MOO2 J02134+00597    33.366   0.996 0.250 0.036  5.4 0.293 12                       RMJ021328.6+010002.7      12           
MOO2 J02134-03147    33.367  -3.246 0.490 0.043  5.1                                                                       
MOO2 J02134-14570    33.370 -14.950 0.250 0.036  5.0                                                                       
MOO2 J02134-01533    33.372  -1.890 0.580 0.046  6.1                                HSCJ021327-015308         14           
MOO2 J02135-05118    33.374  -5.198 0.420 0.041  7.1 0.442 14                       HSCJ021328-051147         14           
MOO2 J02135+02287    33.378   2.480 1.090 0.061  5.1                                                                       
MOO2 J02135-01167    33.379  -1.280 0.200 0.035  7.0 0.212 14                       HSCJ021335-011536         14           
MOO2 J02135+00238    33.380   0.397 1.625 0.076  5.1                                                                       
MOO2 J02135-07036    33.386  -7.061 0.550 0.045  6.5                                                                       
MOO2 J02135-04456    33.390  -4.760 0.950 0.057  6.7                                                                       
MOO2 J02135-11370    33.396 -11.617 1.750 0.080  5.5                                                                       
MOO2 J02135+00062    33.396   0.103 0.650 0.048  6.6                                HSCJ021333+000629         14           
MOO2 J02135-14138    33.398 -14.230 0.820 0.053  6.1                                                                       
MOO2 J02136-07267    33.410  -7.445 0.690 0.049  6.3                                                                       
MOO2 J02136-01369    33.419  -1.616 0.550 0.045  7.8                                HSCJ021340-013656         14           
MOO2 J02136-05215    33.420  -5.358 0.755 0.051  5.1 0.755 14                       HSCJ021345-052040         14           
MOO2 J02137+02239    33.425   2.400 0.470 0.043  5.1                                                                       
MOO2 J02137-00008    33.426  -0.013 0.755 0.051  6.8                                                                       
MOO2 J02137-12212    33.427 -12.353 0.470 0.043  6.7                                                                       
MOO2 J02137-08382    33.429  -8.638 0.455 0.042  8.3                                                                       
MOO2 J02137-00042    33.430  -0.070 0.490 0.043  6.4                                                                       
MOO2 J02137-04184    33.431  -4.307 0.625 0.047  5.5                                                                       
MOO2 J02137-09452    33.431  -9.754 0.650 0.048  5.2                                                                       
MOO2 J02137+00405    33.436   0.677 1.690 0.078  5.1                                                                       
MOO2 J02137-07381    33.442  -7.635 0.780 0.052  5.9                                                                       
MOO2 J02138+03537    33.449   3.896 0.680 0.049  5.1                                                                       
MOO2 J02138-10008    33.452 -10.015 0.670 0.048  7.8                                                                       
MOO2 J02138-03480    33.452  -3.800 0.730 0.050  5.9                                                                       
MOO2 J02138-00008    33.456  -0.013 0.630 0.047  7.0                                                                       
MOO2 J02138-13394    33.458 -13.657 1.790 0.081  5.2                                                                       
MOO2 J02138-10058    33.458 -10.098 0.825 0.053  5.2                                                                       
MOO2 J02138-01315    33.462  -1.526 0.160 0.034  8.0                                RMJ021353.7-013226.0      12           
MOO2 J02138-06409    33.464  -6.682 0.710 0.050  6.3                                                                       
MOO2 J02138-02489    33.464  -2.816 0.340 0.039  6.0                                HSCJ021351-024831         14           
MOO2 J02138-06521    33.465  -6.869 0.230 0.036  8.9 0.222 12                       RMJ021347.5-065237.3      12           
MOO2 J02138-00381    33.466  -0.637 1.085 0.060  5.8                                HSCJ021351-003840         14           
MOO2 J02138+00290    33.466   0.483 0.170 0.034  6.5 0.182 12                       RMJ021351.3+002802.7      12,14        
MOO2 J02138-10040    33.468 -10.068 0.680 0.049  6.0                                                                       
MOO2 J02138+02191    33.472   2.320 0.740 0.050  5.3                                                                       
MOO2 J02139-02529    33.474  -2.883 0.420 0.041  8.9                                RMJ021400.1-025054.4      12           
MOO2 J02139-09409    33.476  -9.682 0.490 0.043  5.9                                                                       
MOO2 J02139-14172    33.476 -14.287 0.760 0.051  7.2                                                                       
MOO2 J02139-01549    33.482  -1.916 0.540 0.045  6.5                                                                       
MOO2 J02139-00597    33.483  -0.996 0.340 0.039  9.5 0.369 12                       RMJ021355.5-005938.6      12,14        
MOO2 J02139-00450    33.486  -0.750 0.320 0.038  5.8                                                                       
MOO2 J02140+00358    33.496   0.597 0.870 0.054  7.8                                HSCJ021400+003609         14           
MOO2 J02140-00214    33.496  -0.357 1.660 0.077  5.1                                                                       
MOO2 J02140-03157    33.497  -3.263 0.440 0.042  8.6                                RMJ021358.1-031547.3      12,14        
MOO2 J02140-13112    33.498 -13.188 0.230 0.036  7.6                                                                       
MOO2 J02140-07081    33.500  -7.136 0.230 0.036  6.3                                                                       
MOO2 J02140-09597    33.503  -9.995 1.500 0.073  5.6                                                                       
MOO2 J02140+01599    33.512   2.000 0.460 0.042  6.0 0.477 12                       RMJ021359.6+015945.8      12           
MOO2 J02141+03043    33.527   3.073 0.900 0.055  6.3                                                                       
MOO2 J02141-07127    33.530  -7.213 0.630 0.047  9.2                                                                       
MOO2 J02141-02559    33.531  -2.933 0.990 0.058  8.7                                HSCJ021407-025553         14           
MOO2 J02141-05351    33.532  -5.586 0.390 0.040 10.8 0.445 9                        XLSSC 110                 9,12,14      
MOO2 J02141+02207    33.535   2.346 1.260 0.066  5.1                                                                       
MOO2 J02141-12484    33.538 -12.808 0.880 0.055  5.6                                                                       
MOO2 J02141-02067    33.539  -2.113 0.600 0.046  6.4                                HSCJ021408-020818         14           
MOO2 J02141-02329    33.545  -2.550 0.630 0.047  5.1 0.575 14                       HSCJ021417-023441         14           
MOO2 J02141-13310    33.545 -13.518 1.260 0.066  5.3                                                                       
MOO2 J02141-06143    33.548  -6.240 0.410 0.041  5.5                                                                       
MOO2 J02142-04244    33.554  -4.407 0.400 0.041  5.0                                                                       
MOO2 J02142-01275    33.566  -1.460 0.600 0.046  6.1                                HSCJ021415-012701         14           
MOO2 J02142-12439    33.566 -12.732 0.910 0.055  5.7                                                                       
MOO2 J02142-00108    33.566  -0.180 0.150 0.033  6.1 0.141 14                       HSCJ021413-001119         14           
MOO2 J02142-02157    33.572  -2.263 0.540 0.045  7.1                                HSCJ021420-021513         14           
MOO2 J02143-11413    33.579 -11.689 1.565 0.074  7.0                                                                       
MOO2 J02143+03526    33.582   3.877 0.990 0.058  5.1                                                                       
MOO2 J02143-13455    33.583 -13.759 0.720 0.050  7.7                                                                       
MOO2 J02143+01533    33.596   1.890 0.470 0.043  5.8                                                                       
MOO2 J02144+00282    33.600   0.470 0.610 0.047  6.8                                                                       
MOO2 J02144-12469    33.603 -12.782 0.810 0.052  7.0                                                                       
MOO2 J02144+03451    33.606   3.753 0.315 0.038  7.2                                RMJ021424.3+034542.9      12           
MOO2 J02144+02135    33.608   2.226 1.660 0.077  5.2                                                                       
MOO2 J02144-06274    33.610  -6.457 0.230 0.036  7.2 0.237 2                        ACT-CL J0214.4-0628       2,12,14      
MOO2 J02144-02135    33.612  -2.226 0.190 0.035  5.7 0.212 14                       HSCJ021426-021358         14           
MOO2 J02144+02069    33.612   2.116 0.370 0.040 10.3 0.394 12                       RMJ021427.6+020714.1      12,14        
MOO2 J02144-14395    33.615 -14.659 0.430 0.041  5.6                                                                       
MOO2 J02144-13389    33.616 -13.649 0.480 0.043  5.2                                                                       
MOO2 J02144+04080    33.619   4.133 0.740 0.050  5.2                                                                       
MOO2 J02144-04076    33.619  -4.127 1.515 0.073  5.1                                                                       
MOO2 J02144-05302    33.620  -5.504 1.015 0.058  5.5                                                                       
MOO2 J02145-00511    33.633  -0.853 0.750 0.051  5.2                                HSCJ021423-005041         14           
MOO2 J02145+04158    33.642   4.263 1.590 0.075  5.2                                                                       
MOO2 J02146-11315    33.649 -11.526 0.470 0.043  5.4                                                                       
MOO2 J02146-13441    33.652 -13.736 0.260 0.037  5.3                                                                       
MOO2 J02146+02013    33.669   2.023 0.960 0.057  5.0                                                                       
MOO2 J02147-12185    33.674 -12.309 1.000 0.058  5.2                                                                       
MOO2 J02147-07486    33.676  -7.811 0.510 0.044  5.1                                                                       
MOO2 J02147-00513    33.676  -0.856 0.610 0.047  5.6                                                                       
MOO2 J02147+02325    33.678   2.543 0.405 0.041  8.6                                RMJ021442.2+023329.6      12           
MOO2 J02147-04314    33.681  -4.524 0.135 0.033  9.2                                                                       
MOO2 J02147+02203    33.682   2.340 1.520 0.073  5.3                                                                       
MOO2 J02147-03494    33.683  -3.823 0.640 0.048  6.6 0.750 9                        XLSSC 76                  9,14         
MOO2 J02147-10074    33.685 -10.124 0.250 0.036  6.8                                                                       
MOO2 J02147-09456    33.685  -9.760 0.590 0.046  5.6                                                                       
MOO2 J02147-02071    33.685  -2.120 0.600 0.046  6.0 0.602 14                       HSCJ021445-020628         14           
MOO2 J02147-00110    33.690  -0.183 1.370 0.069  6.1                                                                       
MOO2 J02147-10202    33.693 -10.337 0.580 0.046  8.7                                                                       
MOO2 J02147-14294    33.693 -14.490 0.910 0.055  5.0                                                                       
MOO2 J02147-14087    33.695 -14.147 0.430 0.041  5.6                                                                       
MOO2 J02147-00024    33.697  -0.040 0.390 0.040  6.4                                                                       
MOO2 J02148-03358    33.700  -3.597 0.970 0.057  5.2                                                                       
MOO2 J02148-14378    33.702 -14.630 0.450 0.042 11.0                                                                       
MOO2 J02148-14202    33.702 -14.337 0.460 0.042  5.3                                                                       
MOO2 J02148-14130    33.704 -14.217 1.175 0.063  7.7                                                                       
MOO2 J02148-03550    33.706  -3.917 0.160 0.034  5.2                                                                       
MOO2 J02148-01235    33.706  -1.393 1.130 0.062  5.3                                                                       
MOO2 J02148+00168    33.706   0.280 0.800 0.052  5.2                                                                       
MOO2 J02148+04228    33.711   4.380 0.385 0.040  6.4                                                                       
MOO2 J02148-12482    33.719 -12.803 0.900 0.055  7.2                                                                       
MOO2 J02148-04366    33.721  -4.610 0.415 0.041  7.1                                                                       
MOO2 J02149+03414    33.726   3.690 0.750 0.051  5.9                                                                       
MOO2 J02149-00470    33.730  -0.783 1.590 0.075  5.7                                                                       
MOO2 J02149-14286    33.735 -14.477 0.480 0.043  9.1                                                                       
MOO2 J02150+02500    33.748   2.833 0.955 0.057  5.6                                                                       
MOO2 J02150+02193    33.755   2.323 1.240 0.065  5.5                                                                       
MOO2 J02150+01145    33.756   1.243 0.820 0.053  6.1                                HSCJ021500+011430         14           
MOO2 J02150-14104    33.760 -14.174 0.950 0.057  5.8                                                                       
MOO2 J02150+00064    33.760   0.107 0.290 0.037  5.9 0.293 14                       HSCJ021503+000547         14           
MOO2 J02150-08165    33.763  -8.275 0.540 0.045  5.9                                                                       
MOO2 J02150-10100    33.765 -10.168 0.540 0.045  7.8                                                                       
MOO2 J02150-01015    33.766  -1.026 0.395 0.040  6.9                                                                       
MOO2 J02150-00555    33.766  -0.926 0.740 0.050  5.7                                                                       
MOO2 J02151-10408    33.780 -10.681 0.930 0.056  6.2                                                                       
MOO2 J02151+02201    33.782   2.336 1.430 0.070  5.7                                HSCJ021504+021906         14           
MOO2 J02151-03582    33.786  -3.970 1.535 0.074  5.1                                                                       
MOO2 J02151-14306    33.786 -14.511 0.640 0.048  5.6                                                                       
MOO2 J02151-06377    33.786  -6.629 0.865 0.054  6.1                                                                       
MOO2 J02151-05581    33.791  -5.969 0.260 0.037  9.5                                RMJ021507.2-055850.3      12           
MOO2 J02151-12240    33.795 -12.401 1.630 0.076  5.1                                                                       
MOO2 J02151-13386    33.797 -13.644 0.875 0.054  5.9                                                                       
MOO2 J02151-12128    33.798 -12.214 0.180 0.034  5.4                                                                       
MOO2 J02152-10006    33.804 -10.011 0.550 0.045  5.0                                                                       
MOO2 J02152-13554    33.808 -13.924 0.425 0.041  5.7                                                                       
MOO2 J02152+03348    33.810   3.580 0.380 0.040  5.2                                                                       
MOO2 J02152+04332    33.811   4.554 0.660 0.048  5.6                                                                       
MOO2 J02152+00010    33.820   0.017 0.690 0.049  5.8                                                                       
MOO2 J02152-06041    33.820  -6.069 0.700 0.049  5.1                                                                       
MOO2 J02152-07089    33.823  -7.149 0.660 0.048  5.1                                                                       
MOO2 J02152-03510    33.823  -3.850 0.730 0.050  5.6                                                                       
MOO2 J02153-03083    33.827  -3.140 0.720 0.050  5.8                                                                       
MOO2 J02153-14400    33.829 -14.668 0.450 0.042  5.1                                                                       
MOO2 J02153-10416    33.838 -10.695 0.925 0.056  5.2                                                                       
MOO2 J02153-12254    33.843 -12.425 0.820 0.053  7.2                                                                       
MOO2 J02153+03524    33.846   3.873 0.730 0.050  5.2                                                                       
MOO2 J02153-10335    33.846 -10.558 0.930 0.056  5.1                                                                       
MOO2 J02153-03436    33.846  -3.727 1.040 0.059  8.1 1.000 6                        SpARCS J021524-034331     6,9,14       
MOO2 J02154-13346    33.850 -13.578 0.180 0.034  9.0                                                                       
MOO2 J02154-06437    33.859  -6.729 0.370 0.040  5.9                                RMJ021530.2-064338.7      12           
MOO2 J02154-03336    33.863  -3.560 0.510 0.044  5.3                                                                       
MOO2 J02154-05333    33.864  -5.556 0.270 0.037 11.2 0.289 9                        XLSSC 180                 9,12,14      
MOO2 J02154-10439    33.865 -10.732 0.190 0.035  5.7                                                                       
MOO2 J02154+00304    33.866   0.507 0.900 0.055  8.2 0.862 2                        ACT-CL J0215.4+0030       2,14         
MOO2 J02154-14219    33.867 -14.365 0.555 0.045  5.1                                                                       
MOO2 J02154+00268    33.870   0.447 1.090 0.061  5.1                                                                       
MOO2 J02155-14415    33.873 -14.692 0.495 0.043  5.3                                                                       
MOO2 J02155-00280    33.876  -0.467 0.930 0.056  6.4                                HSCJ021530-002752         14           
MOO2 J02155-07413    33.879  -7.689 0.510 0.044 11.7 0.547 12                       RMJ021533.3-074025.4      12           
MOO2 J02155+00004    33.880   0.007 0.885 0.055  6.8                                HSCJ021531+000012         14           
MOO2 J02155-03354    33.880  -3.590 1.160 0.063  5.2                                                                       
MOO2 J02155-13051    33.883 -13.085 0.830 0.053  5.8                                                                       
MOO2 J02155+03057    33.884   3.097 0.500 0.044  5.1                                                                       
MOO2 J02155-03570    33.886  -3.950 0.710 0.050  6.3                                                                       
MOO2 J02155-04016    33.889  -4.027 0.350 0.039  7.6 0.371 9                        XLSSC 135                 9,14         
MOO2 J02155-01137    33.890  -1.230 0.920 0.056  6.9                                ACT-CL J0215.6-0113       2,14         
MOO2 J02155+00094    33.893   0.157 0.260 0.037  5.1                                                                       
MOO2 J02156+04030    33.913   4.050 0.250 0.036  6.1                                                                       
MOO2 J02156-03260    33.914  -3.433 0.995 0.058  5.3                                                                       
MOO2 J02156-13091    33.920 -13.152 1.980 0.086  5.0                                                                       
MOO2 J02156-02150    33.922  -2.250 0.390 0.040  6.8 0.434 12                       RMJ021540.4-021505.3      12           
MOO2 J02157-13071    33.924 -13.119 0.830 0.053  5.6                                                                       
MOO2 J02157-02111    33.925  -2.186 0.445 0.042  6.1                                                                       
MOO2 J02157-12363    33.926 -12.605 0.880 0.055  5.1                                                                       
MOO2 J02157-00072    33.927  -0.120 0.635 0.047  5.7                                                                       
MOO2 J02157-11355    33.927 -11.592 1.130 0.062  7.5                                                                       
MOO2 J02157-04264    33.932  -4.440 1.310 0.067  5.9                                HSCJ021543-042607         14           
MOO2 J02157-13321    33.932 -13.535 0.420 0.041  6.9                                                                       
MOO2 J02157-00420    33.936  -0.700 0.620 0.047  8.3 0.650 14                       ACT-CL J0215.8-0041       2,14         
MOO2 J02157+02553    33.938   2.923 1.340 0.068  5.2                                                                       
MOO2 J02157-03338    33.940  -3.563 0.565 0.045  5.1                                                                       
MOO2 J02157-09211    33.946  -9.353 1.160 0.063  5.1                                                                       
MOO2 J02158-00428    33.953  -0.713 0.400 0.041  7.5                                                                       
MOO2 J02158-10571    33.954 -10.953 1.380 0.069  5.2                                                                       
MOO2 J02158-13235    33.955 -13.392 0.910 0.055  5.0                                                                       
MOO2 J02158-05580    33.955  -5.967 0.400 0.041  6.9 0.306 9                        XLSSC 161                 9,12         
MOO2 J02158-02087    33.959  -2.146 0.420 0.041  7.5                                RMJ021548.4-020839.9      12,14        
MOO2 J02158-09399    33.960  -9.666 0.860 0.054  6.0                                                                       
MOO2 J02158-14287    33.965 -14.479 0.865 0.054  6.4                                                                       
MOO2 J02158-12347    33.968 -12.579 0.490 0.043  6.4                                                                       
MOO2 J02159-10037    33.976 -10.063 0.560 0.045  5.1                                                                       
MOO2 J02159-11237    33.977 -11.396 1.385 0.069  5.4                                                                       
MOO2 J02159-12089    33.993 -12.149 0.180 0.034  5.2                                                                       
MOO2 J02160-01160    34.000  -1.266 0.890 0.055  6.4                                HSCJ021555-011433         14           
MOO2 J02160-03286    34.004  -3.477 1.275 0.066  5.5                                                                       
MOO2 J02160+01155    34.006   1.260 0.700 0.049  7.7                                HSCJ021601+011526         14           
MOO2 J02160-00242    34.007  -0.403 1.575 0.075  6.3                                MOO J0216-0024            13           
MOO2 J02160-12323    34.009 -12.539 1.100 0.061  5.6                                                                       
MOO2 J02160-07400    34.017  -7.667 0.510 0.044  7.2                                                                       
MOO2 J02160-03262    34.017  -3.437 0.350 0.039  5.0 0.313 14                       HSCJ021607-032615         14           
MOO2 J02160-12297    34.020 -12.496 0.800 0.052  7.2                                                                       
MOO2 J02161-13313    34.025 -13.523 0.490 0.043  7.5                                                                       
MOO2 J02161-09212    34.030  -9.354 0.380 0.040  5.5                                                                       
MOO2 J02161-10260    34.031 -10.433 0.230 0.036  5.9                                                                       
MOO2 J02161-07026    34.032  -7.044 0.420 0.041  6.4                                                                       
MOO2 J02161-00244    34.033  -0.407 1.170 0.063  5.0                                                                       
MOO2 J02161-13363    34.035 -13.606 0.240 0.036  7.4                                                                       
MOO2 J02161-10198    34.035 -10.330 0.775 0.051  7.2                                                                       
MOO2 J02161-09350    34.035  -9.584 0.555 0.045 13.2 0.595 2                        ACT-CL J0216.0-0934       2,12         
MOO2 J02161-14256    34.038 -14.427 0.400 0.041  5.2                                                                       
MOO2 J02161-11120    34.040 -11.200 0.220 0.035  5.7                                                                       
MOO2 J02161-11487    34.041 -11.813 0.920 0.056  5.5                                                                       
MOO2 J02161-02267    34.045  -2.446 0.490 0.043  5.2                                                                       
MOO2 J02162-10432    34.048 -10.720 0.905 0.055  6.7                                                                       
MOO2 J02162-12116    34.054 -12.193 0.410 0.041  5.7                                                                       
MOO2 J02162-07120    34.054  -7.201 0.390 0.040  5.2                                                                       
MOO2 J02162-04138    34.059  -4.230 0.150 0.033  5.4 0.153 9                        XLSSC 57                  9,12,14      
MOO2 J02162-03428    34.067  -3.713 1.390 0.069  6.4                                                                       
MOO2 J02162-04096    34.069  -4.160 0.620 0.047  5.4                                                                       
MOO2 J02162-12562    34.070 -12.937 0.510 0.044  8.9                                                                       
MOO2 J02162-01347    34.073  -1.580 1.130 0.062  5.2                                                                       
MOO2 J02163-09182    34.075  -9.304 1.270 0.066  5.5                                                                       
MOO2 J02163+00302    34.077   0.503 0.875 0.054  6.9                                HSCJ021617+002937         14           
MOO2 J02163-07088    34.078  -7.148 0.340 0.039  5.6                                RMJ021611.7-071119.8      12           
MOO2 J02163-07598    34.082  -7.998 1.465 0.071  5.2                                                                       
MOO2 J02163+02250    34.082   2.417 0.710 0.050  6.2                                                                       
MOO2 J02164+01088    34.103   1.147 1.260 0.066  5.4                                                                       
MOO2 J02164-10296    34.108 -10.494 0.220 0.035  8.1                                                                       
MOO2 J02164+00350    34.113   0.583 0.650 0.048  5.0                                                                       
MOO2 J02164-13322    34.114 -13.537 0.520 0.044  8.7                                                                       
MOO2 J02164+03518    34.117   3.864 0.275 0.037  5.0 0.297 12                       RMJ021628.3+035132.4      12           
MOO2 J02164+03224    34.121   3.373 0.900 0.055  5.2                                                                       
MOO2 J02165-05592    34.126  -5.988 0.390 0.040  7.7                                                                       
MOO2 J02165-14208    34.132 -14.348 0.600 0.046  5.7                                                                       
MOO2 J02165-10156    34.134 -10.261 0.845 0.054  5.7                                                                       
MOO2 J02165-12592    34.141 -12.987 0.690 0.049  5.8                                                                       
MOO2 J02165-08594    34.141  -8.991 0.440 0.042  6.5                                                                       
MOO2 J02165-01581    34.146  -1.970 1.590 0.075  5.1                                                                       
MOO2 J02166-12486    34.160 -12.811 0.680 0.049  5.6                                                                       
MOO2 J02167-13298    34.180 -13.498 0.540 0.045  7.8                                                                       
MOO2 J02167-09135    34.180  -9.225 0.640 0.048  6.0                                                                       
MOO2 J02167-02083    34.182  -2.140 0.120 0.032  8.4 0.142 14                       HSCJ021643-020853         14           
MOO2 J02167-09187    34.193  -9.312 0.610 0.047  5.5                                                                       
MOO2 J02167-05114    34.194  -5.191 0.620 0.047  5.4                                                                       
MOO2 J02167-10316    34.196 -10.528 1.550 0.074  5.1                                                                       
MOO2 J02168-13410    34.209 -13.685 0.550 0.045  5.5                                                                       
MOO2 J02168-07357    34.209  -7.595 0.500 0.044  5.8                                                                       
MOO2 J02168-07223    34.214  -7.372 1.300 0.067  5.4                                                                       
MOO2 J02168-08133    34.215  -8.222 0.370 0.040  8.0 0.332 12                       RMJ021652.5-081345.4      12           
MOO2 J02168+04204    34.216   4.341 1.220 0.064  5.0                                                                       
MOO2 J02169-11219    34.229 -11.365 0.250 0.036  5.0                                                                       
MOO2 J02169-00050    34.230  -0.083 0.750 0.051  6.4 0.824 14                       HSCJ021657-000507         14           
MOO2 J02170-00434    34.246  -0.723 1.730 0.079  5.1                                                                       
MOO2 J02170-09269    34.263  -9.449 0.395 0.040  5.4                                                                       
MOO2 J02170+00576    34.263   0.960 0.650 0.048  5.7                                HSCJ021704+005742         14           
MOO2 J02171-11497 A  34.276 -11.829 0.775 0.051  5.2                                                                       
MOO2 J02171+00154    34.283   0.257 0.870 0.054  5.3                                                                       
MOO2 J02171-09215    34.284  -9.359 0.425 0.041  6.6 0.440 12                       RMJ021707.2-092114.8      12           
MOO2 J02171-10025    34.288 -10.042 0.830 0.053  5.1                                                                       
MOO2 J02171-11497 B  34.296 -11.829 1.860 0.083  5.0                                                                       
MOO2 J02172+02120    34.299   2.200 1.250 0.065  5.5                                                                       
MOO2 J02172-14557    34.304 -14.930 0.485 0.043  7.1                                                                       
MOO2 J02172+04494    34.315   4.824 0.650 0.048  5.4                                                                       
MOO2 J02172-13355    34.316 -13.592 0.790 0.052  5.9                                                                       
MOO2 J02172-13373    34.319 -13.622 0.500 0.044 11.7                                                                       
MOO2 J02173-10097    34.338 -10.163 1.030 0.059  5.6                                                                       
MOO2 J02173-12121    34.344 -12.202 1.320 0.067  5.6                                                                       
MOO2 J02173+00332    34.347   0.553 0.350 0.039  6.8 0.381 12                       RMJ021720.6+003313.5      12           
MOO2 J02174+04446    34.356   4.744 0.500 0.044  8.0                                                                       
MOO2 J02174+03262    34.358   3.437 1.720 0.079  6.2                                                                       
MOO2 J02174+02244    34.359   2.407 0.430 0.041  8.8 0.442 12                       RMJ021725.9+022406.5      12           
MOO2 J02174-12543    34.361 -12.906 0.420 0.041  8.0                                                                       
MOO2 J02174-10023    34.363 -10.040 0.250 0.036  6.3                                                                       
MOO2 J02174-07142    34.363  -7.237 0.550 0.045  5.0                                                                       
MOO2 J02174-11147    34.366 -11.246 0.220 0.035  5.9                                                                       
MOO2 J02174+04416    34.373   4.694 0.770 0.051  5.2                                                                       
MOO2 J02175+01120    34.373   1.200 0.810 0.052  5.1                                                                       
MOO2 J02175-11459    34.375 -11.766 0.670 0.048  5.3                                                                       
MOO2 J02175-09270    34.378  -9.450 0.315 0.038  5.0                                                                       
MOO2 J02175-08234    34.379  -8.390 1.770 0.080  5.5                                                                       
MOO2 J02175+04530    34.389   4.884 0.510 0.044  5.7                                                                       
MOO2 J02175-09124    34.390  -9.207 0.500 0.044  5.2                                                                       
MOO2 J02175-05131    34.395  -5.220 0.610 0.047  7.0 0.645 9                        XLSSC 59                  9,11,14      
MOO2 J02175-07438    34.397  -7.730 0.865 0.054  5.5                                                                       
MOO2 J02176-00358    34.400  -0.597 1.710 0.079  5.3                                                                       
MOO2 J02176+00108    34.407   0.180 1.085 0.060  5.2                                                                       
MOO2 J02176+02094    34.409   2.157 0.740 0.050  5.5                                                                       
MOO2 J02176-09058    34.421  -9.097 0.220 0.035  6.0 0.239 12                       RMJ021743.6-090618.6      12           
MOO2 J02176+02002    34.423   2.003 0.760 0.051  5.3                                                                       
MOO2 J02177-09174    34.426  -9.290 0.260 0.037  6.5                                RMJ021739.8-091653.4      12           
MOO2 J02177+01324    34.426   1.540 0.190 0.035  6.4                                                                       
MOO2 J02178-11530    34.449 -11.883 1.320 0.067  5.1                                                                       
MOO2 J02178+02032    34.449   2.053 0.340 0.039  5.8                                                                       
MOO2 J02178+01084    34.453   1.140 0.390 0.040  8.2 0.391 12                       RMJ021751.3+010851.0      12           
MOO2 J02178-11322    34.459 -11.537 0.750 0.051  5.4                                                                       
MOO2 J02178+03268    34.468   3.447 0.480 0.043  5.5                                                                       
MOO2 J02179+00052    34.477   0.087 0.315 0.038  8.1 0.344 12                       RMJ021755.5+000603.8      12           
MOO2 J02179+04062    34.480   4.104 0.260 0.037  5.4 0.263 12                       RMJ021753.0+040606.0      12           
MOO2 J02179-14526    34.481 -14.878 0.960 0.057  5.2                                                                       
MOO2 J02179-05274    34.484  -5.457 0.660 0.048  5.9                                HSCJ021754-052706         14           
MOO2 J02179-09406    34.484  -9.677 0.380 0.040  5.3                                                                       
MOO2 J02179-09504    34.486  -9.841 0.290 0.037  6.1                                                                       
MOO2 J02179-07074    34.488  -7.124 0.410 0.041  7.4                                                                       
MOO2 J02179-09006    34.489  -9.011 0.400 0.041  5.5                                                                       
MOO2 J02180-11090    34.499 -11.150 0.600 0.046  5.5                                                                       
MOO2 J02180+03326    34.508   3.544 0.475 0.043  6.0                                                                       
MOO2 J02180-14564    34.511 -14.941 0.960 0.057  5.3                                                                       
MOO2 J02180-00226    34.520  -0.377 0.920 0.056  5.1                                HSCJ021804-002229         14           
MOO2 J02181+02288    34.526   2.480 0.380 0.040  5.3                                                                       
MOO2 J02181+00386    34.527   0.643 1.220 0.064  7.2                                                                       
MOO2 J02181-08458    34.531  -8.764 0.555 0.045  5.6                                                                       
MOO2 J02181-05004    34.533  -5.007 1.190 0.064  6.1                                                                       
MOO2 J02181+01300    34.533   1.500 0.740 0.050  5.3                                                                       
MOO2 J02181+03432    34.538   3.720 0.710 0.050  6.2                                                                       
MOO2 J02181-05458    34.539  -5.764 0.675 0.049  5.2 0.685 14                       HSCJ021809-054612         14           
MOO2 J02181-13422    34.541 -13.704 0.660 0.048  5.4                                                                       
MOO2 J02182+03104    34.548   3.173 1.710 0.079  6.4                                                                       
MOO2 J02182-08378    34.549  -8.631 0.640 0.048  5.2                                                                       
MOO2 J02182-14471    34.551 -14.785 1.060 0.060  5.2                                                                       
MOO2 J02182-09116    34.552  -9.195 0.640 0.048  5.9                                                                       
MOO2 J02182-11334    34.554 -11.557 1.240 0.065  5.1                                                                       
MOO2 J02182-01420    34.556  -1.700 1.200 0.064  5.7                                                                       
MOO2 J02182-08338    34.566  -8.565 1.570 0.075  5.9                                                                       
MOO2 J02182-08010    34.566  -8.018 0.840 0.053  5.1                                                                       
MOO2 J02182-00420    34.570  -0.700 0.650 0.048 10.6 0.673 2                        ACT-CL J0218.2-0041       2,14         
MOO2 J02183-12484    34.577 -12.808 0.420 0.041  7.3                                                                       
MOO2 J02183-07153    34.581  -7.255 0.620 0.047  6.2                                                                       
MOO2 J02183-05102    34.582  -5.171 1.590 0.075  5.1 1.620 8                        ClG J0218.3-0510          8            
MOO2 J02183-09420    34.589  -9.701 0.430 0.041  5.9                                                                       
MOO2 J02183-01176    34.593  -1.293 0.910 0.055  6.3                                HSCJ021828-011731         14           
MOO2 J02183-09484    34.595  -9.808 0.650 0.048  5.9                                                                       
MOO2 J02183-05400    34.596  -5.668 0.650 0.048  6.4                                HSCJ021822-053921         14           
MOO2 J02183+04316    34.597   4.528 0.570 0.046  5.1                                                                       
MOO2 J02184+03066    34.598   3.110 0.410 0.041  5.1                                                                       
MOO2 J02184-13016    34.599 -13.028 1.670 0.077  5.3                                                                       
MOO2 J02184-07121    34.602  -7.202 0.240 0.036  6.5 0.235 12                       RMJ021826.5-071354.1      12           
MOO2 J02184+00072    34.603   0.120 1.820 0.082  5.5                                                                       
MOO2 J02184-10208    34.604 -10.348 1.135 0.062  5.1                                                                       
MOO2 J02185-00250    34.623  -0.417 0.270 0.037  9.8 0.291 12                       RMJ021830.6-002546.8      12,14        
MOO2 J02185-14367    34.632 -14.612 0.730 0.050  5.9                                                                       
MOO2 J02185-05008    34.633  -5.014 0.770 0.051  6.4 0.874 9                        XLSSC 64                  9,11,14      
MOO2 J02185-00388    34.637  -0.647 0.390 0.040 11.7 0.442 12                       RMJ021832.4-003838.7      12,14        
MOO2 J02185-00116    34.637  -0.193 0.340 0.039  6.5 0.349 12                       RMJ021836.2-001202.1      12,14        
MOO2 J02185-12536    34.641 -12.895 0.310 0.038  6.6                                                                       
MOO2 J02185-01152    34.643  -1.253 0.945 0.056  5.9 0.902 2                        ACT-CL J0218.5-0114       2,14         
MOO2 J02186-00304    34.650  -0.507 0.240 0.036  5.8                                                                       
MOO2 J02186-00512    34.653  -0.853 1.540 0.074  5.1                                                                       
MOO2 J02186-00212    34.657  -0.353 0.300 0.038  5.6                                                                       
MOO2 J02186-05389    34.657  -5.648 0.350 0.039  8.5 0.281 12                       RMJ021837.2-054024.9      12,14        
MOO2 J02186-11475    34.657 -11.792 1.120 0.061  5.7                                                                       
MOO2 J02186-12049    34.665 -12.082 0.520 0.044  8.0                                                                       
MOO2 J02186-00144    34.667  -0.240 1.360 0.068  5.7                                                                       
MOO2 J02186-14557    34.670 -14.929 1.630 0.076  5.0                                                                       
MOO2 J02187-05333    34.674  -5.555 0.390 0.040  6.6 0.382 9                        XLSSC 67                  9            
MOO2 J02187-10317    34.674 -10.529 1.480 0.072  5.1                                                                       
MOO2 J02187-01196    34.676  -1.327 1.940 0.085  5.1                                                                       
MOO2 J02187-00152    34.680  -0.253 0.620 0.047 12.9 0.652 2                        ACT-CL J0218.7-0014       2,14         
MOO2 J02187-08351    34.681  -8.586 1.115 0.061  6.2                                                                       
MOO2 J02187-13417    34.685 -13.695 0.340 0.039  9.8                                                                       
MOO2 J02187-06335    34.692  -6.559 1.120 0.061  5.3                                                                       
MOO2 J02188-10301    34.698 -10.502 0.760 0.051  5.9                                                                       
MOO2 J02188+01394    34.703   1.657 0.720 0.050  5.7                                                                       
MOO2 J02188-09101    34.714  -9.169 1.170 0.063  5.9                                                                       
MOO2 J02188-01546    34.716  -1.910 0.540 0.045  5.3                                                                       
MOO2 J02189-06187    34.724  -6.312 0.390 0.040  5.4                                                                       
MOO2 J02189-07089    34.726  -7.149 0.680 0.049  5.2                                                                       
MOO2 J02189-12409    34.728 -12.682 0.200 0.035  5.4                                                                       
MOO2 J02189-01152    34.740  -1.253 0.800 0.052  6.9                                HSCJ021902-011432         14           
MOO2 J02189+00504    34.740   0.840 0.740 0.050  5.5                                                                       
MOO2 J02190-12481    34.748 -12.802 0.500 0.044  5.3                                                                       
MOO2 J02190+00566    34.750   0.943 0.720 0.050  5.1                                HSCJ021900+005650         14           
MOO2 J02190+03040    34.759   3.067 0.460 0.042 12.4 0.481 2                        ACT-CL J0219.0+0303       2,12         
MOO2 J02190-09541    34.760  -9.903 0.595 0.046  5.2                                                                       
MOO2 J02190-01288    34.763  -1.480 0.730 0.050  6.3                                HSCJ021903-012821         14           
MOO2 J02190-09267    34.770  -9.446 0.900 0.055  5.7                                                                       
MOO2 J02191-12543    34.774 -12.906 1.070 0.060  5.5                                                                       
MOO2 J02191+02266    34.776   2.443 1.110 0.061  5.9                                                                       
MOO2 J02191+01288    34.780   1.480 0.885 0.055  6.1                                                                       
MOO2 J02191-05337    34.788  -5.562 0.430 0.041  6.0                                                                       
MOO2 J02191+02222    34.789   2.370 0.330 0.039  6.8                                                                       
MOO2 J02191+00264    34.790   0.440 0.520 0.044  5.1                                                                       
MOO2 J02192-09089    34.805  -9.150 0.830 0.053  7.1                                                                       
MOO2 J02192-10041    34.813 -10.070 0.570 0.046  5.6                                                                       
MOO2 J02193-01140    34.826  -1.233 1.200 0.064  5.8                                                                       
MOO2 J02193-06031    34.829  -6.053 0.430 0.041  5.5                                                                       
MOO2 J02193+01404    34.833   1.673 1.290 0.066  6.8                                                                       
MOO2 J02193-07354    34.835  -7.590 0.550 0.045  5.8                                                                       
MOO2 J02193+03028    34.835   3.047 1.215 0.064  5.1                                                                       
MOO2 J02193-02036    34.839  -2.060 0.470 0.043  6.1 0.468 12                       RMJ021918.9-020245.0      12,14        
MOO2 J02193+01150    34.843   1.250 0.350 0.039  7.3 0.392 12                       RMJ021923.7+011459.0      12,14        
MOO2 J02193-13400    34.843 -13.666 0.530 0.044  5.7                                                                       
MOO2 J02194-06361    34.853  -6.603 0.790 0.052  6.8                                HSCJ021922-063646         14           
MOO2 J02194-05479    34.857  -5.800 0.670 0.048  5.6                                                                       
MOO2 J02194-08398    34.859  -8.663 0.360 0.039  5.8                                                                       
MOO2 J02194-00458    34.863  -0.763 0.350 0.039 11.4 0.345 14                       HSCJ021932-004829         14           
MOO2 J02194-14442    34.872 -14.737 0.630 0.047  7.9                                                                       
MOO2 J02195-06442    34.879  -6.737 0.980 0.057  5.4                                ACT-CL J0219.5-0643       2            
MOO2 J02195-01234    34.890  -1.390 0.355 0.039 11.7 0.349 12                       RMJ021933.6-012331.2      12,14        
MOO2 J02195-10118    34.890 -10.197 0.580 0.046  8.6                                                                       
MOO2 J02195+04386    34.894   4.644 0.640 0.048  7.8                                                                       
MOO2 J02195-00502    34.897  -0.837 0.330 0.039  8.5 0.347 12                       RMJ021937.2-004939.9      12           
MOO2 J02196-06472    34.903  -6.787 0.750 0.051  6.7                                                                       
MOO2 J02196+00224    34.903   0.373 0.790 0.052  5.2                                                                       
MOO2 J02196-05241    34.912  -5.403 0.420 0.041  5.7                                                                       
MOO2 J02196-07000    34.922  -7.000 0.455 0.042  5.8                                                                       
MOO2 J02196-11518    34.922 -11.863 1.625 0.076  5.5                                                                       
MOO2 J02197-01318    34.923  -1.530 1.820 0.082  5.7                                                                       
MOO2 J02197+04070    34.925   4.117 0.650 0.048  5.8                                                                       
MOO2 J02197+00464    34.927   0.773 0.330 0.039  6.1                                RMJ021943.9+004652.6      12           
MOO2 J02197+04316    34.934   4.528 0.845 0.054  5.1                                                                       
MOO2 J02197-05081    34.937  -5.136 0.980 0.057  5.7                                                                       
MOO2 J02197-07156    34.937  -7.260 0.460 0.042  5.7                                                                       
MOO2 J02197-14584    34.938 -14.975 0.750 0.051  5.3                                                                       
MOO2 J02197-05315    34.939  -5.526 1.310 0.067  6.5                                SpARCS J0219-0531         6            
MOO2 J02197+03062    34.939   3.104 0.930 0.056  6.4                                                                       
MOO2 J02197-07206    34.940  -7.344 1.230 0.065  5.1                                                                       
MOO2 J02197-12512    34.942 -12.854 0.250 0.036  7.9                                                                       
MOO2 J02198-01548    34.950  -1.913 1.275 0.066  6.8                                                                       
MOO2 J02198-01216    34.950  -1.360 0.550 0.045  6.8                                                                       
MOO2 J02198-13488    34.952 -13.814 0.315 0.038  7.1                                                                       
MOO2 J02198+00222    34.957   0.370 0.510 0.044 10.3 0.538 2                        ACT-CL J0219.8+0022       2,12,14      
MOO2 J02198-13316    34.961 -13.527 0.490 0.043  6.1                                                                       
MOO2 J02198-13210    34.969 -13.351 1.715 0.079  6.1                                                                       
MOO2 J02198-11418    34.971 -11.697 1.250 0.065  5.8                                                                       
MOO2 J02199+01304    34.976   1.507 0.350 0.039 20.2 0.365 2                        ACT-CL J0219.9+0130       2,12,14      
MOO2 J02199+04046    34.978   4.077 0.550 0.045  5.5                                                                       
MOO2 J02199+00078    34.983   0.130 0.900 0.055  6.0                                                                       
MOO2 J02199+03086    34.986   3.144 1.145 0.062  5.2                                                                       
MOO2 J02199-01180    34.986  -1.300 1.050 0.059  5.4                                                                       
MOO2 J02199-13028    34.989 -13.047 0.530 0.044  5.8                                                                       
MOO2 J02199-08504    34.993  -8.841 0.340 0.039  5.5                                                                       
MOO2 J02199-05280    34.996  -5.467 0.270 0.037  7.5 0.198 14                       HSCJ021959-052723         14           
MOO2 J02200+01484    34.996   1.807 0.335 0.039  5.2                                                                       
MOO2 J02200+01382    35.000   1.637 0.410 0.041  5.6                                                                       
MOO2 J02200+01040    35.003   1.067 0.480 0.043  5.1                                                                       
MOO2 J02200-00410    35.007  -0.683 1.040 0.059  5.7                                                                       
MOO2 J02200-01418    35.013  -1.697 0.510 0.044  5.7                                                                       
MOO2 J02200-00002    35.017  -0.003 0.575 0.046  5.8                                                                       
MOO2 J02200-14104    35.017 -14.175 0.470 0.043  8.8                                                                       
MOO2 J02200+02106    35.023   2.177 0.350 0.039  6.4                                                                       
MOO2 J02201-09540    35.031  -9.901 0.990 0.058  5.1                                                                       
MOO2 J02201-14475    35.033 -14.792 0.645 0.048  9.6                                                                       
MOO2 J02201+02204    35.039   2.340 0.850 0.054  5.3                                HSCJ022008+022055         14           
MOO2 J02201-08442    35.047  -8.738 1.890 0.084  5.5                                                                       
MOO2 J02202-14062    35.049 -14.105 0.400 0.041  6.3                                                                       
MOO2 J02202-13184    35.052 -13.308 0.485 0.043  6.1                                                                       
MOO2 J02202-07164    35.055  -7.274 0.470 0.043  5.1                                                                       
MOO2 J02202-04556    35.057  -4.928 0.500 0.044  5.9 0.511 9                        XLSSC 183                 9            
MOO2 J02202-00386    35.060  -0.643 0.570 0.046  8.5 0.590 14                       HSCJ022013-003845         14           
MOO2 J02202+02396    35.063   2.660 0.350 0.039  5.9 0.321 12                       RMJ022015.7+023908.1      12           
MOO2 J02202-06522    35.063  -6.871 0.280 0.037  5.2 0.328 12                       RMJ022031.0-064931.8      12           
MOO2 J02203-14155    35.082 -14.258 0.740 0.050  5.0                                                                       
MOO2 J02203-06006    35.097  -6.011 0.450 0.042  5.3                                                                       
MOO2 J02204-09310    35.100  -9.518 0.310 0.038  5.4                                                                       
MOO2 J02204-14247    35.105 -14.412 0.520 0.044 10.7                                                                       
MOO2 J02204-11258    35.106 -11.431 1.110 0.061  5.1                                                                       
MOO2 J02204-05470    35.115  -5.784 0.855 0.054  5.5                                                                       
MOO2 J02205-11170    35.127 -11.285 0.940 0.056  5.6                                                                       
MOO2 J02205-00394    35.130  -0.657 0.320 0.038  5.1                                                                       
MOO2 J02205+02500    35.133   2.834 0.410 0.041  5.3                                                                       
MOO2 J02205+02270    35.133   2.450 0.860 0.054  5.0                                                                       
MOO2 J02205-10498    35.137 -10.831 0.615 0.047  5.1                                                                       
MOO2 J02205-10332    35.145 -10.555 0.790 0.052  5.0                                                                       
MOO2 J02206-04312    35.148  -4.521 0.920 0.056  7.4                                                                       
MOO2 J02206-08307    35.150  -8.512 0.540 0.045  6.9                                                                       
MOO2 J02206+01508    35.156   1.847 0.400 0.041  5.3                                                                       
MOO2 J02206-01044    35.160  -1.073 0.380 0.040  5.6 0.350 12                       RMJ022040.9-010410.9      12,14        
MOO2 J02206-12319    35.163 -12.532 0.450 0.042  7.6                                                                       
MOO2 J02206-09025    35.171  -9.042 0.530 0.044  5.3                                                                       
MOO2 J02206-06220    35.173  -6.368 0.610 0.047  6.1                                                                       
MOO2 J02207-05254    35.177  -5.424 0.540 0.045  5.7 0.546 9                        XLSSC 130                 9            
MOO2 J02207-06016    35.178  -6.028 0.370 0.040  5.2                                                                       
MOO2 J02207-13573    35.181 -13.955 1.580 0.075  6.8                                                                       
MOO2 J02207+02420    35.183   2.700 0.410 0.041  5.1                                                                       
MOO2 J02207-14309    35.183 -14.516 1.185 0.063  5.4                                                                       
MOO2 J02207-10419    35.185 -10.698 0.730 0.050  5.7                                                                       
MOO2 J02207-13099    35.186 -13.165 0.650 0.048  6.0                                                                       
MOO2 J02207-11231    35.188 -11.385 0.580 0.046  6.4                                                                       
MOO2 J02207+04304    35.188   4.508 1.720 0.079  5.5                                                                       
MOO2 J02207-04188    35.195  -4.314 0.925 0.056  5.7                                                                       
MOO2 J02208-01332    35.200  -1.553 0.290 0.037  6.0                                                                       
MOO2 J02208+04492    35.201   4.821 0.285 0.037  6.1                                                                       
MOO2 J02208-05118    35.211  -5.198 0.930 0.056  6.7 0.978 14                       HSCJ022051-051019         14           
MOO2 J02208-13591    35.211 -13.986 1.430 0.070  6.3                                                                       
MOO2 J02208-13203    35.212 -13.339 1.940 0.085  5.6                                                                       
MOO2 J02208-05032    35.215  -5.054 0.940 0.056  5.2                                                                       
MOO2 J02208-14049    35.217 -14.082 0.470 0.043  5.4                                                                       
MOO2 J02209+02508    35.226   2.847 0.470 0.043  6.8                                                                       
MOO2 J02209-08243    35.228  -8.405 1.575 0.075  5.3                                                                       
MOO2 J02209+01330    35.233   1.550 1.560 0.074  5.1                                                                       
MOO2 J02209-08333    35.240  -8.555 1.730 0.079  5.4                                                                       
MOO2 J02210-07037    35.261  -7.062 0.560 0.045  5.5                                                                       
MOO2 J02210-14435    35.261 -14.726 0.540 0.045  6.0                                                                       
MOO2 J02210+04054    35.262   4.091 0.900 0.055  5.1                                                                       
MOO2 J02210-07579    35.270  -7.966 0.910 0.055  6.0                                                                       
MOO2 J02210-14063    35.272 -14.106 1.425 0.070  6.2                                                                       
MOO2 J02210-11575    35.273 -11.959 0.445 0.042  5.8                                                                       
MOO2 J02211-14596    35.280 -14.993 0.650 0.048  8.2                                                                       
MOO2 J02211-09251    35.283  -9.419 1.145 0.062  5.1                                                                       
MOO2 J02211-07125    35.290  -7.209 1.285 0.066  6.2                                                                       
MOO2 J02211+04270    35.295   4.451 0.610 0.047  6.8                                                                       
MOO2 J02212-10249    35.299 -10.416 0.800 0.052  5.5                                                                       
MOO2 J02212+02434    35.299   2.724 1.830 0.082  5.3                                                                       
MOO2 J02212-13287    35.301 -13.479 1.585 0.075  5.6                                                                       
MOO2 J02212-00320    35.303  -0.533 0.800 0.052  5.2                                                                       
MOO2 J02212-09213    35.307  -9.356 0.495 0.043  5.1                                                                       
MOO2 J02212-14446    35.316 -14.743 0.600 0.046  6.6                                                                       
MOO2 J02212-09269    35.317  -9.449 0.170 0.034  6.0 0.161 12                       RMJ022111.5-092647.4      12           
MOO2 J02212-14047    35.321 -14.080 0.270 0.037  5.7                                                                       
MOO2 J02213-11589    35.324 -11.982 1.385 0.069  5.3                                                                       
MOO2 J02213-05291    35.327  -5.485 1.370 0.069  5.1                                                                       
MOO2 J02213+04530    35.328   4.885 0.680 0.049  8.9                                                                       
MOO2 J02213+02294    35.340   2.490 0.420 0.041  5.4                                                                       
MOO2 J02213-12273    35.341 -12.456 0.315 0.038  5.5                                                                       
MOO2 J02213-02116    35.346  -2.193 0.280 0.037  6.0                                                                       
MOO2 J02214-10305    35.352 -10.509 0.600 0.046  5.4                                                                       
MOO2 J02214-14430    35.357 -14.717 0.540 0.045  6.5                                                                       
MOO2 J02214+02260    35.360   2.433 1.410 0.070  5.8                                                                       
MOO2 J02214+03226    35.363   3.377 0.455 0.042  6.3                                                                       
MOO2 J02215-02060    35.376  -2.100 0.580 0.046  5.3                                                                       
MOO2 J02215+03540    35.389   3.901 0.465 0.042  5.4                                                                       
MOO2 J02215-06263    35.394  -6.439 0.290 0.037  8.0 0.314 12                       RMJ022134.7-062618.3      12,14        
MOO2 J02216-11537    35.406 -11.896 0.640 0.048  6.7                                                                       
MOO2 J02216+03226    35.413   3.377 0.480 0.043  5.4                                                                       
MOO2 J02216-06181    35.421  -6.303 0.650 0.048  6.1                                                                       
MOO2 J02217-10361    35.433 -10.603 1.590 0.075  5.5                                                                       
MOO2 J02217-13280    35.434 -13.467 0.540 0.045  6.6                                                                       
MOO2 J02217-08085    35.434  -8.143 1.760 0.080  5.0                                                                       
MOO2 J02217-06215    35.438  -6.359 0.490 0.043  5.0                                                                       
MOO2 J02217-03462    35.439  -3.771 0.390 0.040 13.8 0.433 2                        ACT-CL J0221.7-0346       2,9,11,12,14 
MOO2 J02217-01042    35.440  -1.070 0.465 0.042  5.4                                                                       
MOO2 J02217+01524    35.443   1.873 0.200 0.035  5.1                                                                       
MOO2 J02218-13152    35.449 -13.253 1.600 0.075  5.0                                                                       
MOO2 J02218-08350    35.456  -8.583 0.940 0.056  5.7                                                                       
MOO2 J02218+04098    35.459   4.164 0.485 0.043  9.6                                RMJ022152.0+040926.4      12           
MOO2 J02218-01166    35.463  -1.277 1.420 0.070  5.1                                                                       
MOO2 J02218+04476    35.465   4.795 0.480 0.043  6.1                                                                       
MOO2 J02218-02148    35.466  -2.247 1.520 0.073  5.0                                                                       
MOO2 J02218-12040    35.470 -12.066 1.070 0.060  6.7                                                                       
MOO2 J02218+03178    35.473   3.297 1.570 0.075  5.6                                                                       
MOO2 J02219+04324    35.479   4.541 0.880 0.055  5.9                                                                       
MOO2 J02219-05457    35.480  -5.763 0.260 0.037  5.9 0.259 9                        XLSSC 61                  9,12,14      
MOO2 J02219-03404    35.486  -3.674 0.950 0.057  6.3 1.032 2                        ACT-CL J0221.9-0340       2,14         
MOO2 J02219+03304    35.489   3.507 1.075 0.060  5.1                                                                       
MOO2 J02219-05445    35.490  -5.743 0.840 0.053  6.4                                HSCJ022159-054443         14           
MOO2 J02220-05297    35.498  -5.496 0.975 0.057  5.5 0.968 14                       HSCJ022200-052937         14           
MOO2 J02220-11320    35.500 -11.533 0.350 0.039  6.2                                                                       
MOO2 J02220-12088    35.514 -12.147 0.420 0.041 12.0                                                                       
MOO2 J02220-09460    35.515  -9.767 1.450 0.071  5.7                                                                       
MOO2 J02220+04216    35.519   4.361 0.460 0.042  5.8                                                                       
MOO2 J02221-06059    35.526  -6.100 0.565 0.045  5.1                                                                       
MOO2 J02221-03514    35.536  -3.857 1.545 0.074  7.0                                                                       
MOO2 J02221-14344    35.537 -14.574 0.270 0.037  8.8                                                                       
MOO2 J02222+04538    35.552   4.898 0.230 0.036  6.8 0.222 12                       RMJ022210.3+045423.1      12           
MOO2 J02222+04096    35.552   4.161 0.170 0.034  6.4                                                                       
MOO2 J02222-11514    35.559 -11.857 0.650 0.048  5.8                                                                       
MOO2 J02222-12100    35.565 -12.167 0.530 0.044  5.6                                                                       
MOO2 J02222-01480    35.570  -1.800 0.380 0.040  5.8                                RMJ022218.2-014715.6      12,14        
MOO2 J02223-05537    35.577  -5.896 0.500 0.044  5.5                                                                       
MOO2 J02223-04156    35.579  -4.261 1.180 0.063  5.6                                                                       
MOO2 J02223+04076    35.579   4.128 0.615 0.047  5.8                                                                       
MOO2 J02223-05585    35.583  -5.976 0.680 0.049  5.8                                                                       
MOO2 J02223-06308    35.585  -6.513 1.440 0.071  5.3                                                                       
MOO2 J02223+04298    35.586   4.498 1.830 0.082  5.3                                                                       
MOO2 J02223-12240    35.587 -12.400 0.350 0.039  6.0                                                                       
MOO2 J02223-02220    35.590  -2.367 1.320 0.067  5.5                                                                       
MOO2 J02223-04402    35.596  -4.671 1.110 0.061  5.3                                                                       
MOO2 J02223+03120    35.596   3.200 0.310 0.038  5.1                                                                       
MOO2 J02223-01480    35.597  -1.800 0.900 0.055  5.1                                HSCJ022223-014846         14           
MOO2 J02224+04040    35.599   4.067 1.060 0.060  6.4                                                                       
MOO2 J02224-09136    35.602  -9.227 0.770 0.051  5.4                                                                       
MOO2 J02224+04356    35.606   4.595 0.520 0.044  6.1                                                                       
MOO2 J02224-14016    35.609 -14.028 1.275 0.066  6.3                                                                       
MOO2 J02224+03288    35.609   3.481 1.190 0.064  5.8                                                                       
MOO2 J02224+02454    35.610   2.757 0.640 0.048  5.9                                                                       
MOO2 J02224-02108    35.616  -2.180 0.840 0.053  5.2                                HSCJ022225-021241         14           
MOO2 J02225-07088    35.623  -7.147 0.400 0.041  7.0                                                                       
MOO2 J02225-02068    35.623  -2.113 0.400 0.041  5.9                                                                       
MOO2 J02225-01438    35.633  -1.730 0.530 0.044  6.7 0.381 12                       RMJ022238.2-014429.8      12           
MOO2 J02225-13506    35.641 -13.844 0.400 0.041  5.1                                                                       
MOO2 J02225-08376    35.645  -8.627 0.530 0.044  6.0                                                                       
MOO2 J02225-12036    35.647 -12.061 0.880 0.055  7.6                                                                       
MOO2 J02226+03416    35.653   3.694 0.495 0.043  5.8                                                                       
MOO2 J02226-11420    35.662 -11.701 1.060 0.060  5.9                                                                       
MOO2 J02226+04556    35.662   4.928 0.560 0.045  5.6                                                                       
MOO2 J02226-10538    35.663 -10.897 1.090 0.061  5.0                                                                       
MOO2 J02226-00218    35.663  -0.363 0.560 0.045  7.9 0.592 14                       HSCJ022238-002150         14           
MOO2 J02226-03340    35.670  -3.567 0.790 0.052  5.0                                HSCJ022243-033422         14           
MOO2 J02226-01474    35.670  -1.790 0.850 0.054  5.5                                                                       
MOO2 J02227-06090    35.673  -6.150 1.195 0.064  5.6                                                                       
MOO2 J02227-12414    35.678 -12.691 0.580 0.046  5.0                                                                       
MOO2 J02227-14072    35.681 -14.121 0.440 0.042  5.5                                                                       
MOO2 J02227-12536    35.698 -12.894 0.290 0.037  7.0                                                                       
MOO2 J02228+02156    35.700   2.260 0.270 0.037  5.4                                                                       
MOO2 J02228-11178    35.705 -11.297 0.230 0.036  5.0                                                                       
MOO2 J02228+01478    35.707   1.797 0.890 0.055  5.1                                                                       
MOO2 J02228-11112    35.719 -11.188 1.140 0.062  5.0                                                                       
MOO2 J02229-02300    35.723  -2.500 1.340 0.068  5.1                                                                       
MOO2 J02229-13316    35.725 -13.528 0.250 0.036  7.4                                                                       
MOO2 J02229-03362    35.726  -3.604 0.440 0.042  5.3                                                                       
MOO2 J02229-12156    35.728 -12.261 0.400 0.041  5.8                                                                       
MOO2 J02229-04164    35.729  -4.274 0.420 0.041  5.6                                                                       
MOO2 J02229-14517    35.735 -14.862 0.480 0.043  5.7                                                                       
MOO2 J02229-04066    35.743  -4.111 0.250 0.036  6.9 0.326 14                       HSCJ022300-040544         14           
MOO2 J02230-03596    35.746  -3.994 1.190 0.064  5.1                                                                       
MOO2 J02230-10380    35.752 -10.634 1.780 0.081  5.3                                                                       
MOO2 J02230-07256    35.757  -7.428 1.075 0.060  5.4                                                                       
MOO2 J02230-04364    35.759  -4.608 1.160 0.063  5.0                                                                       
MOO2 J02231-03572    35.773  -3.954 0.650 0.048  6.6                                                                       
MOO2 J02231-14417    35.774 -14.696 1.050 0.059  6.6                                                                       
MOO2 J02231-13120    35.782 -13.201 0.280 0.037  6.3                                                                       
MOO2 J02231-14291    35.782 -14.485 0.670 0.048  5.5                                                                       
MOO2 J02231-11102    35.784 -11.171 0.485 0.043  5.1                                                                       
MOO2 J02231-04132    35.786  -4.221 0.600 0.046  6.4 0.631 9                        XLSSC 30                  9,11,14      
MOO2 J02231-11236    35.793 -11.394 0.520 0.044  5.4                                                                       
MOO2 J02231-12152    35.796 -12.255 0.770 0.051  5.0                                                                       
MOO2 J02232+02548    35.800   2.914 0.340 0.039  7.0                                                                       
MOO2 J02232-14213    35.800 -14.355 1.620 0.076  5.5                                                                       
MOO2 J02232+03190    35.803   3.317 0.260 0.037  6.8 0.257 12                       RMJ022309.4+031814.6      12           
MOO2 J02232+04006    35.806   4.011 0.470 0.043  8.0                                                                       
MOO2 J02232-01328    35.810  -1.547 0.390 0.040  6.4                                                                       
MOO2 J02232-08494    35.816  -8.825 1.590 0.075  5.2                                                                       
MOO2 J02232+03346    35.816   3.577 0.565 0.045  5.0                                                                       
MOO2 J02232-02160    35.817  -2.267 0.315 0.038  6.6 0.254 14                       HSCJ022320-021243         14           
MOO2 J02232-02478    35.820  -2.797 0.705 0.049  5.1                                                                       
MOO2 J02232-07562    35.822  -7.938 0.490 0.043  6.6                                                                       
MOO2 J02233-11488    35.829 -11.815 0.845 0.054  5.8                                                                       
MOO2 J02233-14391    35.830 -14.652 0.975 0.057  5.0                                                                       
MOO2 J02233-14479    35.832 -14.799 0.790 0.052  8.0                                ACT-CL J0223.3-1447       2            
MOO2 J02233-11448    35.832 -11.748 0.300 0.038 10.0                                                                       
MOO2 J02233-12306    35.833 -12.511 0.550 0.045  5.6                                                                       
MOO2 J02233-11246    35.834 -11.411 1.490 0.072  5.3                                                                       
MOO2 J02234+02580    35.850   2.967 0.505 0.044  5.2                                                                       
MOO2 J02234+02442    35.850   2.737 1.730 0.079  5.2                                                                       
MOO2 J02234-11358    35.850 -11.598 0.640 0.048  5.4                                                                       
MOO2 J02234-08508    35.853  -8.848 0.180 0.034  6.8 0.163 12                       RMJ022328.2-085155.5      12           
MOO2 J02234-00572    35.853  -0.953 0.635 0.047  5.2                                                                       
MOO2 J02234-13241    35.866 -13.402 0.950 0.057  5.1                                                                       
MOO2 J02234-10502    35.866 -10.838 0.160 0.034  6.3                                                                       
MOO2 J02234+01536    35.867   1.893 0.850 0.054  6.3                                HSCJ022329+015332         14           
MOO2 J02235+04214    35.873   4.358 0.470 0.043  7.4                                                                       
MOO2 J02235-07222    35.874  -7.371 0.650 0.048  6.1                                                                       
MOO2 J02235-03422    35.876  -3.704 1.185 0.063  5.2                                                                       
MOO2 J02235+01180    35.880   1.300 0.420 0.041  8.3 0.442 12                       RMJ022329.8+011855.7      12           
MOO2 J02235+01338    35.883   1.563 1.320 0.067  5.4                                                                       
MOO2 J02235-07172    35.885  -7.288 1.080 0.060  5.5                                                                       
MOO2 J02235+02078    35.887   2.130 0.420 0.041 10.4                                                                       
MOO2 J02235-08576    35.890  -8.962 0.390 0.040 10.7 0.414 12                       RMJ022332.8-085739.2      12           
MOO2 J02235-03030    35.893  -3.050 0.480 0.043  8.3 0.493 12                       RMJ022336.8-030217.3      12,14        
MOO2 J02235+01072    35.893   1.120 0.335 0.039 10.7 0.362 12                       RMJ022334.5+010635.7      12,14        
MOO2 J02235+00352    35.893   0.587 0.745 0.051  8.1                                HSCJ022335+003453         14           
MOO2 J02235-11386    35.894 -11.645 1.265 0.066  5.0                                                                       
MOO2 J02235-11246    35.895 -11.411 1.045 0.059  5.2                                                                       
MOO2 J02236-07178    35.901  -7.298 1.720 0.079  5.6                                                                       
MOO2 J02236-07264    35.904  -7.441 1.080 0.060  5.9                                                                       
MOO2 J02236-14519    35.918 -14.866 0.270 0.037  5.6                                                                       
MOO2 J02237-05016    35.930  -5.027 0.895 0.055  6.2                                HSCJ022347-050035         14           
MOO2 J02237-04312    35.933  -4.521 0.370 0.040  5.1 0.436 14                       HSCJ022342-043052         14           
MOO2 J02237-13065    35.936 -13.109 0.450 0.042  7.3                                                                       
MOO2 J02237-01180    35.943  -1.300 0.405 0.041  9.1                                RMJ022347.0-011813.6      12           
MOO2 J02237-06526    35.946  -6.878 0.210 0.035  6.0                                                                       
MOO2 J02238+04534    35.953   4.891 0.870 0.054  5.0                                                                       
MOO2 J02238-02228    35.957  -2.380 0.640 0.048  6.1                                                                       
MOO2 J02238-05366    35.959  -5.611 0.470 0.043  9.9 0.498 12                       RMJ022350.5-053639.7      12,14        
MOO2 J02238-14511    35.963 -14.853 1.370 0.069  5.2                                                                       
MOO2 J02238-13497    35.964 -13.829 0.835 0.053  5.3                                                                       
MOO2 J02238+04250    35.967   4.418 0.240 0.036  5.1                                                                       
MOO2 J02238+02530    35.967   2.884 0.460 0.042  5.4                                                                       
MOO2 J02238-03458    35.970  -3.764 1.150 0.062  6.3                                                                       
MOO2 J02239-00082    35.973  -0.137 0.990 0.058  5.2                                HSCJ022355-000750         14           
MOO2 J02239+04124    35.977   4.208 0.810 0.052  6.2                                                                       
MOO2 J02239-02522    35.977  -2.870 0.160 0.034  5.5 0.174 9                        XLSSC 35                  9,11,14      
MOO2 J02239-09427    35.979  -9.712 1.020 0.059  5.0                                                                       
MOO2 J02239-00420    35.980  -0.700 0.610 0.047  5.0                                                                       
MOO2 J02239-05078    35.980  -5.130 0.910 0.055  5.7                                                                       
MOO2 J02239-13535    35.988 -13.892 0.460 0.042 10.0                                                                       
MOO2 J02239-07057    35.989  -7.095 0.420 0.041  5.4                                                                       
MOO2 J02239-04354    35.990  -4.591 0.460 0.042  7.9 0.494 9                        XLSSC 49                  9,11,12,14   
MOO2 J02239+03590    35.990   3.984 1.610 0.076  6.2                                                                       
MOO2 J02239-03434    35.990  -3.724 0.790 0.052  5.4                                HSCJ022356-034314         14           
MOO2 J02240-00216    35.997  -0.360 1.390 0.069  5.2                                                                       
MOO2 J02240-13351    35.999 -13.586 0.380 0.040  5.9                                                                       
MOO2 J02240+04100    36.000   4.168 0.850 0.054  5.7                                                                       
MOO2 J02240+01262    36.003   1.437 0.460 0.042  8.0                                RMJ022400.9+012555.1      12           
MOO2 J02240-08357    36.006  -8.595 0.270 0.037 15.4 0.274 1                        Abell  348                1,2,12       
MOO2 J02240+04016    36.007   4.027 1.920 0.085  5.2                                                                       
MOO2 J02240+03080    36.013   3.134 0.350 0.039  6.2 0.361 12                       RMJ022401.8+030736.6      12           
MOO2 J02240-05174    36.017  -5.291 0.450 0.042  5.8                                                                       
MOO2 J02240-06495    36.017  -6.825 0.335 0.039  5.8                                                                       
MOO2 J02240-08153    36.020  -8.255 0.260 0.037  5.4                                                                       
MOO2 J02240-14095    36.021 -14.159 0.290 0.037 10.0                                                                       
MOO2 J02241+02418    36.027   2.697 0.300 0.038  5.5                                                                       
MOO2 J02241-10567    36.039 -10.945 0.435 0.042  6.2                                                                       
MOO2 J02241+01404    36.040   1.673 0.860 0.054  5.8                                                                       
MOO2 J02241-03556    36.047  -3.927 0.530 0.044  5.5                                                                       
MOO2 J02242-14139    36.048 -14.233 0.650 0.048  6.3                                                                       
MOO2 J02242-05400    36.049  -5.668 0.870 0.054  6.5                                                                       
MOO2 J02242-00142    36.050  -0.237 0.390 0.040  5.1                                                                       
MOO2 J02242+02390    36.057   2.650 0.370 0.040  7.1                                                                       
MOO2 J02242+00000    36.067   0.000 0.405 0.041  5.1                                                                       
MOO2 J02243+01230    36.080   1.383 0.510 0.044  5.2                                                                       
MOO2 J02243-02542    36.080  -2.904 0.440 0.042  5.3                                                                       
MOO2 J02243-05364    36.093  -5.608 0.430 0.041  6.7                                                                       
MOO2 J02243-11555    36.094 -11.925 0.350 0.039  6.3                                                                       
MOO2 J02243-09237    36.095  -9.395 1.460 0.071  5.5                                                                       
MOO2 J02243-14327    36.095 -14.547 1.030 0.059  5.3                                                                       
MOO2 J02243-04436    36.097  -4.728 0.485 0.043  6.4                                                                       
MOO2 J02244+04372    36.100   4.621 0.860 0.054  5.4                                                                       
MOO2 J02244-12375    36.102 -12.626 0.570 0.046 11.5                                                                       
MOO2 J02244-13005    36.104 -13.009 0.520 0.044  6.2                                                                       
MOO2 J02244+00396    36.107   0.660 0.590 0.046  5.1                                                                       
MOO2 J02244-08067    36.108  -8.112 0.680 0.049  7.0                                                                       
MOO2 J02244-04597    36.110  -4.995 0.510 0.044  5.8                                                                       
MOO2 J02244-00406    36.120  -0.677 0.865 0.054  5.4                                                                       
MOO2 J02244-11281    36.123 -11.469 0.395 0.040  5.4                                                                       
MOO2 J02245-01350    36.123  -1.583 0.590 0.046  6.4                                                                       
MOO2 J02245-04500    36.124  -4.835 0.450 0.042 11.3 0.490 11                       XMMXCS J022427.3-045028.1 11,12,14     
MOO2 J02245-00328    36.127  -0.547 0.550 0.045  6.7                                HSCJ022436-003354         14           
MOO2 J02245+01032    36.130   1.053 0.840 0.053  7.8 0.829 2                        ACT-CL J0224.5+0102       2,14         
MOO2 J02245-07305    36.139  -7.509 0.280 0.037  8.4 0.277 2                        ACT-CL J0224.5-0730       2,12         
MOO2 J02245-14378    36.143 -14.630 0.280 0.037  6.0                                                                       
MOO2 J02245+01358    36.143   1.597 1.330 0.068  6.3                                HSCJ022433+013531         14           
MOO2 J02245+03288    36.144   3.481 1.280 0.066  5.5                                                                       
MOO2 J02245-04142    36.144  -4.238 0.260 0.037  8.2 0.263 9                        XLSSC 44                  9,11,14      
MOO2 J02246-00346    36.153  -0.577 1.430 0.070  5.8                                                                       
MOO2 J02246-01182    36.153  -1.303 0.540 0.045  7.7                                HSCJ022436-011739         14           
MOO2 J02246-08191    36.158  -8.319 0.520 0.044  7.2                                                                       
MOO2 J02246-11523    36.159 -11.872 1.230 0.065  5.7                                                                       
MOO2 J02246+00412    36.160   0.687 0.560 0.045  7.7 0.586 14                       HSCJ022436+004134         14           
MOO2 J02246+03442    36.160   3.737 0.650 0.048  6.1                                                                       
MOO2 J02246-09363    36.168  -9.606 1.620 0.076  5.9                                                                       
MOO2 J02247-14067    36.179 -14.113 0.720 0.050  6.6                                                                       
MOO2 J02247-07339    36.180  -7.566 1.480 0.072  5.9                                                                       
MOO2 J02247+01216    36.183   1.360 0.250 0.036  6.3                                RMJ022443.3+012248.3      12           
MOO2 J02247+03366    36.184   3.611 0.470 0.043  5.4                                                                       
MOO2 J02247+03496    36.184   3.827 0.360 0.039  5.3                                                                       
MOO2 J02247-00360    36.187  -0.600 0.900 0.055  5.0                                HSCJ022445-003551         14           
MOO2 J02247-08127    36.188  -8.212 0.270 0.037  8.2                                RMJ022446.0-081243.9      12           
MOO2 J02247-07291    36.190  -7.486 0.710 0.050  5.3                                                                       
MOO2 J02248-07111    36.204  -7.185 0.720 0.050  5.3                                                                       
MOO2 J02248-07129    36.211  -7.216 0.895 0.055  5.4                                                                       
MOO2 J02248-01072    36.213  -1.120 0.410 0.041  7.0                                                                       
MOO2 J02248-06203    36.219  -6.339 1.285 0.066  6.8                                                                       
MOO2 J02248-09291    36.223  -9.486 0.430 0.041  5.5                                                                       
MOO2 J02249-00552    36.223  -0.920 0.415 0.041  5.9                                                                       
MOO2 J02249-01518    36.223  -1.863 0.270 0.037  5.1                                                                       
MOO2 J02249+02314    36.230   2.524 0.480 0.043  5.4                                                                       
MOO2 J02249-12111    36.240 -12.186 1.110 0.061  9.7                                                                       
MOO2 J02249+03190    36.244   3.317 0.945 0.056  5.5                                                                       
MOO2 J02249+04454    36.244   4.758 0.480 0.043  5.0                                                                       
MOO2 J02250-04246    36.254  -4.411 1.915 0.085  5.2                                                                       
MOO2 J02250-05266    36.261  -5.445 0.425 0.041  6.3                                                                       
MOO2 J02250-10285    36.261 -10.476 1.850 0.083  5.5                                                                       
MOO2 J02250-12567    36.261 -12.946 0.390 0.040  7.4                                                                       
MOO2 J02250+02172    36.263   2.287 1.390 0.069  6.9                                                                       
MOO2 J02250+03476    36.264   3.794 0.450 0.042  5.4                                                                       
MOO2 J02250-08009    36.266  -8.016 1.060 0.060  6.8                                                                       
MOO2 J02250-11283    36.269 -11.473 0.460 0.042  5.2                                                                       
MOO2 J02251-04480    36.277  -4.801 0.810 0.052  6.6                                                                       
MOO2 J02251-09493    36.283  -9.823 0.150 0.033  6.9                                                                       
MOO2 J02251-02010    36.287  -2.017 0.350 0.039  6.4                                HSCJ022502-020144         14           
MOO2 J02251-14552    36.290 -14.921 0.410 0.041  5.4                                                                       
MOO2 J02251-11227    36.293 -11.379 0.180 0.034  7.2                                                                       
MOO2 J02251-01050    36.293  -1.083 0.235 0.036  6.2                                RMJ022510.7-010459.5      12,14        
MOO2 J02252-05581    36.303  -5.969 0.320 0.038  5.2                                                                       
MOO2 J02252-03286    36.310  -3.477 0.855 0.054  5.6                                HSCJ022514-032827         14           
MOO2 J02252-06239    36.316  -6.399 0.190 0.035  7.0 0.204 12                       RMJ022512.3-062259.4      12,14        
MOO2 J02252-13518    36.317 -13.863 0.900 0.055  5.3                                                                       
MOO2 J02252-12051    36.322 -12.086 0.600 0.046  5.4                                                                       
MOO2 J02253-11447    36.326 -11.746 0.290 0.037  9.8                                                                       
MOO2 J02253-06247    36.326  -6.412 1.160 0.063  5.1                                                                       
MOO2 J02253-03288    36.337  -3.481 0.320 0.038  5.4                                                                       
MOO2 J02253-05058    36.338  -5.098 0.890 0.055  5.0                                                                       
MOO2 J02253-11325    36.340 -11.543 0.940 0.056  5.0                                                                       
MOO2 J02253+03042    36.340   3.070 0.500 0.044  5.1                                                                       
MOO2 J02253-07571    36.340  -7.953 0.640 0.048  5.1                                                                       
MOO2 J02253-08439    36.346  -8.733 0.120 0.032  7.0                                                                       
MOO2 J02253-01090    36.347  -1.150 0.830 0.053  5.1                                                                       
MOO2 J02254-09597    36.350  -9.996 0.960 0.057  5.7                                                                       
MOO2 J02254-09549    36.350  -9.916 0.985 0.058  5.3                                                                       
MOO2 J02254-04410    36.351  -4.685 0.280 0.037  5.1 0.265 9                        XLSSC 25                  9,14         
MOO2 J02254-14050    36.361 -14.084 0.650 0.048  5.5                                                                       
MOO2 J02254+00154    36.363   0.257 0.370 0.040  7.0 0.361 12                       RMJ022527.9+001458.3      12           
MOO2 J02254-07423    36.364  -7.706 0.495 0.043  5.8                                                                       
MOO2 J02254-12453    36.364 -12.756 0.570 0.046  6.0                                                                       
MOO2 J02254-04154    36.371  -4.258 0.530 0.044  5.7                                                                       
MOO2 J02254-04452    36.371  -4.755 0.495 0.043  5.2                                                                       
MOO2 J02254-05068    36.371  -5.115 0.880 0.055  5.2                                                                       
MOO2 J02255+03534    36.374   3.891 0.520 0.044  7.5                                                                       
MOO2 J02255+04006    36.374   4.011 0.730 0.050  6.5                                                                       
MOO2 J02255-13366    36.376 -13.610 1.825 0.082  5.8                                                                       
MOO2 J02255-00538    36.383  -0.897 0.560 0.045  5.8 0.574 14                       HSCJ022533-005413         14           
MOO2 J02255+01018    36.383   1.030 1.745 0.080  5.2                                                                       
MOO2 J02255-05323    36.384  -5.538 0.540 0.045  5.1 0.566 9                        XLSSC 185                 9            
MOO2 J02255-07491    36.388  -7.819 0.495 0.043  5.3                                                                       
MOO2 J02255-12035    36.390 -12.060 1.190 0.064  7.2                                                                       
MOO2 J02255-01074    36.393  -1.123 0.590 0.046  5.1                                                                       
MOO2 J02255+00424    36.397   0.707 0.380 0.040  9.6 0.401 12                       RMJ022537.9+004232.0      12           
MOO2 J02256-06567    36.399  -6.946 0.530 0.044  5.1                                                                       
MOO2 J02256-01158    36.400  -1.263 0.420 0.041  5.6                                                                       
MOO2 J02256-00568    36.407  -0.947 0.610 0.047  5.9                                                                       
MOO2 J02256-01058    36.413  -1.097 0.960 0.057  6.2                                                                       
MOO2 J02256+00578    36.417   0.963 1.010 0.058  5.2                                                                       
MOO2 J02256-09465    36.418  -9.776 0.400 0.041  6.0                                                                       
MOO2 J02256-14082    36.419 -14.137 0.830 0.053  5.2                                                                       
MOO2 J02256-11251    36.422 -11.420 0.650 0.048  5.4                                                                       
MOO2 J02257+03474    36.424   3.791 0.500 0.044  6.2                                                                       
MOO2 J02257-07555    36.425  -7.926 0.520 0.044  8.5                                                                       
MOO2 J02257+04458    36.428   4.765 0.620 0.047  5.8                                                                       
MOO2 J02257-06493    36.433  -6.822 1.500 0.073  5.1                                                                       
MOO2 J02257+04156    36.438   4.261 0.320 0.038  5.3                                                                       
MOO2 J02257-07375    36.442  -7.626 0.500 0.044  7.5                                                                       
MOO2 J02257+01352    36.447   1.587 0.920 0.056  7.4                                                                       
MOO2 J02258+02310    36.450   2.517 0.510 0.044  7.9                                HSCJ022545+023103         14           
MOO2 J02258-05533    36.451  -5.889 0.240 0.036  9.6 0.228 14                       HSCJ022540-055343         14           
MOO2 J02258-01580    36.460  -1.967 0.440 0.042  6.6                                HSCJ022553-015759         14           
MOO2 J02258+02042    36.467   2.070 0.410 0.041  7.4 0.390 12                       RMJ022551.0+020432.2      12,14        
MOO2 J02258+02594    36.467   2.990 0.490 0.043  5.8                                                                       
MOO2 J02258-09365    36.469  -9.610 0.470 0.043  9.5                                                                       
MOO2 J02258-11435    36.472 -11.726 0.270 0.037  6.9                                                                       
MOO2 J02259+00522    36.480   0.870 0.610 0.047  5.1                                                                       
MOO2 J02259-01312    36.483  -1.520 0.150 0.033  6.9 0.182 14                       HSCJ022600-013124         14           
MOO2 J02259-10597    36.487 -10.996 0.350 0.039  7.6                                                                       
MOO2 J02259-01186    36.490  -1.310 0.620 0.047  8.7 0.607 14                       HSCJ022558-011858         14           
MOO2 J02260-01054    36.497  -1.090 1.000 0.058  6.6                                                                       
MOO2 J02260-02492    36.497  -2.820 0.270 0.037  5.6 0.279 9                        XLSSC 51                  9            
MOO2 J02260-08577    36.501  -8.963 0.640 0.048  6.1                                                                       
MOO2 J02260-12428    36.505 -12.713 0.390 0.040  5.6                                                                       
MOO2 J02260-03050    36.507  -3.084 0.420 0.041  5.7                                                                       
MOO2 J02260+02498    36.510   2.830 0.490 0.043  7.6                                                                       
MOO2 J02260+04366    36.511   4.611 0.615 0.047  5.7                                                                       
MOO2 J02261-12430    36.532 -12.717 0.590 0.046  7.0                                                                       
MOO2 J02261+03102    36.534   3.170 1.130 0.062  6.0                                                                       
MOO2 J02261-12392    36.542 -12.653 0.680 0.049  6.6                                                                       
MOO2 J02261-06309    36.547  -6.516 0.610 0.047  5.8                                                                       
MOO2 J02262-07267    36.560  -7.446 0.320 0.038  6.4                                                                       
MOO2 J02262-05503    36.565  -5.839 0.720 0.050  5.5                                                                       
MOO2 J02262-09235    36.571  -9.393 1.065 0.060  6.2                                                                       
MOO2 J02263-14440    36.576 -14.734 0.480 0.043  5.4                                                                       
MOO2 J02263-13490    36.578 -13.817 0.730 0.050  7.8                                                                       
MOO2 J02263+00164    36.593   0.273 0.610 0.047 10.6 0.611 14                       HSCJ022621+001553         14           
MOO2 J02263+01004    36.597   1.007 0.370 0.040 10.2 0.363 12                       RMJ022625.3+005837.6      12,14        
MOO2 J02264-06163    36.601  -6.272 0.890 0.055  6.2                                HSCJ022626-061652         14           
MOO2 J02264-14136    36.601 -14.227 1.580 0.075  6.2                                                                       
MOO2 J02264-14212    36.605 -14.354 0.510 0.044  6.0                                                                       
MOO2 J02264-09097    36.612  -9.163 0.295 0.038  5.0                                                                       
MOO2 J02264+04522    36.615   4.871 0.270 0.037  5.6                                                                       
MOO2 J02264-11195    36.616 -11.326 0.450 0.042  7.1                                                                       
MOO2 J02264-11230    36.619 -11.383 0.400 0.041  5.0                                                                       
MOO2 J02264+04262    36.621   4.438 0.450 0.042 10.6 0.489 12                       ACT-CL J0226.4+0426       2,12         
MOO2 J02265-07191    36.624  -7.320 1.515 0.073  6.8                                                                       
MOO2 J02265-04598    36.625  -4.998 0.460 0.042  8.4 0.494 9                        XLSSC 20                  9,12         
MOO2 J02265+02004    36.627   2.007 0.950 0.057  5.7                                HSCJ022634+015927         14           
MOO2 J02265-04036    36.631  -4.061 0.345 0.039  6.7 0.346 14                       HSCJ022636-040410         14           
MOO2 J02265-08025    36.633  -8.043 1.225 0.065  5.5                                                                       
MOO2 J02265-01168    36.640  -1.280 0.600 0.046  6.8                                                                       
MOO2 J02265-09531    36.645  -9.886 1.000 0.058  5.1                                                                       
MOO2 J02266+00194    36.650   0.323 1.070 0.060  6.5                                                                       
MOO2 J02266+00178    36.670   0.297 0.850 0.054  5.5                                                                       
MOO2 J02266+02076    36.670   2.127 0.220 0.035  5.1                                                                       
MOO2 J02267-13378    36.674 -13.630 0.525 0.044  8.1                                                                       
MOO2 J02267-04420    36.675  -4.701 1.140 0.062  5.5                                                                       
MOO2 J02267-12238    36.676 -12.397 0.490 0.043  6.4                                                                       
MOO2 J02267-04416    36.685  -4.695 1.830 0.082  5.3 1.803 7    MOO2 J02267-04420   JKCS 041                  7            
MOO2 J02267-01570    36.690  -1.950 0.180 0.034  6.7 0.176 12                       RMJ022651.6-015630.4      12,14        
MOO2 J02267-14102    36.694 -14.171 0.540 0.045  7.6                                                                       
MOO2 J02267-12400    36.696 -12.667 0.570 0.046  5.8                                                                       
MOO2 J02268-01344    36.700  -1.573 0.330 0.039  5.0                                                                       
MOO2 J02268-08135    36.707  -8.226 0.565 0.045  6.5                                                                       
MOO2 J02268-05121    36.709  -5.202 1.370 0.069  5.3                                                                       
MOO2 J02268+02500    36.714   2.834 0.860 0.054  5.1                                                                       
MOO2 J02268-04328    36.715  -4.548 1.180 0.063  5.3                                                                       
MOO2 J02268-03588    36.718  -3.981 1.300 0.067  5.9                                                                       
MOO2 J02269-02350    36.724  -2.583 0.280 0.037  5.1                                                                       
MOO2 J02269-04112    36.741  -4.188 0.480 0.043  6.2                                                                       
MOO2 J02269-13524    36.743 -13.874 0.710 0.050 10.0                                                                       
MOO2 J02269-09008    36.744  -9.013 1.060 0.060  6.1                                                                       
MOO2 J02270-05397    36.749  -5.662 0.305 0.038  6.6 0.317 12                       RMJ022701.0-053947.6      12           
MOO2 J02270+04328    36.755   4.548 0.460 0.042  5.5                                                                       
MOO2 J02270+01034    36.757   1.057 0.540 0.045  6.2                                                                       
MOO2 J02270-07510    36.768  -7.850 0.420 0.041  5.7                                                                       
MOO2 J02270-05055    36.773  -5.092 0.170 0.034  5.5 0.143 14                       HSCJ022715-050432         14           
MOO2 J02271-14096    36.773 -14.161 1.455 0.071  5.3                                                                       
MOO2 J02271-09396    36.773  -9.660 0.960 0.057  6.3                                                                       
MOO2 J02271+03338    36.774   3.564 0.390 0.040  5.5                                RMJ022705.3+033403.9      12           
MOO2 J02271+01446    36.777   1.743 1.160 0.063  5.7                                HSCJ022708+014318         14           
MOO2 J02271+03412    36.778   3.687 0.955 0.057  5.1                                                                       
MOO2 J02271-08430    36.781  -8.717 1.190 0.064  5.7                                                                       
MOO2 J02271+04568    36.789   4.948 1.220 0.064  6.4                                                                       
MOO2 J02271-06423    36.792  -6.706 1.490 0.072  5.3                                                                       
MOO2 J02271-04180    36.795  -4.301 1.115 0.061  5.9 1.058 9                        XLSSC 5                   9,11,14      
MOO2 J02272-02324    36.804  -2.540 1.870 0.083  5.1                                                                       
MOO2 J02272-11024    36.810 -11.040 0.655 0.048  5.9                                                                       
MOO2 J02272+03306    36.818   3.510 1.750 0.080  5.7                                                                       
MOO2 J02272-11568    36.819 -11.947 1.380 0.069  5.0                                                                       
MOO2 J02273-05239    36.826  -5.399 1.380 0.069  5.1                                                                       
MOO2 J02273-06397    36.829  -6.663 0.700 0.049  6.0                                                                       
MOO2 J02273+02100    36.834   2.167 0.370 0.040  6.2 0.392 12                       RMJ022723.7+020934.9      12           
MOO2 J02273+00078    36.837   0.130 0.565 0.045  5.7                                                                       
MOO2 J02273-11546    36.840 -11.910 0.660 0.048  5.0                                                                       
MOO2 J02273-11150    36.840 -11.250 0.420 0.041  6.2                                                                       
MOO2 J02273-03218    36.841  -3.364 0.320 0.038  6.2 0.330 9                        XLSSC 10                  9,11,12,14   
MOO2 J02274-13338    36.853 -13.564 0.640 0.048  5.2                                                                       
MOO2 J02274-13218    36.853 -13.364 1.540 0.074  5.2                                                                       
MOO2 J02274+00422    36.853   0.703 0.610 0.047  5.1                                                                       
MOO2 J02274-01264    36.854  -1.440 0.360 0.039  6.7                                                                       
MOO2 J02274-12534    36.856 -12.890 0.730 0.050  6.3                                                                       
MOO2 J02274-11024    36.857 -11.040 0.180 0.034  5.4                                                                       
MOO2 J02274-08480    36.858  -8.800 0.430 0.041  6.5                                                                       
MOO2 J02274+00242    36.860   0.403 0.480 0.043  5.1                                                                       
MOO2 J02274-11278    36.864 -11.463 1.800 0.081  5.8                                                                       
MOO2 J02274+00386    36.870   0.643 0.350 0.039  5.8                                                                       
MOO2 J02274+03368    36.871   3.614 0.450 0.042  5.9                                                                       
MOO2 J02274-10048    36.871 -10.080 0.540 0.045  5.2                                                                       
MOO2 J02275-06253    36.879  -6.423 0.400 0.041  5.6                                                                       
MOO2 J02275-04324    36.882  -4.541 1.750 0.080  6.3                                                                       
MOO2 J02275-08004    36.882  -8.007 0.900 0.055  8.1                                                                       
MOO2 J02276-05575    36.900  -5.959 0.240 0.036  7.8 0.233 9                        XLSSC 103                 9,12,14      
MOO2 J02276-03184    36.911  -3.307 0.780 0.052  8.7 0.838 2                        ACT-CL J0227.6-0318       2,9,11,14    
MOO2 J02276-01446    36.914  -1.743 0.835 0.053  5.2                                                                       
MOO2 J02276-13292    36.914 -13.487 0.260 0.037  9.1                                                                       
MOO2 J02276-06329    36.916  -6.549 0.910 0.055  5.6                                                                       
MOO2 J02277+00598    36.927   0.997 0.385 0.040  6.0                                                                       
MOO2 J02277-04516    36.929  -4.861 0.280 0.037  7.6 0.293 9                        XLSSC 22                  9            
MOO2 J02277-14068    36.942 -14.114 0.800 0.052  6.6                                                                       
MOO2 J02277-01222    36.947  -1.370 1.710 0.079  5.8                                                                       
MOO2 J02278-06253    36.953  -6.423 1.220 0.064  5.6                                                                       
MOO2 J02278-08238    36.960  -8.397 1.270 0.066  6.3                                                                       
MOO2 J02278+02558    36.961   2.930 0.180 0.034  6.4 0.185 12                       RMJ022749.9+025841.0      12           
MOO2 J02278+03226    36.961   3.377 0.490 0.043  7.0                                                                       
MOO2 J02278-11292    36.963 -11.487 0.320 0.038  5.4                                                                       
MOO2 J02278-09028    36.966  -9.047 0.490 0.043  5.5                                                                       
MOO2 J02278+00576    36.967   0.960 0.600 0.046  5.0                                                                       
MOO2 J02279-02124    36.974  -2.207 0.190 0.035  8.2                                RMJ022802.7-021201.8      12,14        
MOO2 J02279-14571    36.976 -14.952 0.310 0.038  9.2                                                                       
MOO2 J02279-13334    36.976 -13.557 0.590 0.046  5.6                                                                       
MOO2 J02279-07574    36.976  -7.957 0.450 0.042  6.6                                                                       
MOO2 J02279-11256    36.986 -11.427 0.640 0.048  5.3                                                                       
MOO2 J02279-04002    36.988  -4.004 0.780 0.052  5.1                                                                       
MOO2 J02280-13478    36.997 -13.797 1.220 0.064  5.6                                                                       
MOO2 J02280-07325    36.997  -7.543 0.790 0.052  5.2                                                                       
MOO2 J02280-13494    37.000 -13.824 1.640 0.077  5.9                                                                       
MOO2 J02280+03082    37.001   3.137 0.495 0.043  9.4 0.519 12                       RMJ022804.0+030752.0      12           
MOO2 J02280-04512    37.003  -4.855 0.270 0.037  7.1 0.295 9                        XLSSC 27                  9,14         
MOO2 J02280-08588    37.007  -8.980 0.480 0.043 10.5 0.523 12                       RMJ022758.0-085843.0      12           
MOO2 J02280+00594    37.007   0.990 1.130 0.062  5.2                                                                       
MOO2 J02280-10052    37.010 -10.087 0.610 0.047  5.1                                                                       
MOO2 J02280-04540    37.016  -4.901 0.970 0.057  5.1                                                                       
MOO2 J02280+02256    37.017   2.427 0.435 0.042  5.1                                                                       
MOO2 J02280-02490    37.018  -2.817 0.440 0.042  5.2                                                                       
MOO2 J02280-02586    37.021  -2.977 0.280 0.037  5.9                                                                       
MOO2 J02281-13564    37.024 -13.941 0.520 0.044  6.6                                                                       
MOO2 J02281-10444    37.027 -10.740 1.160 0.063  5.4            MOO2 J02281-10436                                          
MOO2 J02281-00074    37.030  -0.123 0.975 0.057  6.2                                                                       
MOO2 J02281-02094    37.034  -2.157 0.590 0.046  5.2                                                                       
MOO2 J02281-10436    37.034 -10.727 0.880 0.055  5.1                                                                       
MOO2 J02281-13408    37.034 -13.681 0.160 0.034  5.4                                                                       
MOO2 J02281+03340    37.038   3.567 0.665 0.048  5.6                                                                       
MOO2 J02281-05465    37.047  -5.776 1.670 0.077  5.2                                                                       
MOO2 J02282-07370    37.050  -7.616 0.420 0.041  5.3                                                                       
MOO2 J02282-11580    37.051 -11.967 0.180 0.034  9.8                                ACT-CL J0228.2-1156       2            
MOO2 J02282+04106    37.052   4.177 0.750 0.051  5.6                                                                       
MOO2 J02282-09254    37.057  -9.423 1.215 0.064  5.2                                                                       
MOO2 J02282-11168    37.058 -11.280 0.935 0.056  5.7                                                                       
MOO2 J02282+02366    37.061   2.610 0.360 0.039  5.5                                                                       
MOO2 J02282+00368    37.067   0.613 1.260 0.066  5.3                                                                       
MOO2 J02282-07514    37.067  -7.857 0.520 0.044  5.5                                                                       
MOO2 J02283+03200    37.075   3.334 1.410 0.070  5.2                                                                       
MOO2 J02283+03436    37.075   3.727 0.660 0.048  5.5                                                                       
MOO2 J02283-12436    37.075 -12.727 0.625 0.047 10.5                                ACT-CL J0228.2-1243       2            
MOO2 J02283-01364    37.077  -1.607 0.840 0.053  5.9                                                                       
MOO2 J02283-06151    37.077  -6.253 0.400 0.041  5.6                                                                       
MOO2 J02283+02114    37.091   2.190 0.435 0.042  5.4                                                                       
MOO2 J02283+01314    37.094   1.523 0.260 0.037  5.3                                                                       
MOO2 J02283-09374    37.095  -9.623 0.410 0.041  8.3                                                                       
MOO2 J02284-04256    37.109  -4.428 0.380 0.040  9.5 0.430 11                       XMMXCS J022827.3-042542.2 11,12,14     
MOO2 J02284+00320    37.110   0.533 0.370 0.040  9.0 0.395 12                       RMJ022825.9+003202.6      12,14        
MOO2 J02284-03148    37.115  -3.247 0.480 0.043  5.2                                                                       
MOO2 J02284-04594    37.117  -4.991 0.290 0.037  6.6 0.334 14                       HSCJ022829-045939         14           
MOO2 J02284+00304    37.117   0.507 0.700 0.049  7.5                                ACT-CL J0228.4+0030       2,14         
MOO2 J02284-12464    37.120 -12.774 0.640 0.048  5.3                                                                       
MOO2 J02284-00020    37.120  -0.033 1.170 0.063  5.2                                                                       
MOO2 J02285-01572    37.124  -1.953 1.230 0.065  6.1                                HSCJ022825-015749         14           
MOO2 J02285-11326    37.126 -11.543 0.865 0.054  5.2                                                                       
MOO2 J02285-04440    37.126  -4.734 0.580 0.046  9.5 0.609 9                        XLSSC 89                  9,14         
MOO2 J02285-14046    37.131 -14.077 0.630 0.047  5.9                                                                       
MOO2 J02285+03022    37.135   3.037 0.520 0.044  8.6                                                                       
MOO2 J02285-09494    37.135  -9.823 0.365 0.040 11.3                                                                       
MOO2 J02285-04022    37.139  -4.037 0.310 0.038  5.5                                                                       
MOO2 J02285-10098    37.142 -10.163 1.140 0.062  5.3                                                                       
MOO2 J02286-09140    37.149  -9.233 0.690 0.049  5.3                                                                       
MOO2 J02286-14492    37.155 -14.821 0.320 0.038  5.1                                                                       
MOO2 J02286-10220    37.159 -10.367 0.230 0.036  5.3                                                                       
MOO2 J02286-04554    37.163  -4.925 1.330 0.068  5.2                                                                       
MOO2 J02286+03486    37.165   3.811 0.610 0.047  5.7                                                                       
MOO2 J02286+02530    37.171   2.883 0.210 0.035  5.5                                                                       
MOO2 J02287-06175    37.174  -6.293 0.680 0.049  5.7                                                                       
MOO2 J02287-13020    37.181 -13.034 0.535 0.045  6.5                                                                       
MOO2 J02287-14402    37.182 -14.671 0.640 0.048  5.8                                                                       
MOO2 J02287-08532    37.192  -8.887 0.490 0.043  5.1                                                                       
MOO2 J02287+04106    37.196   4.177 0.355 0.039  5.2                                                                       
MOO2 J02287-02476    37.198  -2.793 1.610 0.076  6.0                                                                       
MOO2 J02288-13232    37.199 -13.387 0.180 0.034  6.0                                                                       
MOO2 J02288-09036    37.199  -9.060 0.230 0.036  5.9                                                                       
MOO2 J02288-06427    37.201  -6.713 0.180 0.034  6.0                                                                       
MOO2 J02288-06443    37.201  -6.740 0.980 0.057  5.7                                                                       
MOO2 J02288-13084    37.202 -13.140 1.530 0.073  5.3                                                                       
MOO2 J02288-06441    37.205  -6.736 0.425 0.041  5.7                                                                       
MOO2 J02288-07327    37.205  -7.546 1.200 0.064  5.2                                                                       
MOO2 J02288-13138    37.205 -13.230 0.440 0.042  5.6                                                                       
MOO2 J02288-04200    37.206  -4.334 0.470 0.043  5.7                                                                       
MOO2 J02288+04216    37.206   4.361 0.480 0.043  5.9                                                                       
MOO2 J02288-03454    37.215  -3.757 0.650 0.048  5.4                                                                       
MOO2 J02288-06387    37.218  -6.646 1.435 0.071  6.9                                                                       
MOO2 J02288-03362    37.218  -3.604 0.880 0.055  5.9 0.846 14                       HSCJ022853-033558         14           
MOO2 J02288-13056    37.219 -13.094 0.785 0.052  5.0                                                                       
MOO2 J02289-05569    37.224  -5.949 0.280 0.037  5.1                                                                       
MOO2 J02289-09292    37.226  -9.487 0.780 0.052  5.5                                                                       
MOO2 J02289-08336    37.229  -8.560 1.860 0.083  5.3                                                                       
MOO2 J02289-06447    37.238  -6.746 0.840 0.053  5.5                                                                       
MOO2 J02289+00522    37.240   0.870 0.460 0.042  5.1                                                                       
MOO2 J02289-10042    37.240 -10.070 0.380 0.040  9.2                                                                       
MOO2 J02289+04148    37.243   4.247 0.280 0.037  6.8 0.299 12                       RMJ022859.3+041458.6      12           
MOO2 J02289-08526    37.243  -8.877 0.540 0.045  5.3 0.522 12                       RMJ022858.9-085317.5      12           
MOO2 J02289-11362    37.245 -11.603 0.680 0.049  6.4                                                                       
MOO2 J02290+00498    37.247   0.830 1.760 0.080  5.0                                                                       
MOO2 J02290+04290    37.250   4.484 0.200 0.035  9.3 0.195 12                       RMJ022905.6+043003.1      12           
MOO2 J02290-12220    37.252 -12.367 0.670 0.048  5.1                                                                       
MOO2 J02290-13412    37.254 -13.687 0.590 0.046  6.1                                                                       
MOO2 J02290-06251    37.255  -6.419 0.470 0.043  5.0                                                                       
MOO2 J02290+00246    37.260   0.410 0.370 0.040  6.1                                                                       
MOO2 J02290+00314    37.267   0.523 1.280 0.066  5.5                                                                       
MOO2 J02291-00258    37.273  -0.430 1.000 0.058  6.1                                HSCJ022908-002504         14           
MOO2 J02291+04586    37.277   4.978 0.670 0.048  6.9                                                                       
MOO2 J02292-03242    37.298  -3.404 0.470 0.043  6.1                                RMJ022920.2-032452.7      12           
MOO2 J02292-10564    37.302 -10.940 0.910 0.055  5.1                                                                       
MOO2 J02292-08215    37.303  -8.360 0.530 0.044  5.7                                                                       
MOO2 J02292-08521    37.304  -8.870 0.680 0.049  5.0                                                                       
MOO2 J02292-02068    37.304  -2.113 1.310 0.067  5.5                                                                       
MOO2 J02292+02176    37.304   2.293 0.250 0.036  5.5                                                                       
MOO2 J02292+01508    37.307   1.847 1.345 0.068  5.8                                                                       
MOO2 J02293-08180    37.323  -8.300 0.410 0.041  5.4                                                                       
MOO2 J02293-03346    37.325  -3.577 0.380 0.040  6.4                                                                       
MOO2 J02293-11474    37.330 -11.790 0.760 0.051  5.1                                                                       
MOO2 J02293-07453    37.333  -7.756 1.440 0.071  6.5                                                                       
MOO2 J02293-08503    37.337  -8.840 0.200 0.035  5.1                                                                       
MOO2 J02293-05531    37.338  -5.886 0.290 0.037  8.8 0.294 9                        XLSSC 104                 9,12,14      
MOO2 J02293-06013    37.345  -6.022 1.090 0.061  5.2                                                                       
MOO2 J02294-14418    37.355 -14.698 0.850 0.054  5.2                                                                       
MOO2 J02294+00136    37.363   0.227 0.940 0.056  5.2                                                                       
MOO2 J02294-07251    37.370  -7.420 0.460 0.042  6.7                                                                       
MOO2 J02295-08530    37.378  -8.883 1.120 0.061  5.9                                                                       
MOO2 J02295+01298    37.384   1.497 0.535 0.045  5.1                                                                       
MOO2 J02295-04398    37.387  -4.664 0.610 0.047  5.2 0.627 9                        XLSSC 145                 9,14         
MOO2 J02295-02080    37.387  -2.133 1.350 0.068  5.2                                                                       
MOO2 J02295+00158    37.390   0.263 0.360 0.039  8.4 0.397 12                       RMJ022934.7+001501.9      12,14        
MOO2 J02295-14332    37.396 -14.554 0.790 0.052  5.1                                                                       
MOO2 J02295-00326    37.397  -0.543 0.390 0.040  9.3 0.363 12                       RMJ022932.4-003307.7      12,14        
MOO2 J02296-05323    37.412  -5.539 0.650 0.048  5.3                                                                       
MOO2 J02296-03218    37.412  -3.364 0.780 0.052  5.4                                                                       
MOO2 J02296-11445    37.412 -11.743 0.420 0.041  7.0                                                                       
MOO2 J02296-03368    37.415  -3.614 0.320 0.038 13.9 0.323 2                        ACT-CL J0229.6-0336       2,12,14      
MOO2 J02296-01304    37.420  -1.507 0.405 0.041  6.9                                                                       
MOO2 J02296+03094    37.422   3.157 0.630 0.047  7.4                                                                       
MOO2 J02296-12081    37.423 -12.137 0.260 0.037  5.5                                                                       
MOO2 J02297-12140    37.426 -12.233 0.250 0.036  5.9                                                                       
MOO2 J02297-00526    37.433  -0.877 0.325 0.038  6.0                                                                       
MOO2 J02297+03186    37.435   3.310 0.150 0.033  5.2                                                                       
MOO2 J02297-14238    37.437 -14.397 0.760 0.051  5.0                                                                       
MOO2 J02297-00394    37.440  -0.657 0.830 0.053  5.6                                                                       
MOO2 J02297-10431    37.441 -10.720 0.400 0.041  5.2                                                                       
MOO2 J02297+04020    37.443   4.034 0.465 0.042  5.4                                                                       
MOO2 J02297-07017    37.443  -7.029 1.880 0.084  6.9                                                                       
MOO2 J02297-06425    37.446  -6.709 1.380 0.069  5.6                                                                       
MOO2 J02297-01202    37.447  -1.337 0.910 0.055  7.3                                HSCJ022948-011949         14           
MOO2 J02298-06015    37.449  -6.026 1.175 0.063  5.7                                                                       
MOO2 J02298-09423    37.450  -9.706 0.370 0.040  8.9                                                                       
MOO2 J02298-10213    37.451 -10.356 0.650 0.048  9.3                                                                       
MOO2 J02298-03138    37.452  -3.230 0.240 0.036  5.5 0.253 14                       HSCJ022948-031413         14           
MOO2 J02298-13202    37.455 -13.337 0.590 0.046  5.1                                                                       
MOO2 J02298-00294    37.460  -0.490 0.420 0.041  5.4                                                                       
MOO2 J02299+02542    37.475   2.903 1.115 0.061  5.4                                                                       
MOO2 J02299-12000    37.480 -12.000 0.900 0.055  5.5                                                                       
MOO2 J02299-14506    37.482 -14.844 0.420 0.041  5.7                                                                       
MOO2 J02299-03314    37.485  -3.524 0.520 0.044  9.6 0.556 14                       HSCJ022957-033114         14           
MOO2 J02299+03110    37.492   3.183 0.500 0.044  7.6                                                                       
MOO2 J02299+02020    37.494   2.033 0.470 0.043  7.3                                                                       
MOO2 J02300-07543    37.501  -7.906 0.520 0.044  5.2                                                                       
MOO2 J02300-03596    37.503  -3.994 0.570 0.046  5.0                                                                       
MOO2 J02300-08491    37.506  -8.820 1.310 0.067  5.3                                                                       
MOO2 J02300-00552    37.507  -0.920 1.190 0.064  5.2                                                                       
MOO2 J02300-07169    37.511  -7.283 0.465 0.042  5.2                                                                       
MOO2 J02300+02086    37.511   2.143 1.070 0.060  5.2                                                                       
MOO2 J02300-11263    37.520 -11.440 0.210 0.035  5.7                                                                       
MOO2 J02300+03024    37.522   3.040 1.350 0.068  7.3                                                                       
MOO2 J02301-09483    37.524  -9.806 0.680 0.049  6.4                                                                       
MOO2 J02301+02584    37.525   2.973 0.995 0.058  5.0                                                                       
MOO2 J02301-07123    37.527  -7.206 1.400 0.070  5.3                                                                       
MOO2 J02301+01370    37.534   1.617 0.680 0.049  6.2                                HSCJ023004+013653         14           
MOO2 J02301-07551    37.535  -7.919 0.725 0.050  5.1                                                                       
MOO2 J02301-05409    37.536  -5.682 0.470 0.043  7.7 0.498 9                        XLSSC 169                 9,14         
MOO2 J02301-08111    37.539  -8.186 1.180 0.063  5.1                                                                       
MOO2 J02301-08221    37.542  -8.370 0.950 0.057  6.0                                                                       
MOO2 J02301-00372    37.543  -0.620 0.690 0.049  6.6                                                                       
MOO2 J02302-12275    37.549 -12.460 0.600 0.046  5.6                                                                       
MOO2 J02302+02018    37.551   2.030 0.415 0.041  7.6                                                                       
MOO2 J02302-03562    37.553  -3.937 0.690 0.049  5.4                                                                       
MOO2 J02302-06061    37.553  -6.102 0.410 0.041  5.2                                                                       
MOO2 J02302-02436    37.555  -2.727 0.420 0.041  6.2                                                                       
MOO2 J02302-10307    37.559 -10.513 0.590 0.046  6.2                                                                       
MOO2 J02302-04448    37.561  -4.748 0.935 0.056  5.4                                                                       
MOO2 J02302-10573    37.567 -10.956 0.480 0.043  8.0                                                                       
MOO2 J02303-02536    37.575  -2.893 0.915 0.056  5.9                                HSCJ023019-025326         14           
MOO2 J02303+01046    37.577   1.077 0.550 0.045  5.2                                                                       
MOO2 J02303-06261    37.580  -6.436 1.080 0.060  7.6                                MOO J0230-0626            13,14        
MOO2 J02303-11125    37.581 -11.210 1.190 0.064  5.0                                                                       
MOO2 J02303+02334    37.585   2.557 1.640 0.077  6.1                                                                       
MOO2 J02303-00214    37.593  -0.357 0.540 0.045  5.4                                                                       
MOO2 J02303+01576    37.594   1.960 0.650 0.048  5.2                                                                       
MOO2 J02304-13284    37.600 -13.473 1.090 0.061  6.0                                                                       
MOO2 J02304+01086    37.604   1.143 0.295 0.038  6.4                                                                       
MOO2 J02304+00376    37.607   0.627 0.770 0.051  5.4                                                                       
MOO2 J02304+01504    37.607   1.840 0.660 0.048  5.5                                HSCJ023025+015050         14           
MOO2 J02304-12283    37.611 -12.473 0.630 0.047  6.3                                                                       
MOO2 J02304-04342    37.614  -4.571 0.250 0.036  7.9 0.295 9                        XLSSC 88                  9,12,14      
MOO2 J02304-10277    37.617 -10.463 0.670 0.048  5.9                                                                       
MOO2 J02304-14096    37.618 -14.160 0.330 0.039  7.1                                                                       
MOO2 J02304-07581    37.619  -7.969 0.470 0.043  6.9                                                                       
MOO2 J02305-07387    37.632  -7.646 0.710 0.050  5.4                                                                       
MOO2 J02305-13170    37.633 -13.283 0.660 0.048  6.6                                                                       
MOO2 J02305-02388    37.641  -2.647 0.960 0.057  5.2                                HSCJ023034-024004         14           
MOO2 J02305-12253    37.645 -12.423 0.490 0.043  5.1                                                                       
MOO2 J02305-05000    37.645  -5.001 0.270 0.037  9.9 0.292 9                        XLSSC 150                 9,12,14      
MOO2 J02306-04138    37.650  -4.231 1.065 0.060  5.1                                                                       
MOO2 J02306+04292    37.657   4.487 1.060 0.060  5.1                                                                       
MOO2 J02306-04534    37.658  -4.891 0.675 0.049  5.6                                                                       
MOO2 J02306+03270    37.659   3.450 0.860 0.054  6.4                                                                       
MOO2 J02306-13190    37.661 -13.316 0.620 0.047  8.5                                                                       
MOO2 J02306+02104    37.661   2.173 0.420 0.041  9.2                                RMJ023037.9+021055.8      12           
MOO2 J02306-09363    37.663  -9.606 1.000 0.058  5.4                                                                       
MOO2 J02306-06103    37.663  -6.172 0.410 0.041  7.4 0.420 14                       HSCJ023038-061051         14           
MOO2 J02306-09273    37.669  -9.456 0.790 0.052  5.8                                                                       
MOO2 J02307-10563    37.676 -10.939 0.630 0.047  8.8                                                                       
MOO2 J02307-09147    37.686  -9.246 0.865 0.054  8.1                                                                       
MOO2 J02308-01596    37.701  -1.993 0.990 0.058  5.4                                HSCJ023048-015903         14           
MOO2 J02308-09067    37.709  -9.113 1.330 0.068  5.3                                                                       
MOO2 J02308-10225    37.712 -10.376 0.160 0.034  6.5                                                                       
MOO2 J02308-13360    37.713 -13.600 0.570 0.046  5.7                                                                       
MOO2 J02308-08519    37.719  -8.866 0.920 0.056  5.0                                                                       
MOO2 J02308+03148    37.722   3.247 0.460 0.042  5.2                                                                       
MOO2 J02309-00224    37.723  -0.373 0.520 0.044  6.2                                                                       
MOO2 J02309-09423    37.724  -9.706 0.325 0.038  5.9                                                                       
MOO2 J02309-02028    37.728  -2.047 1.050 0.059  6.3                                                                       
MOO2 J02309-09341    37.730  -9.569 0.470 0.043  7.9                                                                       
MOO2 J02309-00428    37.730  -0.713 0.600 0.046  7.4                                                                       
MOO2 J02309-08121    37.731  -8.202 0.410 0.041  7.0                                                                       
MOO2 J02309-04348    37.731  -4.581 0.585 0.046  5.2                                                                       
MOO2 J02310-06215    37.748  -6.359 1.060 0.060  7.1                                                                       
MOO2 J02310+02472    37.748   2.787 0.230 0.036 10.3 0.248 2                        ACT-CL J0230.9+0248       2            
MOO2 J02310-12035    37.760 -12.059 1.440 0.071  5.6                                                                       
MOO2 J02310-00324    37.760  -0.540 0.480 0.043  6.3 0.393 12                       RMJ023103.1-003127.5      12,14        
MOO2 J02310-02170    37.761  -2.283 0.390 0.040  6.2                                                                       
MOO2 J02310-00274    37.763  -0.457 0.480 0.043  5.2                                                                       
MOO2 J02310-07159    37.769  -7.266 0.170 0.034  8.9 0.187 12                       RMJ023104.1-071609.6      12           
MOO2 J02310-14462    37.772 -14.770 0.750 0.051  8.0                                                                       
MOO2 J02311-13117    37.773 -13.196 0.550 0.045  7.3                                                                       
MOO2 J02311-12201    37.781 -12.336 1.780 0.081  6.0                                                                       
MOO2 J02311-03336    37.786  -3.560 0.525 0.044  5.4                                                                       
MOO2 J02311+02240    37.788   2.400 0.970 0.057  5.1                                                                       
MOO2 J02311-08581    37.793  -8.969 0.605 0.047  6.8                                                                       
MOO2 J02311-09045    37.797  -9.076 0.705 0.049  5.5                                                                       
MOO2 J02312-02127    37.804  -2.213 1.600 0.075  5.7                                MOO J0231-0212            13           
MOO2 J02312-13415    37.809 -13.693 1.135 0.062  6.5                                                                       
MOO2 J02312-01287    37.811  -1.480 0.600 0.046  5.7                                                                       
MOO2 J02312+04362    37.814   4.604 0.810 0.052  5.1                                                                       
MOO2 J02312-08193    37.815  -8.322 0.590 0.046  5.0                                                                       
MOO2 J02312+00288    37.817   0.480 0.560 0.045  5.2                                                                       
MOO2 J02312-06171    37.821  -6.285 0.955 0.057  5.4                                                                       
MOO2 J02312-11131    37.822 -11.219 0.700 0.049  5.1                                                                       
MOO2 J02312-03322    37.823  -3.537 0.540 0.045  5.4                                HSCJ023113-033318         14           
MOO2 J02313-14033    37.838 -14.056 0.710 0.050  5.3                                                                       
MOO2 J02313-02598    37.839  -2.997 0.500 0.044  6.7                                                                       
MOO2 J02313-00004    37.843  -0.007 0.280 0.037  5.3                                                                       
MOO2 J02313+00116    37.843   0.193 0.480 0.043  5.1                                                                       
MOO2 J02314-13035    37.852 -13.059 0.510 0.044  5.6                                                                       
MOO2 J02314-06019    37.854  -6.032 0.590 0.046  5.1                                                                       
MOO2 J02314-12077    37.856 -12.129 0.410 0.041  8.7                                                                       
MOO2 J02314-08435    37.860  -8.726 0.475 0.043  6.1                                                                       
MOO2 J02314-12049    37.869 -12.082 0.620 0.047  5.7                                                                       
MOO2 J02314-09407    37.872  -9.679 0.615 0.047  5.1                                                                       
MOO2 J02315-03406    37.880  -3.677 0.720 0.050  8.8                                HSCJ023134-034057         14           
MOO2 J02315-12343    37.881 -12.572 0.560 0.045  6.9                                                                       
MOO2 J02315+02522    37.882   2.870 0.220 0.035  5.3 0.240 12                       RMJ023132.6+025302.4      12           
MOO2 J02315-11507    37.885 -11.846 0.530 0.044  5.1                                                                       
MOO2 J02315+02556    37.889   2.927 0.510 0.044  6.2                                                                       
MOO2 J02315-12027    37.889 -12.046 1.410 0.070  5.2                                                                       
MOO2 J02315-09347    37.896  -9.579 0.510 0.044 12.0                                                                       
MOO2 J02315-13109    37.897 -13.182 0.560 0.045  5.1                                                                       
MOO2 J02316+00192    37.903   0.320 0.250 0.036  6.6                                HSCJ023139+001923         14           
MOO2 J02316-08319    37.907  -8.532 1.010 0.058  6.7                                                                       
MOO2 J02316-02057    37.918  -2.096 0.785 0.052  5.2                                HSCJ023139-020522         14           
MOO2 J02317-04528    37.925  -4.881 0.180 0.034 14.0 0.185 2                        ACT-CL J0231.7-0453       2,3,9,12,14  
MOO2 J02317-07533    37.929  -7.889 1.240 0.065  5.1                                                                       
MOO2 J02317-06261    37.929  -6.435 1.115 0.061  8.1                                                                       
MOO2 J02317-12251    37.932 -12.419 0.415 0.041  6.9                                                                       
MOO2 J02317-03490    37.933  -3.817 0.680 0.049  6.7 0.739 14                       HSCJ023143-034857         14           
MOO2 J02318+03400    37.950   3.667 1.070 0.060  8.1                                                                       
MOO2 J02318-07283    37.955  -7.472 0.700 0.049  5.5                                                                       
MOO2 J02318-13569    37.958 -13.949 1.140 0.062  5.1                                                                       
MOO2 J02318-00304    37.960  -0.507 0.270 0.037  5.3                                                                       
MOO2 J02318+03544    37.964   3.907 1.050 0.059  5.3                                                                       
MOO2 J02318-05416    37.964  -5.694 0.350 0.039  5.4                                                                       
MOO2 J02318-02125    37.968  -2.210 1.130 0.062  6.3                                HSCJ023152-021224         14           
MOO2 J02318-10403    37.970 -10.672 0.430 0.041  5.4                                                                       
MOO2 J02318-05544    37.971  -5.908 0.590 0.046  5.0                                                                       
MOO2 J02319+04046    37.974   4.077 1.150 0.062  5.2                                                                       
MOO2 J02319+01387    37.977   1.646 0.590 0.046  5.9                                HSCJ023155+013846         14           
MOO2 J02319-07367    37.978  -7.612 0.695 0.049  5.8                                                                       
MOO2 J02319-13077    37.996 -13.129 0.170 0.034  5.2                                                                       
MOO2 J02320-10155    37.999 -10.258 0.770 0.051  5.3                                                                       
MOO2 J02320-05444    38.001  -5.741 0.380 0.040  9.2 0.403 9                        XLSSC 170                 9,12,14      
MOO2 J02320-12449    38.008 -12.749 0.970 0.057  5.7                                                                       
MOO2 J02320-09481    38.008  -9.802 0.640 0.048  5.0                                                                       
MOO2 J02320-02095    38.015  -2.160 0.350 0.039  6.3 0.366 14                       RMJ023207.9-021035.7      12,14        
MOO2 J02320-04086    38.017  -4.144 1.370 0.069  5.2                                                                       
MOO2 J02320-11517    38.018 -11.862 1.210 0.064  5.3                                                                       
MOO2 J02321-05332    38.024  -5.554 0.550 0.045  8.3 0.608 14                       RMJ023205.5-053339.1      12,14        
MOO2 J02321-11381    38.024 -11.635 0.740 0.050  7.1                                                                       
MOO2 J02321+02315    38.045   2.526 0.590 0.046  9.1 0.619 2                        ACT-CL J0232.1+0230       2,14         
MOO2 J02322-08333    38.048  -8.555 0.520 0.044  7.8                                                                       
MOO2 J02322+04048    38.054   4.080 0.520 0.044  6.5                                                                       
MOO2 J02322-04344    38.058  -4.574 1.120 0.061  5.2                                                                       
MOO2 J02322-05140    38.064  -5.234 0.880 0.055  6.6                                HSCJ023215-051428         14           
MOO2 J02323-09165    38.081  -9.275 0.930 0.056  5.3                                                                       
MOO2 J02323+02060    38.081   2.100 0.320 0.038  5.6                                                                       
MOO2 J02323+00056    38.087   0.093 0.760 0.051  8.2                                                                       
MOO2 J02323-14137    38.089 -14.229 0.375 0.040  6.1                                                                       
MOO2 J02323+03142    38.093   3.237 0.480 0.043  6.4                                                                       
MOO2 J02324-03132    38.103  -3.220 0.450 0.042  5.2                                                                       
MOO2 J02324-08499    38.103  -8.832 0.510 0.044  8.9 0.544 12                       RMJ023223.0-084919.1      12           
MOO2 J02324+04006    38.111   4.010 0.530 0.044  8.9                                                                       
MOO2 J02324-02415    38.115  -2.693 0.580 0.046  6.5                                HSCJ023228-024107         14           
MOO2 J02324+00192    38.117   0.320 0.680 0.049  7.5 0.738 14                       HSCJ023225+001945         14           
MOO2 J02324-01583    38.121  -1.973 0.745 0.051  5.4                                                                       
MOO2 J02324+03176    38.123   3.293 0.890 0.055  6.4                                                                       
MOO2 J02325+03446    38.124   3.743 1.920 0.085  5.1                                                                       
MOO2 J02325-01323    38.124  -1.540 0.490 0.043  5.1                                                                       
MOO2 J02325-13409    38.125 -13.682 1.560 0.074  7.0                                                                       
MOO2 J02325-12098    38.125 -12.165 1.050 0.059  5.5                                                                       
MOO2 J02325-03424    38.127  -3.707 0.650 0.048  5.3                                                                       
MOO2 J02325+01285    38.127   1.476 0.280 0.037  5.3                                                                       
MOO2 J02325+04202    38.128   4.337 0.550 0.045  9.0                                                                       
MOO2 J02325-14281    38.128 -14.469 0.370 0.040  5.4                                                                       
MOO2 J02325-12334    38.144 -12.558 0.620 0.047  6.8                                                                       
MOO2 J02325-06406    38.144  -6.678 0.340 0.039  7.9                                                                       
MOO2 J02326-04458    38.149  -4.764 0.240 0.036  8.1 0.189 9                        XLSSC 151                 9,12,14      
MOO2 J02326-06306    38.150  -6.511 0.610 0.047  5.6 0.645 14                       HSCJ023235-062931         14           
MOO2 J02326-06046    38.156  -6.077 1.125 0.062  6.2                                                                       
MOO2 J02326+04046    38.158   4.077 0.850 0.054  5.4                                                                       
MOO2 J02326-03576    38.161  -3.960 0.530 0.044  5.4                                                                       
MOO2 J02327-05400    38.175  -5.667 0.390 0.040  6.2                                                                       
MOO2 J02327-14597    38.176 -14.996 0.300 0.038  7.4                                                                       
MOO2 J02327-06322    38.177  -6.538 0.330 0.039  7.3                                RMJ023244.5-063202.1      12,14        
MOO2 J02327-11374    38.177 -11.625 0.980 0.057  6.1                                                                       
MOO2 J02327+01527    38.178   1.880 0.490 0.043  6.3                                                                       
MOO2 J02327-05560    38.182  -5.934 0.400 0.041  6.0                                                                       
MOO2 J02327+04414    38.182   4.690 0.280 0.037  5.6                                                                       
MOO2 J02327-12064    38.183 -12.108 0.590 0.046 10.0                                                                       
MOO2 J02327+00220    38.190   0.367 1.445 0.071  5.8                                                                       
MOO2 J02327+03558    38.191   3.930 0.950 0.057  5.4                                                                       
MOO2 J02327-04522    38.193  -4.871 0.750 0.051  5.0                                                                       
MOO2 J02327-10414    38.194 -10.691 0.250 0.036  7.8                                                                       
MOO2 J02327+02103    38.195   2.173 0.270 0.037  6.1                                                                       
MOO2 J02327+02155    38.195   2.260 0.620 0.047  6.6 0.624 2                        ACT-CL J0232.7+0214       2,14         
MOO2 J02327-03552    38.197  -3.920 1.190 0.064  5.2                                                                       
MOO2 J02327-07458    38.197  -7.764 1.620 0.076  5.6                                                                       
MOO2 J02328-03227    38.206  -3.380 0.620 0.047  6.5                                                                       
MOO2 J02328+03502    38.207   3.837 0.550 0.045 10.1 0.569 2                        ACT-CL J0232.7+0350       2,12         
MOO2 J02328+03376    38.213   3.627 0.535 0.045  6.3                                                                       
MOO2 J02328-06244    38.214  -6.407 0.380 0.040  5.5                                                                       
MOO2 J02328-01533    38.221  -1.890 0.180 0.034  6.3                                                                       
MOO2 J02329-02063    38.231  -2.106 0.435 0.042  5.5                                                                       
MOO2 J02329-09362    38.234  -9.604 0.640 0.048  5.5                                ACT-CL J0232.9-0935       2            
MOO2 J02329+03582    38.234   3.970 0.530 0.044  7.1                                                                       
MOO2 J02329+04330    38.235   4.550 0.360 0.039  6.1 0.349 12                       RMJ023251.8+043258.2      12           
MOO2 J02329-03090    38.239  -3.150 0.330 0.039  5.2                                                                       
MOO2 J02329+00240    38.240   0.400 0.560 0.045  5.6                                                                       
MOO2 J02329-01497    38.241  -1.830 1.610 0.076  5.4                                                                       
MOO2 J02329-07432    38.241  -7.721 1.290 0.066  5.2                                                                       
MOO2 J02329+00402    38.244   0.670 0.780 0.052  5.3                                                                       
MOO2 J02330-13484    38.249 -13.808 0.690 0.049  5.6                                                                       
MOO2 J02330-11102    38.250 -11.171 0.500 0.044  5.1                                                                       
MOO2 J02330+01220    38.257   1.366 0.835 0.053  5.5                                HSCJ023301+012206         14           
MOO2 J02330-06354    38.264  -6.591 0.325 0.038  7.8                                RMJ023300.8-063625.1      12           
MOO2 J02330+03145    38.266   3.243 0.580 0.046  5.4                                                                       
MOO2 J02330-02225    38.268  -2.376 0.680 0.049  5.2                                                                       
MOO2 J02331-02287    38.275  -2.480 0.560 0.045  7.0 0.572 14                       HSCJ023306-022836         14           
MOO2 J02331-03113    38.276  -3.190 0.780 0.052  5.8                                                                       
MOO2 J02331-02473    38.279  -2.790 0.655 0.048  5.8                                                                       
MOO2 J02331-03416    38.287  -3.693 0.420 0.041  6.0 0.488 12                       RMJ023306.8-034150.7      12           
MOO2 J02332+01187    38.301   1.313 0.760 0.051  5.1                                                                       
MOO2 J02332+00220    38.307   0.367 0.965 0.057  6.3                                HSCJ023311+002208         14           
MOO2 J02332+02119    38.315   2.200 0.610 0.047  7.1                                ACT-CL J0233.2+0211       2,14         
MOO2 J02332+02485    38.316   2.810 0.480 0.043 10.5 0.504 2                        ACT-CL J0233.2+0248       2,12         
MOO2 J02332-09282    38.318  -9.471 0.890 0.055  7.4                                                                       
MOO2 J02332+02449    38.322   2.750 1.155 0.062  5.0                                                                       
MOO2 J02333+04490    38.323   4.817 0.290 0.037 10.3 0.287 2                        ACT-CL J0233.2+0448       2,12         
MOO2 J02333-00144    38.337  -0.240 0.830 0.053  5.8                                                                       
MOO2 J02334-11570    38.359 -11.951 0.630 0.047  5.6                                                                       
MOO2 J02334-14134    38.361 -14.225 0.420 0.041  5.4                                                                       
MOO2 J02334-11540    38.369 -11.901 0.450 0.042  6.0                                                                       
MOO2 J02335-12338    38.379 -12.564 0.410 0.041  5.3                                                                       
MOO2 J02335+00184    38.380   0.307 0.380 0.040  9.2 0.413 12                       RMJ023328.4+001813.9      12,14        
MOO2 J02335-11598    38.387 -11.997 1.330 0.068  5.5                                                                       
MOO2 J02336-06230    38.398  -6.383 0.550 0.045  5.0                                                                       
MOO2 J02336-13436    38.399 -13.728 1.680 0.078  5.3                                                                       
MOO2 J02336-09416    38.414  -9.694 0.270 0.037  8.8                                                                       
MOO2 J02336-02305    38.415  -2.510 1.140 0.062  5.4                                                                       
MOO2 J02336-03141    38.420  -3.236 1.245 0.065  6.5                                                                       
MOO2 J02337-04342    38.426  -4.570 0.530 0.044  5.2                                                                       
MOO2 J02337+01273    38.427   1.456 0.530 0.044 10.4 0.569 2                        ACT-CL J0233.7+0127       2,14         
MOO2 J02337+01531    38.428   1.886 0.560 0.045  5.5                                                                       
MOO2 J02337-01303    38.431  -1.506 0.540 0.045  5.8                                                                       
MOO2 J02337+02421    38.432   2.703 0.660 0.048  9.4                                                                       
MOO2 J02337-14550    38.434 -14.918 0.490 0.043  8.5                                                                       
MOO2 J02337-05213    38.435  -5.356 1.860 0.083  5.5                                                                       
MOO2 J02337-14356    38.435 -14.595 0.210 0.035  5.8                                                                       
MOO2 J02337-14026    38.435 -14.044 1.250 0.065  5.7                                                                       
MOO2 J02337-01235    38.437  -1.393 1.380 0.069  5.5                                                                       
MOO2 J02337-09036    38.438  -9.060 0.410 0.041  5.2                                                                       
MOO2 J02337-11170    38.445 -11.283 0.600 0.046  5.8                                                                       
MOO2 J02337-04004    38.445  -4.007 0.485 0.043  6.3                                                                       
MOO2 J02337+00054    38.447   0.090 0.160 0.034  7.4                                                                       
MOO2 J02338-03360    38.450  -3.600 0.980 0.057  5.0                                                                       
MOO2 J02338-08512    38.451  -8.854 0.280 0.037  5.6                                                                       
MOO2 J02338+04088    38.452   4.147 0.960 0.057  5.5                                                                       
MOO2 J02338+01589    38.455   1.983 0.530 0.044  5.1                                                                       
MOO2 J02338+00286    38.460   0.477 1.070 0.060  5.5                                HSCJ023352+002853         14           
MOO2 J02338-01207    38.467  -1.346 1.090 0.061  5.7                                HSCJ023351-012039         14           
MOO2 J02338-01045    38.471  -1.076 1.060 0.060  5.7                                HSCJ023356-010407         14           
MOO2 J02338+04300    38.473   4.500 1.070 0.060  5.7                                                                       
MOO2 J02339-08192    38.475  -8.320 1.270 0.066  6.4                                                                       
MOO2 J02339-05081    38.478  -5.136 1.010 0.058  8.3 0.880 9                        XLSSC 153                 9,14         
MOO2 J02339-12006    38.482 -12.010 0.630 0.047  6.1                                                                       
MOO2 J02339-03513    38.484  -3.856 0.610 0.047  6.5                                                                       
MOO2 J02339-01533    38.488  -1.890 0.260 0.037  5.7 0.287 12                       RMJ023356.1-015304.7      12,14        
MOO2 J02339-12294    38.488 -12.490 0.410 0.041 12.3                                                                       
MOO2 J02340-09184    38.496  -9.307 1.605 0.076  5.6                                                                       
MOO2 J02340-03497    38.504  -3.830 0.340 0.039  5.1                                                                       
MOO2 J02340-05161    38.505  -5.269 1.570 0.075  5.8                                                                       
MOO2 J02340-10048    38.507 -10.080 0.410 0.041  7.1                                                                       
MOO2 J02340-00345    38.520  -0.577 0.650 0.048  6.1 0.667 14                       HSCJ023407-003422         14           
MOO2 J02340-05055    38.521  -5.092 0.425 0.041  5.6                                                                       
MOO2 J02341-09140    38.540  -9.233 0.630 0.047  5.3                                                                       
MOO2 J02341+01425    38.541   1.710 1.080 0.060  5.5                                                                       
MOO2 J02341-04005    38.545  -4.010 0.495 0.043  5.8                                                                       
MOO2 J02342-10497    38.554 -10.830 0.310 0.038  6.2                                                                       
MOO2 J02342-11543    38.560 -11.906 0.400 0.041  6.4                                                                       
MOO2 J02342+01559    38.565   1.933 0.700 0.049  6.1                                HSCJ023417+015620         14           
MOO2 J02343+00136    38.574   0.227 0.980 0.057  5.3                                HSCJ023416+001356         14           
MOO2 J02343-09173    38.574  -9.290 1.060 0.060  5.8                                                                       
MOO2 J02343+01501    38.575   1.836 1.130 0.062  5.7                                HSCJ023418+015020         14           
MOO2 J02343-09399    38.579  -9.666 0.840 0.053 10.6                                ACT-CL J0234.3-0939       2            
MOO2 J02343-07029    38.581  -7.050 0.525 0.044  6.3                                                                       
MOO2 J02343-12065    38.582 -12.110 1.300 0.067  5.3                                                                       
MOO2 J02343-02195    38.582  -2.326 0.520 0.044  6.2                                                                       
MOO2 J02343-02341    38.586  -2.570 1.145 0.062  7.1 1.140 14                       HSCJ023422-023423         14           
MOO2 J02343-03447    38.588  -3.746 0.580 0.046  5.2 0.601 14                       HSCJ023421-034457         14           
MOO2 J02343-09511    38.590  -9.853 0.580 0.046  7.7                                ACT-CL J0234.3-0951       2            
MOO2 J02343+00190    38.597   0.317 0.395 0.040  6.3 0.411 14                       HSCJ023425+001845         14           
MOO2 J02344-11307    38.606 -11.513 0.400 0.041  5.1                                                                       
MOO2 J02344+02175    38.618   2.293 0.580 0.046  6.4                                                                       
MOO2 J02344-08505    38.619  -8.843 1.205 0.064  5.5                                                                       
MOO2 J02344-09025    38.620  -9.043 1.100 0.061  5.9                                MOO J0234-0902            13           
MOO2 J02344-02305    38.622  -2.510 1.330 0.068  5.0                                                                       
MOO2 J02345-01263    38.624  -1.440 0.600 0.046  6.4                                                                       
MOO2 J02345+01497    38.625   1.830 1.490 0.072  5.8                                                                       
MOO2 J02345-10285    38.627 -10.476 0.300 0.038  6.1                                                                       
MOO2 J02345-03097    38.633  -3.163 0.580 0.046  5.6                                                                       
MOO2 J02345-01423    38.641  -1.706 0.490 0.043  6.0                                                                       
MOO2 J02345-11287    38.643 -11.479 0.860 0.054  5.3                                                                       
MOO2 J02345-01081    38.647  -1.136 0.510 0.044  9.4 0.536 2                        ACT-CL J0234.5-0107       2,12,14      
MOO2 J02346-01531    38.651  -1.886 1.675 0.078  6.6                                                                       
MOO2 J02346-02291    38.652  -2.486 0.260 0.037  6.0 0.231 14                       HSCJ023446-023041         14           
MOO2 J02346-08421    38.652  -8.703 1.050 0.059  5.5                                                                       
MOO2 J02346-03007    38.653  -3.013 0.380 0.040 10.4 0.413 2                        ACT-CL J0234.6-0259       2,12,14      
MOO2 J02346-12329    38.656 -12.549 1.100 0.061  6.9                                                                       
MOO2 J02346-11341    38.657 -11.569 0.570 0.046  5.3                                                                       
MOO2 J02346-00555    38.657  -0.926 0.380 0.040  5.1                                                                       
MOO2 J02346-12397    38.660 -12.663 1.195 0.064  6.9                                                                       
MOO2 J02346-01597    38.668  -1.996 0.355 0.039  5.7                                                                       
MOO2 J02347-14584    38.675 -14.974 0.510 0.044  9.7                                                                       
MOO2 J02347+03513    38.688   3.856 0.450 0.042  5.8                                                                       
MOO2 J02347+02167    38.695   2.280 0.530 0.044  6.3                                                                       
MOO2 J02348-13585    38.717 -13.976 1.430 0.070  5.2                                                                       
MOO2 J02349-00030    38.724  -0.050 1.805 0.081  5.3                                                                       
MOO2 J02349-13371    38.724 -13.619 0.420 0.041  6.1                                                                       
MOO2 J02349-09397    38.728  -9.662 0.600 0.046 10.2                                                                       
MOO2 J02349-04500    38.734  -4.833 0.760 0.051  6.0                                HSCJ023455-045013         14           
MOO2 J02349+02209    38.735   2.349 1.240 0.065  5.1                                                                       
MOO2 J02349-12151    38.743 -12.252 0.510 0.044  6.1                                                                       
MOO2 J02350-08511    38.747  -8.852 0.180 0.034  5.5                                                                       
MOO2 J02350-09059    38.749  -9.099 1.330 0.068  5.6                                                                       
MOO2 J02350-01023    38.754  -1.040 0.830 0.053  5.4                                                                       
MOO2 J02350+04300    38.760   4.500 0.710 0.050  5.7                                                                       
MOO2 J02350-00333    38.760  -0.557 0.900 0.055  5.5                                                                       
MOO2 J02350-10251    38.762 -10.419 0.290 0.037  5.4                                                                       
MOO2 J02350-04386    38.764  -4.643 1.220 0.064  6.5                                                                       
MOO2 J02350-02055    38.765  -2.093 1.250 0.065  5.5                                                                       
MOO2 J02350-04245    38.766  -4.410 1.020 0.059  5.4                                                                       
MOO2 J02350+00250    38.770   0.417 1.110 0.061  5.4                                                                       
MOO2 J02351-11323    38.776 -11.539 1.270 0.066  6.0                                                                       
MOO2 J02351+03505    38.778   3.843 0.985 0.058  5.2                                                                       
MOO2 J02351-04135    38.779  -4.226 0.910 0.055  6.0                                HSCJ023506-041307         14           
MOO2 J02351-08569    38.785  -8.949 0.530 0.044  5.3                                                                       
MOO2 J02351+03585    38.785   3.976 1.140 0.062  5.7                                                                       
MOO2 J02351-02051    38.788  -2.086 1.460 0.071  5.2                                                                       
MOO2 J02351+04590    38.792   4.983 0.300 0.038  6.3                                                                       
MOO2 J02351-12045    38.796 -12.075 0.470 0.043  5.2                                                                       
MOO2 J02352-01531    38.805  -1.886 1.280 0.066  5.2                                                                       
MOO2 J02352+03353    38.808   3.590 0.600 0.046  6.9                                                                       
MOO2 J02352+04280    38.810   4.466 0.460 0.042  7.1                                                                       
MOO2 J02352-03129    38.810  -3.216 1.525 0.073  5.2                                                                       
MOO2 J02352+00547    38.814   0.913 0.860 0.054  5.2                                                                       
MOO2 J02352-01303    38.814  -1.506 0.150 0.033  5.8 0.173 12                       RMJ023512.0-013047.5      12,14        
MOO2 J02352+02145    38.819   2.243 0.745 0.051  5.0                                                                       
MOO2 J02352-05418    38.821  -5.698 0.510 0.044  8.9                                                                       
MOO2 J02352-08517    38.822  -8.862 1.040 0.059  5.3                                                                       
MOO2 J02353+03303    38.824   3.506 0.690 0.049  6.0                                                                       
MOO2 J02353-05166    38.836  -5.277 0.550 0.045  6.5                                                                       
MOO2 J02353-13375    38.844 -13.625 0.520 0.044  7.8                                                                       
MOO2 J02354-01025    38.854  -1.043 0.700 0.049  5.5                                HSCJ023528-010130         14           
MOO2 J02354-00463    38.857  -0.773 0.380 0.040  5.1                                                                       
MOO2 J02354-04566    38.858  -4.943 0.420 0.041  6.9                                                                       
MOO2 J02354-10466    38.860 -10.778 0.320 0.038  5.3                                                                       
MOO2 J02354-13583    38.864 -13.972 1.905 0.084  6.3                                                                       
MOO2 J02354-01317    38.864  -1.530 0.720 0.050  5.7                                HSCJ023529-013124         14           
MOO2 J02354-10226    38.871 -10.378 0.660 0.048  7.7                                                                       
MOO2 J02354-14245    38.871 -14.409 0.425 0.041  7.1                                                                       
MOO2 J02355-00062    38.874  -0.103 0.845 0.054  5.6                                ACT-CL J0235.5-0005       2,14         
MOO2 J02355+02007    38.878   2.013 0.720 0.050  5.6                                                                       
MOO2 J02355+01325    38.884   1.543 1.095 0.061  6.4                                HSCJ023533+013238         14           
MOO2 J02355+04177    38.893   4.296 0.520 0.044  5.9                                                                       
MOO2 J02356-09346    38.900  -9.578 0.610 0.047  5.4                                                                       
MOO2 J02356-00148    38.900  -0.247 1.320 0.067  5.4                                                                       
MOO2 J02356-13296    38.909 -13.495 1.730 0.079  5.4                                                                       
MOO2 J02357-14088    38.931 -14.148 0.350 0.039  7.9                                                                       
MOO2 J02357-05236    38.934  -5.394 0.170 0.034 11.0 0.180 12                       RMJ023542.7-052456.4      12,14        
MOO2 J02357+03341    38.935   3.569 0.460 0.042  6.0                                                                       
MOO2 J02357-03043    38.937  -3.073 0.290 0.037  6.8 0.268 14                       HSCJ023545-030401         14           
MOO2 J02357-09518    38.942  -9.864 0.310 0.038  5.8                                ACT-CL J0235.9-0951       2            
MOO2 J02357+03145    38.944   3.243 0.420 0.041  5.4                                                                       
MOO2 J02357+03111    38.947   3.186 1.040 0.059  7.2                                MOO J0235+0311            13           
MOO2 J02358+03431    38.952   3.719 0.925 0.056  6.0                                                                       
MOO2 J02358-14006    38.957 -14.011 0.440 0.042  5.2                                                                       
MOO2 J02359-00587    38.984  -0.980 1.025 0.059  6.0                                HSCJ023558-005924         14           
MOO2 J02359-07198    38.989  -7.331 1.195 0.064  6.5                                                                       
MOO2 J02359+02139    38.992   2.233 0.690 0.049  6.1                                                                       
MOO2 J02360-03027    38.997  -3.046 0.320 0.038  9.2 0.330 12                       RMJ023559.3-030313.1      12,14        
MOO2 J02360-14048    39.002 -14.081 0.735 0.050  5.3                                                                       
MOO2 J02360-11254    39.010 -11.424 1.190 0.064  5.3                                                                       
MOO2 J02360-12304    39.011 -12.507 0.790 0.052  5.2                                                                       
MOO2 J02360-06118    39.014  -6.197 0.320 0.038  5.4                                                                       
MOO2 J02360-08404    39.016  -8.674 1.050 0.059  5.1                                                                       
MOO2 J02360-00196    39.017  -0.327 0.520 0.044  7.1                                                                       
MOO2 J02360-01317    39.021  -1.530 0.710 0.050  5.6 0.748 14                       HSCJ023603-013125         14           
MOO2 J02360+04441    39.021   4.736 0.790 0.052  6.3                                                                       
MOO2 J02360-02405    39.023  -2.676 0.965 0.057  5.5                                                                       
MOO2 J02361-09050    39.032  -9.084 0.705 0.049  6.6                                                                       
MOO2 J02361-10568    39.034 -10.947 0.720 0.050  5.6                                                                       
MOO2 J02361-08338    39.036  -8.564 0.420 0.041  5.1                                                                       
MOO2 J02361-09352    39.039  -9.587 1.195 0.064  5.0                                                                       
MOO2 J02361-00054    39.040  -0.090 1.000 0.058  6.4                                HSCJ023610-000517         14           
MOO2 J02361-06292    39.042  -6.487 0.350 0.039  5.6                                                                       
MOO2 J02361-00260    39.044  -0.433 0.790 0.052  5.1                                                                       
MOO2 J02361-13038    39.046 -13.064 0.790 0.052  5.2                                                                       
MOO2 J02361-08356    39.046  -8.594 0.590 0.046  5.3                                                                       
MOO2 J02361-01007    39.047  -1.013 0.240 0.036  7.7 0.251 12                       RMJ023608.8-010023.6      12,14        
MOO2 J02362-02005    39.048  -2.009 0.840 0.053  5.5                                                                       
MOO2 J02362-00210    39.054  -0.350 0.520 0.044  6.9                                                                       
MOO2 J02362-06520    39.054  -6.867 0.375 0.040  9.5                                RMJ023613.2-065145.4      12           
MOO2 J02362+03205    39.054   3.343 0.340 0.039  8.8 0.335 12                       RMJ023615.2+032150.2      12           
MOO2 J02362+04037    39.059   4.063 0.710 0.050  5.9                                                                       
MOO2 J02362-11222    39.064 -11.370 0.770 0.051  5.7                                                                       
MOO2 J02362-11246    39.067 -11.410 0.640 0.048  5.5                                                                       
MOO2 J02363+02553    39.073   2.923 1.270 0.066  5.8                                                                       
MOO2 J02363-00172    39.074  -0.287 1.575 0.075  5.6                                                                       
MOO2 J02363-13312    39.077 -13.520 0.500 0.044  9.7                                                                       
MOO2 J02363-05387    39.085  -5.646 0.735 0.050  5.9                                                                       
MOO2 J02363-08218    39.085  -8.364 1.180 0.063  5.7                                                                       
MOO2 J02363-03555    39.089  -3.926 0.860 0.054  5.6                                                                       
MOO2 J02363-00437    39.094  -0.730 0.400 0.041  5.4                                                                       
MOO2 J02363+04349    39.098   4.583 0.435 0.042  5.4                                                                       
MOO2 J02364+01543    39.105   1.906 0.665 0.048  6.6                                                                       
MOO2 J02364+02517    39.107   2.863 0.930 0.056  6.6                                                                       
MOO2 J02364-09468    39.114  -9.780 1.230 0.065  6.9                                                                       
MOO2 J02364+02285    39.119   2.476 0.670 0.048  5.1                                                                       
MOO2 J02364-10174    39.121 -10.290 0.490 0.043  5.4                                                                       
MOO2 J02364-13428    39.123 -13.713 0.670 0.048  5.1                                                                       
MOO2 J02365+00533    39.127   0.890 0.475 0.043  8.8                                                                       
MOO2 J02365+03005    39.134   3.009 0.660 0.048  5.5                                                                       
MOO2 J02365-12081    39.138 -12.136 0.610 0.047  6.9                                                                       
MOO2 J02365-03333    39.138  -3.556 0.260 0.037  8.5 0.270 12                       RMJ023637.3-033220.3      12,14        
MOO2 J02365-04485    39.142  -4.810 0.360 0.039  6.1 0.362 14                       HSCJ023633-044849         14           
MOO2 J02365-05397    39.142  -5.663 0.290 0.037  7.9                                HSCJ023635-053942         14           
MOO2 J02365-06373    39.144  -6.623 1.250 0.065  5.5                                                                       
MOO2 J02366-01501    39.148  -1.836 0.590 0.046  5.1                                                                       
MOO2 J02366-02343    39.153  -2.573 0.430 0.041  5.3                                                                       
MOO2 J02366-09553    39.173  -9.923 0.360 0.039  7.6                                                                       
MOO2 J02367+01439    39.178   1.733 0.750 0.051  7.2                                                                       
MOO2 J02367-13503    39.179 -13.840 0.590 0.046  5.2                                                                       
MOO2 J02367-03317    39.182  -3.529 0.640 0.048  5.3                                                                       
MOO2 J02367-05119    39.187  -5.199 0.290 0.037  8.1 0.302 12                       RMJ023648.1-051214.7      12           
MOO2 J02367-12065    39.195 -12.109 0.430 0.041  7.5                                                                       
MOO2 J02367-08465    39.196  -8.776 0.790 0.052  5.5                                                                       
MOO2 J02368+03213    39.201   3.356 0.460 0.042  5.4                                                                       
MOO2 J02368+03029    39.204   3.049 1.845 0.083  5.2                                                                       
MOO2 J02368-03313    39.205  -3.523 0.470 0.043  5.5                                                                       
MOO2 J02368-04289    39.208  -4.483 1.275 0.066  5.9                                                                       
MOO2 J02368-09447    39.215  -9.746 0.540 0.045  5.2                                ACT-CL J0236.8-0944       2            
MOO2 J02368+03055    39.217   3.092 0.680 0.049  7.6                                                                       
MOO2 J02368-01085    39.221  -1.143 0.405 0.041  5.1                                                                       
MOO2 J02368+03141    39.221   3.236 0.910 0.055  5.1                                                                       
MOO2 J02369+01191    39.224   1.320 0.470 0.043  7.6                                                                       
MOO2 J02369-06075    39.228  -6.126 0.660 0.048  8.5                                ACT-CL J0236.8-0607       2,14         
MOO2 J02369-13171    39.229 -13.286 0.420 0.041  5.0                                                                       
MOO2 J02369-02263    39.236  -2.439 0.590 0.046  5.4                                                                       
MOO2 J02369-08421    39.239  -8.703 0.410 0.041  5.7                                                                       
MOO2 J02370-04521    39.246  -4.870 0.695 0.049  5.3                                                                       
MOO2 J02370+00495    39.247   0.826 0.210 0.035  5.5                                                                       
MOO2 J02370-12419    39.251 -12.699 0.390 0.040  5.3                                                                       
MOO2 J02370+03561    39.253   3.936 0.470 0.043  7.6                                                                       
MOO2 J02370-14293    39.253 -14.490 0.320 0.038  9.8                                                                       
MOO2 J02370+03103    39.254   3.172 0.465 0.042  6.0                                                                       
MOO2 J02370-11351    39.256 -11.586 1.310 0.067  5.3                                                                       
MOO2 J02370+03183    39.261   3.306 0.720 0.050  5.2                                                                       
MOO2 J02370-14531    39.264 -14.886 0.390 0.040  5.2                                                                       
MOO2 J02370-08525    39.271  -8.876 0.850 0.054  8.6                                                                       
MOO2 J02371-03573    39.273  -3.956 0.770 0.051  5.9                                                                       
MOO2 J02371-13403    39.273 -13.672 0.790 0.052  5.1                                                                       
MOO2 J02371-10085    39.276 -10.142 0.300 0.038  6.4                                                                       
MOO2 J02371-05515    39.277  -5.859 0.680 0.049  5.9                                                                       
MOO2 J02371+04597    39.280   4.996 0.490 0.043  5.3                                                                       
MOO2 J02371-04591    39.296  -4.986 1.290 0.066  5.9                                                                       
MOO2 J02372-13257    39.299 -13.429 0.610 0.047  6.5                                                                       
MOO2 J02372-06445    39.305  -6.742 0.530 0.044  7.9                                                                       
MOO2 J02372-03435    39.309  -3.726 0.340 0.039  9.8 0.363 12                       RMJ023714.6-034409.7      12,14        
MOO2 J02372-11269    39.309 -11.448 0.690 0.049  5.6                                                                       
MOO2 J02372-06515    39.313  -6.859 0.345 0.039  5.4                                                                       
MOO2 J02372-14243    39.315 -14.406 0.640 0.048  5.1                                                                       
MOO2 J02372-06491    39.316  -6.819 1.740 0.079  5.9                                                                       
MOO2 J02372-01059    39.321  -1.100 0.390 0.040  5.0                                                                       
MOO2 J02373-12247    39.327 -12.412 0.465 0.042  6.0                                                                       
MOO2 J02373-14227    39.332 -14.379 0.470 0.043  6.2                                                                       
MOO2 J02374-13443    39.350 -13.738 0.490 0.043  6.9                                                                       
MOO2 J02374-13237    39.353 -13.395 0.675 0.049  5.9                                                                       
MOO2 J02374+04391    39.355   4.653 0.405 0.041  7.4 0.349 12                       RMJ023726.7+044018.6      12           
MOO2 J02374-00052    39.357  -0.087 0.570 0.046  5.1                                                                       
MOO2 J02374-00092    39.357  -0.153 0.680 0.049  7.3                                                                       
MOO2 J02374+01007    39.358   1.013 0.310 0.038  5.1                                                                       
MOO2 J02374+03255    39.358   3.426 0.765 0.051  5.8                                                                       
MOO2 J02374-09229    39.358  -9.382 1.100 0.061  5.9                                                                       
MOO2 J02374-00201    39.364  -0.337 1.200 0.064  5.1                                                                       
MOO2 J02374+04403    39.366   4.673 0.900 0.055  5.6                                                                       
MOO2 J02374+04073    39.367   4.122 0.420 0.041  5.1                                                                       
MOO2 J02374-05496    39.371  -5.828 0.260 0.037  7.7 0.302 12                       RMJ023730.7-054929.3      12           
MOO2 J02374+03169    39.371   3.282 0.345 0.039  7.4 0.326 12                       RMJ023727.3+031706.5      12           
MOO2 J02374-04407    39.372  -4.679 0.350 0.039  5.4                                RMJ023731.3-044045.0      12           
MOO2 J02375-02373    39.376  -2.622 1.140 0.062  5.9                                                                       
MOO2 J02375+03303    39.379   3.506 1.280 0.066  6.6                                                                       
MOO2 J02375-12538    39.379 -12.898 0.350 0.039 14.2                                                                       
MOO2 J02375-05102    39.381  -5.171 0.370 0.040  7.9                                RMJ023732.2-050947.6      12           
MOO2 J02375-14579    39.386 -14.966 1.210 0.064  7.8                                                                       
MOO2 J02375+01381    39.392   1.636 0.590 0.046  7.0                                                                       
MOO2 J02376+02039    39.399   2.066 0.475 0.043  5.5                                                                       
MOO2 J02376-07373    39.404  -7.622 1.200 0.064  5.5                                                                       
MOO2 J02376-00130    39.407  -0.217 0.710 0.050  6.1                                                                       
MOO2 J02376+02007    39.409   2.013 0.470 0.043  5.7                                                                       
MOO2 J02376+01521    39.412   1.869 0.485 0.043  7.4                                                                       
MOO2 J02376-05128    39.415  -5.214 0.520 0.044  5.8                                                                       
MOO2 J02376-14221    39.417 -14.368 0.420 0.041  5.2                                                                       
MOO2 J02376-13150    39.420 -13.251 0.690 0.049  8.0                                                                       
MOO2 J02376-04229    39.421  -4.382 0.470 0.043 12.4 0.447 2                        ACT-CL J0237.6-0423       2,12,14      
MOO2 J02376-14295    39.422 -14.492 0.800 0.052  6.2                                                                       
MOO2 J02377-05274    39.439  -5.458 0.480 0.043 11.0 0.371 12                       RMJ023747.9-052804.0      12           
MOO2 J02377-03035    39.444  -3.059 0.500 0.044  8.1                                                                       
MOO2 J02378-13406    39.452 -13.678 0.440 0.042  9.9                                                                       
MOO2 J02378-00469    39.454  -0.783 1.345 0.068  5.4                                                                       
MOO2 J02378-14166    39.454 -14.278 0.460 0.042 10.5                                                                       
MOO2 J02378+01121    39.461   1.203 0.780 0.052  5.5                                                                       
MOO2 J02378-12298    39.468 -12.497 0.835 0.053  5.7                                                                       
MOO2 J02378-04113    39.471  -4.189 0.250 0.036  6.9 0.250 12                       RMJ023752.3-041055.2      12,14        
MOO2 J02378-09144    39.472  -9.241 0.850 0.054  6.4                                                                       
MOO2 J02379-06220    39.478  -6.368 0.430 0.041  5.8                                                                       
MOO2 J02379-06284    39.478  -6.474 1.140 0.062  5.1                                MOO J0237-0628            13           
MOO2 J02379-08418    39.479  -8.698 0.800 0.052  5.8                                                                       
MOO2 J02379-06092    39.483  -6.154 0.445 0.042  6.1                                                                       
MOO2 J02379-09208    39.483  -9.348 0.540 0.045  7.3                                                                       
MOO2 J02379-05534    39.492  -5.891 0.350 0.039  6.3                                                                       
MOO2 J02380-13498    39.498 -13.831 0.440 0.042  5.0                                                                       
MOO2 J02380-10236    39.505 -10.394 0.530 0.044  8.7                                                                       
MOO2 J02380-06364    39.512  -6.607 1.165 0.063  5.3                                                                       
MOO2 J02380-09128    39.513  -9.214 1.630 0.076  5.6                                                                       
MOO2 J02380-13582    39.513 -13.971 0.500 0.044  5.0                                                                       
MOO2 J02380+03431    39.523   3.719 0.780 0.052  6.4                                                                       
MOO2 J02381-10096    39.527 -10.160 0.500 0.044  6.5                                                                       
MOO2 J02381+03061    39.528   3.102 0.690 0.049  6.8                                ACT-CL J0238.1+0306       2            
MOO2 J02381-10274    39.529 -10.457 0.490 0.043  5.2                                                                       
MOO2 J02381-14104    39.529 -14.174 0.490 0.043  7.5                                                                       
MOO2 J02381-02009    39.536  -2.016 0.805 0.052  5.6                                                                       
MOO2 J02381-05322    39.540  -5.537 0.870 0.054  6.2                                                                       
MOO2 J02381-01029    39.544  -1.050 0.715 0.050  6.0                                                                       
MOO2 J02381-02443    39.547  -2.739 0.695 0.049  5.1                                                                       
MOO2 J02382-08508    39.554  -8.847 0.420 0.041  5.3                                                                       
MOO2 J02382-07278    39.558  -7.464 1.065 0.060  6.0                                                                       
MOO2 J02382-06512    39.564  -6.854 0.540 0.045  7.7                                                                       
MOO2 J02382-02571    39.567  -2.952 0.560 0.045  6.9                                                                       
MOO2 J02383+04571    39.581   4.952 1.110 0.061  5.2                                                                       
MOO2 J02383-14526    39.581 -14.877 0.900 0.055  8.4                                                                       
MOO2 J02383-06158    39.588  -6.264 0.460 0.042  5.5                                                                       
MOO2 J02383-08178    39.590  -8.297 0.460 0.042  5.8                                                                       
MOO2 J02383-04247    39.592  -4.412 1.140 0.062  5.8                                                                       
MOO2 J02383+00509    39.594   0.850 0.800 0.052  6.6                                                                       
MOO2 J02384-09340    39.603  -9.567 0.850 0.054  6.7                                                                       
MOO2 J02384-04263    39.605  -4.439 1.280 0.066  6.0                                                                       
MOO2 J02384-02205    39.613  -2.342 0.555 0.045  6.7                                                                       
MOO2 J02384-08390    39.613  -8.650 0.950 0.057  5.1                                                                       
MOO2 J02384-14168    39.616 -14.280 0.810 0.052 13.6                                                                       
MOO2 J02384+03491    39.617   3.819 0.425 0.041  8.6 0.442 12                       RMJ023824.7+034854.2      12           
MOO2 J02385-13451    39.624 -13.753 0.520 0.044  5.5                                                                       
MOO2 J02385-12433    39.627 -12.723 1.870 0.083  6.7                                                                       
MOO2 J02385-00399    39.634  -0.666 0.715 0.050  6.0                                                                       
MOO2 J02385+00525    39.634   0.876 1.090 0.061  7.7                                                                       
MOO2 J02385-12189    39.640 -12.316 0.420 0.041  5.1                                                                       
MOO2 J02385-00116    39.644  -0.193 0.840 0.053  5.3                                                                       
MOO2 J02386-02151    39.649  -2.252 0.245 0.036  6.4 0.364 12                       RMJ023840.4-021914.6      12           
MOO2 J02386+01057    39.658   1.096 0.670 0.048  5.7                                                                       
MOO2 J02386-14351    39.661 -14.586 1.030 0.059  5.1                                                                       
MOO2 J02386-13413    39.661 -13.689 1.035 0.059  5.4                                                                       
MOO2 J02386-06277    39.669  -6.463 0.570 0.046  5.5                                                                       
MOO2 J02386-03173    39.672  -3.289 0.905 0.055  5.4                                                                       
MOO2 J02386+01443    39.672   1.739 0.210 0.035  5.2                                                                       
MOO2 J02387-05381    39.675  -5.636 0.280 0.037 11.2 0.300 12                       RMJ023848.1-053927.0      12           
MOO2 J02387-09045    39.677  -9.076 0.450 0.042  6.6                                                                       
MOO2 J02387-01237    39.678  -1.396 0.230 0.036  5.8                                                                       
MOO2 J02387-12403    39.685 -12.672 0.770 0.051 10.1                                                                       
MOO2 J02387-03369    39.689  -3.615 0.590 0.046  6.3                                                                       
MOO2 J02387-12121    39.691 -12.202 0.540 0.045  5.6                                                                       
MOO2 J02387-09117    39.691  -9.196 0.700 0.049  5.6                                                                       
MOO2 J02387+02345    39.693   2.576 1.310 0.067  5.6                                                                       
MOO2 J02387-14481    39.694 -14.803 0.385 0.040  5.7                                                                       
MOO2 J02387-11551    39.695 -11.919 0.200 0.035  5.9                                                                       
MOO2 J02388-12571    39.705 -12.952 0.160 0.034  8.1                                                                       
MOO2 J02388+03585    39.711   3.975 0.410 0.041 10.8 0.443 12                       RMJ023849.4+035834.6      12           
MOO2 J02388-00525    39.711  -0.876 0.620 0.047  5.1                                                                       
MOO2 J02388-02113    39.719  -2.189 0.780 0.052  5.1                                                                       
MOO2 J02388-03083    39.722  -3.139 0.870 0.054  5.1                                                                       
MOO2 J02388-07205    39.722  -7.343 0.510 0.044  7.3                                                                       
MOO2 J02388+04325    39.723   4.542 0.640 0.048  6.6                                                                       
MOO2 J02389-00369    39.724  -0.616 0.530 0.044  7.4                                                                       
MOO2 J02389-02223    39.730  -2.372 0.540 0.045  5.5                                                                       
MOO2 J02389-05043    39.732  -5.072 0.450 0.042  7.0                                                                       
MOO2 J02389-00022    39.734  -0.037 0.900 0.055  5.7                                                                       
MOO2 J02389-11261    39.738 -11.435 1.570 0.075  5.3                                                                       
MOO2 J02389-01575    39.739  -1.959 0.650 0.048  5.0                                                                       
MOO2 J02389+04365    39.740   4.609 1.080 0.060  5.3                                                                       
MOO2 J02389-01063    39.741  -1.106 0.360 0.039 10.9 0.383 12                       RMJ023909.4-010520.7      12           
MOO2 J02390-06563    39.746  -6.939 1.650 0.077  5.1                                                                       
MOO2 J02390-10315    39.746 -10.525 0.620 0.047  5.6                                                                       
MOO2 J02390-10545    39.746 -10.909 0.440 0.042  7.1                                                                       
MOO2 J02390-10115    39.761 -10.192 0.560 0.045  5.9                                                                       
MOO2 J02390-10391    39.761 -10.652 0.350 0.039  5.0                                                                       
MOO2 J02390-11261    39.762 -11.435 0.530 0.044  5.6                                                                       
MOO2 J02390-00185    39.767  -0.310 0.825 0.053  5.4                                                                       
MOO2 J02390-07421    39.768  -7.702 0.430 0.041  5.7                                                                       
MOO2 J02390-12284    39.768 -12.475 0.540 0.045  5.6                                                                       
MOO2 J02390-13137    39.769 -13.228 0.410 0.041  7.0                                                                       
MOO2 J02390-02187    39.770  -2.312 1.780 0.081  6.0                                                                       
MOO2 J02391-13295    39.776 -13.492 0.795 0.052  5.4                                                                       
MOO2 J02391-00531    39.784  -0.886 0.560 0.045  6.9                                                                       
MOO2 J02391-13078    39.796 -13.131 0.670 0.048  5.8                                                                       
MOO2 J02391-07577    39.797  -7.962 0.720 0.050  5.7                                                                       
MOO2 J02392-03309    39.803  -3.515 0.590 0.046  8.9                                                                       
MOO2 J02392-05505    39.803  -5.842 0.385 0.040  5.8                                                                       
MOO2 J02392-11346    39.804 -11.578 1.150 0.062  5.9                                                                       
MOO2 J02392-06317    39.807  -6.529 1.235 0.065  5.2                                                                       
MOO2 J02392-03497    39.814  -3.829 1.150 0.062  5.7                                                                       
MOO2 J02392-06189    39.819  -6.315 0.530 0.044  6.2                                                                       
MOO2 J02392+04547    39.821   4.912 0.680 0.049  6.1                                                                       
MOO2 J02393-04341    39.830  -4.569 0.500 0.044  6.2                                                                       
MOO2 J02393-02469    39.834  -2.782 1.050 0.059  7.3                                                                       
MOO2 J02393-10404    39.836 -10.674 0.650 0.048  5.5                                                                       
MOO2 J02394-03325    39.850  -3.542 0.240 0.036 10.1 0.249 2                        ACT-CL J0239.3-0332       2,12         
MOO2 J02394-00493    39.851  -0.823 1.060 0.060  6.0                                                                       
MOO2 J02394-04127    39.855  -4.212 0.560 0.045  6.0                                                                       
MOO2 J02394-01361    39.859  -1.602 1.230 0.065  5.1                                                                       
MOO2 J02394+02287    39.863   2.479 1.115 0.061  5.4                                                                       
MOO2 J02394-03597    39.864  -3.995 0.530 0.044 10.0                                                                       
MOO2 J02394+02201    39.870   2.336 1.585 0.075  6.1                                                                       
MOO2 J02395+04037    39.875   4.062 0.560 0.045  5.2                                                                       
MOO2 J02395-07460    39.886  -7.768 0.370 0.040  5.6                                                                       
MOO2 J02395-05500    39.887  -5.834 0.720 0.050  5.3                                                                       
MOO2 J02395-05042    39.892  -5.071 0.560 0.045  7.1                                RMJ023935.3-050422.6      12           
MOO2 J02395-02059    39.893  -2.099 0.390 0.040  5.1                                                                       
MOO2 J02395-03489    39.894  -3.815 0.540 0.045  7.2                                                                       
MOO2 J02395-12062    39.894 -12.104 1.540 0.074  5.3                                                                       
MOO2 J02396-01287    39.898  -1.479 0.310 0.038  7.1                                                                       
MOO2 J02396+04593    39.899   4.989 1.230 0.065  5.9                                                                       
MOO2 J02396+01467    39.902   1.779 0.595 0.046  5.3                                                                       
MOO2 J02396-06228    39.904  -6.381 0.930 0.056  5.3                                                                       
MOO2 J02396-06400    39.909  -6.668 0.630 0.047  8.3                                                                       
MOO2 J02396+03569    39.914   3.948 0.410 0.041  8.4                                                                       
MOO2 J02396-12062    39.918 -12.104 0.490 0.043  6.4                                                                       
MOO2 J02396-13048    39.918 -13.080 0.770 0.051  5.3                                                                       
MOO2 J02396-04359    39.920  -4.599 0.400 0.041 11.1                                RMJ023938.5-043554.7      12           
MOO2 J02397-06004    39.925  -6.008 0.590 0.046  6.2                                                                       
MOO2 J02397-03459    39.927  -3.765 0.480 0.043  5.2                                                                       
MOO2 J02397+00431    39.931   0.720 0.750 0.051  6.6                                                                       
MOO2 J02397+02485    39.934   2.809 1.070 0.060  5.8                                                                       
MOO2 J02397+02279    39.937   2.465 1.250 0.065  5.3                                                                       
MOO2 J02397-02335    39.940  -2.559 1.110 0.061  5.9                                                                       
MOO2 J02397-12050    39.942 -12.083 0.780 0.052  5.3                                                                       
MOO2 J02397+00535    39.944   0.893 0.720 0.050  5.5                                                                       
MOO2 J02398+01079    39.948   1.133 0.805 0.052  5.5                                                                       
MOO2 J02398-06108    39.949  -6.181 0.885 0.055  6.4                                                                       
MOO2 J02398+03277    39.956   3.462 0.620 0.047  6.0                                                                       
MOO2 J02398-02469    39.958  -2.782 0.530 0.044  8.7                                                                       
MOO2 J02398-13320    39.958 -13.533 0.500 0.044 11.1                                                                       
MOO2 J02398+02519    39.961   2.865 0.200 0.035  6.8 0.179 12                       RMJ023948.2+025233.2      12           
MOO2 J02398+03021    39.962   3.035 0.510 0.044  5.3                                                                       
MOO2 J02398+00575    39.965   0.959 0.400 0.041  7.0                                                                       
MOO2 J02398-13237    39.966 -13.396 0.650 0.048  5.1                                                                       
MOO2 J02398-01345    39.972  -1.576 0.350 0.039 19.7 0.373 1                        Abell  370                1,2,3,12     
MOO2 J02399-08346    39.973  -8.577 0.990 0.058  5.0                                                                       
MOO2 J02399-07412    39.977  -7.687 0.450 0.042  6.5                                                                       
MOO2 J02399-10230    39.979 -10.383 0.500 0.044  5.2                                                                       
MOO2 J02399-07226    39.981  -7.377 0.500 0.044  6.0                                                                       
MOO2 J02399-02315    39.984  -2.525 0.440 0.042  6.5 0.406 12                       RMJ023956.4-023128.4      12           
MOO2 J02399-13133    39.992 -13.223 0.500 0.044  5.1                                                                       
MOO2 J02399-06160    39.993  -6.267 0.360 0.039 10.1                                RMJ024000.6-061533.0      12           
MOO2 J02399-03381    39.994  -3.635 0.520 0.044  5.4 0.494 12                       RMJ023956.4-033729.7      12           
MOO2 J02399+02275    39.994   2.459 0.410 0.041  5.5                                                                       
MOO2 J02400+04361    40.000   4.602 1.310 0.067  5.3                                                                       
MOO2 J02400+00481    40.001   0.803 0.650 0.048  5.1                                                                       
MOO2 J02400-12079    40.004 -12.133 0.865 0.054  6.6                                                                       
MOO2 J02400-08386    40.011  -8.644 0.550 0.045  5.9                                                                       
MOO2 J02400+03195    40.013   3.325 0.360 0.039  7.9 0.401 12                       RMJ024001.0+031940.3      12           
MOO2 J02400-00519    40.014  -0.866 0.530 0.044  7.8 0.526 12                       RMJ024002.9-005148.6      12           
MOO2 J02400+03031    40.015   3.052 0.750 0.051  6.8 0.764 2                        ACT-CL J0240.0+0303       2            
MOO2 J02400-01593    40.016  -1.989 1.785 0.081  5.8                                                                       
MOO2 J02400-12205    40.016 -12.343 0.830 0.053  6.4                                                                       
MOO2 J02400+01159    40.018   1.266 0.580 0.046  9.7 0.603 2                        ACT-CL J0240.0+0116       2            
MOO2 J02400-01421    40.022  -1.702 1.140 0.062  5.6                                                                       
MOO2 J02401+04245    40.033   4.408 0.980 0.057  5.0                                                                       
MOO2 J02401-03495    40.034  -3.825 1.010 0.058  5.7                                                                       
MOO2 J02401-05466    40.037  -5.777 0.600 0.046  6.0                                                                       
MOO2 J02401-06204    40.037  -6.340 0.905 0.055  5.2                                                                       
MOO2 J02401-07010    40.042  -7.017 0.600 0.046  7.1                                                                       
MOO2 J02401-05175    40.047  -5.293 0.420 0.041  9.0                                RMJ024009.8-051657.3      12           
MOO2 J02401+00429    40.048   0.716 0.350 0.039  6.6                                                                       
MOO2 J02402+01287    40.062   1.479 0.655 0.048  5.1                                                                       
MOO2 J02402-07032    40.066  -7.053 0.450 0.042  6.1                                RMJ024015.4-070339.5      12           
MOO2 J02402-07106    40.067  -7.177 0.890 0.055  6.3                                                                       
MOO2 J02402-02285    40.067  -2.475 1.160 0.063  5.4                                                                       
MOO2 J02402-00525    40.068  -0.876 1.710 0.079  6.3                                                                       
MOO2 J02403-05223    40.078  -5.373 0.550 0.045  7.3                                                                       
MOO2 J02403-02189    40.080  -2.315 0.550 0.045  6.1                                                                       
MOO2 J02403-11047    40.084 -11.079 0.920 0.056  5.0                                                                       
MOO2 J02403-12415    40.085 -12.692 0.210 0.035  5.9                                                                       
MOO2 J02403-11415    40.091 -11.692 0.410 0.041  7.3                                                                       
MOO2 J02403-07111    40.094  -7.186 1.100 0.061  5.4                                                                       
MOO2 J02404+03225    40.100   3.375 0.310 0.038  6.0                                                                       
MOO2 J02404-02321    40.101  -2.535 1.070 0.060  5.5                                                                       
MOO2 J02404-01153    40.102  -1.256 0.670 0.048  9.2                                                                       
MOO2 J02404-07489    40.102  -7.816 0.370 0.040  7.4                                RMJ024022.6-075008.1      12           
MOO2 J02404-10549    40.103 -10.915 0.550 0.045  5.8                                                                       
MOO2 J02404+01337    40.119   1.562 0.720 0.050  7.0                                                                       
MOO2 J02404-11245    40.122 -11.408 0.350 0.039 15.8                                                                       
MOO2 J02405-06549    40.125  -6.916 0.410 0.041  6.2                                                                       
MOO2 J02405-13154    40.126 -13.258 0.340 0.039  5.8                                                                       
MOO2 J02405-10377    40.127 -10.629 0.940 0.056  5.7                                                                       
MOO2 J02405-10589    40.128 -10.982 0.780 0.052  5.3                                                                       
MOO2 J02405-06421    40.134  -6.703 0.745 0.051  5.6                                MOO J0240-0642            13           
MOO2 J02405-07183    40.138  -7.306 0.870 0.054  6.0                                                                       
MOO2 J02405-04385    40.141  -4.642 0.490 0.043  7.9                                RMJ024034.5-043854.7      12           
MOO2 J02405-02357    40.144  -2.595 1.065 0.060  5.9                                                                       
MOO2 J02406-12094    40.151 -12.158 1.320 0.067  5.8                                                                       
MOO2 J02406-11346    40.151 -11.578 0.530 0.044  6.3                                                                       
MOO2 J02406-02541    40.162  -2.902 0.615 0.047  6.8                                                                       
MOO2 J02406+02363    40.164   2.605 0.320 0.038  5.4                                                                       
MOO2 J02406+02315    40.167   2.525 0.250 0.036  9.6                                RMJ024036.9+023252.4      12           
MOO2 J02406+00575    40.171   0.959 1.160 0.063  5.3                                                                       
MOO2 J02407-07587    40.174  -7.979 0.430 0.041  5.1                                                                       
MOO2 J02407-02345    40.174  -2.575 0.550 0.045  5.3                                                                       
MOO2 J02407-09375    40.178  -9.625 1.220 0.064  5.1                                                                       
MOO2 J02407-12034    40.180 -12.058 0.610 0.047  6.1                                                                       
MOO2 J02407-10017    40.182 -10.028 0.920 0.056  5.2                                                                       
MOO2 J02407+02249    40.187   2.415 1.250 0.065  8.9                                                                       
MOO2 J02407-12360    40.190 -12.601 0.910 0.055  5.4                                                                       
MOO2 J02407-06497    40.192  -6.829 0.550 0.045  5.2                                                                       
MOO2 J02407-10554    40.195 -10.924 0.900 0.055  6.4                                                                       
MOO2 J02408-13506    40.202 -13.844 0.440 0.042  5.0                                                                       
MOO2 J02408-00559    40.205  -0.933 0.230 0.036  5.9 0.240 12                       RMJ024051.2-005556.6      12           
MOO2 J02408+03282    40.213   3.472 1.090 0.061  5.4                                                                       
MOO2 J02408-02415    40.218  -2.692 1.500 0.073  5.0                                                                       
MOO2 J02408-13004    40.222 -13.007 0.620 0.047  7.7                                                                       
MOO2 J02409-12568    40.228 -12.947 1.160 0.063  5.3                                                                       
MOO2 J02409-03358    40.234  -3.598 0.560 0.045  5.4                                                                       
MOO2 J02409-12202    40.238 -12.337 0.670 0.048  5.1                                                                       
MOO2 J02409-14510    40.239 -14.851 0.720 0.050  6.1                                                                       
MOO2 J02409-00018    40.244  -0.030 1.555 0.074  5.5                                                                       
MOO2 J02410-11156    40.246 -11.261 1.645 0.077  5.2                                                                       
MOO2 J02410-06305    40.247  -6.508 0.610 0.047  6.5                                                                       
MOO2 J02410-07125    40.249  -7.208 0.340 0.039  5.2                                                                       
MOO2 J02410-11222    40.258 -11.370 0.330 0.039  6.1                                                                       
MOO2 J02410+02305    40.261   2.508 0.840 0.053  8.1                                                                       
MOO2 J02410-04366    40.261  -4.611 0.800 0.052  5.1                                                                       
MOO2 J02410-07360    40.262  -7.601 0.480 0.043  5.1                                                                       
MOO2 J02410-10308    40.269 -10.514 0.780 0.052  5.3                                                                       
MOO2 J02411-10004    40.274 -10.007 0.420 0.041  7.4                                                                       
MOO2 J02411-11140    40.276 -11.234 0.160 0.034  5.5                                                                       
MOO2 J02411-04174    40.280  -4.291 0.560 0.045  6.5                                                                       
MOO2 J02411-12486    40.281 -12.810 0.510 0.044  6.9                                                                       
MOO2 J02411+01383    40.282   1.639 0.740 0.050  5.2                                                                       
MOO2 J02411-04324    40.284  -4.541 0.430 0.041  9.0                                                                       
MOO2 J02411-08014    40.296  -8.024 0.520 0.044  8.4                                                                       
MOO2 J02411-08264    40.296  -8.441 1.090 0.061  5.1                                                                       
MOO2 J02411-06582    40.297  -6.971 0.960 0.057  5.7                                                                       
MOO2 J02412-05586    40.300  -5.978 0.320 0.038  7.9                                RMJ024114.5-055839.1      12           
MOO2 J02412-09006    40.301  -9.011 0.190 0.035  5.9                                                                       
MOO2 J02412-08466    40.302  -8.777 0.670 0.048  7.5                                                                       
MOO2 J02412+03382    40.304   3.638 0.280 0.037  7.0 0.268 12                       RMJ024112.8+033749.6      12           
MOO2 J02412-13303    40.311 -13.506 0.160 0.034  5.9                                                                       
MOO2 J02412-00185    40.318  -0.310 0.650 0.048 10.2 0.687 2                        ACT-CL J0241.2-0018       2            
MOO2 J02412-07210    40.320  -7.351 0.320 0.038  5.3                                                                       
MOO2 J02413-06474    40.326  -6.791 0.580 0.046  5.6                                                                       
MOO2 J02413-06318    40.327  -6.531 0.410 0.041 11.5                                RMJ024119.1-063210.7      12           
MOO2 J02413-05432    40.331  -5.721 0.180 0.034  5.8                                                                       
MOO2 J02413-10553    40.338 -10.923 0.830 0.053  7.2                                                                       
MOO2 J02413-00036    40.341  -0.060 0.890 0.055  7.4                                                                       
MOO2 J02413-07096    40.342  -7.161 1.300 0.067  5.7                                                                       
MOO2 J02414-00140    40.354  -0.233 0.390 0.040  7.8 0.388 12                       RMJ024125.9-001337.7      12           
MOO2 J02414-07438    40.357  -7.731 0.310 0.038  5.4                                                                       
MOO2 J02414-04446    40.362  -4.745 0.900 0.055  5.0                                                                       
MOO2 J02414-08556    40.364  -8.927 0.390 0.040  9.1                                RMJ024130.7-085518.5      12           
MOO2 J02414-12205    40.368 -12.342 0.695 0.049  5.0                                                                       
MOO2 J02414-08160    40.368  -8.267 0.740 0.050  5.2                                                                       
MOO2 J02414-04336    40.371  -4.561 0.555 0.045  8.9                                ACT-CL J0241.4-0433       2,12         
MOO2 J02415-04532    40.373  -4.888 0.850 0.054  8.3                                                                       
MOO2 J02415+02299    40.374   2.498 0.745 0.051  5.4                                                                       
MOO2 J02415-00018    40.381  -0.030 1.615 0.076  6.1                                                                       
MOO2 J02415-06154    40.386  -6.257 0.990 0.058  5.4                                                                       
MOO2 J02415-00104    40.388  -0.173 0.330 0.039  5.0                                                                       
MOO2 J02415-08432    40.393  -8.720 0.670 0.048  6.2                                                                       
MOO2 J02416-11453    40.401 -11.755 0.650 0.048  6.5                                                                       
MOO2 J02416-11213    40.404 -11.356 0.635 0.047  6.3                                                                       
MOO2 J02416-12233    40.409 -12.389 0.290 0.037  6.1                                                                       
MOO2 J02416-07550    40.413  -7.917 0.475 0.043  7.2                                                                       
MOO2 J02416+00008    40.414   0.013 0.350 0.039  7.1 0.369 12                       RMJ024140.1+000149.9      12           
MOO2 J02416-01487    40.416  -1.812 0.210 0.035  5.2                                                                       
MOO2 J02416-09267    40.417  -9.446 0.610 0.047  5.4                                                                       
MOO2 J02416-00161    40.421  -0.270 0.625 0.047  5.9                                                                       
MOO2 J02416-09593    40.422  -9.989 0.560 0.045  5.4                                                                       
MOO2 J02417-05538    40.426  -5.897 1.260 0.066  5.6                                                                       
MOO2 J02417-07384    40.427  -7.640 0.500 0.044  8.3                                                                       
MOO2 J02417+04412    40.429   4.688 0.870 0.054  5.5                                                                       
MOO2 J02417-07310    40.429  -7.517 0.930 0.056  7.1                                                                       
MOO2 J02417-10331    40.432 -10.552 1.050 0.059  5.1                                                                       
MOO2 J02417-01211    40.432  -1.352 0.420 0.041  6.3                                                                       
MOO2 J02417-06382    40.432  -6.637 1.140 0.062  5.2                                                                       
MOO2 J02417-06191    40.440  -6.320 1.075 0.060  5.1                                                                       
MOO2 J02417-10591    40.440 -10.985 0.860 0.054  5.0                                                                       
MOO2 J02417-04200    40.444  -4.334 0.760 0.051  6.3                                                                       
MOO2 J02417-09479    40.444  -9.799 0.420 0.041  6.6                                                                       
MOO2 J02417-08561    40.446  -8.936 0.545 0.045  5.8                                                                       
MOO2 J02418+03416    40.448   3.695 1.190 0.064  5.4                                                                       
MOO2 J02418-04512    40.450  -4.854 0.905 0.055  5.1                                                                       
MOO2 J02418-05283    40.450  -5.473 0.530 0.044  5.1                                                                       
MOO2 J02418-10493    40.452 -10.822 0.540 0.045  5.4                                                                       
MOO2 J02418-03444    40.458  -3.741 0.905 0.055  6.4                                                                       
MOO2 J02418-07183    40.464  -7.306 0.400 0.041  5.1                                                                       
MOO2 J02418-14495    40.470 -14.825 1.010 0.058  5.1                                                                       
MOO2 J02418-06503    40.471  -6.840 0.770 0.051  5.1                                                                       
MOO2 J02418-06569    40.472  -6.950 0.570 0.046  6.3                                                                       
MOO2 J02419-07567    40.477  -7.946 0.905 0.055  5.7                                                                       
MOO2 J02419-08451    40.478  -8.752 0.480 0.043  5.4                                                                       
MOO2 J02419-00070    40.478  -0.117 0.340 0.039  5.7                                XMMXCS J024150.5-000549.9 11           
MOO2 J02419-02466    40.478  -2.778 0.635 0.047  5.8                                                                       
MOO2 J02419-11082    40.479 -11.138 0.550 0.045  8.0                                                                       
MOO2 J02419-14462    40.486 -14.771 0.855 0.054  5.9                                                                       
MOO2 J02419-09209    40.487  -9.349 0.930 0.056  6.0                                                                       
MOO2 J02419-01009    40.488  -1.016 1.105 0.061  6.1                                                                       
MOO2 J02419-11218    40.489 -11.365 0.600 0.046  5.5                                                                       
MOO2 J02419-06539    40.491  -6.899 0.660 0.048  6.6                                                                       
MOO2 J02420-00517    40.498  -0.863 0.290 0.037  6.2                                                                       
MOO2 J02420+01171    40.505   1.286 0.370 0.040 11.7 0.403 12                       RMJ024201.8+011657.5      12           
MOO2 J02420-00553    40.512  -0.923 0.980 0.057  7.6                                                                       
MOO2 J02420-11556    40.513 -11.928 1.145 0.062  5.2                                                                       
MOO2 J02420-11388    40.519 -11.648 0.550 0.045  5.0                                                                       
MOO2 J02421-04194    40.524  -4.324 0.350 0.039  5.4                                                                       
MOO2 J02421-04014    40.526  -4.024 0.470 0.043  5.1                                                                       
MOO2 J02421-14592    40.531 -14.988 0.625 0.047  5.7                                                                       
MOO2 J02421+00587    40.535   0.979 0.640 0.048  7.0                                                                       
MOO2 J02421-11344    40.539 -11.574 0.830 0.053  5.2                                                                       
MOO2 J02421-05483    40.540  -5.805 0.130 0.033  7.3                                RMJ024208.9-054310.5      12           
MOO2 J02422-05445    40.549  -5.742 0.260 0.037  5.5                                                                       
MOO2 J02422-06131    40.553  -6.219 0.365 0.040  6.4                                RMJ024212.8-061223.8      12           
MOO2 J02422-02075    40.564  -2.125 0.500 0.044  8.9                                                                       
MOO2 J02422+01111    40.565   1.186 0.660 0.048  5.6                                                                       
MOO2 J02422-03442    40.569  -3.738 1.915 0.085  5.0                                                                       
MOO2 J02422-03452    40.569  -3.754 1.210 0.064  7.7                                ACT-CL J0242.2-0345       2            
MOO2 J02422-12526    40.569 -12.877 0.795 0.052  6.5                                                                       
MOO2 J02422-00451    40.572  -0.753 0.820 0.053  5.0                                                                       
MOO2 J02423-02031    40.573  -2.052 0.530 0.044  5.3                                                                       
MOO2 J02423-06073    40.579  -6.122 1.370 0.069  5.1                                                                       
MOO2 J02423-03514    40.582  -3.858 1.030 0.059  5.8                                                                       
MOO2 J02423-04288    40.585  -4.481 0.680 0.049  5.6                                                                       
MOO2 J02423-03386    40.588  -3.644 0.910 0.055  5.7                                                                       
MOO2 J02423-11498    40.590 -11.830 0.530 0.044  5.8                                                                       
MOO2 J02423+02404    40.592   2.675 0.905 0.055  6.6                                                                       
MOO2 J02423-09172    40.594  -9.288 0.330 0.039  5.9                                                                       
MOO2 J02423-14074    40.597 -14.123 0.610 0.047  6.7                                                                       
MOO2 J02424+03426    40.598   3.711 0.500 0.044  5.1                                                                       
MOO2 J02424-12335    40.599 -12.560 0.640 0.048  5.8                                                                       
MOO2 J02424-10366    40.602 -10.610 1.540 0.074  6.4                                                                       
MOO2 J02424-02468    40.609  -2.781 0.435 0.042  6.5                                                                       
MOO2 J02424-01163    40.609  -1.272 0.575 0.046  5.1                                                                       
MOO2 J02424-08342    40.614  -8.571 1.025 0.059  6.1                                                                       
MOO2 J02424+04528    40.620   4.881 0.585 0.046  5.1                                                                       
MOO2 J02424-08366    40.621  -8.611 0.950 0.057  5.2                                                                       
MOO2 J02424-10128    40.621 -10.214 0.810 0.052  5.0                                                                       
MOO2 J02425-11310    40.623 -11.516 0.230 0.036  5.2                                                                       
MOO2 J02425-09294    40.627  -9.491 0.790 0.052  5.2                                                                       
MOO2 J02425-12115    40.632 -12.193 0.390 0.040  7.1                                                                       
MOO2 J02425-10112    40.641 -10.187 1.150 0.062  5.5                                                                       
MOO2 J02425+04106    40.644   4.178 0.260 0.037  5.5                                                                       
MOO2 J02426-14201    40.648 -14.336 0.445 0.042  6.7                                                                       
MOO2 J02426+03470    40.662   3.784 0.710 0.050  5.8                                                                       
MOO2 J02426-02392    40.665  -2.655 0.600 0.046  5.5                                                                       
MOO2 J02427-04164    40.678  -4.274 1.320 0.067  5.1                                                                       
MOO2 J02427-04508    40.684  -4.847 0.450 0.042  9.6 0.477 2                        ACT-CL J0242.7-0450       2,12         
MOO2 J02427-00417    40.685  -0.696 1.335 0.068  5.2                                                                       
MOO2 J02428-13337    40.699 -13.562 0.685 0.049  5.7                                                                       
MOO2 J02428+01147    40.699   1.246 1.510 0.073  5.1                                                                       
MOO2 J02428-06586    40.707  -6.977 0.320 0.038  8.4 0.350 12                       RMJ024253.6-065742.3      12           
MOO2 J02428-07504    40.708  -7.840 1.220 0.064  5.2                                                                       
MOO2 J02428-09591    40.714  -9.986 0.745 0.051  5.4                                                                       
MOO2 J02428-09125    40.719  -9.210 0.530 0.044  9.2                                                                       
MOO2 J02428-14225    40.721 -14.375 1.030 0.059  7.4                                                                       
MOO2 J02428+04294    40.722   4.491 0.605 0.047  7.4                                                                       
MOO2 J02429-12079    40.730 -12.132 0.850 0.054  5.2                                                                       
MOO2 J02429-08483    40.731  -8.806 1.025 0.059  6.7                                                                       
MOO2 J02429-10527    40.734 -10.879 0.570 0.046  6.1                                                                       
MOO2 J02429-05348    40.736  -5.580 0.970 0.057  5.0                                                                       
MOO2 J02429-02504    40.736  -2.841 0.590 0.046 10.2 0.612 2                        ACT-CL J0242.9-0250       2            
MOO2 J02430+04410    40.750   4.684 0.540 0.045 12.1                                                                       
MOO2 J02430-02484    40.756  -2.808 1.640 0.077  5.0                                                                       
MOO2 J02430-14555    40.764 -14.925 0.610 0.047  6.6                                                                       
MOO2 J02431-13312    40.774 -13.521 0.900 0.055  6.0                                                                       
MOO2 J02431+01095    40.775   1.159 0.660 0.048  5.1                                                                       
MOO2 J02431-08277    40.778  -8.463 0.390 0.040  5.6                                                                       
MOO2 J02431-14454    40.779 -14.758 0.540 0.045  6.6                                                                       
MOO2 J02431-09347    40.783  -9.579 0.160 0.034  6.4                                                                       
MOO2 J02431-10027    40.785 -10.045 0.510 0.044  6.2                                                                       
MOO2 J02431-12334    40.787 -12.558 0.410 0.041  7.1                                                                       
MOO2 J02431-11202    40.791 -11.338 0.570 0.046  5.4                                                                       
MOO2 J02431-07353    40.796  -7.589 0.380 0.040  5.5                                                                       
MOO2 J02432-14104    40.804 -14.174 0.740 0.050  5.0                                                                       
MOO2 J02432-00086    40.808  -0.143 0.745 0.051  7.1                                                                       
MOO2 J02432-05433    40.810  -5.723 0.860 0.054  5.6                                                                       
MOO2 J02432-04574    40.812  -4.957 0.685 0.049  6.0                                                                       
MOO2 J02432-10071    40.813 -10.118 0.470 0.043  5.7                                                                       
MOO2 J02432-01015    40.815  -1.026 0.210 0.035  6.8 0.239 12                       RMJ024312.3-010112.2      12           
MOO2 J02433-09299    40.827  -9.498 1.505 0.073  6.2                                                                       
MOO2 J02433-01149    40.829  -1.249 0.530 0.044  7.3                                                                       
MOO2 J02433-12062    40.835 -12.104 0.375 0.040  7.8                                                                       
MOO2 J02433-07139    40.847  -7.232 0.320 0.038  5.5                                                                       
MOO2 J02434-03368    40.852  -3.614 0.470 0.043  8.4                                RMJ024324.6-033707.3      12           
MOO2 J02434-02562    40.860  -2.938 0.270 0.037  5.1                                                                       
MOO2 J02434-01485    40.863  -1.808 0.625 0.047  6.2                                                                       
MOO2 J02434-09464    40.864  -9.774 0.420 0.041  5.6                                                                       
MOO2 J02434-03274    40.865  -3.457 0.180 0.034  7.9 0.159 12                       RMJ024328.1-032743.1      12           
MOO2 J02434-00453    40.865  -0.756 0.650 0.048  7.0                                                                       
MOO2 J02434-10162    40.866 -10.271 0.140 0.033  5.5                                                                       
MOO2 J02434+03528    40.870   3.881 0.580 0.046  5.3                                                                       
MOO2 J02434+01135    40.872   1.226 0.390 0.040  5.1                                                                       
MOO2 J02435-07101    40.873  -7.169 0.400 0.041  5.4                                                                       
MOO2 J02435+01017    40.875   1.029 0.610 0.047  6.2                                                                       
MOO2 J02435-10564    40.878 -10.940 0.380 0.040  7.3                                                                       
MOO2 J02435-07265    40.883  -7.442 0.800 0.052  5.2                                                                       
MOO2 J02435-04226    40.892  -4.377 0.780 0.052  5.5                                                                       
MOO2 J02435-11050    40.893 -11.084 0.520 0.044  5.3                                                                       
MOO2 J02436-12143    40.899 -12.240 1.185 0.063  5.5                                                                       
MOO2 J02436-11304    40.899 -11.507 0.770 0.051  5.9                                                                       
MOO2 J02436-12463    40.900 -12.773 1.640 0.077  5.4                                                                       
MOO2 J02436-00076    40.908  -0.127 0.370 0.040  6.8                                                                       
MOO2 J02436-10054    40.911 -10.090 0.400 0.041  7.0                                                                       
MOO2 J02436-14405    40.915 -14.676 1.140 0.062  6.0                                                                       
MOO2 J02436-14551    40.919 -14.920 0.490 0.043  5.7                                                                       
MOO2 J02436-04332    40.920  -4.554 1.360 0.068  5.4                                                                       
MOO2 J02436+04590    40.922   4.984 0.590 0.046  5.8                                                                       
MOO2 J02437-04536    40.928  -4.894 0.320 0.038  5.5                                                                       
MOO2 J02437-08328    40.931  -8.548 0.680 0.049  5.6                                                                       
MOO2 J02437-12419    40.933 -12.699 0.950 0.057  7.5                                                                       
MOO2 J02437-11151    40.936 -11.253 1.290 0.066  6.9                                                                       
MOO2 J02437-00141    40.938  -0.236 0.350 0.039  8.1 0.377 12                       RMJ024344.2-001411.3      12           
MOO2 J02437-11047    40.941 -11.080 1.070 0.060  5.3                                                                       
MOO2 J02438-14095    40.948 -14.159 1.210 0.064  5.3                                                                       
MOO2 J02438+02200    40.955   2.335 1.130 0.062  5.3                                                                       
MOO2 J02438-07188    40.959  -7.314 0.550 0.045  6.9                                                                       
MOO2 J02438-10213    40.965 -10.356 0.745 0.051  5.4                                                                       
MOO2 J02438-05522    40.966  -5.871 0.320 0.038  7.6                                                                       
MOO2 J02439-08082    40.974  -8.137 1.105 0.061  5.5                                                                       
MOO2 J02439-01201    40.983  -1.335 1.940 0.085  6.0                                                                       
MOO2 J02439-01277    40.983  -1.462 0.630 0.047  5.9                                                                       
MOO2 J02439-02416    40.989  -2.694 0.560 0.045  6.3                                                                       
MOO2 J02440-12508    41.014 -12.848 0.380 0.040  5.4                                                                       
MOO2 J02440-05494    41.022  -5.824 0.290 0.037 10.5                                RMJ024407.0-054910.2      12           
MOO2 J02441-09467    41.029  -9.779 0.970 0.057  5.9                                                                       
MOO2 J02441-09229    41.031  -9.383 1.150 0.062  9.7                                ACT-CL J0244.1-0923       2            
MOO2 J02442-08557    41.053  -8.929 0.830 0.053  5.9                                                                       
MOO2 J02442-05314    41.070  -5.523 0.320 0.038  7.5                                RMJ024417.8-053128.2      12           
MOO2 J02442-10247    41.071 -10.412 0.590 0.046  5.3                                                                       
MOO2 J02443-11570    41.075 -11.951 0.380 0.040 16.3                                ACT-CL J0244.3-1157       2            
MOO2 J02443-10085    41.078 -10.142 0.870 0.054  5.7                                                                       
MOO2 J02444-07361    41.106  -7.603 0.340 0.039 13.5 0.351 2                        ACT-CL J0244.3-0736       2,12         
MOO2 J02444-09387    41.116  -9.645 1.140 0.062  5.3                                                                       
MOO2 J02444-14324    41.120 -14.540 1.410 0.070  6.2                                                                       
MOO2 J02444-11462    41.120 -11.770 0.690 0.049  5.2                                                                       
MOO2 J02444-05261    41.123  -5.436 0.135 0.033  6.7                                RMJ024436.1-052616.1      12           
MOO2 J02445-09264    41.130  -9.442 0.850 0.054  9.5                                                                       
MOO2 J02445-09083    41.140  -9.138 1.130 0.062  6.7                                                                       
MOO2 J02445-10180    41.144 -10.301 1.130 0.062  5.6                                                                       
MOO2 J02446-05081    41.157  -5.136 0.710 0.050  5.3                                                                       
MOO2 J02446-14547    41.164 -14.913 0.640 0.048  6.5                                                                       
MOO2 J02447-12443    41.186 -12.739 0.980 0.057  5.3                                                                       
MOO2 J02447-14535    41.188 -14.893 0.400 0.041  5.9                                                                       
MOO2 J02447-11038    41.189 -11.063 0.550 0.045  9.5                                                                       
MOO2 J02447-05195    41.192  -5.325 0.380 0.040  5.7                                                                       
MOO2 J02447-12077    41.194 -12.129 0.640 0.048  5.9                                                                       
MOO2 J02448-10002    41.198 -10.004 0.390 0.040  7.5                                                                       
MOO2 J02448-07476    41.202  -7.795 0.375 0.040  7.5 0.352 12                       RMJ024448.3-074740.6      12           
MOO2 J02449-12093    41.228 -12.156 0.430 0.041  5.6                                                                       
MOO2 J02449-10299    41.239 -10.500 0.150 0.033  5.8                                                                       
MOO2 J02449-07112    41.243  -7.188 0.320 0.038  5.5                                                                       
MOO2 J02450-13299    41.250 -13.498 0.740 0.050  9.5                                                                       
MOO2 J02450-09094    41.252  -9.157 1.250 0.065  6.2                                                                       
MOO2 J02450-13188    41.257 -13.315 0.460 0.042  7.6                                                                       
MOO2 J02450-12349    41.259 -12.582 0.550 0.045  7.1                                                                       
MOO2 J02450-09551    41.265  -9.920 1.160 0.063  6.0                                                                       
MOO2 J02450-05164    41.265  -5.274 0.590 0.046  5.5                                                                       
MOO2 J02451-09491    41.274  -9.820 0.390 0.040  7.4                                                                       
MOO2 J02451-08122    41.278  -8.204 1.500 0.073  5.3                                                                       
MOO2 J02451-08518    41.282  -8.863 0.920 0.056  8.3                                                                       
MOO2 J02451-06560    41.284  -6.934 0.480 0.043  6.8                                                                       
MOO2 J02452-10297    41.313 -10.495 1.080 0.060  5.5                                                                       
MOO2 J02452-10049    41.314 -10.082 0.930 0.056  5.5                                                                       
MOO2 J02453-11188    41.328 -11.315 0.610 0.047  6.6                                                                       
MOO2 J02453-07453    41.337  -7.757 0.590 0.046  5.5                                                                       
MOO2 J02453-07475    41.337  -7.793 1.200 0.064  5.3                                                                       
MOO2 J02453-11256    41.344 -11.428 0.760 0.051  5.6                                                                       
MOO2 J02454-07557    41.349  -7.930 0.970 0.057  5.7                                                                       
MOO2 J02454-05182    41.359  -5.303 1.600 0.075  5.4                                                                       
MOO2 J02454-12026    41.370 -12.044 0.420 0.041  7.1                                                                       
MOO2 J02454-08317    41.372  -8.529 1.015 0.058  6.9                                                                       
MOO2 J02455-05097    41.375  -5.163 1.635 0.076  5.3                                                                       
MOO2 J02456-09302    41.398  -9.505 1.995 0.087  6.0                                                                       
MOO2 J02456-07543    41.399  -7.906 1.120 0.061  6.9                                                                       
MOO2 J02456-14317    41.402 -14.530 0.660 0.048  5.7                                                                       
MOO2 J02456-09504    41.406  -9.841 0.370 0.040  5.4                                                                       
MOO2 J02456-05113    41.415  -5.189 0.620 0.047  5.3                                                                       
MOO2 J02457-08181    41.424  -8.302 0.190 0.035  6.2 0.202 12                       RMJ024539.0-081750.3      12           
MOO2 J02457-09306    41.429  -9.511 0.390 0.040  6.3                                                                       
MOO2 J02458-05145    41.453  -5.242 1.160 0.063  5.2                                                                       
MOO2 J02458-10437    41.466 -10.730 0.650 0.048  5.5                                                                       
MOO2 J02458-09442    41.472  -9.737 1.290 0.066  5.1                                                                       
MOO2 J02458-12287    41.473 -12.479 0.340 0.039  5.2                                                                       
MOO2 J02459-11503    41.479 -11.839 0.680 0.049  5.1                                                                       
MOO2 J02460-10147    41.496 -10.246 1.350 0.068  5.3                                                                       
MOO2 J02460-06403    41.496  -6.672 1.090 0.061  5.1                                                                       
MOO2 J02460-08142    41.500  -8.238 0.865 0.054  7.2                                                                       
MOO2 J02460-13114    41.512 -13.191 0.395 0.040  5.7                                                                       
MOO2 J02460-10539    41.513 -10.899 0.515 0.044  5.4                                                                       
MOO2 J02461-12494    41.526 -12.825 0.660 0.048  5.6                                                                       
MOO2 J02461-10031    41.527 -10.053 0.870 0.054  6.9                                                                       
MOO2 J02461-12468    41.536 -12.781 0.700 0.049  8.2                                                                       
MOO2 J02462-05148    41.566  -5.248 0.360 0.039  6.0                                RMJ024616.9-051448.3      12           
MOO2 J02462-08345    41.572  -8.576 0.370 0.040 14.4                                RMJ024616.0-083414.3      12           
MOO2 J02463-08515    41.576  -8.860 0.150 0.033  5.0                                                                       
MOO2 J02463-09583    41.577  -9.972 0.440 0.042  8.1                                ACT-CL J0246.1-1000       2            
MOO2 J02463-08207    41.586  -8.346 0.420 0.041  5.2                                                                       
MOO2 J02464-06116    41.599  -6.194 0.770 0.051  8.1                                MOO J0246-0612            13           
MOO2 J02464-09301    41.611  -9.502 0.470 0.043  6.8                                                                       
MOO2 J02464-14500    41.618 -14.833 0.970 0.057  6.1                                                                       
MOO2 J02465-12058    41.627 -12.097 0.740 0.050  5.0                                                                       
MOO2 J02466-08107    41.651  -8.179 0.490 0.043  5.2                                                                       
MOO2 J02466-11505    41.670 -11.843 0.500 0.044  6.8                                                                       
MOO2 J02466-12593    41.673 -12.989 0.540 0.045  5.6                                                                       
MOO2 J02467-06447    41.679  -6.746 0.550 0.045  5.0                                                                       
MOO2 J02467-05297    41.686  -5.496 0.400 0.041  7.6                                                                       
MOO2 J02467-11237    41.690 -11.396 0.680 0.049  5.8                                                                       
MOO2 J02467-10314    41.694 -10.523 0.560 0.045  5.7                                                                       
MOO2 J02468-11469    41.700 -11.783 0.380 0.040  8.6                                                                       
MOO2 J02468-11217    41.717 -11.363 0.745 0.051  5.4                                                                       
MOO2 J02469-11115    41.728 -11.192 1.310 0.067  5.4                                                                       
MOO2 J02469-06059    41.742  -6.099 0.485 0.043  7.7                                                                       
MOO2 J02469-09114    41.742  -9.190 0.415 0.041  8.9                                                                       
MOO2 J02471-06188    41.788  -6.315 0.840 0.053  5.4                                                                       
MOO2 J02472-10525    41.801 -10.875 1.250 0.065  5.3                                                                       
MOO2 J02472-11572    41.805 -11.954 0.530 0.044  5.0                                                                       
MOO2 J02472-06422    41.816  -6.704 1.900 0.084  5.3                                                                       
MOO2 J02472-14554    41.816 -14.923 1.030 0.059  8.6                                                                       
MOO2 J02473-06450    41.823  -6.751 0.980 0.057  6.3                                                                       
MOO2 J02473-07062    41.827  -7.104 0.380 0.040  6.6                                                                       
MOO2 J02473-10530    41.828 -10.885 0.830 0.053  5.1                                                                       
MOO2 J02473-13082    41.833 -13.137 0.440 0.042  7.7                                                                       
MOO2 J02473-09487    41.842  -9.812 0.550 0.045  8.3                                                                       
MOO2 J02473-11214    41.846 -11.357 0.440 0.042  6.1                                                                       
MOO2 J02474-14063    41.848 -14.106 1.090 0.061  5.1                                                                       
MOO2 J02474-05102    41.850  -5.171 0.940 0.056  5.3                                                                       
MOO2 J02474-08501    41.852  -8.836 0.320 0.038  5.5                                                                       
MOO2 J02474-11480    41.854 -11.800 1.565 0.074  7.8                                                                       
MOO2 J02474-10452    41.870 -10.754 0.850 0.054  5.5                                                                       
MOO2 J02475-11108    41.874 -11.180 0.520 0.044  7.8                                                                       
MOO2 J02475-05494    41.880  -5.824 0.790 0.052  6.5                                                                       
MOO2 J02475-13435    41.885 -13.726 0.605 0.047  5.5                                                                       
MOO2 J02475-09131    41.888  -9.218 0.410 0.041  5.5                                                                       
MOO2 J02475-07425    41.888  -7.709 1.260 0.066  5.0                                                                       
MOO2 J02475-13461    41.890 -13.769 0.400 0.041  5.0                                                                       
MOO2 J02475-07101    41.892  -7.170 1.170 0.063  6.2                                                                       
MOO2 J02476-13319    41.906 -13.532 0.390 0.040  5.2                                                                       
MOO2 J02476-14315    41.912 -14.525 0.650 0.048  6.1                                                                       
MOO2 J02476-11275    41.913 -11.460 0.720 0.050  5.3                                                                       
MOO2 J02476-11277    41.913 -11.463 0.950 0.057  5.4                                                                       
MOO2 J02476-05111    41.914  -5.186 0.350 0.039  6.9                                                                       
MOO2 J02477-13199    41.933 -13.332 0.850 0.054  8.9                                                                       
MOO2 J02477-11297    41.944 -11.496 1.320 0.067  5.4                                                                       
MOO2 J02477-09396    41.945  -9.660 0.980 0.057  6.5                                                                       
MOO2 J02478-10375    41.953 -10.626 0.710 0.050  5.0                                                                       
MOO2 J02478-09544    41.969  -9.907 0.395 0.040  6.0                                                                       
MOO2 J02478-06033    41.970  -6.056 0.890 0.055  6.0                                                                       
MOO2 J02479-05155    41.975  -5.259 1.570 0.075  6.0                                                                       
MOO2 J02479-06485    41.978  -6.809 0.380 0.040  7.0 0.406 12                       RMJ024751.6-064850.2      12           
MOO2 J02479-07594    41.979  -7.991 0.210 0.035  7.1                                                                       
MOO2 J02479-08158    41.979  -8.264 0.420 0.041  5.5                                RMJ024749.1-081717.4      12           
MOO2 J02479-13156    41.993 -13.261 1.375 0.069  5.2                                                                       
MOO2 J02479-06313    41.995  -6.522 0.490 0.043  5.0                                                                       
MOO2 J02479-08104    41.995  -8.174 0.380 0.040  5.2                                                                       
MOO2 J08360-01307   12       -1.512 0.750 0.051  6.2                                                                       
MOO2 J08360+01189   129.004   1.315 0.490 0.043  5.2                                                                       
MOO2 J08361+03142   129.039   3.237 0.840 0.053  5.0                                                                       
MOO2 J08361+02530   129.040   2.884 0.540 0.045  6.4                                RMJ083609.1+025403.9      12,14,15     
MOO2 J08362+02452   129.064   2.754 0.540 0.045  7.3                                                                       
MOO2 J08362-04556   129.068  -4.927 0.340 0.039  6.1                                                                       
MOO2 J08363+01545   129.073   1.908 0.590 0.046  5.2                                                                       
MOO2 J08363+03428   129.081   3.714 0.470 0.043  6.4                                                                       
MOO2 J08363-00133   129.082  -0.223 0.460 0.042  5.9 0.469 14                       HSCJ083620-001317         14,15        
MOO2 J08363+04108   129.085   4.180 0.505 0.044  7.7 0.490 12                       RMJ083628.2+041018.7      12,14        
MOO2 J08363+00447   129.092   0.746 0.810 0.052  5.0                                HSCJ083620+004509         14           
MOO2 J08364-02126   129.102  -2.211 0.580 0.046  6.7                                                                       
MOO2 J08364+03134   129.103   3.224 1.310 0.067  6.8                                                                       
MOO2 J08365-02244   129.129  -2.408 0.680 0.049  5.2                                                                       
MOO2 J08365+00467   129.145   0.779 0.800 0.052  5.7                                                                       
MOO2 J08366+02194   129.159   2.325 0.850 0.054  5.7                                HSCJ083637+021934         14           
MOO2 J08367-01537   129.190  -1.895 1.200 0.064  5.5                                                                       
MOO2 J08367+02194   129.196   2.325 0.430 0.041  5.3                                KDR2 J083647.0+022004     15           
MOO2 J08368-02518   129.207  -2.864 1.500 0.073  5.0                                                                       
MOO2 J08368-01325   129.211  -1.542 0.650 0.048  6.0                                HSCJ083648-013300         14           
MOO2 J08369-01513   129.223  -1.855 0.780 0.052  5.0                                                                       
MOO2 J08370+03274   129.266   3.458 0.525 0.044  5.8                                                                       
MOO2 J08371-01497   129.274  -1.829 0.590 0.046  6.8                                KDR2 J083705.8-014949     15           
MOO2 J08371-02167   129.289  -2.278 0.550 0.045  5.1                                                                       
MOO2 J08371+03440   129.295   3.734 0.490 0.043  5.3                                                                       
MOO2 J08372-04154   129.309  -4.257 0.450 0.042  7.0                                                                       
MOO2 J08372-02406   129.315  -2.678 0.410 0.041  5.5                                                                       
MOO2 J08372+03350   129.315   3.584 1.160 0.063  5.4                                                                       
MOO2 J08372+01409   129.321   1.682 0.910 0.055  5.2                                                                       
MOO2 J08373-04446   129.323  -4.744 0.605 0.047  7.7                                                                       
MOO2 J08374+01243   129.351   1.406 0.330 0.039  9.2 0.349 10                       eFEDS J083723.6+012413    10,12,14,15  
MOO2 J08374-02049   129.353  -2.082 1.070 0.060  5.5                                                                       
MOO2 J08374+01573   129.353   1.955 0.400 0.041  5.9                                                                       
MOO2 J08374+00513   129.355   0.856 1.130 0.062  6.2                                                                       
MOO2 J08375-02366   129.375  -2.611 1.080 0.060  5.9                                                                       
MOO2 J08375+00545   129.378   0.909 0.810 0.052  7.0                                                                       
MOO2 J08375+02067   129.390   2.112 0.800 0.052  6.5                                                                       
MOO2 J08376+01587   129.400   1.979 0.400 0.041  7.0 0.392 12                       RMJ083736.6+015840.8      12,14,15     
MOO2 J08376-02368   129.419  -2.615 0.755 0.051  5.1                                                                       
MOO2 J08377-02422   129.428  -2.705 0.705 0.049  6.0                                                                       
MOO2 J08378-01597   129.450  -1.995 0.425 0.041  6.7                                RMJ083746.2-020015.9      12,15        
MOO2 J08378+02568   129.471   2.948 1.150 0.062  5.9                                HSCJ083752+025651         14           
MOO2 J08379-02333   129.492  -2.555 0.680 0.049  5.2                                                                       
MOO2 J08379-03036   129.494  -3.061 0.580 0.046  5.2                                                                       
MOO2 J08380+04542   129.496   4.904 1.450 0.071  5.0                                                                       
MOO2 J08380-00365   129.499  -0.610 0.410 0.041  8.6 0.420 14                       eFEDS J083759.5-003643    10,14,15     
MOO2 J08380+04522   129.500   4.871 1.170 0.063  8.6                                HSCJ083759+045305         14           
MOO2 J08380+01567   129.507   1.945 0.385 0.040  6.9 0.360 10                       eFEDS J083802.9+015626    10,12,14     
MOO2 J08380-02161   129.516  -2.268 0.630 0.047  5.2                                                                       
MOO2 J08381+00567   129.532   0.946 0.935 0.056  5.1                                                                       
MOO2 J08381-02327   129.532  -2.545 0.535 0.045  6.7                                                                       
MOO2 J08381+01007   129.535   1.013 0.790 0.052  5.6                                                                       
MOO2 J08381-02245   129.543  -2.408 0.440 0.042  6.0                                                                       
MOO2 J08382+04350   129.548   4.584 0.685 0.049  6.9                                                                       
MOO2 J08382+00583   129.565   0.973 0.440 0.042  7.9                                                                       
MOO2 J08382-04184   129.573  -4.308 0.650 0.048  5.4                                                                       
MOO2 J08383-02171   129.573  -2.285 0.550 0.045  9.4                                ACT-CL J0838.2-0217       2,10         
MOO2 J08383-04578   129.586  -4.965 0.780 0.052  5.9                                                                       
MOO2 J08383+02163   129.596   2.272 1.690 0.078  7.1                                                                       
MOO2 J08384-01037   129.602  -1.063 0.430 0.041  6.0                                                                       
MOO2 J08384-02313   129.616  -2.522 1.165 0.063  6.5                                                                       
MOO2 J08385+00589   129.638   0.983 0.470 0.043  6.6                                                                       
MOO2 J08385+00030   129.646   0.050 0.440 0.042  6.7                                                                       
MOO2 J08385-01465   129.647  -1.775 0.455 0.042  5.3                                                                       
MOO2 J08386+01479   129.651   1.799 1.070 0.060  5.8                                HSCJ083837+014737         14           
MOO2 J08386-00108   129.669  -0.180 1.490 0.072  5.2                                                                       
MOO2 J08386+04440   129.671   4.735 0.440 0.042  6.8 0.455 10                       eFEDS J083840.3+044416    10,12,14     
MOO2 J08387-01045   129.678  -1.076 0.570 0.046  6.2                                HSCJ083846-010524         14,15        
MOO2 J08387-00415   129.679  -0.693 0.460 0.042  5.2                                eFEDS J083840.6-004134    10,14        
MOO2 J08387+04162   129.683   4.271 0.230 0.036  5.1                                                                       
MOO2 J08388+04500   129.704   4.835 0.940 0.056  5.5                                                                       
MOO2 J08388-01415   129.711  -1.692 1.150 0.062  5.3                                                                       
MOO2 J08388+00010   129.716   0.017 0.230 0.036  6.0 0.271 14                       HSCJ083848+000143         14,15        
MOO2 J08388+04328   129.719   4.548 0.790 0.052  5.1                                                                       
MOO2 J08389+04052   129.734   4.088 0.370 0.040  5.9                                                                       
MOO2 J08389-01013   129.742  -1.023 1.420 0.070  5.1                                                                       
MOO2 J08389+01575   129.744   1.959 0.415 0.041  6.8                                                                       
MOO2 J08390+02289   129.753   2.482 0.415 0.041  7.2 0.359 10                       eFEDS J083859.3+022841    10,12,14,15  
MOO2 J08390-01143   129.755  -1.239 0.785 0.052  5.0                                                                       
MOO2 J08390-00477   129.765  -0.796 0.630 0.047  7.5                                HSCJ083904-004825         14,15        
MOO2 J08391+01459   129.774   1.766 1.290 0.066  5.3                                                                       
MOO2 J08391+00285   129.786   0.476 0.990 0.058  5.1                                                                       
MOO2 J08392+04436   129.805   4.728 1.030 0.059  5.1                                                                       
MOO2 J08392+04238   129.810   4.398 1.225 0.065  6.9                                                                       
MOO2 J08393+02269   129.846   2.449 0.520 0.044  8.6 0.500 12                       RMJ083921.6+022720.3      12,14        
MOO2 J08393-04257   129.846  -4.428 1.370 0.069  5.5                                                                       
MOO2 J08394+00377   129.862   0.630 0.480 0.043  5.1                                                                       
MOO2 J08395-01409   129.888  -1.682 0.270 0.037 10.2 0.272 10                       ACT-CL J0839.5-0140       2,3,10,14,15 
MOO2 J08395+00531   129.892   0.886 1.360 0.068  5.1                                                                       
MOO2 J08396+01465   129.908   1.776 0.400 0.041  8.3 0.389 10                       eFEDS J083937.8+014631    10,12,14,15  
MOO2 J08396+00064   129.912   0.107 0.365 0.040  5.4                                RMJ083946.2+000722.5      12,15        
MOO2 J08396-03115   129.921  -3.192 0.350 0.039 13.9                                                                       
MOO2 J08397+01239   129.945   1.399 0.640 0.048  6.8                                HSCJ083946+012359         14,15        
MOO2 J08398-02595   129.952  -2.992 0.400 0.041  5.8                                                                       
MOO2 J08398+04451   129.955   4.752 0.530 0.044  6.3                                                                       
MOO2 J08398+04367   129.963   4.612 0.810 0.052  5.1                                HSCJ083956+043641         14           
MOO2 J08398+03545   129.965   3.908 0.820 0.053  5.6                                                                       
MOO2 J08399+01255   129.978   1.426 0.680 0.049  6.4                                                                       
MOO2 J08399-02221   129.993  -2.369 0.710 0.050  5.2                                                                       
MOO2 J08400-02541   130.002  -2.902 0.990 0.058  5.1                                                                       
MOO2 J08400+00245   130.006   0.410 0.350 0.039  8.7 0.360 14                       RMJ084001.8+002415.3      12,14        
MOO2 J08400+00153   130.016   0.257 1.020 0.059  5.1                                                                       
MOO2 J08401-00132   130.026  -0.220 1.020 0.059  5.0                                                                       
MOO2 J08401+02595   130.028   2.992 0.450 0.042  7.3 0.456 10                       eFEDS J084006.1+025913    10,14,15     
MOO2 J08401-03271   130.040  -3.452 0.210 0.035  6.0                                ACT-CL J0840.2-0326       2            
MOO2 J08402+02459   130.052   2.765 1.730 0.079  5.0                                                                       
MOO2 J08402+03477   130.053   3.795 0.885 0.055  6.6                                eFEDS J084011.6+034837    10,14        
MOO2 J08402+00479   130.069   0.800 1.540 0.074  5.4                                                                       
MOO2 J08403+00473   130.082   0.790 1.210 0.064  5.0                                                                       
MOO2 J08403+03573   130.089   3.955 0.550 0.045  5.4                                                                       
MOO2 J08404+01413   130.098   1.689 0.930 0.056  6.3                                HSCJ084023+014202         14           
MOO2 J08404+04325   130.100   4.542 1.000 0.058  5.8                                HSCJ084024+043236         14           
MOO2 J08405+00547   130.129   0.913 1.165 0.063  5.5                                                                       
MOO2 J08406+03345   130.154   3.575 1.400 0.070  5.2                                                                       
MOO2 J08406-03305   130.154  -3.509 1.520 0.073  5.0                                                                       
MOO2 J08407+01309   130.178   1.516 0.980 0.057  5.4                                HSCJ084043+013210         14           
MOO2 J08407-01485   130.181  -1.809 0.950 0.057  5.3                                HSCJ084045-014929         14           
MOO2 J08407+02409   130.186   2.682 1.035 0.059  6.2                                eFEDS J084044.7+024108    10,14        
MOO2 J08407+02381   130.193   2.635 1.170 0.063  6.2                                                                       
MOO2 J08407-04247   130.194  -4.412 0.680 0.049  5.4                                                                       
MOO2 J08408+03425   130.213   3.709 1.160 0.063  5.0                                                                       
MOO2 J08409+01377   130.242   1.629 0.410 0.041  6.3                                                                       
MOO2 J08410+03343   130.251   3.572 0.440 0.042  6.2 0.423 14                       HSCJ084100+033339         14           
MOO2 J08410-02099   130.257  -2.166 0.800 0.052  7.1                                                                       
MOO2 J08410+01175   130.265   1.293 0.605 0.047  7.6                                HSCJ084104+011745         14,15        
MOO2 J08410+04451   130.270   4.752 0.790 0.052  5.2                                                                       
MOO2 J08411+03165   130.278   3.275 0.320 0.038  6.0                                eFEDS J084105.5+031639    10,14        
MOO2 J08411+01335   130.278   1.559 0.980 0.057  5.5                                HSCJ084108+013402         14           
MOO2 J08411+01277   130.278   1.463 1.090 0.061  5.8                                                                       
MOO2 J08411+01415   130.291   1.693 1.080 0.060  5.4                                                                       
MOO2 J08412-01453   130.298  -1.756 0.570 0.046  6.3                                                                       
MOO2 J08412+00371   130.299   0.620 0.390 0.040  6.1 0.362 12                       RMJ084113.5+003707.5      12,14,15     
MOO2 J08412+00265   130.309   0.443 0.440 0.042  7.7 0.453 14                       RMJ084112.5+002737.9      12,14        
MOO2 J08414-01427   130.368  -1.713 1.010 0.058  5.1                                HSCJ084129-014254         14           
MOO2 J08414+00270   130.369   0.450 0.400 0.041  8.1 0.402 10                       eFEDS J084129.0+002645    10,14,15     
MOO2 J08414+00096   130.373   0.160 1.280 0.066  5.0                                                                       
MOO2 J08415+04041   130.389   4.069 0.640 0.048  5.3 0.629 14                       HSCJ084130+040348         14           
MOO2 J08415+04359   130.391   4.599 0.560 0.045  6.0                                                                       
MOO2 J08415-01329   130.395  -1.549 0.840 0.053  6.3                                                                       
MOO2 J08415+03479   130.397   3.799 0.760 0.051  5.9                                HSCJ084136+034741         14           
MOO2 J08415-02015   130.398  -2.026 0.190 0.035  5.3                                RMJ084132.0-020319.7      12           
MOO2 J08416+04241   130.398   4.402 0.480 0.043  7.1                                HSCJ084138+042413         14           
MOO2 J08416+00277   130.409   0.463 0.210 0.035  5.9 0.206 10                       eFEDS J084142.9+002841    10           
MOO2 J08417-02119   130.424  -2.199 0.480 0.043  6.0                                eFEDS J084146.3-021339    10           
MOO2 J08418+02585   130.453   2.976 0.390 0.040  7.4                                KDR2 J084148.0+025830     15           
MOO2 J08418+04559   130.453   4.932 0.660 0.048  6.4 0.636 10                       eFEDS J084146.5+045612    10           
MOO2 J08418-00024   130.466  -0.040 0.810 0.052  5.3                                HSCJ084148-000208         14           
MOO2 J08418-04289   130.468  -4.482 0.530 0.044  6.3                                                                       
MOO2 J08419+00375   130.479   0.626 1.060 0.060  5.7                                                                       
MOO2 J08419-00142   130.493  -0.237 0.860 0.054  6.6                                HSCJ084200-001521         14           
MOO2 J08420+01237   130.499   1.396 0.460 0.042  6.8 0.412 12                       RMJ084157.7+012336.8      12,15        
MOO2 J08421+01417   130.542   1.696 1.145 0.062  5.8                                                                       
MOO2 J08423-03593   130.573  -3.989 0.480 0.043  6.1                                                                       
MOO2 J08423+01389   130.588   1.649 0.420 0.041 13.9 0.421 10                       eFEDS J084220.9+013844    10,12,14,15  
MOO2 J08423+00333   130.596   0.556 1.000 0.058  6.5 1.011 14                       ACT-CL J0842.3+0033       2,10,14      
MOO2 J08424-00271   130.599  -0.453 0.420 0.041  8.1                                                                       
MOO2 J08426-00180   130.656  -0.300 0.670 0.048  5.2                                                                       
MOO2 J08426-02145   130.671  -2.243 0.880 0.055  5.8                                                                       
MOO2 J08427-00096   130.696  -0.160 0.410 0.041 11.4 0.420 10                       eFEDS J084246.9-000917    10,12,14     
MOO2 J08427+03421   130.698   3.702 0.570 0.046  7.5                                                                       
MOO2 J08429+03143   130.729   3.239 0.500 0.044  6.6                                                                       
MOO2 J08429+04233   130.729   4.389 0.440 0.042  6.7                                                                       
MOO2 J08430-00410   130.746  -0.683 0.470 0.043  5.3                                eFEDS J084258.3-004037    10           
MOO2 J08430-03529   130.747  -3.883 0.610 0.047  5.2                                                                       
MOO2 J08430-00595   130.759  -0.993 0.975 0.057  6.4                                HSCJ084259-005843         14           
MOO2 J08430-04053   130.767  -4.089 0.510 0.044  5.1                                                                       
MOO2 J08431+00285   130.776   0.476 0.260 0.037  8.2 0.264 10                       eFEDS J084307.1+002839    10,12,14     
MOO2 J08431+01131   130.782   1.220 0.490 0.043  6.4                                                                       
MOO2 J08431-00391   130.789  -0.653 0.520 0.044  5.0                                                                       
MOO2 J08431+02267   130.791   2.446 0.670 0.048  5.4                                                                       
MOO2 J08431-00533   130.796  -0.890 0.460 0.042  6.7                                RMJ084316.0-005307.3      12           
MOO2 J08432+01469   130.808   1.783 1.700 0.078  5.8                                                                       
MOO2 J08432+03473   130.818   3.789 1.025 0.059  5.4                                                                       
MOO2 J08433+01497   130.825   1.829 0.505 0.044  5.1                                HSCJ084317+014851         14,15        
MOO2 J08433+03163   130.842   3.273 1.325 0.067  5.6                                                                       
MOO2 J08433-04281   130.846  -4.469 0.640 0.048  5.1                                                                       
MOO2 J08435+02337   130.887   2.563 0.840 0.053  5.0                                                                       
MOO2 J08436+02319   130.914   2.533 1.520 0.073  5.3                                                                       
MOO2 J08436+00350   130.923   0.583 0.480 0.043  6.4                                                                       
MOO2 J08437+04029   130.937   4.049 0.195 0.035  6.0 0.172 14                       eFEDS J084349.1+040404    10,14        
MOO2 J08438+04277   130.949   4.463 0.640 0.048  5.2                                HSCJ084351+042610         14           
MOO2 J08438-01431   130.959  -1.719 1.410 0.070  6.7                                                                       
MOO2 J08439+00226   130.983   0.377 0.500 0.044  5.2                                KDR2 J084354.2+002246     15           
MOO2 J08439-04249   130.993  -4.416 1.340 0.068  6.0                                                                       
MOO2 J08439-03477   130.995  -3.796 0.570 0.046  5.4                                                                       
MOO2 J08440+02057   131.001   2.096 0.500 0.044  6.8                                RMJ084401.1+020547.3      12,14,15     
MOO2 J08440-01155   131.006  -1.260 1.360 0.068  5.2                                                                       
MOO2 J08440+01053   131.009   1.090 0.280 0.037  7.5 0.340 10                       eFEDS J084417.9+010415    10,12,14     
MOO2 J08440+02477   131.020   2.796 0.795 0.052  6.7                                                                       
MOO2 J08441-00353   131.033  -0.590 0.470 0.043  5.3                                RMJ084408.2-003519.3      12           
MOO2 J08441-01213   131.036  -1.356 0.455 0.042  5.1                                RMJ084411.1-012100.4      12,15        
MOO2 J08442-02053   131.058  -2.089 0.330 0.039 10.0                                                                       
MOO2 J08443-04554   131.075  -4.923 0.900 0.055  5.1                                                                       
MOO2 J08443-00058   131.076  -0.097 0.710 0.050  5.6                                                                       
MOO2 J08443-00390   131.083  -0.650 0.410 0.041  6.2                                HSCJ084417-003718         14           
MOO2 J08443-01499   131.089  -1.833 0.430 0.041  5.1                                KDR2 J084419.4-015027     15           
MOO2 J08443-00076   131.093  -0.127 0.425 0.041  6.1                                HSCJ084428-000932         14           
MOO2 J08443+01073   131.096   1.123 0.270 0.037  5.4                                                                       
MOO2 J08444+03509   131.098   3.849 0.970 0.057  5.1                                HSCJ084421+035007         14           
MOO2 J08444-01049   131.106  -1.083 0.500 0.044  6.4                                                                       
MOO2 J08444+03577   131.115   3.963 0.480 0.043  6.0                                                                       
MOO2 J08444-00106   131.116  -0.177 0.350 0.039  5.8                                RMJ084427.2-001059.2      12           
MOO2 J08444+00490   131.119   0.816 1.455 0.071  5.2                                                                       
MOO2 J08444-00146   131.120  -0.243 0.420 0.041  5.9                                                                       
MOO2 J08444-04435   131.122  -4.727 1.020 0.059  5.2                                                                       
MOO2 J08445-00172   131.140  -0.287 0.995 0.058  5.0                                HSCJ084434-001700         14           
MOO2 J08445+03103   131.143   3.173 0.720 0.050  7.4 0.724 10                       eFEDS J084434.3+031026    10,14        
MOO2 J08445+03353   131.146   3.589 0.670 0.048  8.0                                HSCJ084433+033508         14           
MOO2 J08445+00266   131.146   0.443 0.460 0.042  5.1                                KDR2 J084436.0+002603     15           
MOO2 J08446-01369   131.152  -1.616 0.880 0.055  5.4                                                                       
MOO2 J08446-00415   131.163  -0.693 0.955 0.057  5.9                                HSCJ084438-004105         14           
MOO2 J08446+01599   131.172   1.999 1.190 0.064  5.6                                                                       
MOO2 J08447+02171   131.175   2.286 0.660 0.048 10.5 0.566 2                        ACT-CL J0844.6+0216       2,10,14,15   
MOO2 J08447-00325   131.176  -0.543 0.730 0.050  5.1                                HSCJ084449-003314         14           
MOO2 J08448+03577   131.198   3.963 0.565 0.045  5.8                                                                       
MOO2 J08448+01011   131.213   1.020 0.320 0.038  7.2                                                                       
MOO2 J08448-04336   131.220  -4.560 0.610 0.047  7.4                                                                       
MOO2 J08449-00407   131.226  -0.680 0.450 0.042  5.1                                HSCJ084451-003921         14           
MOO2 J08450-01187   131.246  -1.313 0.440 0.042  9.9                                eFEDS J084459.2-011902    10,12,14,15  
MOO2 J08452+03099   131.310   3.166 0.680 0.049  6.0                                                                       
MOO2 J08452-03251   131.316  -3.420 1.050 0.059  8.2                                                                       
MOO2 J08452-01000   131.323  -1.000 0.610 0.047  5.3                                HSCJ084520-005922         14           
MOO2 J08453-00553   131.343  -0.923 0.410 0.041  5.1 0.403 14                       RMJ084520.2-005456.4      12,14        
MOO2 J08454-00184   131.363  -0.307 0.645 0.048  6.5                                                                       
MOO2 J08454+02067   131.372   2.113 0.440 0.042  5.9                                                                       
MOO2 J08457-00230   131.426  -0.383 0.435 0.042  7.4                                RMJ084542.5-002205.3      12,14        
MOO2 J08457-00286   131.440  -0.477 0.160 0.034  6.2                                                                       
MOO2 J08457+02081   131.442   2.136 0.555 0.045  6.3                                HSCJ084548+020640         14           
MOO2 J08457+02475   131.444   2.793 0.660 0.048  5.5                                KDR2 J084545.1+024518     15           
MOO2 J08458-01279   131.449  -1.466 0.405 0.041  6.1                                                                       
MOO2 J08458-04490   131.450  -4.817 0.420 0.041  6.5                                                                       
MOO2 J08458+02047   131.459   2.080 0.590 0.046  5.9                                                                       
MOO2 J08459+03057   131.477   3.096 0.510 0.044  5.1                                                                       
MOO2 J08459+04054   131.492   4.090 0.940 0.056  5.1                                                                       
MOO2 J08460-01355   131.499  -1.593 0.460 0.042  6.0                                                                       
MOO2 J08460-03039   131.500  -3.066 0.730 0.050  5.2                                                                       
MOO2 J08460+03137   131.507   3.230 0.390 0.040  5.9                                                                       
MOO2 J08460-01211   131.513  -1.353 0.940 0.056  5.8                                                                       
MOO2 J08461-00208   131.536  -0.347 1.000 0.058  6.4                                                                       
MOO2 J08461-02325   131.538  -2.543 0.880 0.055  7.9                                                                       
MOO2 J08461+00421   131.543   0.703 0.410 0.041  6.8 0.415 12                       RMJ084610.8+004159.8      12           
MOO2 J08461+02277   131.545   2.463 0.720 0.050  6.5                                                                       
MOO2 J08461+03143   131.547   3.240 0.780 0.052  5.5                                                                       
MOO2 J08462-01060   131.556  -1.100 1.605 0.076  6.9                                                                       
MOO2 J08462-00110   131.563  -0.183 0.400 0.041  6.6 0.412 12                       RMJ084615.6-001110.1      12           
MOO2 J08463-01017   131.586  -1.030 0.290 0.037  5.7                                                                       
MOO2 J08463-02305   131.595  -2.510 0.430 0.041  5.0                                                                       
MOO2 J08463+03145   131.597   3.243 0.170 0.034  5.6 0.206 12                       RMJ084622.5+031539.7      12,14        
MOO2 J08464-02489   131.604  -2.816 0.430 0.041  5.2                                                                       
MOO2 J08464+04554   131.617   4.924 0.415 0.041  5.3                                                                       
MOO2 J08465-04092   131.635  -4.153 0.640 0.048  5.3                                                                       
MOO2 J08466+03325   131.653   3.543 0.670 0.048  8.6                                HSCJ084641+033235         14           
MOO2 J08467+02287   131.682   2.480 0.820 0.053  5.1                                                                       
MOO2 J08467+02215   131.682   2.360 1.230 0.065  5.2                                                                       
MOO2 J08467-03436   131.686  -3.727 0.170 0.034  9.9                                                                       
MOO2 J08467+03025   131.691   3.043 0.550 0.045  5.6                                                                       
MOO2 J08467+04456   131.694   4.760 0.250 0.036  5.6 0.241 12                       eFEDS J084647.4+044607    10,12,14     
MOO2 J08468+00495   131.703   0.827 0.415 0.041  8.9 0.416 12                       RMJ084648.2+004955.4      12,14,15     
MOO2 J08469-01321   131.733  -1.536 0.460 0.042  7.3                                RMJ084655.2-013144.6      12           
MOO2 J08469-00374   131.743  -0.623 0.350 0.039  9.1 0.365 10                       eFEDS J084655.7-003705    10,12,14     
MOO2 J08470-00475   131.746  -0.793 0.560 0.045  5.1                                                                       
MOO2 J08471+00557   131.793   0.930 0.815 0.053  7.0                                                                       
MOO2 J08472-00448   131.800  -0.747 0.585 0.046  5.8                                                                       
MOO2 J08472-01387   131.806  -1.646 1.100 0.061  5.2                                                                       
MOO2 J08472+02343   131.812   2.573 0.935 0.056  5.4                                HSCJ084714+023344         14           
MOO2 J08472-02490   131.815  -2.816 0.700 0.049  5.2                                                                       
MOO2 J08472+00240   131.820   0.400 1.610 0.076  5.3                                                                       
MOO2 J08473-04070   131.826  -4.117 0.610 0.047  5.0                                                                       
MOO2 J08474-03033   131.851  -3.056 0.305 0.038  7.5                                                                       
MOO2 J08475-04436   131.895  -4.727 1.270 0.066  5.1                                                                       
MOO2 J08475+00154   131.897   0.257 0.580 0.046  5.6                                KDR2 J084735.5+001600     15           
MOO2 J08476+03486   131.910   3.810 0.970 0.057  9.2                                HSCJ084739+034750         14           
MOO2 J08476-00046   131.913  -0.077 0.580 0.046  5.0 0.606 14                       HSCJ084740-000442         14,15        
MOO2 J08477-03122   131.934  -3.203 0.535 0.045  5.5                                                                       
MOO2 J08478+03214   131.951   3.357 0.205 0.035  6.0                                                                       
MOO2 J08478-00140   131.960  -0.233 1.280 0.066  5.3                                                                       
MOO2 J08480-00558   132.010  -0.930 1.110 0.061  5.4                                                                       
MOO2 J08480-02570   132.021  -2.950 0.455 0.042  5.3                                                                       
MOO2 J08481+00572   132.023   0.953 1.100 0.061  5.3                                                                       
MOO2 J08481-04594   132.024  -4.991 0.340 0.039  6.4                                                                       
MOO2 J08481+00028   132.027   0.047 1.210 0.064  5.0                                                                       
MOO2 J08481+01390   132.039   1.650 0.480 0.043  5.2 0.351 12                       RMJ084810.2+013850.1      12,14        
MOO2 J08481-00472   132.046  -0.787 1.095 0.061  6.6                                HSCJ084811-004709         14           
MOO2 J08483-03238   132.074  -3.397 0.430 0.041  7.1                                                                       
MOO2 J08483+00062   132.090   0.103 0.410 0.041  8.3                                RMJ084820.7+000611.7      12,14,15     
MOO2 J08483+04118   132.096   4.197 0.880 0.055  9.4                                                                       
MOO2 J08483-04072   132.096  -4.120 0.420 0.041  9.2                                                                       
MOO2 J08484-01387   132.099  -1.646 1.360 0.068  5.2                                                                       
MOO2 J08484-03514   132.110  -3.857 0.370 0.040  5.8                                                                       
MOO2 J08484-03598   132.113  -3.997 0.210 0.035  5.1                                                                       
MOO2 J08485+03026   132.125   3.043 0.860 0.054  6.1                                                                       
MOO2 J08485-03566   132.127  -3.944 0.405 0.041  5.8                                                                       
MOO2 J08485-02057   132.129  -2.097 0.390 0.040  6.3                                RMJ084833.6-020614.2      12           
MOO2 J08485-01220   132.136  -1.367 0.600 0.046  6.3 0.611 2                        ACT-CL J0848.5-0122       2,10         
MOO2 J08485+03308   132.137   3.513 0.780 0.052  5.6                                HSCJ084827+033113         14           
MOO2 J08486+03204   132.151   3.340 0.395 0.040  5.3                                                                       
MOO2 J08487-01293   132.176  -1.490 1.650 0.077  5.0                                                                       
MOO2 J08487+04592   132.191   4.988 0.980 0.057  5.5                                HSCJ084846+045751         14           
MOO2 J08487-00474   132.196  -0.790 1.090 0.061  5.1                                                                       
MOO2 J08488-01473   132.199  -1.790 1.160 0.063  5.6                                                                       
MOO2 J08488-02400   132.205  -2.667 0.380 0.040  5.5                                                                       
MOO2 J08488-01337   132.209  -1.563 0.840 0.053  5.2                                                                       
MOO2 J08488-03014   132.218  -3.023 0.990 0.058  5.6                                                                       
MOO2 J08489-00082   132.223  -0.137 0.570 0.046  5.0                                KDR2 J084853.3-000811     15           
MOO2 J08490-00202   132.257  -0.337 0.520 0.044  6.9 0.523 14                       HSCJ084854-002020         14,15        
MOO2 J08490-01486   132.259  -1.810 0.620 0.047  5.4                                                                       
MOO2 J08490-02080   132.269  -2.133 0.525 0.044  5.3                                                                       
MOO2 J08491+03576   132.274   3.960 0.490 0.043  5.4                                RMJ084911.1+035747.7      12,14        
MOO2 J08491-00082   132.277  -0.137 0.440 0.042  5.5                                RMJ084905.5-000621.9      12           
MOO2 J08491-01326   132.286  -1.543 0.330 0.039  5.9                                RMJ084905.5-013315.3      12           
MOO2 J08491+02410   132.292   2.683 0.800 0.052  8.7                                eFEDS J084910.6+024117    10,14        
MOO2 J08493-04240   132.326  -4.401 0.490 0.043  5.6                                                                       
MOO2 J08493-00088   132.330  -0.147 0.570 0.046  5.5 0.556 14                       HSCJ084919-000849         14           
MOO2 J08493+04208   132.346   4.347 0.650 0.048  6.9                                HSCJ084923+042049         14           
MOO2 J08494-02004   132.359  -2.007 1.280 0.066  5.1                                HSCJ084926-020011         14           
MOO2 J08495+00212   132.377   0.353 0.270 0.037  5.5                                KDR2 J084932.9+002145     15           
MOO2 J08495-00090   132.377  -0.150 0.550 0.045  5.1                                                                       
MOO2 J08495+04422   132.383   4.704 0.770 0.051  5.6                                                                       
MOO2 J08496-01556   132.399  -1.927 0.400 0.041  5.8                                                                       
MOO2 J08496+02560   132.412   2.933 0.890 0.055  5.1                                HSCJ084941+025544         14           
MOO2 J08496-00510   132.413  -0.850 0.610 0.047  9.9 0.613 2                        ACT-CL J0849.6-0051       2,10,12,14   
MOO2 J08496+01132   132.416   1.220 1.350 0.068  5.7                                                                       
MOO2 J08496-02156   132.422  -2.260 0.565 0.045  6.1                                                                       
MOO2 J08497+03568   132.427   3.947 0.420 0.041  5.5                                                                       
MOO2 J08497+01060   132.430   1.100 0.620 0.047  5.1                                                                       
MOO2 J08498+00144   132.453   0.240 0.780 0.052  5.0                                                                       
MOO2 J08498+01004   132.463   1.007 0.910 0.055  7.1                                                                       
MOO2 J08498+01324   132.466   1.540 0.755 0.051  5.2                                                                       
MOO2 J08498-02578   132.472  -2.963 1.450 0.071  5.0                                                                       
MOO2 J08499+03548   132.481   3.914 0.895 0.055  5.3                                                                       
MOO2 J08499+00454   132.487   0.757 0.965 0.057  5.9                                                                       
MOO2 J08500-00016   132.503  -0.027 0.500 0.044  5.1                                                                       
MOO2 J08500-03356   132.514  -3.594 1.150 0.062  5.0                                                                       
MOO2 J08500-01496   132.519  -1.827 1.260 0.066  7.2                                                                       
MOO2 J08500+01370   132.520   1.617 0.585 0.046  5.5 0.589 14                       HSCJ085008+013659         14           
MOO2 J08502+00290   132.550   0.483 0.450 0.042  6.7                                HSCJ085011+002902         14           
MOO2 J08502-03546   132.557  -3.910 0.370 0.040  7.5                                                                       
MOO2 J08502-01108   132.570  -1.180 1.680 0.078  5.7                                                                       
MOO2 J08503-00282   132.583  -0.470 0.440 0.042  6.1 0.459 12                       RMJ085020.7-002820.0      12,15        
MOO2 J08503+02176   132.589   2.293 1.240 0.065  5.7                                                                       
MOO2 J08503+01312   132.596   1.520 1.215 0.064  6.1                                HSCJ085022+013124         14           
MOO2 J08503+00172   132.597   0.287 0.190 0.035  9.3 0.196 10                       eFEDS J085022.2+001607    10,12,14     
MOO2 J08504-03022   132.609  -3.037 0.360 0.039  5.8                                                                       
MOO2 J08505+00360   132.630   0.600 0.180 0.034  5.2 0.192 10                       eFEDS J085030.5+003330    10,14,15     
MOO2 J08505+02020   132.639   2.033 0.410 0.041  8.0                                                                       
MOO2 J08505-04022   132.641  -4.037 0.590 0.046  5.3                                                                       
MOO2 J08505-00344   132.647  -0.573 0.320 0.038  5.7 0.295 12                       RMJ085036.0-003413.7      12,14        
MOO2 J08506+04300   132.667   4.501 1.070 0.060  5.1                                                                       
MOO2 J08507+03486   132.674   3.810 1.510 0.073  5.2                                                                       
MOO2 J08507+03360   132.675   3.600 0.280 0.037  7.3                                RMJ085041.3+033705.7      12           
MOO2 J08507-01340   132.683  -1.567 1.325 0.067  5.3                                                                       
MOO2 J08507+04416   132.693   4.694 1.205 0.064  6.5                                                                       
MOO2 J08507+04576   132.696   4.961 0.690 0.049  5.1                                                                       
MOO2 J08508+02198   132.706   2.330 0.740 0.050  5.3                                HSCJ085050+021959         14           
MOO2 J08508+04318   132.714   4.531 1.650 0.077  5.0                                                                       
MOO2 J08508-00564   132.720  -0.940 1.350 0.068  5.1                                                                       
MOO2 J08509-00094   132.737  -0.157 0.920 0.056  7.3                                HSCJ085056-000931         14           
MOO2 J08509+03468   132.738   3.780 0.740 0.050  6.4                                HSCJ085057+034627         14           
MOO2 J08509+03340   132.745   3.567 1.370 0.069  5.2                                                                       
MOO2 J08510+00324   132.767   0.540 0.320 0.038  7.1 0.332 12                       RMJ085105.5+003140.0      12,14        
MOO2 J08511+01350   132.776   1.583 1.095 0.061  6.2                                HSCJ085105+013512         14           
MOO2 J08512-01262   132.800  -1.437 0.410 0.041  7.0 0.407 12                       RMJ085111.4-012529.2      12           
MOO2 J08512-01550   132.803  -1.917 0.710 0.050  6.6                                                                       
MOO2 J08513+02298   132.832   2.497 0.370 0.040 11.4                                eFEDS J085119.9+022951    10,12,14,15  
MOO2 J08513+01428   132.833   1.713 1.050 0.059  5.1                                                                       
MOO2 J08513+01288   132.843   1.480 0.370 0.040  6.4 0.327 10                       eFEDS J085121.2+012856    10,12,14,15  
MOO2 J08514+01158   132.850   1.263 1.050 0.059  5.1                                                                       
MOO2 J08514-00258   132.863  -0.430 0.890 0.055  6.5                                HSCJ085129-002529         14           
MOO2 J08515+04524   132.880   4.875 0.420 0.041  5.4 0.391 2                        ACT-CL J0851.5+0452       2,10,14      
MOO2 J08515+03086   132.882   3.144 0.330 0.039  6.3 0.380 12                       RMJ085128.4+030814.4      12           
MOO2 J08515+01192   132.886   1.320 0.470 0.043  5.4                                KDR2 J085131.0+012035     15           
MOO2 J08516-04174   132.901  -4.291 0.250 0.036  5.8                                                                       
MOO2 J08516-00350   132.913  -0.583 0.470 0.043  7.3 0.458 12                       RMJ085138.3-003531.1      12,15        
MOO2 J08516+04550   132.914   4.918 0.640 0.048  5.5                                                                       
MOO2 J08518-04300   132.958  -4.501 0.860 0.054  5.3                                                                       
MOO2 J08518+00026   132.970   0.043 0.775 0.051  5.8                                HSCJ085153+000231         14           
MOO2 J08519+04534   132.977   4.891 1.750 0.080  5.1                                                                       
MOO2 J08519+04584   132.984   4.975 1.260 0.066  5.2                                                                       
MOO2 J08520+01216   133.013   1.360 0.380 0.040  9.5 0.401 10                       eFEDS J085204.5+012132    10,12,14     
MOO2 J08521-04338   133.028  -4.564 1.380 0.069  5.1                                                                       
MOO2 J08521+01146   133.040   1.243 0.510 0.044  5.1                                                                       
MOO2 J08522-01452   133.056  -1.753 0.850 0.054  5.4                                                                       
MOO2 J08522-01266   133.060  -1.443 0.460 0.042  6.0                                                                       
MOO2 J08522-01022   133.060  -1.037 0.440 0.042 10.5 0.459 2                        ACT-CL J0852.2-0101       2,10,12      
MOO2 J08522-01352   133.063  -1.587 1.660 0.077  5.0                                                                       
MOO2 J08522-04394   133.064  -4.658 1.125 0.062  5.1                                                                       
MOO2 J08524+04288   133.098   4.481 1.180 0.063  5.7                                HSCJ085223+042840         14           
MOO2 J08525-01130   133.127  -1.217 0.550 0.045  7.6                                eFEDS J085231.1-011230    10,14        
MOO2 J08525+01012   133.127   1.020 0.540 0.045  5.3 0.492 14                       HSCJ085229+010219         14           
MOO2 J08525-01546   133.130  -1.910 0.810 0.052  6.1                                                                       
MOO2 J08525+00250   133.130   0.417 0.280 0.037  6.6 0.270 10                       eFEDS J085230.6+002457    10,12,14,15  
MOO2 J08526+00232   133.157   0.387 0.870 0.054  6.6                                                                       
MOO2 J08526+00326   133.167   0.543 0.470 0.043  6.4 0.452 10                       eFEDS J085239.6+003240    10,14,15     
MOO2 J08527-02068   133.176  -2.113 0.790 0.052  6.0                                                                       
MOO2 J08527-02004   133.180  -2.007 0.350 0.039  6.5                                RMJ085244.8-015953.5      12           
MOO2 J08527-00112   133.190  -0.187 1.145 0.062  5.3                                                                       
MOO2 J08528+01374   133.200   1.623 1.190 0.064  5.3                                                                       
MOO2 J08528-04088   133.218  -4.147 1.105 0.061  5.0                                                                       
MOO2 J08529-01374   133.223  -1.623 0.320 0.038  7.3 0.343 10                       eFEDS J085255.1-013737    10           
MOO2 J08530+00454   133.250   0.757 0.540 0.045  6.0                                KDR2 J085257.6+004621     15           
MOO2 J08530-00014   133.253  -0.023 0.540 0.045  5.5                                                                       
MOO2 J08530-02186   133.260  -2.310 0.865 0.054  6.5                                                                       
MOO2 J08531-04496   133.285  -4.828 0.805 0.052  6.4                                                                       
MOO2 J08531-02184   133.290  -2.307 0.465 0.042  6.4                                                                       
MOO2 J08531-00300   133.290  -0.500 0.390 0.040  6.1 0.404 12                       RMJ085309.4-003042.9      12,14        
MOO2 J08532-01526   133.313  -1.877 0.390 0.040  5.1                                                                       
MOO2 J08532-02212   133.320  -2.353 0.720 0.050  6.2                                                                       
MOO2 J08532-00026   133.320  -0.043 1.570 0.075  5.3                                                                       
MOO2 J08533-01450   133.323  -1.750 0.540 0.045  5.4                                                                       
MOO2 J08533+02044   133.326   2.073 0.480 0.043  6.5 0.466 12                       RMJ085318.2+020413.8      12,14        
MOO2 J08533+01258   133.327   1.430 1.760 0.080  5.3                                                                       
MOO2 J08534-04522   133.365  -4.871 1.405 0.070  5.2                                                                       
MOO2 J08535-03018   133.379  -3.030 1.120 0.061  5.8                                                                       
MOO2 J08535+00314   133.380   0.523 0.890 0.055  5.7                                                                       
MOO2 J08535-03414   133.392  -3.691 0.630 0.047  5.0                                                                       
MOO2 J08536+01040   133.400   1.067 0.620 0.047  5.5                                HSCJ085338+010436         14,15        
MOO2 J08536+04206   133.405   4.344 0.530 0.044  8.7                                                                       
MOO2 J08537+01332   133.430   1.553 0.890 0.055  5.6                                                                       
MOO2 J08537+02234   133.436   2.390 0.190 0.035  6.0 0.194 14                       HSCJ085354+022037         14           
MOO2 J08537+01010   133.443   1.017 1.210 0.064  5.5                                                                       
MOO2 J08538-00210   133.450  -0.350 1.450 0.071  5.4                                                                       
MOO2 J08539-00596   133.473  -0.993 0.840 0.053  5.2                                                                       
MOO2 J08539+01196   133.477   1.327 0.500 0.044  8.2 0.516 12                       RMJ085353.7+012037.7      12,14,15     
MOO2 J08539-01114   133.483  -1.190 0.510 0.044  5.2                                                                       
MOO2 J08539-00066   133.487  -0.110 0.590 0.046  6.4                                KDR2 J085356.2-000632     15           
MOO2 J08540-03106   133.503  -3.177 1.440 0.071  6.7                                                                       
MOO2 J08540-00544   133.503  -0.907 0.380 0.040  6.5                                KDR2 J085407.9-005540     15           
MOO2 J08540+02262   133.506   2.437 0.360 0.039 10.8 0.361 12                       RMJ085404.2+022451.6      12,15        
MOO2 J08540-03428   133.523  -3.714 0.630 0.047  5.4                                                                       
MOO2 J08542-04242   133.552  -4.404 0.940 0.056  5.1                                                                       
MOO2 J08542-01468   133.563  -1.780 1.210 0.064  5.7                                                                       
MOO2 J08543-02276   133.593  -2.460 1.450 0.071  5.2                                                                       
MOO2 J08544-02178   133.606  -2.297 0.360 0.039  6.8                                                                       
MOO2 J08544+03328   133.616   3.547 0.700 0.049  5.3 0.719 14                       HSCJ085429+033253         14           
MOO2 J08544-02328   133.616  -2.547 1.310 0.067  6.9                                                                       
MOO2 J08545-00098   133.627  -0.163 0.485 0.043  6.2 0.282 10                       eFEDS J085419.5-000925    10           
MOO2 J08545-01402   133.647  -1.670 0.580 0.046  5.4                                eFEDS J085434.5-014038    10           
MOO2 J08546-00044   133.650  -0.073 0.520 0.044  5.8 0.541 14                       HSCJ085434-000559         14,15        
MOO2 J08547-00452   133.677  -0.753 0.540 0.045  5.1                                KDR2 J085440.6-004557     15           
MOO2 J08547-01476   133.690  -1.793 0.960 0.057  5.2                                HSCJ085444-014730         14           
MOO2 J08547+00186   133.697   0.310 0.465 0.042  5.6                                                                       
MOO2 J08548-01222   133.707  -1.370 0.360 0.039 11.7 0.353 2                        ACT-CL J0854.7-0122       2,10,12      
MOO2 J08548+04512   133.723   4.855 0.540 0.045  5.5                                                                       
MOO2 J08549-00016   133.727  -0.027 1.420 0.070  5.5                                                                       
MOO2 J08549+02136   133.733   2.227 0.830 0.053  5.0                                                                       
MOO2 J08549+02246   133.736   2.410 0.500 0.044  7.7 0.525 14                       HSCJ085456+022533         14,15        
MOO2 J08549+00002   133.737   0.003 0.310 0.038  5.4 0.289 14                       HSCJ085454+000140         14           
MOO2 J08550+04480   133.756   4.801 0.440 0.042  6.4                                                                       
MOO2 J08551+00188   133.783   0.313 0.540 0.045  6.4                                                                       
MOO2 J08552-04118   133.803  -4.198 0.570 0.046  7.3                                                                       
MOO2 J08552+04528   133.806   4.881 1.410 0.070  5.1                                                                       
MOO2 J08552-04182   133.806  -4.304 0.610 0.047  6.2                                                                       
MOO2 J08552+03482   133.806   3.804 1.345 0.068  5.2                                                                       
MOO2 J08553-04528   133.830  -4.881 1.485 0.072  6.0                                                                       
MOO2 J08554+02092   133.850   2.153 0.840 0.053  5.3                                                                       
MOO2 J08554-00374   133.853  -0.623 1.255 0.065  5.3                                                                       
MOO2 J08554+01488   133.857   1.813 0.260 0.037  5.9 0.264 10                       eFEDS J085524.3+015012    10,12,14     
MOO2 J08555-01074   133.880  -1.123 0.940 0.056  8.0                                ACT-CL J0855.4-0106       2,14         
MOO2 J08556+01472   133.917   1.787 0.710 0.050  6.7 0.719 14                       HSCJ085540+014723         14           
MOO2 J08557+01202   133.937   1.337 0.840 0.053  5.1                                                                       
MOO2 J08557+00350   133.937   0.583 1.170 0.063  5.5                                                                       
MOO2 J08557+00246   133.937   0.410 0.555 0.045  8.0 0.550 14                       RMJ085543.9+002449.0      12,14        
MOO2 J08557-04104   133.940  -4.174 1.175 0.063  7.1                                                                       
MOO2 J08557-03568   133.943  -3.947 0.895 0.055  6.3                                                                       
MOO2 J08557+03280   133.943   3.467 0.680 0.049  6.6                                HSCJ085542+032802         14           
MOO2 J08558+02560   133.950   2.934 1.100 0.061  5.8                                                                       
MOO2 J08558-00192   133.953  -0.320 0.430 0.041  5.5                                                                       
MOO2 J08558+04326   133.957   4.545 0.620 0.047  5.5                                                                       
MOO2 J08558-00358   133.957  -0.597 0.630 0.047  5.4                                                                       
MOO2 J08558+03450   133.963   3.751 0.410 0.041  5.5                                                                       
MOO2 J08558+01266   133.970   1.443 1.320 0.067  5.2                                                                       
MOO2 J08559-00478   133.983  -0.797 1.165 0.063  5.7                                                                       
MOO2 J08559-00416   133.990  -0.693 1.165 0.063  6.7                                                                       
MOO2 J08559-00452   133.993  -0.753 1.270 0.066  5.3                                                                       
MOO2 J08560-00162   133.997  -0.270 0.800 0.052  5.6                                HSCJ085559-001621         14           
MOO2 J08560-02138   134.007  -2.230 0.330 0.039  5.4                                RMJ085559.8-021440.6      12           
MOO2 J08562+00248   134.057   0.413 0.170 0.034  5.5 0.161 14                       RMJ085608.5+002548.7      12,14        
MOO2 J08562-00042   134.070  -0.070 0.480 0.043  5.0                                                                       
MOO2 J08563+01356   134.073   1.593 0.335 0.039  5.4                                                                       
MOO2 J08563+00136   134.090   0.227 0.420 0.041  5.3 0.375 12                       RMJ085622.6+001325.5      12           
MOO2 J08563+00470   134.090   0.783 0.350 0.039  5.5 0.319 10                       eFEDS J085624.3+004632    10,14        
MOO2 J08563-04158   134.090  -4.264 0.690 0.049  6.8                                                                       
MOO2 J08563+01472   134.097   1.787 0.690 0.049  8.4 0.724 2                        ACT-CL J0856.3+0146       2,10         
MOO2 J08563+01596   134.097   1.993 0.590 0.046  5.0                                                                       
MOO2 J08564-01114   134.100  -1.190 0.775 0.051  5.5                                                                       
MOO2 J08564-01362   134.100  -1.603 0.420 0.041  6.7                                eFEDS J085623.6-013612    10           
MOO2 J08564-01072   134.107  -1.120 0.610 0.047  6.4                                                                       
MOO2 J08564-02430   134.107  -2.717 0.320 0.038  6.4                                                                       
MOO2 J08565+01294   134.127   1.490 1.465 0.071  6.1                                                                       
MOO2 J08565-04158   134.130  -4.264 0.910 0.055  5.1                                                                       
MOO2 J08565+01426   134.133   1.710 0.710 0.050  7.2                                ACT-CL J0856.5+0143       2,10,14      
MOO2 J08565-04182   134.140  -4.304 0.480 0.043  7.0                                                                       
MOO2 J08565+03140   134.144   3.234 0.390 0.040  7.2 0.387 12                       RMJ085634.6+031354.9      12           
MOO2 J08566+04346   134.164   4.578 0.590 0.046  6.4                                                                       
MOO2 J08568-00072   134.210  -0.120 0.800 0.052  5.2                                HSCJ085646-000700         14           
MOO2 J08569-02428   134.224  -2.714 1.290 0.066  5.7                                                                       
MOO2 J08570-01244   134.247  -1.407 0.580 0.046  5.6                                                                       
MOO2 J08570+04248   134.254   4.414 0.650 0.048  6.8 0.643 14                       HSCJ085701+042504         14           
MOO2 J08570+04434   134.254   4.725 1.655 0.077  5.1                                                                       
MOO2 J08570+03454   134.264   3.757 1.190 0.064  5.8                                                                       
MOO2 J08570-03454   134.270  -3.757 1.000 0.058  5.3                                                                       
MOO2 J08571+01522   134.283   1.870 0.740 0.050  5.8                                HSCJ085708+015107         14           
MOO2 J08572+03576   134.321   3.961 0.200 0.035  8.0                                HSCJ085723+035717         14           
MOO2 J08572-04026   134.321  -4.044 1.865 0.083  5.2                                                                       
MOO2 J08573+01582   134.337   1.970 0.845 0.054  6.3                                HSCJ085722+015754         14           
MOO2 J08574+00532   134.350   0.887 0.510 0.044  5.0                                                                       
MOO2 J08574+01114   134.350   1.190 1.150 0.062  5.5                                                                       
MOO2 J08575+03466   134.381   3.777 0.395 0.040  5.1                                                                       
MOO2 J08576-03480   134.404  -3.801 0.710 0.050  6.4                                                                       
MOO2 J08576-00558   134.413  -0.930 1.110 0.061  5.2                                                                       
MOO2 J08576+03232   134.417   3.387 0.190 0.035  6.1                                                                       
MOO2 J08577-02004   134.424  -2.007 0.680 0.049  7.7                                                                       
MOO2 J08577-02336   134.427  -2.560 0.270 0.037  5.4                                                                       
MOO2 J08577+04524   134.445   4.875 0.340 0.039  6.9                                RMJ085743.3+045239.7      12,14        
MOO2 J08578-00350   134.460  -0.583 0.590 0.046  5.3                                                                       
MOO2 J08578-04146   134.464  -4.244 0.585 0.046  6.0                                                                       
MOO2 J08578+03084   134.471   3.140 0.190 0.035 12.4 0.205 14                       HSCJ085741+031135         14           
MOO2 J08580+03500   134.498   3.834 0.390 0.040  5.1                                                                       
MOO2 J08580+01280   134.500   1.467 0.675 0.049  8.1                                                                       
MOO2 J08580+00520   134.510   0.867 0.695 0.049  6.6                                HSCJ085803+005149         14           
MOO2 J08580-02086   134.510  -2.143 1.110 0.061  6.0                                                                       
MOO2 J08582+04274   134.561   4.458 1.185 0.063  5.1                                                                       
MOO2 J08583+00494   134.583   0.823 0.690 0.049  6.1                                HSCJ085819+004922         14           
MOO2 J08583+03354   134.591   3.591 0.600 0.046 10.8                                                                       
MOO2 J08583-04386   134.591  -4.645 0.690 0.049  6.2                                                                       
MOO2 J08584-02252   134.610  -2.420 0.530 0.044  5.3                                                                       
MOO2 J08584-01446   134.620  -1.743 0.600 0.046  5.4                                                                       
MOO2 J08585-01452   134.627  -1.753 1.530 0.073  5.1            MOO2 J08584-01446                                          
MOO2 J08585+04192   134.638   4.321 0.920 0.056  5.5                                                                       
MOO2 J08585-02420   134.647  -2.700 0.350 0.039  6.6                                                                       
MOO2 J08586-04374   134.655  -4.625 0.530 0.044  6.1                                                                       
MOO2 J08586-04008   134.665  -4.014 0.630 0.047  6.2                                                                       
MOO2 J08586-01472   134.670  -1.787 1.140 0.062  5.3                                                                       
MOO2 J08589+02176   134.727   2.293 1.340 0.068  5.0                                                                       
MOO2 J08589-01260   134.737  -1.433 1.050 0.059  5.6                                HSCJ085856-012602         14           
MOO2 J08589+02262   134.737   2.437 0.480 0.043  6.0                                                                       
MOO2 J08589+03282   134.741   3.470 0.500 0.044  8.8                                                                       
MOO2 J08590+00250   134.750   0.417 1.325 0.067  5.5                                MOO J0858+0024            13           
MOO2 J08590+00270   134.750   0.450 0.440 0.042  6.0                                KDR2 J085859.3+002732     15           
MOO2 J08590-04000   134.761  -4.001 0.510 0.044  7.5                                                                       
MOO2 J08590-02434   134.771  -2.724 0.350 0.039  5.0                                                                       
MOO2 J08591-01452   134.784  -1.753 1.970 0.086  5.5                                                                       
MOO2 J08592-00140   134.800  -0.233 1.180 0.063  5.0                                                                       
MOO2 J08592-00504   134.820  -0.840 0.980 0.057  5.7                                                                       
MOO2 J08593-02060   134.830  -2.100 0.820 0.053  6.7                                                                       
MOO2 J08594+03216   134.864   3.360 1.085 0.060  6.7                                                                       
MOO2 J08594+03090   134.871   3.150 0.180 0.034  8.2 0.189 10                       eFEDS J085913.1+031334    10           
MOO2 J08594-04040   134.872  -4.067 0.630 0.047  6.8                                                                       
MOO2 J08595+04206   134.889   4.344 1.380 0.069  5.2                                                                       
MOO2 J08595+00314   134.893   0.523 0.450 0.042  5.3                                                                       
MOO2 J08596-00210   134.903  -0.350 1.980 0.086  6.2                                                                       
MOO2 J08597-03540   134.925  -3.901 0.840 0.053  6.2                                                                       
MOO2 J08597-01304   134.934  -1.507 0.300 0.038  5.7                                KDR2 J085946.8-013028     15           
MOO2 J08597-01112   134.947  -1.187 0.760 0.051  7.1                                HSCJ085947-011103         14           
MOO2 J08598+04108   134.962   4.181 0.200 0.035  6.1                                                                       
MOO2 J08598-01594   134.967  -1.990 1.000 0.058  6.5                                                                       
MOO2 J08599-00114   134.980  -0.190 0.410 0.041  6.5 0.408 12                       eFEDS J085950.1-001221    10,12        
MOO2 J09000+00224   135.007   0.373 1.425 0.070  5.6                                                                       
MOO2 J09000+03574   135.015   3.957 0.590 0.046  6.0                                                                       
MOO2 J09000-02160   135.021  -2.267 0.370 0.040  8.0                                RMJ090003.4-021625.9      12           
MOO2 J09001-00254   135.023  -0.423 0.620 0.047  5.8                                                                       
MOO2 J09001+02238   135.024   2.397 0.300 0.038  9.0                                                                       
MOO2 J09001-01554   135.040  -1.923 0.250 0.036  5.3                                KDR2 J090013.0-015523     15           
MOO2 J09002-02478   135.061  -2.797 1.095 0.061  5.4                                                                       
MOO2 J09003+01092   135.074   1.153 1.845 0.083  5.3                                                                       
MOO2 J09003+00106   135.090   0.177 1.470 0.072  5.4                                                                       
MOO2 J09004+01250   135.100   1.417 0.650 0.048  5.8                                HSCJ090024+012527         14           
MOO2 J09004-00176   135.103  -0.293 0.400 0.041 10.3                                                                       
MOO2 J09005-03270   135.125  -3.450 0.395 0.040  5.2                                                                       
MOO2 J09005-02430   135.128  -2.717 0.530 0.044  8.6                                                                       
MOO2 J09005-01076   135.144  -1.127 0.340 0.039  5.3 0.273 10                       eFEDS J090034.1-010649    10           
MOO2 J09005+03392   135.145   3.654 0.780 0.052  6.9                                                                       
MOO2 J09006+02156   135.151   2.260 1.380 0.069  5.2                                                                       
MOO2 J09006+03300   135.152   3.500 0.880 0.055  5.2                                                                       
MOO2 J09006+03286   135.155   3.477 1.075 0.060  5.2                                                                       
MOO2 J09006-01464   135.164  -1.773 1.215 0.064  5.4                                                                       
MOO2 J09006-01586   135.167  -1.977 1.100 0.061  6.8                                MOO J0900-0158            13           
MOO2 J09006+03332   135.168   3.554 0.950 0.057  5.3                                                                       
MOO2 J09006-00566   135.170  -0.943 1.225 0.065  5.4                                                                       
MOO2 J09007+02318   135.178   2.530 0.750 0.051  5.7                                HSCJ090043+023102         14           
MOO2 J09007-02512   135.188  -2.853 1.170 0.063  5.5                                                                       
MOO2 J09007+03110   135.191   3.184 0.710 0.050  5.2                                HSCJ090044+030931         14           
MOO2 J09008+03034   135.201   3.057 1.360 0.068  5.1                                                                       
MOO2 J09008-02566   135.205  -2.943 0.480 0.043  5.9                                                                       
MOO2 J09008-03076   135.215  -3.127 0.220 0.035  5.3                                                                       
MOO2 J09009+04018   135.226   4.031 0.940 0.056  5.3                                                                       
MOO2 J09009+01094   135.230   1.157 0.875 0.054  5.9                                                                       
MOO2 J09009-03150   135.235  -3.250 0.480 0.043  5.2                                                                       
MOO2 J09009+04128   135.236   4.214 1.790 0.081  5.2                                                                       
MOO2 J09009+03588   135.246   3.981 0.410 0.041  7.0 0.412 10                       eFEDS J090059.3+035925    10,12,14     
MOO2 J09010+00206   135.247   0.343 1.290 0.066  5.2                                                                       
MOO2 J09010+04422   135.253   4.704 0.910 0.055  6.0                                                                       
MOO2 J09010+03304   135.262   3.507 0.520 0.044  7.5                                                                       
MOO2 J09010+02448   135.264   2.747 0.815 0.053  5.2                                                                       
MOO2 J09010+00232   135.267   0.387 1.780 0.081  7.5                                                                       
MOO2 J09011-01250   135.274  -1.417 0.420 0.041  6.1 0.405 10                       eFEDS J090105.2-012525    10,12,14     
MOO2 J09011-01230   135.287  -1.383 0.695 0.049  5.4                                HSCJ090107-012321         14           
MOO2 J09012+02274   135.301   2.457 0.350 0.039  5.7 0.350 14                       HSCJ090114+022715         14,15        
MOO2 J09012+04238   135.320   4.397 0.420 0.041  7.5                                                                       
MOO2 J09012+00508   135.320   0.847 0.330 0.039  7.7 0.312 10                       eFEDS J090115.3+005040    10,12,14,15  
MOO2 J09014+00060   135.350   0.100 1.310 0.067  5.5                                                                       
MOO2 J09014+03004   135.358   3.007 0.180 0.034  7.9 0.192 12                       RMJ090117.8+030056.1      12,14        
MOO2 J09015+02172   135.384   2.287 0.370 0.040  5.7 0.354 14                       HSCJ090133+021709         14           
MOO2 J09016-01538   135.404  -1.897 0.290 0.037  6.7                                                                       
MOO2 J09016-03190   135.405  -3.317 0.500 0.044  5.5                                                                       
MOO2 J09016-01588   135.414  -1.980 0.290 0.037  7.7                                HSCJ090137-015431         14           
MOO2 J09016+01106   135.417   1.177 0.470 0.043  6.3                                HSCJ090141+011031         14,15        
MOO2 J09016+00590   135.420   0.983 0.990 0.058  8.0                                                                       
MOO2 J09017+04084   135.436   4.141 0.790 0.052  5.9                                ACT-CL J0901.7+0408       2,10,14      
MOO2 J09017+01210   135.437   1.350 0.410 0.041  7.5 0.314 12                       RMJ090142.3+012110.2      12,14        
MOO2 J09017+00038   135.443   0.063 0.265 0.037  5.3                                                                       
MOO2 J09018+02258   135.451   2.430 1.575 0.075  5.3                                                                       
MOO2 J09018-01556   135.454  -1.927 0.920 0.056  5.7                                                                       
MOO2 J09018-01220   135.460  -1.367 0.320 0.038  8.9 0.295 10                       eFEDS J090153.9-012209    10,12,14,15  
MOO2 J09019-03238   135.475  -3.397 0.510 0.044  5.0                                                                       
MOO2 J09019-02006   135.491  -2.010 0.900 0.055  7.5                                HSCJ090153-015959         14           
MOO2 J09020+02238   135.498   2.397 0.190 0.035  6.0 0.202 10                       eFEDS J090200.5+022339    10,12,14,15  
MOO2 J09020+02276   135.504   2.460 1.160 0.063  5.9                                HSCJ090201+022725         14           
MOO2 J09020+04442   135.521   4.738 0.590 0.046  5.4                                                                       
MOO2 J09021+02128   135.534   2.213 0.730 0.050  5.8                                                                       
MOO2 J09021-00566   135.540  -0.943 1.310 0.067  5.4                                                                       
MOO2 J09021+03250   135.545   3.417 0.520 0.044  8.1 0.535 10                       eFEDS J090210.6+032513    10           
MOO2 J09022+04444   135.551   4.741 0.720 0.050  6.2                                                                       
MOO2 J09023+00532   135.587   0.887 0.895 0.055  5.3                                                                       
MOO2 J09023+00042   135.593   0.070 1.020 0.059  5.6                                                                       
MOO2 J09023+00512   135.594   0.853 0.595 0.046  5.4                                KDR2 J090222.8+005109     15           
MOO2 J09023-01258   135.597  -1.430 0.250 0.036  7.7 0.295 14                       HSCJ090222-012748         14,15        
MOO2 J09023+04396   135.597   4.661 0.810 0.052  5.4                                                                       
MOO2 J09024+04294   135.607   4.491 0.690 0.049  5.2                                                                       
MOO2 J09025+00240   135.627   0.400 0.515 0.044  5.1                                KDR2 J090227.4+002417     15           
MOO2 J09025-01544   135.631  -1.907 0.990 0.058  5.9                                HSCJ090232-015421         14           
MOO2 J09025+03452   135.646   3.754 0.405 0.041  5.0                                                                       
MOO2 J09026+00460   135.664   0.767 0.560 0.045  5.1                                                                       
MOO2 J09026+01214   135.670   1.357 0.290 0.037  5.1 0.257 12                       RMJ090242.4+012157.2      12,14,15     
MOO2 J09027+03148   135.692   3.247 0.870 0.054  6.8                                                                       
MOO2 J09027-01022   135.697  -1.037 0.390 0.040  6.2                                                                       
MOO2 J09028+01040   135.700   1.067 0.780 0.052  5.7                                                                       
MOO2 J09028+01498   135.704   1.830 1.250 0.065  5.1                                                                       
MOO2 J09028+02424   135.705   2.707 0.635 0.047  5.7                                KDR2 J090250.2+024144     15           
MOO2 J09028-01228   135.710  -1.380 0.460 0.042  5.1                                                                       
MOO2 J09028+04398   135.711   4.664 0.365 0.040  8.7 0.226 10                       eFEDS J090248.5+044005    10           
MOO2 J09028-03032   135.719  -3.053 0.470 0.043  5.7                                                                       
MOO2 J09029-02134   135.731  -2.223 0.990 0.058  5.6                                                                       
MOO2 J09029-02444   135.735  -2.740 0.370 0.040  5.3                                                                       
MOO2 J09029+00484   135.740   0.807 0.490 0.043  7.2 0.521 10                       eFEDS J090257.4+004819    10           
MOO2 J09030+03430   135.746   3.717 1.070 0.060  5.8                                                                       
MOO2 J09030+02120   135.751   2.200 0.950 0.057  5.3                                                                       
MOO2 J09030+04436   135.765   4.727 0.490 0.043  7.1 0.437 12                       RMJ090304.0+044337.8      12           
MOO2 J09031-01553   135.774  -1.923 1.500 0.073  7.2                                                                       
MOO2 J09031+00352   135.777   0.587 0.310 0.038  6.5 0.301 14                       RMJ090305.0+003604.8      12,14        
MOO2 J09031+02344   135.785   2.573 0.585 0.046  5.3                                                                       
MOO2 J09032-01337   135.804  -1.563 1.170 0.063  5.9                                                                       
MOO2 J09032-02592   135.812  -2.987 0.550 0.045  5.1                                                                       
MOO2 J09033+02336   135.825   2.560 0.280 0.037  7.1 0.285 14                       HSCJ090319+023334         14,15        
MOO2 J09033+02452   135.835   2.753 0.715 0.050  6.2 0.765 14                       HSCJ090322+024414         14           
MOO2 J09034+04076   135.867   4.127 0.750 0.051  6.3                                HSCJ090330+040809         14           
MOO2 J09034+03252   135.869   3.420 0.430 0.041  7.1 0.364 10                       eFEDS J090327.2+032545    10           
MOO2 J09035-01363   135.877  -1.607 0.420 0.041 13.4 0.448 2                        ACT-CL J0903.4-0136       2,10,12,14,15
MOO2 J09035-00586   135.884  -0.977 0.410 0.041  6.2 0.406 14                       HSCJ090333-005830         14,15        
MOO2 J09035-03444   135.896  -3.740 0.735 0.050  6.1                                                                       
MOO2 J09036+03078   135.899   3.130 0.500 0.044  5.9                                                                       
MOO2 J09036+03320   135.909   3.533 0.640 0.048  6.8                                eFEDS J090336.7+033124    10           
MOO2 J09036+04424   135.915   4.707 0.990 0.058  5.3                                                                       
MOO2 J09036-01170   135.920  -1.283 0.190 0.035  5.5                                KDR2 J090343.0-011600     15           
MOO2 J09037+02401   135.945   2.670 0.795 0.052  7.4                                HSCJ090345+023856         14           
MOO2 J09037-01380   135.947  -1.633 0.430 0.041  5.9                                                                       
MOO2 J09038-03418   135.970  -3.697 0.440 0.042  8.1                                                                       
MOO2 J09040+03148   136.003   3.247 0.520 0.044  6.2                                                                       
MOO2 J09041+01255   136.027   1.426 0.830 0.053  5.7                                HSCJ090404+012516         14           
MOO2 J09041+00268   136.033   0.447 0.420 0.041  7.7 0.390 14                       RMJ090407.9+002660.0      12,14,15     
MOO2 J09041+01163   136.037   1.273 1.015 0.058  5.8                                                                       
MOO2 J09041+00380   136.040   0.633 0.310 0.038  8.6 0.311 10                       eFEDS J090409.7+003831    10,12,14     
MOO2 J09041-00342   136.047  -0.570 0.500 0.044  7.4 0.493 12                       RMJ090412.1-003351.6      12,14,15     
MOO2 J09041-02017   136.048  -2.030 0.270 0.037  6.3                                KDR2 J090401.9-015810     15           
MOO2 J09042-01290   136.061  -1.483 1.290 0.066  5.2                                                                       
MOO2 J09042+03090   136.072   3.150 0.570 0.046  6.7                                                                       
MOO2 J09043-01050   136.074  -1.083 0.260 0.037  6.0 0.306 10                       eFEDS J090419.1-010436    10,12,15     
MOO2 J09043+02060   136.074   2.100 0.820 0.053  6.9                                ACT-CL J0904.3+0206       2,10,14      
MOO2 J09043-04548   136.076  -4.914 0.920 0.056  5.6                                                                       
MOO2 J09043-01041   136.077  -1.070 1.110 0.061  5.2            MOO2 J09043-01050                                          
MOO2 J09043+00362   136.087   0.603 0.720 0.050  5.2                                                                       
MOO2 J09043+02053   136.088   2.090 1.320 0.067  5.2                                                                       
MOO2 J09043-01517   136.091  -1.863 1.230 0.065  5.5                                                                       
MOO2 J09045+04268   136.138   4.447 0.460 0.042  6.2 0.457 2                        ACT-CL J0904.5+0426       2,10         
MOO2 J09045-00543   136.144  -0.907 0.550 0.045 10.1 0.629 14                       HSCJ090434-005405         14,15        
MOO2 J09045-01440   136.148  -1.733 1.680 0.078  5.8            MOO2 J09046-01441                                          
MOO2 J09046-01441   136.151  -1.736 1.320 0.067  5.7                                                                       
MOO2 J09046-02033   136.161  -2.056 0.390 0.040  8.7                                                                       
MOO2 J09046-04474   136.172  -4.791 1.195 0.064  5.1                                                                       
MOO2 J09048+03310   136.213   3.517 0.410 0.041  5.1                                                                       
MOO2 J09048+03332   136.220   3.553 0.770 0.051  9.5                                eFEDS J090452.4+033326    10           
MOO2 J09048-00587   136.220  -0.980 1.220 0.064  5.8                                HSCJ090451-005806         14           
MOO2 J09050-01301   136.251  -1.503 1.100 0.061  6.3                                                                       
MOO2 J09050+00386   136.254   0.643 0.410 0.041  6.4                                KDR2 J090500.0+003815     15           
MOO2 J09050+00470   136.260   0.783 0.390 0.040  7.9 0.400 12                       RMJ090501.8+004654.5      12,14,15     
MOO2 J09050+02203   136.262   2.340 0.935 0.056  5.9                                HSCJ090457+022028         14           
MOO2 J09052+02225   136.312   2.376 0.740 0.050  6.3                                                                       
MOO2 J09053-01127   136.327  -1.213 0.460 0.042  5.1                                                                       
MOO2 J09053+02331   136.342   2.553 0.940 0.056  6.9                                                                       
MOO2 J09053-00487   136.344  -0.813 0.640 0.048  6.0                                                                       
MOO2 J09054-00050   136.360  -0.083 0.360 0.039  5.9                                KDR2 J090521.6-000438     15           
MOO2 J09055+00453   136.390   0.757 0.670 0.048  5.1                                HSCJ090533+004509         14           
MOO2 J09056+03135   136.400   3.226 1.360 0.068  6.6                                                                       
MOO2 J09056+04332   136.409   4.554 0.220 0.035  7.2 0.227 12                       ACT-CL J0905.6+0434       2,12         
MOO2 J09056-01381   136.411  -1.636 1.190 0.064  5.5                                                                       
MOO2 J09056-04238   136.412  -4.397 0.290 0.037  5.4                                                                       
MOO2 J09056+04386   136.413   4.644 1.370 0.069  7.6                                                                       
MOO2 J09057-04068   136.435  -4.113 1.130 0.062  5.0                                                                       
MOO2 J09057+02481   136.436   2.803 0.435 0.042  5.1                                KDR2 J090545.1+024820     15           
MOO2 J09058+00403   136.450   0.673 0.420 0.041  5.4                                                                       
MOO2 J09058-00020   136.467  -0.033 0.320 0.038 10.8 0.304 14                       RMJ090553.1-000247.5      12,14,15     
MOO2 J09059-03095   136.473  -3.160 0.650 0.048  5.9                                                                       
MOO2 J09059+03321   136.474   3.536 0.790 0.052  5.6                                HSCJ090550+033332         14           
MOO2 J09059-02211   136.478  -2.353 0.510 0.044  6.8                                                                       
MOO2 J09059-04032   136.495  -4.053 0.660 0.048  7.2                                                                       
MOO2 J09060-04142   136.505  -4.237 0.660 0.048  5.6                                                                       
MOO2 J09060-01193   136.511  -1.323 0.750 0.051  6.0                                HSCJ090602-011927         14           
MOO2 J09061-00106   136.540  -0.177 1.575 0.075  5.1                                                                       
MOO2 J09061+04286   136.543   4.477 0.380 0.040  8.0 0.405 12                       RMJ090604.3+042744.3      12           
MOO2 J09063+03257   136.574   3.430 0.610 0.047  7.2                                HSCJ090618+032539         14           
MOO2 J09063+04075   136.582   4.127 1.120 0.061  6.3                                                                       
MOO2 J09063+02091   136.592   2.153 0.390 0.040  6.8                                KDR2 J090611.3+020900     15           
MOO2 J09065-01291   136.624  -1.486 0.430 0.041  7.8 0.431 10                       eFEDS J090628.9-012938    10,14        
MOO2 J09065-00216   136.637  -0.360 0.280 0.037  7.0 0.285 12                       RMJ090631.0-002132.3      12,14,15     
MOO2 J09065-02467   136.639  -2.780 0.540 0.045  6.1                                                                       
MOO2 J09065-04338   136.643  -4.563 1.825 0.082  5.0                                                                       
MOO2 J09066+03203   136.650   3.340 0.540 0.045  6.2 0.576 14                       HSCJ090638+032046         14           
MOO2 J09066+00290   136.650   0.483 1.290 0.066  5.2                                                                       
MOO2 J09067-04396   136.684  -4.660 1.220 0.064  6.4                                                                       
MOO2 J09067-01381   136.688  -1.636 1.440 0.071  5.7                                                                       
MOO2 J09067+04191   136.693   4.320 0.865 0.054  5.0                                                                       
MOO2 J09068+03425   136.708   3.710 1.220 0.064  5.0            MOO2 J09068+03421                                          
MOO2 J09068+03421   136.711   3.703 0.800 0.052  6.2                                                                       
MOO2 J09068-04060   136.715  -4.100 0.380 0.040  5.7                                                                       
MOO2 J09069+00377   136.730   0.630 1.320 0.067  5.0                                                                       
MOO2 J09070-00365   136.750  -0.610 0.420 0.041  5.1                                KDR2 J090701.9-003535     15           
MOO2 J09070-00238   136.770  -0.397 0.420 0.041  5.2                                KDR2 J090705.0-002412     15           
MOO2 J09071+04009   136.779   4.016 1.250 0.065  6.3                                                                       
MOO2 J09071-02131   136.785  -2.219 0.440 0.042  5.4                                                                       
MOO2 J09071+03361   136.788   3.603 0.560 0.045  5.6                                                                       
MOO2 J09071-01571   136.788  -1.953 0.415 0.041  6.1                                                                       
MOO2 J09071-00393   136.797  -0.656 1.000 0.058  5.1                                                                       
MOO2 J09072+00018   136.800   0.030 0.800 0.052  6.6                                                                       
MOO2 J09072-02331   136.816  -2.553 0.400 0.041  9.8                                                                       
MOO2 J09073-01185   136.824  -1.310 1.080 0.060  6.0                                                                       
MOO2 J09073+03527   136.832   3.880 0.730 0.050  7.9                                eFEDS J090718.6+035258    10           
MOO2 J09073+02145   136.832   2.243 1.050 0.059  5.0                                                                       
MOO2 J09073+00066   136.837   0.110 1.160 0.063  5.9                                                                       
MOO2 J09073-01123   136.837  -1.206 0.270 0.037  8.2 0.251 10                       eFEDS J090723.8-011210    10,14        
MOO2 J09073-02523   136.843  -2.873 1.095 0.061  5.4                                                                       
MOO2 J09074-02037   136.848  -2.063 0.410 0.041  7.1                                                                       
MOO2 J09074-02287   136.849  -2.479 0.430 0.041  5.4                                                                       
MOO2 J09074+04107   136.853   4.180 0.390 0.040  5.1                                                                       
MOO2 J09074+04403   136.854   4.673 0.610 0.047  5.1                                                                       
MOO2 J09074+04063   136.856   4.106 1.345 0.068  5.5                                                                       
MOO2 J09074-03209   136.867  -3.349 0.755 0.051  6.6                                                                       
MOO2 J09075-02091   136.885  -2.153 0.505 0.044  5.2                                                                       
MOO2 J09075-01279   136.888  -1.466 0.980 0.057  7.3                                HSCJ090733-012757         14           
MOO2 J09075-00036   136.890  -0.060 1.010 0.058  7.6                                HSCJ090732-000342         14           
MOO2 J09076-00431   136.900  -0.720 0.645 0.048  5.8                                                                       
MOO2 J09076+04071   136.903   4.120 0.360 0.039  5.6                                                                       
MOO2 J09076+04131   136.906   4.220 1.720 0.079  6.0                                                                       
MOO2 J09076-00040   136.907  -0.067 0.530 0.044  7.0                                HSCJ090738-000341         14           
MOO2 J09076-02211   136.922  -2.353 0.350 0.039  5.5                                                                       
MOO2 J09077+00068   136.934   0.113 0.420 0.041  5.3                                                                       
MOO2 J09077-03067   136.940  -3.113 0.430 0.041  6.4                                                                       
MOO2 J09078+04055   136.966   4.093 0.800 0.052  5.2                                                                       
MOO2 J09078-04069   136.973  -4.116 0.410 0.041  6.1                                                                       
MOO2 J09079+03313   136.975   3.523 0.870 0.054  6.3 0.798 14                       HSCJ090755+033058         14           
MOO2 J09079+00575   136.981   0.960 0.690 0.049  7.1                                                                       
MOO2 J09079+02543   136.987   2.906 0.770 0.051  6.5 0.797 14                       ACT-CL J0907.9+0254       2,14         
MOO2 J09079-03467   136.992  -3.779 0.380 0.040  5.5                                                                       
MOO2 J09079-02437   136.993  -2.729 0.460 0.042  6.8                                                                       
MOO2 J09079-00180   136.994  -0.300 1.075 0.060  5.1                                                                       
MOO2 J09080+04235   137.000   4.393 0.400 0.041  5.8 0.205 10                       eFEDS J090806.9+042351    10,12        
MOO2 J09080-00214   137.004  -0.357 0.990 0.058  5.1 0.811 14                       HSCJ090758-002009         14           
MOO2 J09080-01063   137.014  -1.106 0.670 0.048  5.5                                                                       
MOO2 J09081+02009   137.025   2.016 0.460 0.042  9.2 0.468 12                       RMJ090803.3+020044.1      12,14        
MOO2 J09081+04243   137.027   4.406 0.200 0.035  5.3                                                                       
MOO2 J09081+02163   137.032   2.273 1.400 0.070  5.5                                                                       
MOO2 J09081+04093   137.043   4.156 0.660 0.048  6.6                                                                       
MOO2 J09081-03031   137.047  -3.053 0.970 0.057  5.0                                                                       
MOO2 J09082+02217   137.059   2.363 0.870 0.054  8.5                                HSCJ090814+022127         14           
MOO2 J09082+04105   137.066   4.176 1.710 0.079  5.0                                                                       
MOO2 J09083+03157   137.074   3.263 0.895 0.055  6.6                                                                       
MOO2 J09083-01303   137.081  -1.506 0.330 0.039  5.6 0.331 10                       eFEDS J090817.2-013034    10           
MOO2 J09083-04143   137.083  -4.239 1.420 0.070  5.5                                                                       
MOO2 J09083-04119   137.087  -4.199 0.480 0.043  5.1                                                                       
MOO2 J09083+02521   137.090   2.869 0.805 0.052  8.0                                eFEDS J090821.9+025141    10,14        
MOO2 J09083-01517   137.092  -1.863 0.470 0.043  5.7                                                                       
MOO2 J09084+00146   137.107   0.243 0.260 0.037  5.0                                                                       
MOO2 J09084-00549   137.114  -0.916 1.385 0.069  5.5                                                                       
MOO2 J09084-01097   137.118  -1.163 0.990 0.058  5.2                                                                       
MOO2 J09085+04243   137.124   4.406 0.390 0.040  6.8                                                                       
MOO2 J09085-01501   137.135  -1.836 0.495 0.043  5.2                                                                       
MOO2 J09085-03067   137.141  -3.113 1.230 0.065  6.7                                                                       
MOO2 J09086+04271   137.151   4.453 0.770 0.051  7.5                                                                       
MOO2 J09086+02495   137.157   2.826 0.890 0.055  7.9                                HSCJ090832+024906         14           
MOO2 J09086-02371   137.160  -2.619 0.430 0.041  6.7                                                                       
MOO2 J09086+03045   137.164   3.076 0.630 0.047  5.2 0.625 14                       HSCJ090833+030504         14           
MOO2 J09086+01519   137.168   1.866 0.280 0.037  6.5 0.264 10                       eFEDS J090838.0+015226    10,14        
MOO2 J09087-00182   137.190  -0.303 1.420 0.070  6.2                                                                       
MOO2 J09088+04421   137.215   4.703 0.490 0.043  9.2                                                                       
MOO2 J09089+02127   137.229   2.213 0.820 0.053  5.2                                                                       
MOO2 J09089+04019   137.230   4.033 1.175 0.063  6.4                                HSCJ090853+040200         14           
MOO2 J09089+04249   137.231   4.416 0.820 0.053  5.0                                                                       
MOO2 J09089-03037   137.234  -3.062 0.430 0.041  7.7                                                                       
MOO2 J09089+01165   137.238   1.276 0.580 0.046  5.4                                                                       
MOO2 J09089+02517   137.243   2.862 1.670 0.077  5.4                                                                       
MOO2 J09091+04101   137.274   4.169 0.835 0.053  7.7 0.797 14                       HSCJ090905+040959         14           
MOO2 J09091+00250   137.291   0.416 0.860 0.054  5.9                                                                       
MOO2 J09092-00126   137.304  -0.210 0.300 0.038  8.7 0.308 12                       RMJ090913.8-001220.2      12,14,15     
MOO2 J09092+03575   137.310   3.959 1.780 0.081  5.2                                                                       
MOO2 J09093-01555   137.325  -1.926 0.330 0.039  8.2 0.326 10                       eFEDS J090916.0-015540    10,14        
MOO2 J09093+03029   137.334   3.049 1.070 0.060  5.5                                                                       
MOO2 J09093+04485   137.336   4.809 0.530 0.044  5.2                                                                       
MOO2 J09095+04195   137.378   4.326 0.485 0.043  6.6                                                                       
MOO2 J09095-00503   137.381  -0.840 1.110 0.061  6.9                                ACT-CL J0909.5-0050       2,10,14      
MOO2 J09095+03405   137.382   3.676 0.750 0.051  7.2                                eFEDS J090930.6+034055    10           
MOO2 J09095-00293   137.391  -0.490 0.560 0.045  5.8                                                                       
MOO2 J09095-04471   137.396  -4.786 0.530 0.044  6.6                                                                       
MOO2 J09096-00557   137.404  -0.930 1.120 0.061  8.3                                                                       
MOO2 J09096-04251   137.415  -4.419 1.675 0.078  5.6                                                                       
MOO2 J09098-01233   137.458  -1.389 0.755 0.051  5.0                                                                       
MOO2 J09099-00573   137.481  -0.956 0.750 0.051  6.2                                                                       
MOO2 J09099-04431   137.483  -4.719 0.480 0.043  5.8                                                                       
MOO2 J09100+00527   137.504   0.880 0.370 0.040  5.8 0.300 14                       HSCJ090951+005230         14           
MOO2 J09101+02265   137.533   2.442 0.740 0.050  5.7                                                                       
MOO2 J09101+01343   137.542   1.573 0.265 0.037  5.9                                                                       
MOO2 J09101+01399   137.545   1.666 0.270 0.037  7.5 0.290 10                       eFEDS J091011.7+013914    10,12,14     
MOO2 J09102+01361   137.552   1.603 0.770 0.051  5.1                                                                       
MOO2 J09102-04025   137.561  -4.042 0.840 0.053  5.8                                                                       
MOO2 J09103+02097   137.586   2.162 0.800 0.052  5.9                                                                       
MOO2 J09103+00551   137.588   0.920 0.520 0.044  5.9                                                                       
MOO2 J09104-02525   137.607  -2.876 0.910 0.055  5.3                                                                       
MOO2 J09105+02433   137.630   2.722 1.290 0.066  5.2                                                                       
MOO2 J09105+00509   137.638   0.850 0.360 0.039  7.6 0.366 10                       eFEDS J091033.8+005100    10,12,14     
MOO2 J09105+04251   137.642   4.419 1.430 0.070  6.0                                                                       
MOO2 J09106-01389   137.652  -1.649 1.745 0.080  5.3                                                                       
MOO2 J09106-00589   137.654  -0.983 0.430 0.041  5.1                                                                       
MOO2 J09106-00349   137.657  -0.583 0.670 0.048  5.8                                                                       
MOO2 J09107+04553   137.674   4.922 0.675 0.049  5.5                                                                       
MOO2 J09107+01007   137.681   1.013 0.750 0.051  5.4                                                                       
MOO2 J09107-01365   137.682  -1.609 0.810 0.052  5.2                                                                       
MOO2 J09107+03457   137.687   3.762 0.790 0.052  5.3                                HSCJ091054+034540         14           
MOO2 J09107+01587   137.696   1.979 0.455 0.042  5.6 0.453 14                       HSCJ091045+015842         14           
MOO2 J09108-04477   137.700  -4.796 0.470 0.043  5.8                                                                       
MOO2 J09108+01409   137.709   1.683 0.480 0.043  7.5 0.497 12                       RMJ091049.0+014049.9      12           
MOO2 J09108-00481   137.711  -0.803 1.070 0.060  5.3                                                                       
MOO2 J09109+04173   137.739   4.289 0.460 0.042  8.1                                eFEDS J091057.2+041730    10,14        
MOO2 J09109-01519   137.745  -1.866 1.360 0.068  6.3                                                                       
MOO2 J09110+01367   137.758   1.613 0.530 0.044  7.1                                                                       
MOO2 J09111-03395   137.793  -3.659 0.990 0.058  5.3                                                                       
MOO2 J09111-01101   137.795  -1.169 0.410 0.041  5.1                                                                       
MOO2 J09112-00443   137.804  -0.740 0.280 0.037  7.8 0.320 12                       RMJ091108.4-004351.7      12,14        
MOO2 J09112+01391   137.809   1.652 0.610 0.047  5.0                                                                       
MOO2 J09112-00078   137.811  -0.130 0.320 0.038  5.9                                                                       
MOO2 J09113-04161   137.825  -4.269 0.695 0.049  6.5                                                                       
MOO2 J09114-04331   137.853  -4.552 0.200 0.035  5.7                                                                       
MOO2 J09114-02421   137.867  -2.702 0.910 0.055  5.2                                                                       
MOO2 J09115-00453   137.878  -0.756 0.420 0.041  5.8                                                                       
MOO2 J09116-03519   137.914  -3.865 0.520 0.044  5.1                                                                       
MOO2 J09116+04253   137.916   4.422 1.220 0.064  5.4                                                                       
MOO2 J09116-01283   137.918  -1.473 0.340 0.039  6.6                                                                       
MOO2 J09116-01417   137.919  -1.696 0.580 0.046  6.6                                eFEDS J091139.3-014144    10           
MOO2 J09117+02141   137.926   2.235 0.440 0.042  9.4 0.454 12                       RMJ091139.8+021418.2      12,14        
MOO2 J09117-03487   137.931  -3.812 0.530 0.044  5.8                                                                       
MOO2 J09117-04375   137.934  -4.625 0.385 0.040  5.8                                                                       
MOO2 J09117+04459   137.938   4.765 0.620 0.047  6.5                                                                       
MOO2 J09117-01499   137.942  -1.832 0.450 0.042  6.3                                                                       
MOO2 J09118+03263   137.949   3.438 0.460 0.042  5.7                                                                       
MOO2 J09118+03323   137.953   3.538 0.915 0.056  5.5                                                                       
MOO2 J09118-03513   137.968  -3.855 0.530 0.044  6.3                                                                       
MOO2 J09118-00527   137.968  -0.879 0.520 0.044  5.2                                                                       
MOO2 J09119+03323   137.993   3.538 0.440 0.042  5.9 0.454 12                       RMJ091157.2+033201.9      12           
MOO2 J09120+02042   138.009   2.071 0.470 0.043  8.0                                                                       
MOO2 J09120-01309   138.014  -1.515 0.600 0.046  5.5                                                                       
MOO2 J09121-03522   138.023  -3.870 0.640 0.048  6.2                                                                       
MOO2 J09121+00389   138.025   0.649 1.140 0.062  6.2                                                                       
MOO2 J09121-04508   138.032  -4.847 0.440 0.042  5.4                                                                       
MOO2 J09121+00497   138.038   0.829 1.130 0.062  5.3                                                                       
MOO2 J09122-02034   138.069  -2.058 0.460 0.042  8.6                                                                       
MOO2 J09123+02310   138.088   2.518 0.210 0.035  7.8 0.223 14                       RMJ091221.6+023201.5      12,14        
MOO2 J09124-01275   138.107  -1.459 0.630 0.047  5.8                                HSCJ091229-012808         14           
MOO2 J09124+03360   138.108   3.601 0.700 0.049  7.6                                                                       
MOO2 J09124+02236   138.115   2.395 0.690 0.049  5.5 0.687 14                       HSCJ091228+022323         14           
MOO2 J09124-01373   138.117  -1.622 0.590 0.046  6.3                                HSCJ091231-013822         14           
MOO2 J09124+01321   138.117   1.535 0.520 0.044  8.4                                                                       
MOO2 J09124+04156   138.122   4.260 0.470 0.043  6.2 0.453 14                       HSCJ091230+041556         14           
MOO2 J09125-04126   138.125  -4.210 0.490 0.043  6.4                                                                       
MOO2 J09125+04020   138.129   4.034 0.795 0.052  5.7                                                                       
MOO2 J09125+03332   138.132   3.554 1.210 0.064  5.0                                                                       
MOO2 J09125-00443   138.132  -0.739 0.340 0.039  5.9                                                                       
MOO2 J09125-04296   138.147  -4.494 0.190 0.035  7.5                                                                       
MOO2 J09127-01399   138.174  -1.665 1.310 0.067  5.9                                                                       
MOO2 J09127-00503   138.182  -0.839 1.065 0.060  5.5                                                                       
MOO2 J09127-00305   138.182  -0.510 1.130 0.062  5.2                                                                       
MOO2 J09127-00519   138.185  -0.866 0.620 0.047  6.1 0.601 14                       HSCJ091242-005155         14           
MOO2 J09129-02230   138.236  -2.385 0.410 0.041  8.9                                RMJ091256.8-022209.8      12           
MOO2 J09129+04428   138.243   4.714 1.210 0.064  5.7                                HSCJ091258+044256         14           
MOO2 J09130-01397   138.257  -1.662 0.560 0.045  6.7                                HSCJ091300-013925         14           
MOO2 J09130-02089   138.273  -2.148 0.465 0.042  8.0                                                                       
MOO2 J09131-01571   138.277  -1.952 1.150 0.062  5.4                                                                       
MOO2 J09132-00189   138.299  -0.316 0.990 0.058  5.2                                                                       
MOO2 J09132+00287   138.302   0.480 0.420 0.041  6.5                                                                       
MOO2 J09132+03498   138.304   3.831 0.440 0.042 15.0 0.456 10                       eFEDS J091305.9+035021    10,12        
MOO2 J09132-03282   138.306  -3.471 0.510 0.044  5.2                                                                       
MOO2 J09132-03200   138.306  -3.334 1.345 0.068  8.7                                                                       
MOO2 J09132-00205   138.312  -0.343 1.710 0.079  5.8                                                                       
MOO2 J09133+04312   138.324   4.521 1.010 0.058  5.5                                                                       
MOO2 J09133-00573   138.325  -0.956 0.970 0.057  5.5                                                                       
MOO2 J09133-03584   138.347  -3.974 0.840 0.053  7.3                                                                       
MOO2 J09134-03232   138.356  -3.388 0.910 0.055  5.2                                                                       
MOO2 J09134+00345   138.362   0.576 1.150 0.062  5.5                                                                       
MOO2 J09135-00361   138.379  -0.603 1.610 0.076  5.5                                                                       
MOO2 J09135+04438   138.397   4.731 1.125 0.062  7.0                                                                       
MOO2 J09136-00593   138.402  -0.989 0.740 0.050  6.2                                                                       
MOO2 J09136-02099   138.420  -2.165 1.060 0.060  5.2                                                                       
MOO2 J09137+04370   138.431   4.618 1.075 0.060  5.9                                                                       
MOO2 J09137-01219   138.444  -1.366 1.170 0.063  5.1                                                                       
MOO2 J09137+04100   138.446   4.168 0.520 0.044  5.5                                                                       
MOO2 J09138-00457   138.462  -0.763 0.300 0.038 12.8 0.294 10                       eFEDS J091351.1-004507    10,12,14     
MOO2 J09139-01261   138.481  -1.436 0.430 0.041  5.8                                KDR2 J091403.8-012606     15           
MOO2 J09139-03344   138.486  -3.574 0.490 0.043  6.8                                                                       
MOO2 J09139+01571   138.490   1.952 0.400 0.041  5.9                                                                       
MOO2 J09139+00044   138.492   0.073 0.160 0.034  6.1 0.168 14                       RMJ091359.2+000326.3      12,14        
MOO2 J09140-01025   138.498  -1.043 0.500 0.044  6.5 0.516 10                       eFEDS J091402.7-010208    10,14        
MOO2 J09140-04300   138.512  -4.501 0.575 0.046  5.5                                                                       
MOO2 J09140+00489   138.522   0.816 1.090 0.061  5.1                                                                       
MOO2 J09140-00293   138.522  -0.490 0.720 0.050  5.8                                HSCJ091404-002949         14           
MOO2 J09140+00243   138.522   0.406 0.380 0.040  6.7                                                                       
MOO2 J09141-01205   138.525  -1.342 0.890 0.055  7.1                                HSCJ091405-012101         14           
MOO2 J09141+00509   138.532   0.849 0.535 0.045  9.1                                                                       
MOO2 J09141+01399   138.534   1.665 0.170 0.034  5.7                                                                       
MOO2 J09141+01445   138.541   1.742 0.380 0.040 10.7                                RMJ091409.2+014405.3      12,15        
MOO2 J09142-02117   138.553  -2.195 1.070 0.060  5.3                                                                       
MOO2 J09142+02037 B 138.557   2.062 1.130 0.062  5.1            MOO2 J09142+02037 A                                        
MOO2 J09142+00000   138.559   0.000 0.570 0.046  5.5                                                                       
MOO2 J09142+02037 A 138.560   2.062 0.470 0.043  5.3                                                                       
MOO2 J09142-00261   138.562  -0.436 1.120 0.061  6.8                                MOO J0914-0025            13,14        
MOO2 J09143-03186   138.593  -3.311 0.410 0.041  9.1                                                                       
MOO2 J09143+03352   138.596   3.588 1.190 0.064  5.2                                                                       
MOO2 J09144-00483   138.612  -0.806 0.450 0.042  7.0 0.502 14                       HSCJ091435-004958         14           
MOO2 J09145+00042   138.632   0.070 0.475 0.043  5.3                                                                       
MOO2 J09146-00511   138.649  -0.853 0.435 0.042  6.9                                                                       
MOO2 J09146+00251   138.649   0.420 0.420 0.041  8.1                                RMJ091436.4+002503.7      12           
MOO2 J09146-01443   138.657  -1.739 0.490 0.043  5.9 0.486 12                       RMJ091440.7-014402.9      12,14,15     
MOO2 J09146+03346   138.659   3.578 0.500 0.044  6.3                                                                       
MOO2 J09146-01301   138.671  -1.502 1.090 0.061  5.4                                                                       
MOO2 J09146-00353   138.672  -0.590 1.140 0.062  5.2                                                                       
MOO2 J09147+00569   138.675   0.949 0.570 0.046  5.1                                                                       
MOO2 J09147-00465   138.675  -0.776 0.430 0.041  6.6 0.404 14                       HSCJ091442-004700         14,15        
MOO2 J09147-01409   138.688  -1.682 0.470 0.043  5.2                                                                       
MOO2 J09147+00106   138.696   0.177 0.550 0.045  7.4 0.533 2                        ACT-CL J0914.7+0011       2,10,12,14   
MOO2 J09148+00391   138.699   0.653 0.550 0.045  6.4                                HSCJ091451+003953         14           
MOO2 J09148-02243   138.709  -2.405 0.490 0.043  9.8 0.489 12                       eFEDS J091450.6-022606    10,12        
MOO2 J09148-03154   138.720  -3.258 0.790 0.052  6.5                                                                       
MOO2 J09148+03588   138.721   3.981 1.660 0.077  5.5                                                                       
MOO2 J09149-01033   138.738  -1.056 0.820 0.053  5.2                                HSCJ091459-010243         14           
MOO2 J09150-04252   138.746  -4.421 0.930 0.056  6.1                                                                       
MOO2 J09150+04548   138.751   4.915 0.760 0.051  5.6                                                                       
MOO2 J09150-00221   138.759  -0.370 0.380 0.040  7.2 0.459 12                       RMJ091457.0-002240.9      12,15        
MOO2 J09150-04492   138.761  -4.821 0.620 0.047  7.7                                                                       
MOO2 J09151-03191   138.784  -3.318 0.700 0.049  5.1                                                                       
MOO2 J09151-01431   138.788  -1.719 0.745 0.051  5.6                                                                       
MOO2 J09152+04344   138.799   4.575 0.390 0.040  5.0 0.361 10                       eFEDS J091512.2+043506    10,14        
MOO2 J09152+02301   138.813   2.502 0.720 0.050  5.4                                HSCJ091514+023028         14           
MOO2 J09152-01153   138.815  -1.256 1.090 0.061  6.1            MOO2 J09153-01149                                          
MOO2 J09152-04587   138.817  -4.978 0.440 0.042  5.5                                                                       
MOO2 J09153-01149   138.825  -1.249 0.680 0.049  6.2                                                                       
MOO2 J09153-02363   138.829  -2.605 0.930 0.056  5.8                                                                       
MOO2 J09153+04012   138.831   4.022 0.450 0.042  6.2                                RMJ091517.8+040121.0      12,14        
MOO2 J09153+03511   138.832   3.852 0.470 0.043 11.4 0.461 12                       RMJ091520.7+035128.5      12,14        
MOO2 J09153-00583   138.839  -0.973 0.350 0.039  8.0 0.405 10                       eFEDS J091517.4-005909    10,12,14,15  
MOO2 J09154+02223   138.860   2.372 0.720 0.050  6.3                                HSCJ091533+022316         14           
MOO2 J09154-02401   138.862  -2.668 0.590 0.046  6.4                                                                       
MOO2 J09154+04165   138.870   4.275 0.440 0.042  5.7                                RMJ091530.4+041711.8      12           
MOO2 J09155-04375   138.889  -4.625 0.980 0.057  7.0                                                                       
MOO2 J09157+01591   138.931   1.986 1.630 0.076  5.5                                                                       
MOO2 J09157+00195   138.932   0.326 0.595 0.046  5.1                                                                       
MOO2 J09158+04101   138.951   4.168 0.490 0.043  5.2 0.410 12                       RMJ091553.7+040755.7      12,14        
MOO2 J09158+00289   138.956   0.483 0.310 0.038  6.9 0.334 12                       RMJ091553.3+002810.0      12,14        
MOO2 J09158+03115   138.961   3.192 1.140 0.062  5.7                                                                       
MOO2 J09159-01585   138.977  -1.976 0.460 0.042  6.4                                                                       
MOO2 J09159-02591   138.985  -2.985 0.330 0.039  5.0                                                                       
MOO2 J09159-01327   138.991  -1.546 0.470 0.043  9.4                                                                       
MOO2 J09160+01091   139.002   1.153 0.460 0.042  5.6                                                                       
MOO2 J09160+01259   139.012   1.433 1.790 0.081  5.1                                                                       
MOO2 J09160+00082   139.013   0.137 0.530 0.044  5.4                                eFEDS J091601.8+000831    10           
MOO2 J09160+03361   139.020   3.602 0.415 0.041  5.1                                                                       
MOO2 J09161-00231   139.026  -0.386 0.300 0.038 18.1 0.318 2                        ACT-CL J0916.1-0024       2,3,5,12     
MOO2 J09161+03055   139.032   3.092 0.630 0.047  5.4 0.628 14                       HSCJ091608+030549         14           
MOO2 J09161-01459   139.034  -1.766 0.950 0.057  5.0                                                                       
MOO2 J09161+01351   139.038   1.586 0.410 0.041  9.6 0.454 10                       eFEDS J091609.4+013519    10,12,14,15  
MOO2 J09163-00497   139.086  -0.830 0.530 0.044  5.1                                KDR2 J091623.5-004742     15           
MOO2 J09163+00064   139.096   0.107 0.470 0.043  6.4                                                                       
MOO2 J09164-03191   139.108  -3.319 0.760 0.051  5.9                                                                       
MOO2 J09164+01075   139.115   1.126 0.380 0.040  6.4 0.358 12                       RMJ091628.3+010740.6      12,15        
MOO2 J09164+01239   139.118   1.399 0.800 0.052  6.8                                HSCJ091627+012341         14           
MOO2 J09165+02469   139.129   2.782 0.605 0.047  6.9                                HSCJ091632+024637         14,15        
MOO2 J09165-02523   139.139  -2.872 0.820 0.053  5.1                                                                       
MOO2 J09165+03107   139.141   3.179 1.270 0.066  6.0                                                                       
MOO2 J09166-01521   139.154  -1.869 0.410 0.041  5.4                                KDR2 J091638.2-015202     15           
MOO2 J09166-03347   139.157  -3.579 0.620 0.047  6.9                                                                       
MOO2 J09167+04051   139.189   4.085 0.310 0.038  6.6 0.312 10                       eFEDS J091642.3+040634    10,14        
MOO2 J09167+03527   139.193   3.879 1.340 0.068  6.3                                                                       
MOO2 J09168+03361   139.204   3.602 1.125 0.062  5.5                                                                       
MOO2 J09168+02173   139.204   2.289 0.640 0.048  6.4                                KDR2 J091648.0+021720     15           
MOO2 J09168+00132   139.206   0.220 0.850 0.054  5.5                                HSCJ091652+001304         14           
MOO2 J09168+03049   139.209   3.082 0.610 0.047  8.0 0.620 10                       eFEDS J091648.1+030506    10,14        
MOO2 J09168-02073   139.214  -2.122 0.465 0.042  5.1                                                                       
MOO2 J09168+01441   139.215   1.736 1.170 0.063  5.6                                                                       
MOO2 J09168-00118   139.219  -0.197 0.465 0.042  5.2                                KDR2 J091654.2-001136     15           
MOO2 J09169+00004   139.229   0.007 0.200 0.035  5.6 0.206 12                       RMJ091702.4+000010.9      12           
MOO2 J09169-02133   139.231  -2.222 0.180 0.034  5.8                                                                       
MOO2 J09169-02295   139.233  -2.492 0.490 0.043  5.1                                                                       
MOO2 J09169+01007   139.236   1.013 0.400 0.041  5.8                                KDR2 J091655.0+010121     15           
MOO2 J09170-00337   139.249  -0.563 0.510 0.044  5.8                                KDR2 J091659.5-003215     15           
MOO2 J09170+04343   139.260   4.572 0.510 0.044  6.2                                RMJ091701.7+043424.8      12           
MOO2 J09170+04137   139.268   4.229 0.350 0.039  7.2                                                                       
MOO2 J09170-01005   139.272  -1.009 0.345 0.039  5.7                                ACT-CL J0916.8-0059       2,15         
MOO2 J09171-01323   139.275  -1.539 0.520 0.044  5.7                                HSCJ091706-013143         14           
MOO2 J09171+01009   139.282   1.016 0.810 0.052  5.6                                HSCJ091701+010154         14           
MOO2 J09171-04167   139.288  -4.279 0.360 0.039  6.3                                                                       
MOO2 J09171-04145   139.292  -4.242 0.680 0.049  5.2                                                                       
MOO2 J09171-02231   139.294  -2.386 0.440 0.042  5.4                                                                       
MOO2 J09171+03361   139.294   3.602 0.895 0.055  5.0                                                                       
MOO2 J09172-00303   139.306  -0.506 0.530 0.044  6.3 0.570 14                       HSCJ091712-003033         14           
MOO2 J09172+01451   139.311   1.753 0.810 0.052  5.4                                                                       
MOO2 J09173-02047   139.331  -2.079 1.470 0.072  5.0                                                                       
MOO2 J09173+01011   139.336   1.020 0.370 0.040  7.9 0.359 10                       eFEDS J091722.4+010118    10,12,14,15  
MOO2 J09173-02143   139.337  -2.239 0.220 0.035  8.9 0.217 12                       RMJ091725.1-021423.3      12           
MOO2 J09173+00523   139.339   0.873 1.400 0.070  5.6                                                                       
MOO2 J09173+02199   139.340   2.332 0.500 0.044  7.0                                HSCJ091722+021848         14,15        
MOO2 J09173+03497   139.347   3.829 0.390 0.040  7.8 0.413 12                       RMJ091723.2+034940.5      12,14        
MOO2 J09174+01165   139.365   1.276 0.520 0.044  6.6                                KDR2 J091727.4+011628     15           
MOO2 J09175-02313   139.380  -2.522 1.380 0.069  5.0                                                                       
MOO2 J09176+02433   139.403   2.722 0.750 0.051  5.7                                                                       
MOO2 J09176-02285   139.404  -2.476 1.190 0.064  5.4                                                                       
MOO2 J09176+02455   139.416   2.759 0.530 0.044  7.4 0.486 14                       RMJ091741.4+024535.0      12,14,15     
MOO2 J09177-02273   139.440  -2.456 1.310 0.067  5.8                                                                       
MOO2 J09177+01427   139.442   1.713 0.600 0.046  6.2                                                                       
MOO2 J09177-01343   139.445  -1.573 0.755 0.051  5.4                                HSCJ091749-013410         14           
MOO2 J09178-04159   139.449  -4.266 0.530 0.044  5.1                                                                       
MOO2 J09178+01465   139.455   1.776 0.365 0.040  9.7 0.355 10                       eFEDS J091749.4+014621    10,12,14,15  
MOO2 J09178+03569   139.456   3.949 0.380 0.040  6.4 0.310 14                       HSCJ091751+035631         14           
MOO2 J09178-00024   139.469  -0.040 0.460 0.042  5.9                                                                       
MOO2 J09179-04373   139.488  -4.622 0.665 0.048  6.4                                                                       
MOO2 J09180+04157   139.502   4.262 0.480 0.043  5.4                                                                       
MOO2 J09180+02527   139.503   2.879 0.630 0.047  5.4                                HSCJ091802+025234         14           
MOO2 J09180+03261   139.505   3.436 1.220 0.064  5.1                                                                       
MOO2 J09180+02533   139.506   2.889 0.270 0.037  5.8 0.288 14                       HSCJ091801+025400         14,15        
MOO2 J09181-01281   139.525  -1.469 0.710 0.050  6.0 0.723 14                       HSCJ091805-012819         14           
MOO2 J09181-04283   139.528  -4.472 0.530 0.044  5.0                                                                       
MOO2 J09182-03119   139.549  -3.199 1.150 0.062  6.3                                                                       
MOO2 J09182+03509   139.550   3.849 0.300 0.038  5.3                                                                       
MOO2 J09183+04125   139.579   4.209 0.570 0.046  7.0 0.573 14                       HSCJ091821+041244         14           
MOO2 J09183-02081   139.598  -2.136 1.335 0.068  7.2                                                                       
MOO2 J09184+04495   139.604   4.826 0.720 0.050  5.5                                HSCJ091825+044836         14           
MOO2 J09184+04291   139.612   4.486 1.595 0.075  5.3                                                                       
MOO2 J09184-04103   139.623  -4.172 0.480 0.043  5.1                                                                       
MOO2 J09185+02301   139.624   2.502 1.240 0.065  6.4                                HSCJ091834+023003         14           
MOO2 J09185-02365   139.630  -2.609 0.400 0.041  7.5                                                                       
MOO2 J09185-00503   139.646  -0.840 1.025 0.059  5.4                                                                       
MOO2 J09186+03585   139.660   3.976 0.420 0.041  6.1                                                                       
MOO2 J09187+02579   139.686   2.966 0.270 0.037  7.6 0.285 14                       HSCJ091845+025727         14           
MOO2 J09187+02419   139.697   2.699 1.980 0.086  5.4                                                                       
MOO2 J09187+02119   139.698   2.199 0.270 0.037 10.0 0.282 2                        ACT-CL J0918.7+0211       2,14         
MOO2 J09188+02033   139.701   2.056 0.640 0.048  5.4                                                                       
MOO2 J09188-02239   139.704  -2.399 0.280 0.037  5.4                                                                       
MOO2 J09188+01421   139.708   1.703 0.540 0.045  6.0                                KDR2 J091853.8+014205     15           
MOO2 J09188-02127   139.711  -2.213 0.560 0.045  6.7                                                                       
MOO2 J09188+03101   139.712   3.169 1.095 0.061  5.2                                eFEDS J091850.7+030942    10,14        
MOO2 J09189+04139   139.730   4.233 0.970 0.057  8.9                                HSCJ091856+041406         14           
MOO2 J09189-00144   139.730  -0.240 1.220 0.064  5.0                                HSCJ091856-001456         14           
MOO2 J09189+00417   139.739   0.696 0.850 0.054  5.2                                HSCJ091900+004216         14           
MOO2 J09190+03529   139.747   3.883 0.390 0.040 11.3 0.403 10                       eFEDS J091900.0+035311    10,12,14     
MOO2 J09190+01367   139.749   1.613 0.720 0.050  9.4                                HSCJ091857+013748         14           
MOO2 J09190-04541   139.754  -4.903 0.840 0.053  5.2                                                                       
MOO2 J09190-01569   139.758  -1.949 0.500 0.044  5.1                                KDR2 J091900.5-015545     15           
MOO2 J09190+01429   139.765   1.716 0.460 0.042  5.1 0.451 12                       RMJ091904.1+014233.4      12           
MOO2 J09190-01345   139.765  -1.576 1.045 0.059  5.1                                                                       
MOO2 J09191+03361   139.775   3.603 0.440 0.042  7.1 0.444 12                       RMJ091904.6+033638.6      12,14        
MOO2 J09192+03535   139.814   3.893 0.370 0.040  5.9                                                                       
MOO2 J09192+00440   139.823   0.733 0.400 0.041  5.5 0.426 12                       RMJ091918.3+004440.2      12           
MOO2 J09193+01495   139.835   1.826 0.605 0.047  7.5                                HSCJ091916+015019         14,15        
MOO2 J09194-01417   139.849  -1.696 0.200 0.035  5.8                                RMJ091925.6-014246.9      12,15        
MOO2 J09194-01047   139.849  -1.080 0.650 0.048  5.6 0.513 10                       eFEDS J091925.6-010430    10,14        
MOO2 J09194-03211   139.859  -3.353 0.725 0.050  5.1                                                                       
MOO2 J09194-04221   139.859  -4.369 1.690 0.078  5.2                                                                       
MOO2 J09194-03491   139.861  -3.819 0.480 0.043  5.2                                                                       
MOO2 J09194+01379   139.872   1.633 0.500 0.044  5.4                                KDR2 J091928.6+013751     15           
MOO2 J09195-01275   139.876  -1.459 0.510 0.044  7.1                                                                       
MOO2 J09195-01417   139.892  -1.696 0.580 0.046  5.1                                                                       
MOO2 J09196-02555   139.903  -2.926 0.460 0.042  5.1                                                                       
MOO2 J09196-01303   139.905  -1.506 0.290 0.037  5.0                                                                       
MOO2 J09196-01167   139.906  -1.280 0.535 0.045  5.8                                HSCJ091937-011651         14,15        
MOO2 J09196-02049   139.908  -2.083 0.630 0.047  6.1                                                                       
MOO2 J09196-02253   139.911  -2.423 0.510 0.044  9.0                                                                       
MOO2 J09196-03097   139.916  -3.163 0.530 0.044  5.6                                                                       
MOO2 J09196+02461   139.917   2.769 0.995 0.058  6.0                                HSCJ091941+024558         14           
MOO2 J09197+00505   139.933   0.843 0.420 0.041  6.8                                RMJ091942.0+005039.0      12           
MOO2 J09197-04255   139.933  -4.426 0.930 0.056  5.2                                                                       
MOO2 J09197+02447   139.944   2.746 0.595 0.046  5.3                                                                       
MOO2 J09198+04289   139.973   4.483 1.290 0.066  5.3                                                                       
MOO2 J09199-03383   139.982  -3.639 0.885 0.055  5.4                                                                       
MOO2 J09199-03501   139.988  -3.836 0.455 0.042  5.1                                                                       
MOO2 J09199-01589   139.995  -1.983 0.710 0.050  5.5                                                                       
MOO2 J09200+03499   140.001   3.833 0.490 0.043  9.8 0.523 14                       HSCJ091955+035000         14           
MOO2 J09200+04103   140.004   4.173 0.590 0.046  5.9                                                                       
MOO2 J09200+02473   140.007   2.789 1.215 0.064  5.9                                                                       
MOO2 J09200-02417   140.007  -2.696 0.420 0.041  5.9                                                                       
MOO2 J09200+02049   140.022   2.083 0.820 0.053  5.3                                HSCJ092008+020441         14           
MOO2 J09201+02523   140.024   2.873 1.300 0.067  5.7            MOO2 J09201+02521                                          
MOO2 J09201+02521   140.030   2.869 1.055 0.060  5.6                                                                       
MOO2 J09201+03577   140.038   3.963 0.380 0.040  5.4 0.408 12                       RMJ092007.3+035751.7      12,14        
MOO2 J09201+00425   140.040   0.710 0.695 0.049  5.5                                                                       
MOO2 J09201-03193   140.046  -3.323 1.085 0.060  5.7                                                                       
MOO2 J09202-03523   140.048  -3.873 1.010 0.058  7.9                                                                       
MOO2 J09203-03111   140.086  -3.186 1.140 0.062  5.5                                                                       
MOO2 J09203-02555   140.090  -2.926 0.760 0.051  5.8                                                                       
MOO2 J09203+01065   140.096   1.110 0.680 0.049  6.5                                                                       
MOO2 J09204+01347   140.102   1.580 0.680 0.049  9.9                                KDR2 J092022.3+013456     15           
MOO2 J09204+03011   140.103   3.019 0.460 0.042  6.9                                HSCJ092026+030108         14           
MOO2 J09204+04504   140.112   4.840 0.260 0.037  7.9 0.270 10                       eFEDS J092022.8+045012    10,12,14     
MOO2 J09204+01161   140.123   1.270 0.620 0.047  5.6                                KDR2 J092030.0+011600     15           
MOO2 J09205-01597   140.128  -1.996 0.660 0.048  5.9 0.654 14                       HSCJ092030-015925         14           
MOO2 J09205+00477   140.133   0.796 0.450 0.042  6.5 0.472 10                       eFEDS J092039.1+004725    10,12,14     
MOO2 J09205+04057   140.134   4.096 0.620 0.047  6.3 0.575 10                       eFEDS J092031.8+040621    10,14        
MOO2 J09205-03507   140.138  -3.846 0.550 0.045  5.4                                                                       
MOO2 J09205-02381   140.144  -2.636 0.260 0.037  9.9 0.280 12                       RMJ092039.3-023641.3      12           
MOO2 J09206+03359   140.156   3.599 0.400 0.041  5.6                                                                       
MOO2 J09206-02481   140.164  -2.803 0.590 0.046  5.8                                                                       
MOO2 J09206+01057   140.166   1.096 0.520 0.044  5.6                                KDR2 J092037.7+010535     15           
MOO2 J09207+04109   140.174   4.183 0.590 0.046  6.5 0.575 14                       eFEDS J092041.1+041117    10,14        
MOO2 J09207-04071   140.178  -4.120 0.250 0.036  5.1                                                                       
MOO2 J09207+03331   140.186   3.553 0.900 0.055  5.1                                                                       
MOO2 J09208+03415   140.199   3.693 0.460 0.042  5.6 0.475 12                       RMJ092053.2+034116.6      12           
MOO2 J09208-03281   140.199  -3.469 0.460 0.042  7.0                                                                       
MOO2 J09208+03077   140.200   3.129 0.400 0.041  6.3 0.351 12                       RMJ092048.1+030734.3      12,14        
MOO2 J09208+02457   140.204   2.763 0.290 0.037 10.8 0.284 10                       eFEDS J092049.5+024513    10,12,14     
MOO2 J09208-03113   140.220  -3.189 0.560 0.045  7.2                                                                       
MOO2 J09209-02049   140.228  -2.083 0.775 0.051  5.0                                                                       
MOO2 J09209-04053   140.241  -4.090 1.930 0.085  5.0                                                                       
MOO2 J09209-01383   140.242  -1.640 1.060 0.060  5.3                                                                       
MOO2 J09210-03199   140.253  -3.333 0.380 0.040  5.5                                                                       
MOO2 J09210-01479   140.262  -1.800 0.580 0.046  9.1 0.590 2                        ACT-CL J0921.0-0148       2,15         
MOO2 J09210+02289   140.271   2.483 0.770 0.051  5.8                                                                       
MOO2 J09211+00390   140.273   0.650 0.995 0.058  5.9                                HSCJ092104+003921         14           
MOO2 J09211+04110   140.278   4.183 0.540 0.045  9.8 0.560 12                       RMJ092105.9+041122.5      12,14        
MOO2 J09211-01201   140.279  -1.336 0.730 0.050  5.4                                                                       
MOO2 J09211-02109   140.292  -2.183 0.340 0.039  5.0                                                                       
MOO2 J09212+04572   140.306   4.954 0.320 0.038  5.7                                                                       
MOO2 J09212-02313   140.308  -2.523 0.260 0.037  8.4                                RMJ092113.9-023055.8      12           
MOO2 J09212-01249   140.316  -1.416 0.340 0.039  7.4 0.294 14                       HSCJ092123-012251         14           
MOO2 J09212+02191   140.318   2.320 1.220 0.064  5.0                                                                       
MOO2 J09213-00393   140.323  -0.656 0.795 0.052  7.4                                HSCJ092118-004046         14           
MOO2 J09213+03055   140.327   3.093 1.230 0.065  6.1                                                                       
MOO2 J09213-02203   140.338  -2.340 0.410 0.041  7.5                                                                       
MOO2 J09213+03173   140.340   3.290 0.360 0.039 13.8 0.351 2                        ACT-CL J0921.3+0317       2,10,12,14   
MOO2 J09213+03309   140.343   3.516 0.180 0.034  6.7                                HSCJ092128+033009         14           
MOO2 J09214+04356   140.353   4.593 0.400 0.041  5.4 0.417 10                       eFEDS J092133.2+043431    10,14        
MOO2 J09215-00236   140.376  -0.393 0.340 0.039  5.7                                                                       
MOO2 J09215-01209   140.386  -1.350 0.325 0.038  7.3                                RMJ092136.6-012040.1      12           
MOO2 J09215+01361   140.389   1.603 1.200 0.064  5.7                                                                       
MOO2 J09215+01107   140.396   1.180 0.600 0.046  6.4                                                                       
MOO2 J09215-00591   140.396  -0.986 0.305 0.038  7.1 0.322 14                       RMJ092137.9-005856.3      12,14,15     
MOO2 J09215+00517   140.396   0.863 0.480 0.043  6.1 0.488 10                       eFEDS J092135.4+005128    10,14        
MOO2 J09216+01309   140.399   1.516 0.680 0.049  6.3                                HSCJ092137+013058         14           
MOO2 J09216+01429   140.406   1.716 0.350 0.039  6.1 0.315 14                       HSCJ092141+014209         14,15        
MOO2 J09216-00150   140.406  -0.250 0.320 0.038  9.2 0.313 10                       eFEDS J092136.4-001449    10,12,14     
MOO2 J09217+03161   140.433   3.270 1.170 0.063  5.1                                                                       
MOO2 J09217-03497   140.446  -3.830 0.450 0.042  7.1                                                                       
MOO2 J09218+03145   140.450   3.243 0.490 0.043  5.8 0.582 14                       HSCJ092145+031534         14           
MOO2 J09218-03027   140.460  -3.046 0.410 0.041  8.2                                                                       
MOO2 J09218+03049   140.464   3.083 0.755 0.051  6.3                                                                       
MOO2 J09219+03410   140.476   3.683 1.890 0.084  5.4                                                                       
MOO2 J09219+02303   140.481   2.506 0.400 0.041  9.1 0.342 12                       RMJ092157.2+023020.6      12           
MOO2 J09219-01121   140.493  -1.203 0.490 0.043  6.4                                HSCJ092159-011240         14           
MOO2 J09220-01383   140.512  -1.640 1.485 0.072  6.0                                                                       
MOO2 J09220+02041   140.519   2.070 0.700 0.049  5.5                                HSCJ092204+020400         14           
MOO2 J09221+03433   140.533   3.723 0.615 0.047  5.3                                                                       
MOO2 J09221+01007   140.533   1.013 0.530 0.044  6.5                                                                       
MOO2 J09221-01427   140.539  -1.713 0.460 0.042  5.3                                KDR2 J092209.4-014151     15           
MOO2 J09222-01513   140.559  -1.856 0.560 0.045  5.3                                KDR2 J092214.9-015131     15           
MOO2 J09222+01353   140.562   1.590 0.580 0.046  8.4                                RMJ092214.4+013436.9      12,14,15     
MOO2 J09222+01153   140.563   1.256 1.670 0.077  5.4                                                                       
MOO2 J09222-00068   140.566  -0.113 0.790 0.052  5.9                                HSCJ092216-000712         14           
MOO2 J09222+03475   140.569   3.793 0.260 0.037 10.0 0.267 10                       PSZ2 G228.50+34.95        3,10,14      
MOO2 J09223-01239   140.579  -1.400 0.320 0.038  6.1                                                                       
MOO2 J09224+03075   140.604   3.126 1.455 0.071  5.1                                                                       
MOO2 J09224-00016   140.610  -0.027 1.180 0.063  5.6                                                                       
MOO2 J09224+04298   140.611   4.497 0.890 0.055  5.0                                                                       
MOO2 J09224+02443   140.611   2.740 0.960 0.057  5.1                                                                       
MOO2 J09224+04498   140.613   4.830 0.260 0.037  8.9 0.261 12                       RMJ092233.2+044901.6      12,14        
MOO2 J09225-00553   140.623  -0.923 0.480 0.043  5.3                                                                       
MOO2 J09225-04452   140.630  -4.754 0.410 0.041  6.5                                                                       
MOO2 J09225+03578   140.646   3.963 0.330 0.039  5.5 0.321 14                       HSCJ092231+035746         14           
MOO2 J09225+01111   140.646   1.186 0.715 0.050  6.4                                                                       
MOO2 J09226+02357   140.668   2.596 0.330 0.039  7.0                                RMJ092239.0+023511.0      12           
MOO2 J09227-04212   140.678  -4.353 0.460 0.042  5.0                                                                       
MOO2 J09227+04246   140.685   4.410 0.370 0.040  5.8 0.346 10                       eFEDS J092246.4+042424    10,12,14     
MOO2 J09227+02077   140.685   2.130 0.190 0.035  5.5 0.196 14                       HSCJ092244+020754         14           
MOO2 J09227-03155   140.694  -3.260 0.560 0.045  5.2                                                                       
MOO2 J09227+03424   140.696   3.707 0.290 0.037  7.2 0.269 10                       eFEDS J092246.2+034251    10,12,14     
MOO2 J09227+03117   140.697   3.196 0.880 0.055  5.0                                                                       
MOO2 J09228-01091   140.703  -1.153 1.280 0.066  6.1                                                                       
MOO2 J09228+03368   140.716   3.613 0.860 0.054  6.8                                HSCJ092253+033654         14           
MOO2 J09229+01111   140.736   1.186 1.030 0.059  5.3                                HSCJ092257+011126         14           
MOO2 J09230-03536   140.759  -3.893 0.390 0.040 10.4                                                                       
MOO2 J09230-00485   140.760  -0.810 0.610 0.047  5.8 0.604 14                       HSCJ092304-004959         14           
MOO2 J09231+03566   140.776   3.943 0.560 0.045  5.0                                                                       
MOO2 J09231-00320   140.790  -0.533 0.890 0.055  6.1                                HSCJ092310-003149         14           
MOO2 J09231+03186   140.790   3.310 0.595 0.046  6.4 0.574 14                       HSCJ092309+031852         14           
MOO2 J09231+00206   140.793   0.343 0.660 0.048  5.4                                                                       
MOO2 J09231+00034   140.793   0.057 0.440 0.042  7.1 0.321 12                       RMJ092308.3+000248.6      12,14        
MOO2 J09232+04282   140.802   4.470 0.690 0.049  5.0                                                                       
MOO2 J09232-00144   140.807  -0.240 0.770 0.051  6.0                                                                       
MOO2 J09232-01047   140.813  -1.080 0.465 0.042  5.3                                HSCJ092321-010453         14,15        
MOO2 J09232-03043   140.818  -3.073 0.430 0.041  5.0                                                                       
MOO2 J09232-01483   140.822  -1.806 0.710 0.050  5.9                                                                       
MOO2 J09233+03080   140.834   3.133 0.740 0.050  5.9                                HSCJ092321+030833         14           
MOO2 J09233-02315   140.845  -2.526 0.450 0.042  5.9                                                                       
MOO2 J09234-00550   140.856  -0.917 0.680 0.049  5.6                                                                       
MOO2 J09234+03348   140.860   3.580 0.970 0.057  5.1                                                                       
MOO2 J09235-00186   140.890  -0.310 0.750 0.051  5.4                                eFEDS J092333.1-001917    10,14        
MOO2 J09235+04560   140.891   4.934 0.470 0.043  5.1 0.334 12                       RMJ092333.9+045648.3      12           
MOO2 J09235+01285   140.896   1.476 0.680 0.049  6.5 0.706 14                       eFEDS J092335.1+012907    10,14        
MOO2 J09235-00444   140.896  -0.740 0.710 0.050  5.3                                                                       
MOO2 J09236-01570   140.906  -1.950 0.900 0.055  5.7                                                                       
MOO2 J09236+00112   140.910   0.187 1.125 0.062  5.4                                                                       
MOO2 J09236-00018   140.910  -0.030 0.680 0.049  5.9                                                                       
MOO2 J09236-03286   140.917  -3.477 0.370 0.040  5.7                                                                       
MOO2 J09237+04338   140.945   4.564 0.455 0.042  6.6                                                                       
MOO2 J09238-00525   140.950  -0.877 0.365 0.040  5.6 0.358 10                       eFEDS J092346.8-005330    10,12,14     
MOO2 J09238-04530   140.968  -4.884 0.360 0.039  5.8                                                                       
MOO2 J09238-01100   140.970  -1.166 0.530 0.044  6.7                                HSCJ092353-010957         14,15        
MOO2 J09239-00070   140.983  -0.117 0.800 0.052  5.5                                                                       
MOO2 J09239+00434   140.986   0.723 0.570 0.046  5.7                                                                       
MOO2 J09240-00420   140.996  -0.700 0.420 0.041  6.6 0.429 12                       RMJ092356.1-004155.4      12,15        
MOO2 J09240+02090   141.016   2.150 0.590 0.046  6.5                                                                       
MOO2 J09240-01311   141.016  -1.520 0.350 0.039  9.7 0.337 10                       eFEDS J092405.0-013059    10,12,15     
MOO2 J09240+02410   141.022   2.683 0.450 0.042  6.0                                                                       
MOO2 J09241-00076   141.027  -0.127 0.230 0.036  5.8 0.225 14                       HSCJ092409-000607         14,15        
MOO2 J09241-02193   141.029  -2.323 0.565 0.045  6.8                                                                       
MOO2 J09241+03408   141.044   3.680 0.500 0.044  9.3                                HSCJ092412+034024         14           
MOO2 J09242-00290   141.057  -0.483 0.600 0.046  5.0                                                                       
MOO2 J09243-03208   141.074  -3.347 0.220 0.035  5.1                                                                       
MOO2 J09243+04584   141.078   4.974 0.915 0.056  5.8                                                                       
MOO2 J09243+03284   141.081   3.473 0.820 0.053  5.0                                                                       
MOO2 J09243-01537   141.089  -1.896 0.330 0.039  7.8                                KDR2 J092421.6-015342     15           
MOO2 J09243+01343   141.093   1.573 0.590 0.046  7.0                                KDR2 J092423.8+013403     15           
MOO2 J09245+00136   141.143   0.227 0.440 0.042  5.3                                                                       
MOO2 J09246+04546   141.151   4.911 0.795 0.052  5.6                                                                       
MOO2 J09246-02594   141.155  -2.990 0.455 0.042  5.1                                                                       
MOO2 J09246+02538   141.158   2.897 0.680 0.049  5.5                                                                       
MOO2 J09246+02264   141.159   2.440 0.620 0.047  5.2                                                                       
MOO2 J09246-03590   141.160  -3.984 0.240 0.036  7.8                                                                       
MOO2 J09247-00424   141.193  -0.707 0.745 0.051  6.8                                HSCJ092446-004245         14,15        
MOO2 J09247-02193   141.195  -2.323 0.540 0.045  5.6                                                                       
MOO2 J09248-03094   141.221  -3.157 1.100 0.061  5.6                                                                       
MOO2 J09249-01028   141.243  -1.047 0.430 0.041  6.0 0.436 14                       HSCJ092456-010209         14           
MOO2 J09250+04112   141.260   4.187 0.860 0.054  5.9                                HSCJ092500+041148         14           
MOO2 J09250+02506   141.265   2.843 0.400 0.041  5.5                                RMJ092503.2+025020.7      12,14        
MOO2 J09251+03002   141.275   3.003 0.680 0.049  5.7                                                                       
MOO2 J09251-01485   141.293  -1.810 1.215 0.064  5.3                                eFEDS J092510.0-014830    10           
MOO2 J09253+04486   141.329   4.811 1.010 0.058  5.6                                HSCJ092517+044905         14           
MOO2 J09253+04342   141.333   4.571 0.875 0.054  7.9                                                                       
MOO2 J09254+01230   141.370   1.383 0.570 0.046  8.0                                HSCJ092528+012312         14,15        
MOO2 J09255+00560   141.380   0.933 0.530 0.044  5.1                                                                       
MOO2 J09255+03260   141.391   3.434 0.550 0.045  5.8                                                                       
MOO2 J09257+02350   141.429   2.583 1.065 0.060  5.4                                                                       
MOO2 J09257+00170   141.433   0.283 0.760 0.051  5.1                                                                       
MOO2 J09257+02154   141.442   2.257 0.540 0.045  5.6                                                                       
MOO2 J09258-00302   141.457  -0.503 0.420 0.041  5.9 0.461 12                       RMJ092547.8-003019.6      12,14,15     
MOO2 J09259+00090   141.477   0.150 0.430 0.041  6.1                                                                       
MOO2 J09259+03554   141.481   3.924 1.345 0.068  6.9                                                                       
MOO2 J09259-00056   141.483  -0.093 0.330 0.039  6.7 0.322 12                       RMJ092554.5-000515.5      12,15        
MOO2 J09259+04262   141.493   4.437 0.330 0.039  7.7 0.376 12                       RMJ092559.4+042543.8      12,14        
MOO2 J09260-02360   141.499  -2.600 1.225 0.065  5.3                                                                       
MOO2 J09260+04092   141.504   4.154 0.330 0.039  7.0 0.315 12                       RMJ092600.4+040845.3      12           
MOO2 J09261-02200   141.536  -2.333 0.830 0.053  6.4                                                                       
MOO2 J09261-03290   141.538  -3.484 1.280 0.066  5.4                                                                       
MOO2 J09261-00052   141.543  -0.087 1.495 0.072  5.4                                                                       
MOO2 J09262+02384   141.549   2.640 0.495 0.043  5.6                                                                       
MOO2 J09262+04180   141.550   4.301 0.350 0.039  8.6 0.377 14                       HSCJ092613+041806         14           
MOO2 J09263+00026   141.580   0.043 1.120 0.061  5.5                                                                       
MOO2 J09263+00160   141.587   0.267 0.720 0.050  5.3                                                                       
MOO2 J09263-03254   141.588  -3.424 0.965 0.057  7.8                                                                       
MOO2 J09263+02022   141.589   2.037 0.360 0.039  6.3 0.343 12                       RMJ092622.9+020228.9      12           
MOO2 J09264-00090   141.603  -0.150 1.080 0.060  5.8                                                                       
MOO2 J09264-00110   141.620  -0.183 1.270 0.066  5.3                                                                       
MOO2 J09265+00070   141.623   0.117 0.945 0.056  5.2                                                                       
MOO2 J09265+04530   141.643   4.884 0.970 0.057  6.3                                                                       
MOO2 J09265+01036   141.646   1.060 0.580 0.046  6.0 0.565 14                       HSCJ092633+010332         14           
MOO2 J09266+02448   141.649   2.747 0.435 0.042  5.9                                                                       
MOO2 J09266+04408   141.657   4.681 0.590 0.046  5.7                                                                       
MOO2 J09266+04076   141.671   4.127 0.260 0.037  5.8 0.245 10                       eFEDS J092639.7+040733    10,14        
MOO2 J09267+00238   141.673   0.397 0.310 0.038  6.6                                                                       
MOO2 J09267+03004   141.679   3.007 0.490 0.043  6.4                                HSCJ092644+030022         14           
MOO2 J09267+03098   141.685   3.164 0.235 0.036  5.3 0.226 10                       eFEDS J092647.5+030946    10,14        
MOO2 J09267+00596   141.696   0.993 0.520 0.044  5.3                                                                       
MOO2 J09268+03590   141.704   3.984 0.340 0.039  9.4 0.377 10                       eFEDS J092650.5+035755    10,12,14     
MOO2 J09268+01336   141.706   1.560 0.850 0.054  5.3                                                                       
MOO2 J09268+04398   141.717   4.664 0.710 0.050  8.7                                HSCJ092656+043913         14           
MOO2 J09269+00064   141.733   0.107 1.160 0.063  6.1                                HSCJ092650+000648         14           
MOO2 J09269-04254   141.737  -4.424 0.375 0.040 10.8                                                                       
MOO2 J09269+04196   141.741   4.327 0.340 0.039  7.5                                                                       
MOO2 J09269-04326   141.744  -4.544 1.050 0.059  5.2                                                                       
MOO2 J09270-00130   141.747  -0.217 0.810 0.052  5.7                                                                       
MOO2 J09270+02116   141.753   2.193 0.690 0.049  5.0                                                                       
MOO2 J09270+04416   141.754   4.694 0.730 0.050  5.1                                                                       
MOO2 J09270+00464   141.763   0.773 0.625 0.047  5.9                                HSCJ092704+004642         14           
MOO2 J09270-00398   141.767  -0.663 1.055 0.060  7.4                                                                       
MOO2 J09270+04384   141.767   4.641 0.790 0.052  6.3                                HSCJ092702+043947         14           
MOO2 J09270-04080   141.768  -4.134 0.330 0.039  6.2                                                                       
MOO2 J09271+04128   141.781   4.214 1.110 0.061  5.1                                                                       
MOO2 J09271-00344   141.790  -0.573 0.410 0.041  5.8 0.434 14                       HSCJ092709-003358         14           
MOO2 J09271-00322   141.797  -0.537 0.765 0.051  5.5                                                                       
MOO2 J09272+04484   141.800   4.808 1.215 0.064  5.4                                                                       
MOO2 J09272-04218   141.801  -4.364 0.320 0.038  5.7                                                                       
MOO2 J09272-00130   141.810  -0.217 0.930 0.056  7.6                                HSCJ092714-001321         14           
MOO2 J09272+04372   141.810   4.621 1.070 0.060  5.3                                                                       
MOO2 J09272-00548   141.813  -0.913 0.405 0.041  5.4                                                                       
MOO2 J09273+04548   141.847   4.915 0.450 0.042  5.8                                RMJ092724.3+045510.6      12           
MOO2 J09274+02044   141.866   2.073 0.485 0.043 10.0 0.416 12                       RMJ092728.3+020438.1      12,14        
MOO2 J09274+04400   141.867   4.668 0.260 0.037  7.2 0.244 12                       RMJ092728.4+044010.5      12           
MOO2 J09275+01488   141.886   1.813 0.580 0.046  5.2                                                                       
MOO2 J09275-03350   141.892  -3.584 0.530 0.044  6.6                                                                       
MOO2 J09275+04372   141.897   4.621 0.590 0.046  5.6                                HSCJ092738+043737         14           
MOO2 J09276-01544   141.906  -1.907 0.340 0.039  5.9 0.332 10                       eFEDS J092740.7-015320    10           
MOO2 J09276+04206   141.911   4.344 0.290 0.037  5.7 0.275 12                       RMJ092740.6+042107.4      12,14        
MOO2 J09276-01048   141.917  -1.080 0.340 0.039  9.4 0.329 12                       RMJ092739.1-010450.8      12,14        
MOO2 J09277-00126   141.923  -0.210 0.465 0.042  5.4                                                                       
MOO2 J09277+04270   141.924   4.451 1.200 0.064 10.0                                HSCJ092742+042626         14           
MOO2 J09277-02116   141.936  -2.193 0.330 0.039  5.1                                                                       
MOO2 J09277+02038   141.946   2.063 1.310 0.067  6.4                                                                       
MOO2 J09278-04172   141.954  -4.287 0.850 0.054  6.1                                                                       
MOO2 J09278+02170   141.959   2.283 0.660 0.048  7.5                                                                       
MOO2 J09278+03066   141.966   3.110 1.190 0.064  5.3                                                                       
MOO2 J09279-00564   141.973  -0.940 0.635 0.047  6.3                                HSCJ092749-005739         14           
MOO2 J09279+00046   141.977   0.077 1.190 0.064  6.1                                eFEDS J092755.9+000439    10,14        
MOO2 J09279-03460   141.982  -3.767 0.480 0.043  5.1                                                                       
MOO2 J09279-00104   141.987  -0.173 1.530 0.073  5.1                                                                       
MOO2 J09279+04372   141.994   4.621 0.850 0.054  5.6                                                                       
MOO2 J09280-01052   142.003  -1.087 0.320 0.038  6.8                                                                       
MOO2 J09280-04116   142.005  -4.194 1.290 0.066  5.0                                                                       
MOO2 J09280+04512   142.011   4.855 0.565 0.045  5.5                                                                       
MOO2 J09280+01100   142.013   1.167 0.550 0.045  7.1 0.552 10                       eFEDS J092803.4+010953    10,12,14     
MOO2 J09280-03356   142.022  -3.594 0.580 0.046  8.7                                                                       
MOO2 J09281+04260   142.028   4.434 0.790 0.052  5.8                                HSCJ092805+042511         14           
MOO2 J09281-04072   142.028  -4.121 0.670 0.048  5.3                                                                       
MOO2 J09281-00200   142.030  -0.333 0.350 0.039  5.8 0.341 12                       RMJ092805.7-002009.8      12           
MOO2 J09281-00024   142.033  -0.040 0.965 0.057  5.4                                                                       
MOO2 J09281+02128   142.046   2.213 0.850 0.054  5.5                                                                       
MOO2 J09282+01006   142.050   1.010 0.540 0.045  6.2                                                                       
MOO2 J09282+00244   142.053   0.407 0.600 0.046  6.8 0.613 14                       HSCJ092813+002425         14           
MOO2 J09282+01044   142.057   1.073 0.550 0.045  6.2                                HSCJ092813+010340         14           
MOO2 J09282+00102   142.057   0.170 0.710 0.050  7.3                                HSCJ092811+001013         14           
MOO2 J09282-00452   142.060  -0.753 0.320 0.038  7.5 0.318 10                       eFEDS J092813.0-004508    10,12,14     
MOO2 J09283-00332   142.077  -0.553 0.780 0.052  5.4                                HSCJ092818-003253         14           
MOO2 J09283+04204   142.088   4.341 0.220 0.035  8.4 0.244 12                       RMJ092820.8+042144.3      12,14        
MOO2 J09285-01324   142.130  -1.540 1.140 0.062  7.2                                HSCJ092831-013217         14           
MOO2 J09285-01270   142.130  -1.450 0.630 0.047  5.6                                                                       
MOO2 J09285-00248   142.130  -0.413 1.170 0.063  5.4                                                                       
MOO2 J09285-03598   142.132  -3.997 0.670 0.048  6.5                                                                       
MOO2 J09285+04198   142.138   4.331 0.470 0.043  6.8                                                                       
MOO2 J09285+02480   142.143   2.800 0.380 0.040  5.8                                                                       
MOO2 J09286+04242   142.155   4.404 0.500 0.044  5.6                                                                       
MOO2 J09286-01418   142.160  -1.697 0.700 0.049  7.0                                HSCJ092838-014157         14           
MOO2 J09286+01408   142.166   1.680 1.710 0.079  5.0                                                                       
MOO2 J09286+00026   142.167   0.043 0.420 0.041 10.6 0.344 10                       eFEDS J092846.5+000056    10,12,14     
MOO2 J09287-03206   142.182  -3.344 1.230 0.065  5.1                                                                       
MOO2 J09287+03446   142.185   3.744 0.530 0.044  5.4                                                                       
MOO2 J09287-00022   142.190  -0.037 0.450 0.042  6.0                                HSCJ092847+000005         14           
MOO2 J09287+04048   142.192   4.081 0.410 0.041  7.7                                                                       
MOO2 J09288-03130   142.206  -3.217 0.620 0.047  7.6                                                                       
MOO2 J09288+00532   142.210   0.887 0.360 0.039  8.1                                                                       
MOO2 J09289+02042   142.233   2.070 0.600 0.046  5.6                                                                       
MOO2 J09290+00420   142.250   0.700 0.320 0.038  5.8                                HSCJ092859+004240         14           
MOO2 J09290+04056   142.259   4.094 0.260 0.037  9.8 0.260 12                       eFEDS J092859.0+040532    10,12,14     
MOO2 J09290-03220   142.269  -3.367 0.700 0.049  7.8                                                                       
MOO2 J09291-00558   142.273  -0.930 1.080 0.060  5.1                                                                       
MOO2 J09291-04308   142.278  -4.514 0.500 0.044  6.2                                                                       
MOO2 J09291+03152   142.279   3.254 0.430 0.041  5.7 0.393 12                       RMJ092905.6+031444.8      12           
MOO2 J09291-01024   142.290  -1.040 0.310 0.038  6.6                                RMJ092909.3-010246.3      12,14        
MOO2 J09292+04146   142.302   4.244 0.500 0.044  6.7                                RMJ092910.5+041529.1      12,14        
MOO2 J09292+02114   142.306   2.190 0.490 0.043  8.1 0.469 12                       RMJ092912.6+021132.4      12,14        
MOO2 J09292+00242   142.307   0.403 0.440 0.042 10.3 0.458 10                       eFEDS J092915.2+002427    10,12,14     
MOO2 J09292-03210   142.319  -3.350 0.645 0.048  5.6                                                                       
MOO2 J09293+04496   142.328   4.828 0.365 0.040  5.1 0.343 12                       RMJ092917.3+044919.9      12,14        
MOO2 J09293+03496   142.329   3.827 0.260 0.037  6.7 0.246 14                       HSCJ092919+034936         14           
MOO2 J09293+02222   142.333   2.370 0.400 0.041  8.8 0.417 12                       eFEDS J092910.2+022034    10,12,14     
MOO2 J09293-04530   142.335  -4.885 0.385 0.040  5.9                                                                       
MOO2 J09293+03134   142.339   3.224 0.695 0.049  5.8                                                                       
MOO2 J09293+04594   142.341   4.992 0.680 0.049  5.1                                                                       
MOO2 J09294+02444   142.359   2.740 0.540 0.045  6.7                                                                       
MOO2 J09294+02262   142.360   2.437 0.540 0.045  5.2                                                                       
MOO2 J09294-04300   142.362  -4.501 0.320 0.038  5.2                                                                       
MOO2 J09295-03568   142.379  -3.947 0.360 0.039  8.4                                                                       
MOO2 J09295+01146   142.387   1.243 0.360 0.039  6.0                                                                       
MOO2 J09295+03274   142.393   3.457 0.750 0.051  6.2                                HSCJ092938+032849         14           
MOO2 J09295+01056   142.397   1.093 0.660 0.048  6.0                                                                       
MOO2 J09296+03058   142.406   3.097 0.765 0.051  7.0                                                                       
MOO2 J09296+02260   142.413   2.434 0.520 0.044  9.2                                RMJ092940.9+022518.1      12           
MOO2 J09297+02304   142.423   2.507 0.520 0.044  5.7 0.544 10                       eFEDS J092941.7+023026    10,14        
MOO2 J09297+04108   142.446   4.181 0.460 0.042  9.8 0.432 12                       RMJ092941.7+041043.8      12           
MOO2 J09298-01566   142.450  -1.943 0.910 0.055  5.7                                                                       
MOO2 J09298+02238   142.456   2.397 0.460 0.042  5.4                                                                       
MOO2 J09298+04280   142.459   4.468 1.010 0.058  5.0                                                                       
MOO2 J09298-03312   142.459  -3.520 1.970 0.086  5.3            MOO2 J09298-03314                                          
MOO2 J09298+03434   142.466   3.724 1.020 0.059  6.1                                HSCJ092952+034327         14           
MOO2 J09298+01184   142.467   1.307 0.360 0.039  5.2                                                                       
MOO2 J09298-03314   142.469  -3.524 0.640 0.048  5.4                                                                       
MOO2 J09300+03584   142.502   3.974 0.300 0.038  5.9 0.327 10                       eFEDS J093003.3+035630    10           
MOO2 J09300+00528   142.507   0.880 0.685 0.049  5.3                                                                       
MOO2 J09300-00482   142.507  -0.803 0.925 0.056  6.0                                                                       
MOO2 J09300-01194   142.517  -1.323 0.660 0.048  6.5 0.697 14                       HSCJ093003-011750         14           
MOO2 J09300+03098   142.523   3.164 1.060 0.060  6.5                                HSCJ093006+031014         14           
MOO2 J09301+00218   142.523   0.363 0.640 0.048  5.5                                                                       
MOO2 J09301+01256   142.527   1.427 1.320 0.067  7.0                                                                       
MOO2 J09301+04014   142.532   4.024 0.335 0.039  6.0 0.328 2                        ACT-CL J0930.1+0401       2,10,12,14   
MOO2 J09301+01184   142.537   1.307 1.160 0.063  5.0                                                                       
MOO2 J09301+03166   142.546   3.277 1.030 0.059  7.4 0.724 10                       eFEDS J093011.2+031648    10,14        
MOO2 J09303-03384   142.596  -3.641 0.770 0.051  7.8                                                                       
MOO2 J09304+02172   142.600   2.287 0.560 0.045 11.7                                ACT-CL J0930.4+0216       2,10,12,14   
MOO2 J09304-00260   142.600  -0.433 0.555 0.045  5.8                                                                       
MOO2 J09304-02048   142.606  -2.080 0.590 0.046  7.2                                                                       
MOO2 J09305+01262   142.637   1.437 1.290 0.066  5.8                                                                       
MOO2 J09305-02056   142.643  -2.093 0.210 0.035  7.1                                                                       
MOO2 J09306-04584   142.662  -4.975 1.290 0.066  5.5                                                                       
MOO2 J09306+03150   142.663   3.250 0.990 0.058  5.0                                                                       
MOO2 J09307-03130   142.673  -3.217 0.660 0.048  7.0                                                                       
MOO2 J09307+00246   142.680   0.410 0.630 0.047  7.6 0.580 14                       HSCJ093045+002515         14           
MOO2 J09307-00376   142.697  -0.627 0.350 0.039  9.2 0.334 10                       eFEDS J093049.2-003714    10,12,14     
MOO2 J09308+04560   142.699   4.935 1.545 0.074  6.3                                                                       
MOO2 J09308+04310   142.706   4.518 0.360 0.039  7.1                                                                       
MOO2 J09309-03392   142.726  -3.654 0.520 0.044  6.1                                                                       
MOO2 J09309+03536   142.733   3.894 1.265 0.066  7.0                                HSCJ093052+035454         14           
MOO2 J09309+04344   142.736   4.575 0.350 0.039  7.5 0.371 12                       RMJ093058.8+043410.0      12,14        
MOO2 J09309-02472   142.743  -2.787 0.545 0.045  5.7                                                                       
MOO2 J09310+01464   142.750   1.773 1.195 0.064  5.3                                HSCJ093059+014634         14           
MOO2 J09310+03264   142.753   3.441 0.520 0.044  5.4                                                                       
MOO2 J09310-02166   142.760  -2.277 0.230 0.036  5.7                                                                       
MOO2 J09311+01120   142.773   1.200 1.170 0.063  6.2                                HSCJ093105+011134         14           
MOO2 J09311-03482   142.776  -3.804 0.850 0.054  5.4                                                                       
MOO2 J09311+03366   142.776   3.611 1.260 0.066  5.2                                                                       
MOO2 J09311+03222   142.783   3.370 1.480 0.072  5.8                                                                       
MOO2 J09312+04300   142.806   4.501 0.730 0.050  5.1                                                                       
MOO2 J09312+01150   142.820   1.250 1.240 0.065  5.1                                                                       
MOO2 J09313+03238   142.823   3.397 0.810 0.052  6.1                                HSCJ093119+032337         14           
MOO2 J09313-00380   142.840  -0.633 0.210 0.035  5.7 0.281 12                       RMJ093118.8-003801.1      12           
MOO2 J09315-00546   142.890  -0.910 1.200 0.064  5.2                                                                       
MOO2 J09316+03428   142.907   3.714 1.160 0.063  5.4                                                                       
MOO2 J09316+00184   142.907   0.307 1.590 0.075  5.1                                                                       
MOO2 J09316-02096   142.917  -2.160 0.250 0.036  5.5                                eFEDS J093138.7-020933    10           
MOO2 J09317+03196   142.923   3.327 1.955 0.086  5.1                                                                       
MOO2 J09317-00276   142.923  -0.460 0.300 0.038  5.3                                                                       
MOO2 J09318-03066   142.950  -3.110 1.010 0.058  5.2                                                                       
MOO2 J09318+02428   142.950   2.714 0.995 0.058  6.1                                HSCJ093145+024054         14           
MOO2 J09318+00516   142.957   0.860 1.630 0.076  6.2                                                                       
MOO2 J09318-04593   142.967  -4.988 0.640 0.048  6.3                                                                       
MOO2 J09319-01000   142.980  -1.000 0.330 0.039  5.3                                                                       
MOO2 J09320+01386   143.010   1.643 0.510 0.044  5.2                                                                       
MOO2 J09321-00528   143.023  -0.880 1.385 0.069  5.1                                                                       
MOO2 J09321-04364   143.023  -4.608 0.410 0.041  5.5                                                                       
MOO2 J09321+00076   143.027   0.127 0.390 0.040  7.0                                RMJ093208.7+000746.5      12           
MOO2 J09321-02132   143.030  -2.220 0.680 0.049  6.3                                eFEDS J093207.5-021317    10           
MOO2 J09321+00418   143.037   0.697 0.750 0.051  5.1                                                                       
MOO2 J09322-03554   143.067  -3.924 0.380 0.040  5.7                                                                       
MOO2 J09323-00592   143.083  -0.987 0.605 0.047  5.2                                                                       
MOO2 J09323+04250   143.094   4.418 1.265 0.066  5.1                                                                       
MOO2 J09324+01112   143.107   1.187 0.610 0.047  5.5                                                                       
MOO2 J09324-02456   143.107  -2.760 0.590 0.046  5.0                                                                       
MOO2 J09324-01354   143.120  -1.590 0.620 0.047  5.7                                                                       
MOO2 J09325-02352   143.130  -2.587 0.710 0.050  5.7                                                                       
MOO2 J09325-00192   143.133  -0.320 0.600 0.046  5.5                                HSCJ093229-001901         14           
MOO2 J09325+02486   143.143   2.810 1.040 0.059  6.1                                HSCJ093233+024854         14           
MOO2 J09325+03298   143.147   3.497 0.730 0.050  5.2                                                                       
MOO2 J09326-03200   143.154  -3.334 0.380 0.040  6.0                                                                       
MOO2 J09326+04172   143.154   4.288 0.530 0.044  7.9 0.528 14                       HSCJ093243+041820         14           
MOO2 J09326-03404   143.157  -3.674 0.430 0.041  7.4                                                                       
MOO2 J09327+04506   143.177   4.845 0.660 0.048  5.7                                                                       
MOO2 J09327-00242   143.193  -0.403 1.080 0.060  6.3                                                                       
MOO2 J09329+00568   143.230   0.947 0.740 0.050  5.2                                                                       
MOO2 J09329+04264   143.234   4.441 0.670 0.048  5.8                                HSCJ093255+042528         14           
MOO2 J09329+02232   143.237   2.387 0.550 0.045  5.2                                                                       
MOO2 J09330+00212   143.250   0.353 1.785 0.081  5.2                                                                       
MOO2 J09330-01016   143.263  -1.027 0.400 0.041  7.8 0.356 10                       eFEDS J093302.7-010145    10,12,14     
MOO2 J09330+01174   143.263   1.290 1.310 0.067  6.0                                                                       
MOO2 J09331-01462   143.277  -1.770 1.100 0.061  6.4                                                                       
MOO2 J09331+03120   143.290   3.200 0.440 0.042  7.0                                                                       
MOO2 J09332-01206   143.303  -1.343 1.040 0.059  5.6                                                                       
MOO2 J09332-00278   143.310  -0.463 0.360 0.039  7.5 0.337 12                       RMJ093313.9-002755.1      12,14        
MOO2 J09332-02026   143.313  -2.043 0.350 0.039  7.4                                                                       
MOO2 J09333+03518   143.327   3.864 1.215 0.064  5.0                                                                       
MOO2 J09333+02216   143.334   2.360 0.590 0.046  5.1                                                                       
MOO2 J09333-01352   143.337  -1.587 0.510 0.044  7.4                                HSCJ093321-013457         14           
MOO2 J09333+03572   143.337   3.954 0.400 0.041  5.3                                                                       
MOO2 J09334+00360   143.363   0.600 0.330 0.039  5.0 0.352 14                       HSCJ093328+003638         14           
MOO2 J09334+04577   143.368   4.962 0.490 0.043  5.6                                                                       
MOO2 J09335+00036   143.380   0.060 0.420 0.041  8.6                                eFEDS J093329.3+000334    10,12,14     
MOO2 J09335+01578   143.380   1.963 0.405 0.041  5.6                                HSCJ093329+015715         14           
MOO2 J09335-03450   143.381  -3.751 0.410 0.041  7.0                                                                       
MOO2 J09335+00446   143.393   0.743 0.960 0.057  5.3                                                                       
MOO2 J09335-01414   143.393  -1.690 0.555 0.045  5.5                                HSCJ093335-014228         14           
MOO2 J09336-01252   143.407  -1.420 0.550 0.045  5.1                                                                       
MOO2 J09336+02532   143.420   2.887 0.415 0.041  6.0                                                                       
MOO2 J09337+00254   143.437   0.423 0.370 0.040  7.0 0.351 12                       RMJ093343.7+002533.1      12,14        
MOO2 J09337-02550   143.447  -2.917 0.410 0.041  7.0                                                                       
MOO2 J09338-02552   143.454  -2.920 0.120 0.032  9.4                                                                       
MOO2 J09338+01286   143.457   1.477 0.975 0.057  5.3                                                                       
MOO2 J09338+04096   143.471   4.161 0.620 0.047  5.2                                                                       
MOO2 J09339+03510   143.481   3.851 0.390 0.040  5.2                                                                       
MOO2 J09339+04068   143.488   4.114 1.180 0.063  5.4                                                                       
MOO2 J09339+00252   143.490   0.420 0.660 0.048  5.3                                                                       
MOO2 J09339-04194   143.494  -4.324 0.840 0.053  6.7                                                                       
MOO2 J09340+03166   143.511   3.277 1.265 0.066  5.3                                                                       
MOO2 J09340-00142   143.517  -0.237 0.250 0.036  6.2 0.236 12                       eFEDS J093403.5-001422    10,12,14     
MOO2 J09340+03446   143.518   3.744 0.470 0.043  5.5 0.496 14                       HSCJ093403+034426         14           
MOO2 J09341+02548   143.537   2.914 0.475 0.043  7.4                                                                       
MOO2 J09343+00016   143.577   0.027 1.110 0.061  5.6                                                                       
MOO2 J09343+02360   143.584   2.600 0.640 0.048  5.7                                                                       
MOO2 J09343+04100   143.588   4.168 0.740 0.050  6.7                                                                       
MOO2 J09343-02290   143.590  -2.483 0.670 0.048  5.5                                                                       
MOO2 J09344+02104   143.600   2.173 0.490 0.043  5.2                                                                       
MOO2 J09344+03004   143.611   3.007 0.910 0.055  6.9                                HSCJ093428+025955         14           
MOO2 J09345+04482   143.628   4.805 0.415 0.041  5.2                                                                       
MOO2 J09345+02580   143.634   2.967 0.840 0.053  6.3                                                                       
MOO2 J09345-04504   143.635  -4.841 0.430 0.041  5.7                                                                       
MOO2 J09345-04180   143.638  -4.301 0.760 0.051  5.6                                                                       
MOO2 J09345+01170   143.643   1.283 1.925 0.085  5.0                                                                       
MOO2 J09346+01422   143.650   1.703 1.465 0.071  6.1                                                                       
MOO2 J09347+02010   143.680   2.017 0.835 0.053  5.1                                                                       
MOO2 J09347+01540   143.694   1.900 0.760 0.051  5.1                                                                       
MOO2 J09348+02150   143.704   2.250 0.490 0.043  7.6                                HSCJ093448+021513         14           
MOO2 J09348+04138   143.721   4.231 0.280 0.037  6.2 0.242 12                       RMJ093449.1+041440.3      12,14        
MOO2 J09349-04250   143.732  -4.418 0.640 0.048  5.8                                                                       
MOO2 J09350+00546   143.753   0.910 0.400 0.041  7.6                                                                       
MOO2 J09350+02070   143.770   2.117 1.075 0.060  5.8                                                                       
MOO2 J09351-04418   143.779  -4.698 1.215 0.064  6.1                                                                       
MOO2 J09351+03430   143.791   3.717 1.130 0.062  6.6                                HSCJ093510+034300         14           
MOO2 J09352+00476   143.803   0.793 0.360 0.039 18.3 0.355 2                        ACT-CL J0935.2+0048       2,3,10,12,14 
MOO2 J09353+04476   143.829   4.795 1.110 0.061  6.7                                                                       
MOO2 J09353-03218   143.831  -3.364 1.125 0.062  7.2                                                                       
MOO2 J09353+00334   143.833   0.557 0.360 0.039  6.0 0.355 10                       eFEDS J093520.7+003448    10,12,14     
MOO2 J09353+03236   143.838   3.394 0.350 0.039  6.8 0.324 10                       eFEDS J093522.2+032329    10,12,14     
MOO2 J09353+02170   143.847   2.283 1.720 0.079  5.8                                                                       
MOO2 J09354+00268   143.853   0.447 0.400 0.041  5.3                                                                       
MOO2 J09354+02544   143.858   2.907 0.460 0.042  6.8                                RMJ093528.4+025443.3      12,14        
MOO2 J09355+03196   143.881   3.327 0.540 0.045  5.4                                                                       
MOO2 J09356+04430   143.912   4.718 1.110 0.061  5.5                                                                       
MOO2 J09357-00020   143.940  -0.033 0.360 0.039  8.7 0.339 10                       eFEDS J093546.3-000115    10,12,14     
MOO2 J09357-01108   143.943  -1.180 1.120 0.061  6.3                                HSCJ093546-011047         14           
MOO2 J09357+03424   143.945   3.707 1.305 0.067  6.1                                                                       
MOO2 J09357+03182   143.948   3.304 1.260 0.066  5.6                                                                       
MOO2 J09358+02240   143.951   2.400 1.470 0.072  5.1                                                                       
MOO2 J09359+01510   143.980   1.850 0.690 0.049  8.6                                HSCJ093555+015051         14           
MOO2 J09359+02008   143.980   2.013 0.780 0.052  8.2                                HSCJ093557+020050         14           
MOO2 J09359+00202   143.983   0.337 0.385 0.040  5.8                                                                       
MOO2 J09359-04582   143.986  -4.971 1.120 0.061  5.3                                                                       
MOO2 J09360-01176   144.007  -1.293 1.290 0.066  8.5                                                                       
MOO2 J09362+02538   144.051   2.897 1.195 0.064  6.0                                HSCJ093614+025352         14           
MOO2 J09362+01544   144.057   1.907 1.155 0.062  5.3                                HSCJ093613+015420         14           
MOO2 J09362+03232   144.065   3.387 1.280 0.066  5.7                                                                       
MOO2 J09363+04412   144.079   4.688 1.895 0.084  5.3                                                                       
MOO2 J09363-04560   144.080  -4.935 0.200 0.035  9.2                                                                       
MOO2 J09363+01470   144.097   1.783 1.195 0.064  5.0                                                                       
MOO2 J09363+01584   144.097   1.973 1.640 0.077  5.1                                                                       
MOO2 J09364-00006   144.110  -0.010 0.570 0.046  5.2                                                                       
MOO2 J09364+02520   144.111   2.867 0.630 0.047  5.5                                                                       
MOO2 J09364-03292   144.112  -3.487 0.730 0.050  6.3                                                                       
MOO2 J09365+02226   144.124   2.377 0.320 0.038  5.6 0.312 12                       RMJ093629.4+022255.3      12           
MOO2 J09365-03230   144.125  -3.384 0.665 0.048  6.8                                                                       
MOO2 J09366+00228   144.150   0.380 1.380 0.069  5.0                                                                       
MOO2 J09366-04200   144.156  -4.334 0.470 0.043  8.3                                                                       
MOO2 J09366+03366 B 144.168   3.610 1.110 0.061  5.9                                HSCJ093637+033645         14           
MOO2 J09366+03366 A 144.168   3.610 1.440 0.071  6.7            MOO2 J09366+03366 A MOO J0936+0336            13           
MOO2 J09367+02526   144.178   2.877 1.650 0.077  5.0                                                                       
MOO2 J09367-04398   144.196  -4.664 0.530 0.044  5.4                                                                       
MOO2 J09367-00570   144.197  -0.950 1.400 0.070  6.1                                                                       
MOO2 J09368+00416   144.207   0.693 1.040 0.059  5.1                                                                       
MOO2 J09368+01172   144.214   1.287 1.030 0.059  6.3                                                                       
MOO2 J09369+01340   144.224   1.567 0.885 0.055  5.1                                HSCJ093656+013346         14           
MOO2 J09369-00150   144.227  -0.250 1.320 0.067  6.3                                                                       
MOO2 J09369+03376   144.229   3.627 1.390 0.069  6.7                                MOO J0936+0337            13           
MOO2 J09369-00076   144.230  -0.127 0.630 0.047  5.5                                                                       
MOO2 J09370-04590   144.264  -4.985 0.160 0.034  5.3                                                                       
MOO2 J09371+01590   144.281   1.983 0.400 0.041  7.6                                                                       
MOO2 J09371+02282   144.281   2.470 0.500 0.044  5.3                                                                       
MOO2 J09371+03488   144.282   3.814 0.265 0.037  7.0 0.279 12                       RMJ093709.0+034851.9      12,14        
MOO2 J09371+03592   144.286   3.987 0.745 0.051  5.2                                                                       
MOO2 J09371+03490   144.296   3.817 1.520 0.073  5.1            MOO2 J09371+03488                                          
MOO2 J09372+01548   144.301   1.913 1.620 0.076  5.1                                                                       
MOO2 J09372+03154   144.305   3.257 0.310 0.038  5.2                                eFEDS J093712.8+031651    10           
MOO2 J09372+02556   144.311   2.927 0.240 0.036  6.0 0.263 14                       HSCJ093713+025622         14           
MOO2 J09372+02028   144.314   2.047 0.850 0.054  5.5                                HSCJ093712+020412         14           
MOO2 J09373-04324   144.323  -4.541 0.490 0.043  7.7                                                                       
MOO2 J09373-04588   144.324  -4.981 0.650 0.048  5.1                                                                       
MOO2 J09374-03430   144.352  -3.717 1.210 0.064  6.1                                                                       
MOO2 J09374-02148   144.354  -2.247 0.330 0.039  6.0                                                                       
MOO2 J09374-01334   144.360  -1.557 0.515 0.044  5.3                                                                       
MOO2 J09374-01296   144.367  -1.493 0.860 0.054  5.5                                                                       
MOO2 J09374+01304   144.370   1.507 1.590 0.075  5.4                                                                       
MOO2 J09375-04542   144.374  -4.904 0.740 0.050  5.1                                                                       
MOO2 J09375+02098   144.374   2.163 0.790 0.052  5.2                                HSCJ093730+020945         14           
MOO2 J09375+03344   144.389   3.574 0.460 0.042  5.2                                                                       
MOO2 J09376+02144   144.404   2.240 0.490 0.043  5.0                                                                       
MOO2 J09376+02432   144.415   2.720 0.350 0.039  6.3                                                                       
MOO2 J09376+03300   144.422   3.500 0.620 0.047  5.8                                                                       
MOO2 J09377+03390   144.429   3.650 0.630 0.047  8.4 0.620 10                       eFEDS J093742.8+033841    10,14        
MOO2 J09377-02492   144.438  -2.820 0.530 0.044  5.6                                                                       
MOO2 J09377+02494   144.441   2.823 1.170 0.063  6.0                                                                       
MOO2 J09378-00306   144.457  -0.510 0.880 0.055  5.4                                                                       
MOO2 J09378+00102   144.467   0.170 1.170 0.063  5.9                                                                       
MOO2 J09378-00558   144.467  -0.930 0.580 0.046  6.9                                                                       
MOO2 J09379+00194   144.473   0.323 0.350 0.039 11.1 0.356 12                       RMJ093755.1+001903.1      12,14        
MOO2 J09379+01566   144.474   1.943 0.465 0.042  9.3 0.490 12                       RMJ093753.3+015635.3      12           
MOO2 J09379+01332   144.477   1.553 0.410 0.041  7.7 0.437 12                       RMJ093753.1+013347.7      12,14        
MOO2 J09379+01586   144.491   1.977 1.630 0.076  6.0                                                                       
MOO2 J09380-02472   144.505  -2.787 1.220 0.064  5.1                                                                       
MOO2 J09380-00520   144.510  -0.867 1.130 0.062  7.2                                                                       
MOO2 J09380-01338   144.510  -1.563 1.240 0.065  5.1            MOO2 J09380-01332                                          
MOO2 J09380-01332   144.514  -1.553 0.150 0.033  5.3                                                                       
MOO2 J09380-04408   144.514  -4.681 0.470 0.043  7.0                                                                       
MOO2 J09380+02174   144.514   2.290 1.065 0.060  5.0                                                                       
MOO2 J09381-04226   144.527  -4.377 0.530 0.044  7.6                                                                       
MOO2 J09381+03482   144.529   3.804 1.190 0.064  5.1                                                                       
MOO2 J09381-01352   144.530  -1.587 0.630 0.047  5.2                                HSCJ093808-013524         14           
MOO2 J09381+03102   144.532   3.170 1.190 0.064  5.2                                                                       
MOO2 J09383-04384   144.587  -4.641 0.495 0.043  5.4                                                                       
MOO2 J09383+01128   144.590   1.213 0.480 0.043  8.4 0.473 12                       RMJ093821.6+011244.4      12,14        
MOO2 J09383-02498   144.595  -2.830 0.945 0.056  6.6                                                                       
MOO2 J09384+02550   144.598   2.917 1.390 0.069  5.2                                                                       
MOO2 J09384+00454   144.603   0.757 0.470 0.043  5.3                                                                       
MOO2 J09384+01572   144.604   1.953 0.480 0.043  5.7                                                                       
MOO2 J09384-02148   144.618  -2.247 0.790 0.052  5.1                                                                       
MOO2 J09385+00378   144.623   0.630 1.200 0.064  6.2            MOO2 J09385+00376                                          
MOO2 J09385+02252   144.624   2.420 1.965 0.086  5.8                                                                       
MOO2 J09385+00376   144.630   0.627 0.900 0.055  6.4                                HSCJ093831+003739         14           
MOO2 J09385-04078   144.637  -4.130 1.020 0.059  6.9                                                                       
MOO2 J09385+02506   144.638   2.843 0.535 0.045  8.1 0.568 14                       RMJ093830.9+025019.7      12,14        
MOO2 J09385+00474   144.640   0.790 0.450 0.042  6.4                                                                       
MOO2 J09387+01472   144.677   1.787 1.005 0.058  5.3                                HSCJ093844+014653         14           
MOO2 J09387+03256   144.696   3.427 0.410 0.041  6.3 0.380 14                       HSCJ093849+032557         14           
MOO2 J09388+00210   144.700   0.350 0.370 0.040  6.7 0.354 12                       RMJ093848.7+002038.4      12           
MOO2 J09388+02166   144.708   2.277 0.480 0.043  6.2                                                                       
MOO2 J09389+02598   144.725   2.997 0.280 0.037  6.0                                                                       
MOO2 J09389-02200   144.731  -2.333 0.840 0.053  5.2                                                                       
MOO2 J09390-01393   144.751  -1.657 1.470 0.072  5.0                                                                       
MOO2 J09390-02093   144.754  -2.157 1.065 0.060  5.3                                                                       
MOO2 J09390+00554   144.757   0.923 0.880 0.055  6.1                                                                       
MOO2 J09390-00372   144.760  -0.620 0.800 0.052  5.7                                                                       
MOO2 J09390+00188   144.763   0.313 1.045 0.059  6.5                                HSCJ093904+001754         14           
MOO2 J09391+02572   144.775   2.953 1.880 0.084  5.2                                                                       
MOO2 J09391+01302   144.784   1.503 0.890 0.055  6.4                                HSCJ093906+013036         14           
MOO2 J09392-03008   144.815  -3.013 0.360 0.039  5.0                                                                       
MOO2 J09392+01578   144.821   1.963 0.480 0.043  5.5                                                                       
MOO2 J09393-00262   144.843  -0.437 0.750 0.051  9.5                                HSCJ093923-002621         14           
MOO2 J09394+02436   144.865   2.727 1.445 0.071  5.5                                                                       
MOO2 J09394-00136   144.870  -0.227 1.130 0.062  5.7                                                                       
MOO2 J09394+00350   144.870   0.583 1.210 0.064  5.1                                                                       
MOO2 J09394-03152   144.872  -3.253 1.210 0.064  5.1                                                                       
MOO2 J09395-04084   144.880  -4.140 0.560 0.045  5.7                                                                       
MOO2 J09395+00388   144.884   0.647 0.880 0.055  5.7                                                                       
MOO2 J09395-02534   144.895  -2.890 0.850 0.054  6.1                                                                       
MOO2 J09396+00244   144.917   0.407 0.380 0.040  5.3 0.355 12                       RMJ093938.7+002433.5      12           
MOO2 J09396+01345   144.917   1.577 0.835 0.053  5.4                                                                       
MOO2 J09396+01477   144.921   1.797 0.550 0.045  5.2                                                                       
MOO2 J09397-03554   144.923  -3.924 0.820 0.053  5.4                                                                       
MOO2 J09397-01533   144.948  -1.890 1.280 0.066  5.3                                                                       
MOO2 J09397-01550   144.948  -1.916 0.970 0.057  6.3                                                                       
MOO2 J09398-03154   144.966  -3.257 0.470 0.043  5.3                                                                       
MOO2 J09398+02598   144.969   2.997 0.600 0.046  5.1                                                                       
MOO2 J09398-03592   144.970  -3.987 0.520 0.044  6.6                                                                       
MOO2 J09400-03226   144.996  -3.377 0.180 0.034  5.2                                                                       
MOO2 J09400+01103   145.004   1.173 0.740 0.050  7.0 0.646 14                       HSCJ094001+011016         14           
MOO2 J09400+02520   145.005   2.867 0.540 0.045  5.0 0.567 14                       HSCJ094002+025212         14           
MOO2 J09401-02477   145.045  -2.796 1.190 0.064  5.4                                                                       
MOO2 J09402-02130   145.071  -2.216 1.580 0.075  5.7                                                                       
MOO2 J09403-04384   145.079  -4.640 0.650 0.048  5.7                                                                       
MOO2 J09403-03550   145.084  -3.917 0.525 0.044  6.1                                                                       
MOO2 J09403-01525   145.094  -1.876 0.645 0.048  5.1                                                                       
MOO2 J09404+03210   145.099   3.350 0.580 0.046  9.3                                HSCJ094022+032011         14           
MOO2 J09404+01467   145.101   1.780 1.205 0.064  5.1                                                                       
MOO2 J09404+02175   145.101   2.293 0.900 0.055  5.5                                                                       
MOO2 J09404-04210   145.111  -4.350 0.380 0.040  5.6                                                                       
MOO2 J09405+02283   145.125   2.473 0.150 0.033 10.5 0.286 12                       RMJ094017.1+022504.7      12           
MOO2 J09405+01460   145.134   1.766 1.495 0.072  6.2                                HSCJ094027+014629         14           
MOO2 J09405+02270   145.142   2.450 0.500 0.044  5.9                                                                       
MOO2 J09406+02190   145.148   2.316 1.110 0.061  5.5                                                                       
MOO2 J09406-03023   145.149  -3.040 0.270 0.037  5.6                                                                       
MOO2 J09406-04592   145.156  -4.987 1.295 0.067  5.3                                                                       
MOO2 J09406+03324   145.160   3.540 1.600 0.075  5.0                                                                       
MOO2 J09406+02511   145.162   2.853 0.405 0.041  5.1                                                                       
MOO2 J09406+04360   145.165   4.600 0.390 0.040  5.4                                                                       
MOO2 J09407-02127   145.188  -2.213 0.775 0.051  5.7                                                                       
MOO2 J09407+03033   145.189   3.056 0.260 0.037  5.9                                                                       
MOO2 J09407+04040   145.198   4.067 0.240 0.036  5.1                                                                       
MOO2 J09408+02273   145.218   2.456 0.270 0.037 10.7 0.290 12                       RMJ094052.0+022716.6      12,14        
MOO2 J09409+03232   145.223   3.387 0.490 0.043  6.7                                                                       
MOO2 J09409+04346   145.229   4.577 0.900 0.055  5.2                                                                       
MOO2 J09409+01475   145.234   1.793 0.330 0.039  5.7 0.311 14                       HSCJ094056+014717         14           
MOO2 J09409-00322   145.244  -0.537 0.730 0.050  5.0                                                                       
MOO2 J09410-03160   145.246  -3.266 0.510 0.044  6.4                                                                       
MOO2 J09410-03187   145.246  -3.313 0.500 0.044  6.4                                                                       
MOO2 J09410+03370   145.250   3.617 0.485 0.043  5.1 0.483 12                       RMJ094060.0+033720.6      12           
MOO2 J09410+02420   145.255   2.700 0.530 0.044  5.2 0.284 12                       RMJ094102.1+024156.4      12           
MOO2 J09410-04436   145.256  -4.727 0.280 0.037  5.2                                                                       
MOO2 J09411+03592   145.291   3.987 0.385 0.040  5.5 0.390 12                       RMJ094105.9+035815.1      12           
MOO2 J09411+00567   145.297   0.947 0.990 0.058  5.8                                                                       
MOO2 J09411+01323   145.297   1.540 0.480 0.043  7.9 0.490 14                       RMJ094110.6+013210.9      12,14        
MOO2 J09412-03155   145.300  -3.260 0.450 0.042  5.4                                                                       
MOO2 J09412+00184   145.300   0.307 0.405 0.041  5.4 0.323 12                       RMJ094110.4+001822.3      12,14        
MOO2 J09413+03265   145.323   3.443 0.420 0.041  8.2                                                                       
MOO2 J09413+01375   145.334   1.626 1.440 0.071  6.2                                                                       
MOO2 J09414+02233   145.348   2.390 1.500 0.073  5.6                                                                       
MOO2 J09414+04190   145.352   4.317 0.380 0.040  8.5                                RMJ094124.9+041942.5      12           
MOO2 J09414-04338   145.352  -4.564 0.780 0.052  5.3                                                                       
MOO2 J09414-02305   145.355  -2.510 1.130 0.062  5.3                                                                       
MOO2 J09414+03230   145.357   3.383 1.440 0.071  5.9                                                                       
MOO2 J09414-03145   145.366  -3.243 0.740 0.050  5.1                                                                       
MOO2 J09414-01207   145.367  -1.346 0.940 0.056  5.5                                                                       
MOO2 J09414-00431   145.370  -0.720 0.410 0.041  5.7                                                                       
MOO2 J09416-01017   145.400  -1.030 0.950 0.057  5.2                                                                       
MOO2 J09416-02097   145.408  -2.163 0.830 0.053  5.6                                                                       
MOO2 J09416-02011   145.411  -2.020 0.250 0.036  5.7                                                                       
MOO2 J09416+04234   145.419   4.390 0.580 0.046  5.7                                                                       
MOO2 J09417+02393   145.425   2.656 0.270 0.037  7.3 0.283 12                       RMJ094141.2+024004.7      12           
MOO2 J09417+03588   145.435   3.980 0.400 0.041  5.4                                                                       
MOO2 J09417-01003   145.447  -1.006 0.905 0.055  6.2                                                                       
MOO2 J09418+03445   145.451   3.743 0.610 0.047  6.0                                                                       
MOO2 J09418+02255   145.455   2.426 0.920 0.056  8.7                                HSCJ094152+022551         14           
MOO2 J09418+02277   145.462   2.463 1.710 0.079  5.0                                                                       
MOO2 J09418+03055   145.473   3.093 0.390 0.040  5.7                                                                       
MOO2 J09419+00298   145.474   0.497 0.410 0.041  5.5                                                                       
MOO2 J09420-00256   145.500  -0.427 0.380 0.040  6.9 0.366 12                       RMJ094159.9-002550.0      12           
MOO2 J09420-01281   145.511  -1.470 1.080 0.060  5.5                                                                       
MOO2 J09420-02229   145.515  -2.383 0.250 0.036  5.4                                                                       
MOO2 J09420+00560   145.517   0.933 0.505 0.044  5.9                                                                       
MOO2 J09420-01365   145.518  -1.610 1.985 0.087  5.5                                                                       
MOO2 J09420-02343   145.519  -2.573 1.250 0.065  5.7                                                                       
MOO2 J09420+03091   145.520   3.153 0.435 0.042  5.3                                                                       
MOO2 J09420-01217   145.521  -1.363 1.840 0.082  5.3                                                                       
MOO2 J09421+01073   145.524   1.123 0.490 0.043  7.1 0.464 12                       RMJ094205.1+010705.0      12,14        
MOO2 J09421+02013   145.528   2.023 0.440 0.042  5.2                                                                       
MOO2 J09421+03313   145.530   3.523 0.350 0.039  6.9 0.349 12                       RMJ094204.7+033157.0      12           
MOO2 J09421-02007   145.531  -2.013 1.375 0.069  5.1                                                                       
MOO2 J09422+03245   145.554   3.410 0.895 0.055  5.3                                HSCJ094211+032346         14           
MOO2 J09422+02273   145.562   2.456 1.040 0.059  5.3                                                                       
MOO2 J09422+01273   145.568   1.456 1.440 0.071  5.8                                                                       
MOO2 J09422-04083   145.572  -4.140 0.500 0.044  5.4                                                                       
MOO2 J09423+00453   145.574   0.756 0.410 0.041  6.4 0.375 12                       RMJ094216.7+004508.7      12           
MOO2 J09423-01273   145.584  -1.456 0.370 0.040  5.3                                                                       
MOO2 J09423+03391   145.594   3.653 0.505 0.044  6.2                                                                       
MOO2 J09423+02409   145.596   2.683 1.210 0.064  6.5                                HSCJ094224+024051         14           
MOO2 J09423+03355   145.597   3.593 0.390 0.040  8.0 0.366 12                       RMJ094225.0+033420.1      12,14        
MOO2 J09424-03051   145.603  -3.086 0.640 0.048  5.0                                                                       
MOO2 J09424+04050   145.609   4.083 0.340 0.039  5.8                                                                       
MOO2 J09425+02273   145.632   2.456 0.620 0.047  5.7                                                                       
MOO2 J09425+04536   145.641   4.894 0.840 0.053  5.0                                                                       
MOO2 J09425+03451   145.644   3.753 0.520 0.044  9.6 0.536 12                       RMJ094236.1+034528.9      12           
MOO2 J09426-02541   145.649  -2.903 0.260 0.037  5.7                                                                       
MOO2 J09426-01141   145.657  -1.236 0.780 0.052  6.9 0.736 14                       HSCJ094238-011435         14           
MOO2 J09426+04566   145.664   4.944 0.400 0.041 10.2 0.387 12                       RMJ094241.7+045643.0      12           
MOO2 J09426-04220   145.669  -4.367 0.710 0.050  6.2                                                                       
MOO2 J09427-04496   145.677  -4.827 1.870 0.083  5.3                                                                       
MOO2 J09427-00234   145.687  -0.390 1.330 0.068  5.1                                                                       
MOO2 J09427-01007   145.687  -1.013 0.570 0.046  5.8 0.573 14                       HSCJ094243-010125         14           
MOO2 J09427+01311   145.691   1.520 0.765 0.051  5.5                                                                       
MOO2 J09428+02363   145.699   2.606 0.600 0.046  7.7 0.638 14                       HSCJ094248+023449         14           
MOO2 J09428+02095   145.702   2.160 1.780 0.081  5.2                                                                       
MOO2 J09428-00491   145.704  -0.820 0.790 0.052  5.2                                HSCJ094255-004926         14           
MOO2 J09428+03199   145.720   3.333 0.300 0.038 11.2 0.282 12                       RMJ094250.9+031916.9      12,14        
MOO2 J09428+04598   145.721   4.997 0.400 0.041  5.5                                                                       
MOO2 J09429+04037   145.729   4.063 0.860 0.054 11.2                                HSCJ094256+040412         14           
MOO2 J09430+01259   145.754   1.433 0.680 0.049  7.7                                HSCJ094301+012549         14           
MOO2 J09430-00565   145.771  -0.943 0.585 0.046  6.5 0.572 12                       RMJ094306.8-005626.6      12           
MOO2 J09431+04376   145.774   4.627 0.550 0.045  5.7                                                                       
MOO2 J09431+01307   145.791   1.513 0.820 0.053  6.3                                                                       
MOO2 J09431+00547   145.794   0.913 0.520 0.044  8.0                                                                       
MOO2 J09432-00327   145.804  -0.546 0.370 0.040 11.7 0.368 12                       RMJ094313.5-003249.5      12,14        
MOO2 J09432-04460   145.808  -4.767 0.990 0.058  5.0                                                                       
MOO2 J09432-04363   145.814  -4.607 1.730 0.079  5.7                                                                       
MOO2 J09433-03517   145.825  -3.863 1.230 0.065  5.0                                                                       
MOO2 J09433-01567   145.828  -1.946 1.230 0.065  5.1                                                                       
MOO2 J09433+01029   145.834   1.050 0.470 0.043  5.4                                RMJ094320.6+010244.0      12           
MOO2 J09433-00471   145.847  -0.786 0.865 0.054  5.6                                                                       
MOO2 J09434+03085   145.850   3.143 0.940 0.056  5.5                                                                       
MOO2 J09434+00222   145.850   0.370 0.450 0.042  6.0                                HSCJ094321+002347         14           
MOO2 J09434+00090   145.854   0.150 0.835 0.053  5.5                                                                       
MOO2 J09434+04400   145.854   4.667 1.105 0.061  5.2                                                                       
MOO2 J09434+04578   145.855   4.963 1.140 0.062  5.7                                HSCJ094325+045612         14           
MOO2 J09434+00018   145.857   0.030 0.150 0.033  5.3                                                                       
MOO2 J09434+02057   145.872   2.096 0.160 0.034  7.8 0.093 14                       HSCJ094401+020641         14           
MOO2 J09435+00321   145.877   0.537 0.520 0.044  5.2                                                                       
MOO2 J09435-02483   145.880  -2.806 0.260 0.037  5.8                                                                       
MOO2 J09435+03177   145.881   3.296 0.470 0.043  5.5                                                                       
MOO2 J09435+03507   145.889   3.846 1.530 0.073  5.3                                                                       
MOO2 J09435-03443   145.892  -3.739 0.790 0.052  5.4                                                                       
MOO2 J09436-03491   145.905  -3.819 0.710 0.050  5.3                                                                       
MOO2 J09437+04129   145.933   4.216 0.475 0.043  5.4                                                                       
MOO2 J09437-00467   145.934  -0.780 0.360 0.039  5.7 0.367 14                       HSCJ094345-004657         14           
MOO2 J09437-04323   145.934  -4.540 0.350 0.039  7.4                                                                       
MOO2 J09437+00595   145.937   0.993 0.460 0.042  9.9                                                                       
MOO2 J09437-02597   145.940  -2.996 0.850 0.054  6.2                                                                       
MOO2 J09438-01429   145.958  -1.716 1.440 0.071  5.1                                                                       
MOO2 J09439-04385   145.981  -4.643 1.160 0.063  5.0                                                                       
MOO2 J09439+02199   145.986   2.333 1.120 0.061  6.5                                                                       
MOO2 J09439+00248   145.987   0.413 0.485 0.043  6.1                                                                       
MOO2 J09439+00405   145.990   0.676 0.980 0.057  6.0                                                                       
MOO2 J09439-04591   145.996  -4.987 1.580 0.075  6.0                                                                       
MOO2 J09440+00323   146.007   0.540 0.940 0.056  6.7                                HSCJ094410+003157         14           
MOO2 J09440-04265   146.017  -4.443 1.105 0.061  6.9                                                                       
MOO2 J09441-02153   146.032  -2.256 0.810 0.052  7.0                                                                       
MOO2 J09442+01479   146.068   1.799 0.595 0.046  6.7                                                                       
MOO2 J09443-01129   146.074  -1.216 0.610 0.047  5.1                                                                       
MOO2 J09443+02133   146.075   2.223 0.770 0.051  5.2                                                                       
MOO2 J09443+00341   146.087   0.570 0.730 0.050  5.2                                                                       
MOO2 J09444+00172   146.104   0.287 0.640 0.048  5.8 0.778 14                       HSCJ094426+001900         14           
MOO2 J09444+01457   146.111   1.763 0.435 0.042  7.5                                RMJ094426.8+014545.3      12           
MOO2 J09444+00475 B 146.114   0.793 1.700 0.078  5.6            MOO2 J09444+00475 A                                        
MOO2 J09444+00475 A 146.114   0.793 0.440 0.042  8.5                                                                       
MOO2 J09444+00285   146.120   0.477 0.430 0.041  5.6                                                                       
MOO2 J09445+04009   146.133   4.016 0.370 0.040  6.2                                                                       
MOO2 J09446-00435   146.157  -0.726 0.200 0.035  9.2 0.204 12                       RMJ094434.5-004429.9      12,14        
MOO2 J09446+00347   146.161   0.580 0.520 0.044  5.4                                HSCJ094444+003542         14           
MOO2 J09446+01395   146.161   1.659 0.410 0.041  5.7 0.379 12                       RMJ094438.4+013923.5      12,14        
MOO2 J09447+02477   146.187   2.796 0.230 0.036  8.9 0.224 12                       RMJ094447.1+024357.8      12,14        
MOO2 J09447+00425   146.187   0.710 0.705 0.049  5.2                                                                       
MOO2 J09447-00451   146.197  -0.753 0.405 0.041  7.4                                                                       
MOO2 J09448-01417   146.201  -1.696 0.825 0.053  7.0                                HSCJ094445-014128         14           
MOO2 J09448-04515   146.202  -4.860 0.470 0.043  5.0                                                                       
MOO2 J09448+03099   146.204   3.166 0.760 0.051  6.1                                HSCJ094450+030940         14           
MOO2 J09448+04003   146.206   4.006 0.420 0.041  6.2                                                                       
MOO2 J09448+04431   146.215   4.719 0.740 0.050  5.1                                                                       
MOO2 J09448+00521   146.221   0.870 0.665 0.048  7.3                                HSCJ094452+005217         14           
MOO2 J09449-04469   146.229  -4.783 1.355 0.068  5.5                                                                       
MOO2 J09449+02113   146.232   2.189 0.690 0.049  5.3                                                                       
MOO2 J09450-04437   146.249  -4.729 0.770 0.051  8.8                                                                       
MOO2 J09450+04301   146.255   4.503 0.430 0.041  7.4                                                                       
MOO2 J09450-00086   146.260  -0.143 0.915 0.056  7.8                                HSCJ094501-000812         14           
MOO2 J09450-00553   146.261  -0.923 0.350 0.039  5.2                                                                       
MOO2 J09450+03021   146.271   3.036 0.550 0.045  5.2                                                                       
MOO2 J09451+04277   146.278   4.463 0.910 0.055  5.2                                                                       
MOO2 J09451-00050   146.284  -0.083 0.820 0.053  5.1                                                                       
MOO2 J09451+01565   146.285   1.943 0.495 0.043  5.5                                                                       
MOO2 J09452-02155   146.302  -2.259 0.890 0.055  5.7                                                                       
MOO2 J09452-00032   146.320  -0.053 0.550 0.045  5.3 0.441 14                       HSCJ094517-000351         14           
MOO2 J09453-02091   146.326  -2.153 0.610 0.047  5.8                                                                       
MOO2 J09453+00350   146.327   0.583 0.250 0.036  6.7                                RMJ094516.3+003512.9      12,14        
MOO2 J09453-04299   146.338  -4.499 0.550 0.045  5.4                                                                       
MOO2 J09453+00541   146.344   0.903 0.470 0.043  7.3                                                                       
MOO2 J09454+00092   146.354   0.153 0.990 0.058  6.5                                                                       
MOO2 J09454+02385   146.363   2.642 1.780 0.081  5.4                                                                       
MOO2 J09454+01189   146.364   1.316 0.470 0.043  6.0                                                                       
MOO2 J09454+03257   146.365   3.429 0.740 0.050  5.8                                                                       
MOO2 J09454+04569   146.370   4.949 1.130 0.062  5.3                                                                       
MOO2 J09454-02511   146.370  -2.852 1.000 0.058  5.0                                                                       
MOO2 J09455+03269   146.382   3.449 0.370 0.040  7.5 0.349 12                       RMJ094531.9+032755.9      12,14        
MOO2 J09455+04239   146.388   4.399 1.160 0.063  6.0                                HSCJ094532+042359         14           
MOO2 J09456-03233   146.398  -3.389 0.700 0.049  5.3                                                                       
MOO2 J09456+00196   146.407   0.327 0.590 0.046  5.8                                                                       
MOO2 J09456+01575   146.419   1.959 1.020 0.059  6.5                                HSCJ094540+015723         14           
MOO2 J09457-00002   146.424  -0.003 1.170 0.063  6.2                                                                       
MOO2 J09460+00283   146.507   0.473 1.260 0.066  5.8                                                                       
MOO2 J09460+03207   146.508   3.346 0.445 0.042  6.0                                                                       
MOO2 J09460-02513   146.510  -2.856 1.170 0.063  5.4                                                                       
MOO2 J09461+02357   146.537   2.596 0.900 0.055  5.2                                HSCJ094609+023536         14           
MOO2 J09461+02345   146.540   2.576 0.370 0.040  8.9 0.349 12                       RMJ094611.1+023420.4      12,14        
MOO2 J09462+02229   146.556   2.382 0.160 0.034  7.2                                                                       
MOO2 J09462-03173   146.558  -3.289 0.350 0.039  6.3                                                                       
MOO2 J09462+02105   146.563   2.176 0.510 0.044  6.6                                                                       
MOO2 J09462-03325   146.566  -3.542 0.690 0.049  6.0                                                                       
MOO2 J09462+04297   146.569   4.496 0.220 0.035  5.1                                                                       
MOO2 J09463+04519   146.584   4.866 1.180 0.063  6.0                                                                       
MOO2 J09464+04353   146.599   4.589 0.800 0.052  7.9                                HSCJ094620+043431         14           
MOO2 J09464+03133   146.612   3.222 0.400 0.041  5.5                                                                       
MOO2 J09464+02533   146.621   2.889 1.230 0.065  5.7                                HSCJ094626+025405         14           
MOO2 J09465-03547   146.624  -3.912 0.490 0.043  5.4                                                                       
MOO2 J09465-04081   146.624  -4.135 0.270 0.037  6.0                                                                       
MOO2 J09465-01287   146.625  -1.479 0.350 0.039  7.5                                RMJ094632.0-013007.4      12,14        
MOO2 J09465-04051   146.641  -4.085 0.410 0.041  6.1                                                                       
MOO2 J09465-04351   146.643  -4.586 0.580 0.046  5.4                                                                       
MOO2 J09465+00280   146.644   0.466 0.535 0.045 11.6 0.451 12                       RMJ094634.5+002802.1      12,14        
MOO2 J09465-04331   146.646  -4.552 0.375 0.040  6.5                                                                       
MOO2 J09465-01053   146.648  -1.089 1.265 0.066  5.1                                                                       
MOO2 J09466+03335   146.673   3.559 1.535 0.074  5.2                                                                       
MOO2 J09467+00172   146.677   0.287 0.855 0.054  5.8                                HSCJ094640+001706         14           
MOO2 J09467+00210   146.691   0.350 1.160 0.063  5.7                                                                       
MOO2 J09468+01191   146.701   1.319 0.960 0.057  7.0                                HSCJ094650+011835         14           
MOO2 J09468-00579   146.711  -0.966 0.440 0.042  5.4                                                                       
MOO2 J09468-01131   146.715  -1.219 0.630 0.047  5.2                                                                       
MOO2 J09469+00397   146.724   0.663 0.870 0.054  8.0                                HSCJ094654+003952         14           
MOO2 J09470-00012   146.754  -0.020 1.410 0.070  5.6                                                                       
MOO2 J09470+03001   146.768   3.002 0.300 0.038  5.2 0.316 14                       HSCJ094703+030024         14           
MOO2 J09471-00010   146.774  -0.017 0.515 0.044  7.9                                HSCJ094705-000036         14           
MOO2 J09471+04591   146.778   4.986 0.490 0.043  5.1                                                                       
MOO2 J09471+00437   146.784   0.730 0.330 0.039  5.7 0.262 12                       RMJ094707.6+004416.7      12,14        
MOO2 J09471-04061   146.788  -4.102 1.365 0.069  5.3                                                                       
MOO2 J09472+03113   146.802   3.189 0.425 0.041  6.4                                HSCJ094709+031129         14           
MOO2 J09472-04423   146.810  -4.705 0.640 0.048  8.5                                                                       
MOO2 J09472-03325   146.816  -3.542 0.840 0.053  5.3                                                                       
MOO2 J09473+02361   146.840   2.602 1.090 0.061  5.1                                                                       
MOO2 J09473-01225   146.842  -1.376 0.330 0.039  5.5                                                                       
MOO2 J09473+03435   146.843   3.725 0.560 0.045  5.5                                                                       
MOO2 J09473+00471   146.844   0.786 0.470 0.043  5.2                                                                       
MOO2 J09473-04399   146.847  -4.665 0.220 0.035  7.1                                                                       
MOO2 J09474-03113   146.849  -3.189 1.430 0.070  6.7                                                                       
MOO2 J09475-02135   146.886  -2.226 0.370 0.040  5.4                                                                       
MOO2 J09475-02263   146.893  -2.439 0.360 0.039  5.6                                                                       
MOO2 J09476-01523   146.899  -1.872 0.940 0.056  6.1                                                                       
MOO2 J09476-04351   146.910  -4.585 0.510 0.044  5.4                                                                       
MOO2 J09476-00066   146.914  -0.110 0.340 0.039  6.1                                HSCJ094734-000609         14           
MOO2 J09477+00050   146.924   0.083 0.490 0.043  9.0                                HSCJ094747+000534         14           
MOO2 J09477+03189   146.936   3.315 0.260 0.037  5.6                                HSCJ094744+031811         14           
MOO2 J09477-03571   146.941  -3.952 1.450 0.071  5.1                                                                       
MOO2 J09477-01321   146.945  -1.536 1.060 0.060  6.7                                ACT-CL J0947.7-0132       2,14         
MOO2 J09478-02549   146.955  -2.915 1.170 0.063  5.3                                                                       
MOO2 J09479+00493   146.978   0.823 0.540 0.045  5.2                                                                       
MOO2 J09480-01195   146.998  -1.326 1.110 0.061  7.0 1.142 14                       ACT-CL J0947.9-0120       2,14         
MOO2 J09480+02403   147.021   2.672 0.360 0.039  8.9 0.408 14                       HSCJ094812+024037         14           
MOO2 J09480+04593   147.022   4.989 0.610 0.047  5.0                                                                       
MOO2 J09481-01161   147.032  -1.269 0.620 0.047  5.1                                                                       
MOO2 J09481+01363   147.039   1.606 0.670 0.048  5.2                                                                       
MOO2 J09481+03395   147.040   3.658 0.670 0.048  5.9 0.687 14                       HSCJ094809+034003         14           
MOO2 J09482+01455   147.052   1.759 0.690 0.049  5.4                                                                       
MOO2 J09482-00409   147.054  -0.683 1.590 0.075  5.9                                                                       
MOO2 J09482+01055   147.055   1.093 0.640 0.048  5.8                                                                       
MOO2 J09482+02117   147.056   2.195 0.920 0.056  5.9                                HSCJ094816+021329         14           
MOO2 J09482+02041   147.060   2.069 0.750 0.051  6.1                                                                       
MOO2 J09482-04059   147.062  -4.098 0.710 0.050  5.5                                                                       
MOO2 J09483-03251   147.086  -3.418 0.290 0.037  5.1                                                                       
MOO2 J09483+02043   147.090   2.072 0.540 0.045  6.0                                                                       
MOO2 J09484+00040   147.118   0.067 0.690 0.049  6.7 0.650 14                       HSCJ094829+000438         14           
MOO2 J09484+00315   147.121   0.526 0.460 0.042  6.0                                                                       
MOO2 J09485+01569   147.139   1.949 1.330 0.068  5.6                                                                       
MOO2 J09486-02487   147.151  -2.812 0.770 0.051  6.2                                                                       
MOO2 J09486+02565   147.155   2.942 0.270 0.037  5.5                                                                       
MOO2 J09486+03065   147.159   3.108 0.370 0.040  6.5                                HSCJ094838+030523         14           
MOO2 J09486+04529   147.162   4.882 0.880 0.055  5.2                                HSCJ094838+045322         14           
MOO2 J09487-02451   147.175  -2.752 0.750 0.051  5.4                                                                       
MOO2 J09487-02117   147.180  -2.195 0.370 0.040  8.8                                                                       
MOO2 J09487-02583   147.185  -2.972 0.810 0.052  5.2                                                                       
MOO2 J09487-03516   147.188  -3.861 0.260 0.037  5.7                                                                       
MOO2 J09487+01595   147.190   1.992 0.720 0.050  6.0                                                                       
MOO2 J09487+01593   147.193   1.989 0.460 0.042  7.3                                HSCJ094843+015818         14           
MOO2 J09487+00114   147.198   0.190 0.410 0.041  5.4                                HSCJ094851+001049         14           
MOO2 J09490+01003   147.258   1.006 0.980 0.057  5.7                                                                       
MOO2 J09490-01097   147.258  -1.163 1.180 0.063  5.3                                                                       
MOO2 J09490-01325   147.269  -1.542 0.520 0.044  5.1                                                                       
MOO2 J09490+02263   147.271   2.439 0.320 0.038  9.8 0.262 12                       RMJ094901.6+022538.8      12,14        
MOO2 J09491+03192   147.276   3.322 0.430 0.041  6.5                                HSCJ094912+031928         14           
MOO2 J09491-02067   147.277  -2.112 0.300 0.038  5.4                                                                       
MOO2 J09491-04184   147.277  -4.308 0.480 0.043  5.5                                                                       
MOO2 J09491-02285   147.277  -2.475 1.365 0.069  5.6                                                                       
MOO2 J09491+00267   147.278   0.446 1.130 0.062  5.1                                                                       
MOO2 J09492-03404   147.301  -3.675 0.420 0.041  5.0                                                                       
MOO2 J09492+00335   147.301   0.560 0.660 0.048  6.8                                                                       
MOO2 J09492+00349   147.301   0.583 1.280 0.066  5.1                                                                       
MOO2 J09492-04106   147.303  -4.178 0.700 0.049  8.8                                                                       
MOO2 J09492+00541   147.308   0.903 0.220 0.035  5.2                                                                       
MOO2 J09492+01501   147.313   1.835 0.500 0.044  5.2 0.500 14                       HSCJ094916+015011         14           
MOO2 J09492+01039   147.315   1.066 0.660 0.048  5.0                                                                       
MOO2 J09493-00583   147.325  -0.973 1.160 0.063  5.7                                HSCJ094919-005919         14           
MOO2 J09493+00207   147.328   0.346 0.380 0.040  9.0 0.366 12                       RMJ094919.1+001928.0      12,14        
MOO2 J09493-04238   147.331  -4.398 0.530 0.044  5.6                                                                       
MOO2 J09493+01459   147.333   1.765 0.420 0.041  5.5                                                                       
MOO2 J09493-02201   147.340  -2.335 0.750 0.051  9.0                                                                       
MOO2 J09494+01277   147.349   1.462 0.800 0.052  5.3                                                                       
MOO2 J09494+04570   147.357   4.951 1.210 0.064  6.2                                                                       
MOO2 J09494-04378   147.358  -4.631 1.120 0.061  5.5                                                                       
MOO2 J09494-03484   147.365  -3.808 1.045 0.059  5.7                                                                       
MOO2 J09494-04080   147.370  -4.135 0.680 0.049  6.4                                                                       
MOO2 J09495-00058   147.391  -0.097 0.430 0.041  5.3                                                                       
MOO2 J09495-02500   147.395  -2.835 0.835 0.053  5.8                                                                       
MOO2 J09495+03384   147.398   3.641 1.360 0.068  5.8                                                                       
MOO2 J09496-01167   147.405  -1.279 0.500 0.044  5.2                                                                       
MOO2 J09496-00431   147.411  -0.719 0.730 0.050  5.2 0.741 14                       HSCJ094946-004331         14           
MOO2 J09496-04082   147.416  -4.138 0.140 0.033  6.1                                                                       
MOO2 J09496+01017   147.418   1.029 0.550 0.045  5.3                                                                       
MOO2 J09497+02500   147.425   2.835 0.540 0.045  5.1                                                                       
MOO2 J09497+00313   147.428   0.523 0.400 0.041  7.3                                RMJ094943.2+003125.0      12           
MOO2 J09497+00593   147.435   0.989 1.075 0.060  5.1                                                                       
MOO2 J09497-01339   147.436  -1.566 0.565 0.045  5.1                                                                       
MOO2 J09497+01595   147.436   1.992 0.520 0.044  5.7 0.524 14                       HSCJ094946+015917         14           
MOO2 J09497+01521   147.443   1.869 0.995 0.058  5.3                                                                       
MOO2 J09498-03078   147.466  -3.131 0.460 0.042  7.3                                                                       
MOO2 J09499-04220   147.478  -4.368 1.420 0.070  5.5                                                                       
MOO2 J09499+02534   147.495   2.891 0.420 0.041  5.7 0.347 12                       RMJ094958.1+025355.2      12,14        
MOO2 J09500+00523   147.502   0.873 0.560 0.045  5.1                                                                       
MOO2 J09500+02229   147.504   2.382 0.400 0.041  6.6 0.348 12                       RMJ094959.8+022240.4      12,14        
MOO2 J09501+04258   147.528   4.431 0.510 0.044  5.0                                                                       
MOO2 J09502-00589   147.558  -0.983 0.980 0.057  5.3                                HSCJ095015-005923         14           
MOO2 J09502-00369   147.571  -0.616 0.800 0.052  5.1                                                                       
MOO2 J09503+02329   147.575   2.548 0.390 0.040  6.4 0.385 12                       RMJ095019.3+023305.6      12           
MOO2 J09503-02498   147.585  -2.831 0.875 0.054  5.9                                                                       
MOO2 J09503+03092   147.593   3.155 1.835 0.082  5.0                                                                       
MOO2 J09503+02179   147.594   2.298 0.410 0.041  8.1 0.395 12                       RMJ095022.3+021715.1      12,14        
MOO2 J09505+04368   147.629   4.614 1.190 0.064  7.0                                                                       
MOO2 J09506+03582   147.656   3.971 1.250 0.065  5.4                                                                       
MOO2 J09506+04500   147.660   4.834 0.830 0.053 10.1                                ACT-CL J0950.6+0449       2,14         
MOO2 J09507+00141   147.675   0.236 0.390 0.040  6.3                                HSCJ095043+001327         14           
MOO2 J09507+02161   147.677   2.268 0.525 0.044  5.3 0.566 14                       HSCJ095044+021503         14           
MOO2 J09508-01309   147.699  -1.515 0.520 0.044  5.8                                                                       
MOO2 J09508+04322   147.702   4.537 0.490 0.043  6.1                                                                       
MOO2 J09508+02191   147.708   2.318 0.400 0.041  6.6 0.377 12                       RMJ095051.5+021915.4      12           
MOO2 J09508-00044   147.718  -0.073 0.330 0.039  5.2                                                                       
MOO2 J09509+02011   147.727   2.018 0.530 0.044  5.7                                                                       
MOO2 J09509-00004   147.738  -0.007 0.430 0.041  6.6                                RMJ095057.4-000105.1      12           
MOO2 J09510+04298   147.749   4.497 1.500 0.073  5.5                                                                       
MOO2 J09510+00393   147.752   0.656 0.480 0.043  8.8 0.503 12                       RMJ095100.2+003905.0      12           
MOO2 J09510+01289   147.753   1.482 0.400 0.041  5.8                                                                       
MOO2 J09510-01203   147.759  -1.339 0.510 0.044  6.4                                                                       
MOO2 J09510+03126   147.764   3.211 0.420 0.041  7.6                                RMJ095105.2+031249.5      12,14        
MOO2 J09510+04110   147.764   4.184 0.590 0.046  5.3                                                                       
MOO2 J09510+00523   147.768   0.873 0.510 0.044  6.9                                                                       
MOO2 J09512+04010   147.800   4.017 0.840 0.053  5.0                                                                       
MOO2 J09512-03274   147.801  -3.457 0.690 0.049  5.7                                                                       
MOO2 J09512-01129   147.822  -1.216 0.540 0.045  5.5                                                                       
MOO2 J09513-04228   147.832  -4.380 0.675 0.049  5.2                                                                       
MOO2 J09513-04328   147.833  -4.547 0.640 0.048  6.4                                                                       
MOO2 J09513+04452   147.834   4.754 0.170 0.034  5.8                                HSCJ095130+044510         14           
MOO2 J09513+04332   147.836   4.554 0.260 0.037  8.5 0.258 12                       RMJ095120.9+043233.4      12,14        
MOO2 J09514-03376   147.862  -3.627 0.490 0.043  6.8                                                                       
MOO2 J09515+04350   147.873   4.584 0.930 0.056  5.2                                HSCJ095130+043451         14           
MOO2 J09515-00237   147.875  -0.396 0.390 0.040  9.7 0.322 12                       RMJ095127.1-002415.3      12,14        
MOO2 J09515+00517   147.879   0.863 0.640 0.048  5.9 0.599 12                       RMJ095131.9+005155.1      12           
MOO2 J09515+03324   147.892   3.541 0.680 0.049  8.0 0.728 14                       HSCJ095133+033145         14           
MOO2 J09516+02272   147.898   2.455 1.265 0.066  5.2                                                                       
MOO2 J09516+04000   147.900   4.001 0.520 0.044  6.4 0.536 12                       RMJ095138.6+035926.9      12,14        
MOO2 J09516+03194   147.901   3.324 0.970 0.057  6.0                                                                       
MOO2 J09516-02458   147.912  -2.764 0.410 0.041  6.1                                                                       
MOO2 J09516-00072   147.915  -0.120 1.590 0.075  5.6                                                                       
MOO2 J09516-00141   147.915  -0.236 0.420 0.041  9.8 0.421 2                        ACT-CL J0951.6-0014       2,12,14      
MOO2 J09516-03166   147.918  -3.277 0.610 0.047  6.1                                                                       
MOO2 J09517+02092   147.934   2.155 0.420 0.041  5.1                                                                       
MOO2 J09518-01285   147.949  -1.475 0.530 0.044  8.5                                HSCJ095147-012833         14           
MOO2 J09519-04480   147.995  -4.800 0.750 0.051  6.0                                                                       
MOO2 J09520+02452   147.999   2.754 0.390 0.040  7.5 0.400 12                       RMJ095200.1+024502.6      12           
MOO2 J09520+03474   148.000   3.790 0.760 0.051  5.7                                HSCJ095204+034918         14           
MOO2 J09520-04576   148.004  -4.960 0.790 0.052  5.2                                                                       
MOO2 J09521+02082   148.026   2.138 1.585 0.075  5.1                                                                       
MOO2 J09521+04134   148.038   4.224 0.450 0.042  7.3                                                                       
MOO2 J09521+04478   148.039   4.797 0.400 0.041  5.2                                                                       
MOO2 J09522+04068   148.066   4.114 0.225 0.036  7.5                                                                       
MOO2 J09523+04030   148.076   4.050 0.500 0.044  5.5                                                                       
MOO2 J09523+03406   148.091   3.677 0.590 0.046  5.2                                                                       
MOO2 J09524-00209   148.098  -0.350 0.550 0.045  6.0                                                                       
MOO2 J09525+03346   148.145   3.577 0.460 0.042  5.7                                                                       
MOO2 J09526-03536   148.153  -3.894 1.790 0.081  5.5                                                                       
MOO2 J09526+02138   148.156   2.231 0.680 0.049  5.8                                                                       
MOO2 J09526-01371   148.157  -1.619 0.490 0.043  6.6                                                                       
MOO2 J09526+02476   148.171   2.794 0.850 0.054  6.5                                HSCJ095241+024711         14           
MOO2 J09527-04272   148.181  -4.454 0.705 0.049  5.8                                                                       
MOO2 J09527+02238   148.189   2.398 0.450 0.042  5.3                                                                       
MOO2 J09527+04268   148.191   4.447 0.410 0.041  7.1                                                                       
MOO2 J09528+00211   148.219   0.353 0.265 0.037  6.6 0.255 12                       RMJ095256.0+002127.7      12           
MOO2 J09529+03572   148.223   3.954 0.400 0.041  7.2                                                                       
MOO2 J09529+04286   148.231   4.477 0.930 0.056  6.3                                HSCJ095300+042915         14           
MOO2 J09529-01303   148.234  -1.505 0.890 0.055  6.0                                                                       
MOO2 J09529-04508   148.236  -4.847 0.170 0.034  6.6                                                                       
MOO2 J09529+02003   148.236   2.005 0.380 0.040  8.1 0.374 12                       RMJ095257.4+020019.5      12,14        
MOO2 J09529+02478   148.238   2.798 1.540 0.074  5.5                                                                       
MOO2 J09530-01159   148.251  -1.266 0.900 0.055  5.3                                                                       
MOO2 J09530-00044   148.252  -0.073 1.180 0.063  5.5                                                                       
MOO2 J09530+04030   148.260   4.051 0.450 0.042  5.8                                                                       
MOO2 J09530+01411   148.264   1.685 0.410 0.041  6.4                                                                       
MOO2 J09530+00163   148.265   0.273 0.540 0.045  7.1 0.544 12                       RMJ095259.5+001650.2      12           
MOO2 J09531+03020   148.274   3.034 1.260 0.066  5.1                                                                       
MOO2 J09531-02147   148.276  -2.245 0.370 0.040  5.2                                                                       
MOO2 J09531-00371   148.288  -0.619 0.380 0.040  5.4                                                                       
MOO2 J09531+03076   148.293   3.128 0.525 0.044  5.2                                                                       
MOO2 J09532+02510   148.301   2.851 1.940 0.085  5.1                                                                       
MOO2 J09532-02260   148.302  -2.435 0.635 0.047  5.4                                                                       
MOO2 J09533-01281   148.328  -1.469 1.070 0.060  5.3                                                                       
MOO2 J09533+02225   148.332   2.375 0.415 0.041  6.9                                                                       
MOO2 J09533+03396   148.338   3.661 1.875 0.083  6.2                                                                       
MOO2 J09534-04450   148.350  -4.751 1.210 0.064  6.4                                                                       
MOO2 J09534-01271   148.364  -1.452 1.145 0.062  5.9                                                                       
MOO2 J09534+04232   148.369   4.387 0.865 0.054  5.1                                                                       
MOO2 J09535+00123   148.382   0.207 0.515 0.044  5.6 0.568 14                       HSCJ095331+001313         14           
MOO2 J09535+00365   148.392   0.610 0.160 0.034  5.4                                                                       
MOO2 J09535+02255   148.396   2.425 1.575 0.075  5.3                                                                       
MOO2 J09535-03108   148.397  -3.181 0.390 0.040  9.3                                                                       
MOO2 J09535+01521   148.397   1.869 0.370 0.040  6.5                                                                       
MOO2 J09536-01473   148.400  -1.789 0.550 0.045  5.2                                                                       
MOO2 J09536-04220   148.409  -4.368 0.720 0.050  5.2                                                                       
MOO2 J09536-01455   148.417  -1.759 0.850 0.054  5.4                                                                       
MOO2 J09536+00076   148.422   0.127 0.530 0.044  6.1                                                                       
MOO2 J09537+03492   148.424   3.821 0.420 0.041  5.2                                                                       
MOO2 J09537-00331   148.435  -0.553 0.520 0.044  5.1                                                                       
MOO2 J09538-02432   148.455  -2.721 0.670 0.048  6.1                                                                       
MOO2 J09538+03206   148.456   3.345 0.490 0.043  5.3                                                                       
MOO2 J09538+02376   148.459   2.628 1.600 0.075  5.5                                                                       
MOO2 J09538-02506   148.465  -2.845 0.390 0.040  9.1                                                                       
MOO2 J09538+03010   148.467   3.018 0.825 0.053  6.1                                                                       
MOO2 J09539-02494   148.478  -2.825 0.670 0.048  6.4                                                                       
MOO2 J09539-01551   148.484  -1.919 0.490 0.043  9.5                                                                       
MOO2 J09540-02233   148.506  -2.388 0.770 0.051  5.2                                                                       
MOO2 J09540+01219   148.508   1.366 0.385 0.040  5.1 0.449 12                       RMJ095355.8+012430.1      12           
MOO2 J09540-03592   148.511  -3.988 0.450 0.042  5.2                                                                       
MOO2 J09540-01221   148.515  -1.369 1.075 0.060  6.0                                HSCJ095401-012250         14           
MOO2 J09541+02113   148.526   2.188 0.490 0.043  6.8 0.453 14                       HSCJ095404+021129         14           
MOO2 J09542+02043   148.553   2.072 0.500 0.044  5.2                                                                       
MOO2 J09542-02025   148.553  -2.042 0.600 0.046  7.9                                                                       
MOO2 J09542-03382   148.555  -3.638 1.120 0.061  5.2                                                                       
MOO2 J09542-04478   148.557  -4.798 0.395 0.040  6.6                                                                       
MOO2 J09542+01341   148.568   1.569 0.350 0.039  5.2                                                                       
MOO2 J09543+03560   148.581   3.935 0.670 0.048  8.1                                HSCJ095423+035559         14           
MOO2 J09543+02105   148.583   2.175 0.420 0.041  6.5                                                                       
MOO2 J09543+01179   148.591   1.299 0.470 0.043  6.9                                                                       
MOO2 J09544+02001   148.610   2.002 0.490 0.043  6.1                                                                       
MOO2 J09545-01065   148.632  -1.109 0.375 0.040 11.6 0.372 12                       RMJ095429.0-010631.7      12,14        
MOO2 J09545-04014   148.634  -4.025 1.480 0.072  6.7                                                                       
MOO2 J09546-01575   148.664  -1.959 0.580 0.046  5.9                                                                       
MOO2 J09547-04068   148.694  -4.115 0.730 0.050  5.0                                                                       
MOO2 J09548+00187   148.706   0.313 0.435 0.042  5.5                                                                       
MOO2 J09548-03350   148.709  -3.585 0.910 0.055  5.3                                                                       
MOO2 J09548-02107   148.710  -2.179 0.475 0.043  5.4                                                                       
MOO2 J09548+03083   148.711   3.138 0.350 0.039  5.2                                                                       
MOO2 J09548-04368   148.712  -4.615 1.770 0.080  5.3                                                                       
MOO2 J09548-04382   148.715  -4.638 0.520 0.044  8.0                                                                       
MOO2 J09549+04080   148.741   4.135 0.870 0.054  5.9                                HSCJ095458+040802         14           
MOO2 J09550+04318   148.752   4.531 0.450 0.042  5.1 0.418 14                       HSCJ095503+043217         14           
MOO2 J09550-02581   148.755  -2.968 1.420 0.070  5.6                                                                       
MOO2 J09550+01553   148.757   1.922 0.970 0.057  5.1                                                                       
MOO2 J09550-02193   148.770  -2.322 0.640 0.048  5.6                                                                       
MOO2 J09550-04176   148.770  -4.295 0.310 0.038  7.3                                                                       
MOO2 J09551+00175   148.776   0.293 0.780 0.052  5.2                                HSCJ095508+001748         14           
MOO2 J09551-02231   148.776  -2.385 0.400 0.041  8.8                                                                       
MOO2 J09551-03123   148.797  -3.205 0.410 0.041  5.9                                                                       
MOO2 J09552-01289   148.818  -1.482 1.820 0.082  5.6                                                                       
MOO2 J09552-04324   148.819  -4.542 0.755 0.051  5.9                                                                       
MOO2 J09553-04154   148.824  -4.258 0.490 0.043  6.0                                                                       
MOO2 J09553-00575   148.829  -0.959 0.365 0.040  5.0                                                                       
MOO2 J09553+04319   148.846   4.532 0.985 0.058  5.7                                                                       
MOO2 J09554+01021   148.855   1.036 1.080 0.060  5.5                                HSCJ095527+010147         14           
MOO2 J09554+03433   148.869   3.722 0.140 0.033  5.4                                                                       
MOO2 J09555+01449   148.878   1.749 0.860 0.054  5.2                                                                       
MOO2 J09555+03593   148.882   3.988 0.330 0.039  5.5                                                                       
MOO2 J09555+02375   148.889   2.625 1.000 0.058  6.4                                                                       
MOO2 J09556+02129   148.900   2.215 0.465 0.042  5.7                                                                       
MOO2 J09556-02517   148.905  -2.862 0.720 0.050  5.3                                                                       
MOO2 J09556+02571   148.908   2.952 0.590 0.046  6.0                                HSCJ095539+025723         14           
MOO2 J09556+01031   148.909   1.053 0.440 0.042  9.1 0.454 12                       RMJ095535.6+010309.6      12,14        
MOO2 J09556+04373   148.916   4.622 0.410 0.041  5.8 0.418 14                       HSCJ095539+043716         14           
MOO2 J09557+04247   148.940   4.412 0.735 0.050  5.3                                                                       
MOO2 J09557-00387   148.946  -0.646 0.690 0.049  6.9                                                                       
MOO2 J09558-01457   148.951  -1.762 1.030 0.059  5.4                                                                       
MOO2 J09558-01575   148.957  -1.959 0.670 0.048  6.8                                                                       
MOO2 J09560-02295   149.003  -2.492 0.440 0.042  7.4                                                                       
MOO2 J09560-04309   149.007  -4.515 0.640 0.048  5.0                                                                       
MOO2 J09560+01403   149.015   1.672 0.500 0.044  5.3                                                                       
MOO2 J09560-04025   149.015  -4.042 0.665 0.048  6.1                                                                       
MOO2 J09561-01497   149.024  -1.829 0.700 0.049  5.3                                                                       
MOO2 J09561+02371   149.029   2.619 0.450 0.042 10.6                                                                       
MOO2 J09561+01593   149.037   1.989 0.975 0.057  9.9                                ACT-CL J0956.1+0158       2,14         
MOO2 J09562-02251   149.050  -2.419 0.730 0.050  6.6                                                                       
MOO2 J09562-04415   149.059  -4.692 1.275 0.066  5.9                                                                       
MOO2 J09562-04301   149.067  -4.502 0.530 0.044  6.3                                                                       
MOO2 J09563-03349   149.077  -3.582 0.540 0.045  6.1                                                                       
MOO2 J09563-03311   149.080  -3.518 1.460 0.071  5.0                                                                       
MOO2 J09563+03159   149.081   3.265 0.310 0.038  5.4 0.314 12                       RMJ095618.6+031607.4      12,14        
MOO2 J09564+00565   149.099   0.943 0.415 0.041  7.3                                                                       
MOO2 J09564-04403   149.110  -4.672 0.500 0.044  8.4                                                                       
MOO2 J09564-04373   149.110  -4.622 0.460 0.042  5.1                                                                       
MOO2 J09565-04345   149.123  -4.575 0.560 0.045  5.2                                                                       
MOO2 J09565-04515   149.129  -4.859 0.450 0.042  7.2                                                                       
MOO2 J09566-03519   149.149  -3.865 0.460 0.042  5.2                                                                       
MOO2 J09566-02235   149.160  -2.392 0.490 0.043 16.9 0.497 2                        ACT-CL J0956.6-0223       2            
MOO2 J09566-01323   149.172  -1.539 0.300 0.038  5.6                                HSCJ095642-013218         14           
MOO2 J09567+04387   149.173   4.645 0.400 0.041  8.3 0.416 14                       HSCJ095641+043803         14           
MOO2 J09567+02161   149.187   2.269 0.455 0.042  5.3                                                                       
MOO2 J09567+02367   149.196   2.612 0.600 0.046  8.0                                                                       
MOO2 J09568+00022   149.209   0.037 0.420 0.041  5.2                                                                       
MOO2 J09569-03047   149.225  -3.079 1.790 0.081  6.1                                                                       
MOO2 J09570-04001   149.256  -4.002 1.310 0.067  5.2                                                                       
MOO2 J09570-01157   149.265  -1.263 0.760 0.051  5.3                                                                       
MOO2 J09570-04403   149.267  -4.672 1.250 0.065  5.9                                                                       
MOO2 J09570-02481   149.269  -2.802 0.670 0.048  6.4                                                                       
MOO2 J09570+01275   149.272   1.459 0.330 0.039  7.0                                                                       
MOO2 J09570-03061   149.272  -3.102 0.475 0.043  8.2                                                                       
MOO2 J09571-04383   149.280  -4.639 0.670 0.048  5.6                                                                       
MOO2 J09571+02103   149.284   2.172 0.820 0.053  5.9                                                                       
MOO2 J09571-03171   149.288  -3.285 0.660 0.048  6.2                                                                       
MOO2 J09572-01201   149.309  -1.336 1.530 0.073  5.8                                                                       
MOO2 J09573-04145   149.328  -4.242 0.200 0.035  5.5                                                                       
MOO2 J09573+02297   149.330   2.496 0.450 0.042  5.9                                                                       
MOO2 J09573-02143   149.337  -2.239 1.275 0.066  5.6                                                                       
MOO2 J09573+03449   149.340   3.749 0.770 0.051  6.1                                HSCJ095723+034446         14           
MOO2 J09573-02077   149.341  -2.129 0.420 0.041  8.1                                                                       
MOO2 J09575+02275   149.397   2.459 1.350 0.068  5.8                                                                       
MOO2 J09576-00241   149.399  -0.403 0.600 0.046  5.1 0.609 14                       HSCJ095742-002216         14           
MOO2 J09576+02339   149.417   2.566 0.370 0.040  9.9 0.373 2                        ACT-CL J0957.6+0234       2,11,12      
MOO2 J09577+00529   149.436   0.883 1.870 0.083  5.8                                                                       
MOO2 J09577+02259   149.447   2.432 0.460 0.042  9.7 0.481 12                       RMJ095746.0+022533.3      12           
MOO2 J09579+01043   149.476   1.073 1.060 0.060  6.5                                                                       
MOO2 J09579-03429   149.477  -3.716 0.450 0.042  5.3                                                                       
MOO2 J09579+03273   149.485   3.456 0.150 0.033  9.9 0.170 14                       HSCJ095805+032643         14           
MOO2 J09579-03029   149.489  -3.049 0.800 0.052  6.6                                                                       
MOO2 J09579-00503   149.489  -0.840 0.500 0.044  5.3                                                                       
MOO2 J09579-03105   149.492  -3.176 1.690 0.078  6.7                                                                       
MOO2 J09579-00583   149.496  -0.973 0.260 0.037  8.8                                                                       
MOO2 J09580-02235   149.500  -2.392 0.505 0.044  6.4                                                                       
MOO2 J09581-03215   149.525  -3.359 0.440 0.042  5.2                                                                       
MOO2 J09581-04507   149.527  -4.846 0.430 0.041  5.7                                                                       
MOO2 J09581-04157   149.529  -4.262 0.490 0.043  5.9                                                                       
MOO2 J09581+02559   149.539   2.932 0.700 0.049  6.6                                                                       
MOO2 J09581-00567   149.542  -0.946 0.500 0.044  9.3 0.502 12                       RMJ095813.9-005721.3      12,14        
MOO2 J09582-03163   149.549  -3.272 0.630 0.047  5.7                                                                       
MOO2 J09582-04051   149.560  -4.086 0.530 0.044  7.9                                                                       
MOO2 J09583+02575   149.576   2.959 1.180 0.063  5.6                                                                       
MOO2 J09583-00499   149.596  -0.833 0.420 0.041  5.4                                                                       
MOO2 J09584+00525   149.599   0.876 0.820 0.053  5.3                                                                       
MOO2 J09584+02495   149.600   2.826 0.370 0.040  6.9 0.345 12                       RMJ095824.0+024916.1      12           
MOO2 J09584-00112   149.613  -0.187 1.340 0.068  5.1                                                                       
MOO2 J09585+02109   149.624   2.183 1.180 0.063  5.1                                                                       
MOO2 J09585+03033   149.626   3.056 0.270 0.037  5.2 0.260 14                       HSCJ095830+030341         14           
MOO2 J09585+01543   149.628   1.906 0.650 0.048  5.2                                                                       
MOO2 J09585+03073   149.639   3.122 0.490 0.043  5.3                                                                       
MOO2 J09585-01469   149.642  -1.783 0.520 0.044  7.1                                                                       
MOO2 J09585-04577   149.643  -4.963 0.450 0.042  5.1                                                                       
MOO2 J09585-01173   149.646  -1.289 0.170 0.034  6.0                                                                       
MOO2 J09585-00291   149.646  -0.486 0.400 0.041  7.6                                                                       
MOO2 J09586-04317   149.648  -4.529 0.280 0.037  9.1                                                                       
MOO2 J09586-01405   149.658  -1.676 0.500 0.044  6.4 0.517 12                       RMJ095838.7-014104.4      12,14        
MOO2 J09586-02481   149.660  -2.802 0.640 0.048  5.4                                                                       
MOO2 J09586-02423   149.660  -2.706 0.460 0.042  5.5                                                                       
MOO2 J09587-03331   149.681  -3.552 0.620 0.047  5.9                                                                       
MOO2 J09587-03025   149.689  -3.042 1.040 0.059  5.2                                                                       
MOO2 J09587+03385   149.695   3.642 0.400 0.041  5.2                                                                       
MOO2 J09587-00517   149.696  -0.863 1.430 0.070  5.1                                                                       
MOO2 J09588+00585   149.723   0.976 0.660 0.048  8.2                                                                       
MOO2 J09589-00124   149.736  -0.207 0.160 0.034  8.2                                                                       
MOO2 J09590-04579   149.747  -4.966 0.770 0.051  5.0                                                                       
MOO2 J09590-00587   149.753  -0.980 1.810 0.081  5.6                                                                       
MOO2 J09590+02551   149.760   2.919 0.350 0.039  8.6 0.349 12                       RMJ095902.7+025544.7      12,14        
MOO2 J09591-02199   149.784  -2.333 0.330 0.039  5.7                                                                       
MOO2 J09591-04575   149.791  -4.960 0.615 0.047  5.7                                                                       
MOO2 J09592-02283   149.817  -2.473 1.020 0.059  5.2                                                                       
MOO2 J09592-01055   149.819  -1.093 0.470 0.043  5.0                                                                       
MOO2 J09593+03305   149.825   3.509 0.680 0.049  6.2 0.718 14                       HSCJ095918+033052         14           
MOO2 J09593-00383   149.833  -0.640 0.370 0.040  6.1                                                                       
MOO2 J09593-04177   149.836  -4.296 0.390 0.040  6.5                                                                       
MOO2 J09593+01017   149.843   1.030 0.420 0.041  9.6                                RMJ095918.2+010200.7      12,14        
MOO2 J09594+01153   149.852   1.256 0.360 0.039  8.9                                                                       
MOO2 J09594-02363   149.857  -2.606 0.260 0.037  6.1                                                                       
MOO2 J09594+03481   149.861   3.803 0.795 0.052  5.0                                                                       
MOO2 J09595-00579   149.879  -0.966 0.420 0.041  6.2                                                                       
MOO2 J09596+02199   149.901   2.333 1.635 0.076  5.3                                                                       
MOO2 J09596-03377   149.902  -3.629 0.650 0.048  8.6                                                                       
MOO2 J09596-01125   149.912  -1.210 0.640 0.048  6.4 0.617 14                       HSCJ095938-011223         14           
MOO2 J09596+03103   149.916   3.173 0.350 0.039  6.4 0.304 14                       HSCJ095938+031001         14           
MOO2 J09596+02313   149.921   2.523 0.690 0.049  9.9 0.720 11                       XMMXCS J095940.8+023111.3 11,14        
MOO2 J09597-03553   149.934  -3.923 0.680 0.049  5.4                                                                       
MOO2 J09597-01365   149.935  -1.609 0.510 0.044  5.2                                                                       
MOO2 J09597-00441   149.936  -0.736 1.615 0.076  5.3                                                                       
MOO2 J09597-01401   149.945  -1.669 0.375 0.040  8.5                                RMJ095945.9-014039.8      12,14        
MOO2 J09598+00481   149.956   0.803 0.210 0.035  6.7 0.219 12                       RMJ095947.7+004907.7      12,14        
MOO2 J09598+03043   149.960   3.073 0.140 0.033  5.6                                                                       
MOO2 J09599+03159   149.983   3.266 1.015 0.058  5.2                                                                       
MOO2 J09599+00200   149.983   0.333 0.530 0.044  7.3 0.544 12                       RMJ095956.9+001923.4      12           
MOO2 J09599-00350   149.986  -0.583 0.355 0.039  6.6                                                                       
MOO2 J10000+00553   149.999   0.923 0.490 0.043  5.1                                                                       
MOO2 J10000+01127   150.002   1.213 0.520 0.044  5.0                                                                       
MOO2 J10000+03079   150.013   3.133 0.815 0.053  5.7                                                                       
MOO2 J10000-02081   150.015  -2.136 0.335 0.039  5.1                                                                       
MOO2 J10000-03397   150.015  -3.663 0.430 0.041  5.6                                                                       
MOO2 J10000+03081   150.016   3.136 1.120 0.061  5.1            MOO2 J10000+03079                                          
MOO2 J10001-00134   150.023  -0.223 0.270 0.037  5.5                                                                       
MOO2 J10001+02123   150.025   2.206 0.880 0.055  5.2                                                                       
MOO2 J10001+04313   150.026   4.523 0.470 0.043  5.4                                                                       
MOO2 J10001+01187   150.029   1.313 0.200 0.035  6.5                                HSCJ100002+011852         14           
MOO2 J10001+00182   150.036   0.303 0.510 0.044  7.2                                                                       
MOO2 J10001-02081   150.038  -2.136 0.810 0.052  7.1                                                                       
MOO2 J10001+00006   150.046   0.010 0.330 0.039  8.6 0.307 12                       RMJ100012.3+000040.6      12           
MOO2 J10002+04037   150.054   4.063 0.390 0.040  8.5 0.351 12                       RMJ100015.7+040352.0      12           
MOO2 J10002+02363   150.057   2.606 0.690 0.049  5.4                                                                       
MOO2 J10003-04251   150.073  -4.420 1.040 0.059  5.8                                                                       
MOO2 J10003-04011   150.074  -4.020 0.130 0.033  5.1                                                                       
MOO2 J10003-00363   150.090  -0.606 0.640 0.048  5.2                                                                       
MOO2 J10004+02417   150.101   2.696 1.545 0.074  5.1                                                                       
MOO2 J10004+00150   150.110   0.250 0.210 0.035  6.7 0.221 12                       RMJ100025.9+001400.8      12           
MOO2 J10004-00032   150.120  -0.053 1.040 0.059  5.1                                                                       
MOO2 J10005-04009   150.124  -4.016 1.050 0.059  5.8                                                                       
MOO2 J10005+02409   150.127   2.683 0.335 0.039  7.3                                XMMXCS J100029.2+024137.4 11           
MOO2 J10005+03137   150.130   3.229 1.220 0.064  5.5                                                                       
MOO2 J10005-01263   150.132  -1.440 1.100 0.061  5.2                                                                       
MOO2 J10005-04363   150.133  -4.606 1.250 0.065  5.6                                                                       
MOO2 J10005-00427   150.140  -0.713 0.755 0.051  5.3                                                                       
MOO2 J10005-00044   150.140  -0.073 0.530 0.044  5.9                                                                       
MOO2 J10006-04426   150.149  -4.710 0.250 0.036  6.8                                                                       
MOO2 J10007-03381   150.185  -3.636 0.360 0.039  6.7                                                                       
MOO2 J10007-04570   150.192  -4.950 0.635 0.047  5.5                                                                       
MOO2 J10007+01391   150.192   1.653 0.210 0.035  7.3 0.220 11                       XMMXCS J100047.4+013926.9 11,14        
MOO2 J10008-01265   150.209  -1.443 0.610 0.047  8.4                                                                       
MOO2 J10008-02199   150.211  -2.333 0.510 0.044  6.0                                                                       
MOO2 J10008+02167   150.215   2.279 0.985 0.058  5.5                                                                       
MOO2 J10010+00570   150.273   0.950 0.820 0.053  6.0                                                                       
MOO2 J10011+01335   150.289   1.560 0.390 0.040  6.6 0.363 14                       HSCJ100057+013142         14           
MOO2 J10011+03417   150.296   3.696 0.640 0.048  5.0                                HSCJ100114+034126         14           
MOO2 J10012+01161   150.303   1.270 0.730 0.050  5.3 0.669 14                       HSCJ100110+011604         14           
MOO2 J10012-00200   150.320  -0.333 0.345 0.039  6.9                                                                       
MOO2 J10013+00521   150.333   0.870 1.190 0.064  5.0                                                                       
MOO2 J10013-00451   150.336  -0.753 0.675 0.049  5.5                                                                       
MOO2 J10013+02591   150.337   2.986 0.490 0.043  6.0                                HSCJ100121+025917         14           
MOO2 J10013+04248   150.337   4.413 0.540 0.045  5.0                                                                       
MOO2 J10013-03549   150.345  -3.916 0.990 0.058  5.8                                                                       
MOO2 J10014-01291   150.349  -1.486 0.470 0.043  5.3                                                                       
MOO2 J10014+03583   150.352   3.973 0.210 0.035  5.3 0.215 12                       RMJ100126.4+035906.2      12           
MOO2 J10014+04388   150.370   4.647 1.035 0.059  6.1                                                                       
MOO2 J10015+04352   150.373   4.587 0.200 0.035  5.0 0.222 12                       RMJ100128.8+043437.2      12,14        
MOO2 J10015-03547   150.375  -3.913 0.620 0.047  5.0                                                                       
MOO2 J10015-01091   150.376  -1.153 0.340 0.039  8.1 0.311 14                       HSCJ100135-010757         14           
MOO2 J10015+00507   150.386   0.846 0.920 0.056  5.0                                HSCJ100133+005023         14           
MOO2 J10015+00515   150.396   0.860 1.500 0.073  5.1                                                                       
MOO2 J10015+02457   150.398   2.763 0.800 0.052  5.9                                                                       
MOO2 J10016+02247   150.398   2.413 0.320 0.038  5.8                                                                       
MOO2 J10016-00256   150.413  -0.427 0.340 0.039  6.0                                                                       
MOO2 J10016+03487   150.415   3.813 0.855 0.054  5.7                                HSCJ100139+034839         14           
MOO2 J10016-04552   150.419  -4.920 0.630 0.047  5.3                                                                       
MOO2 J10017-03355   150.433  -3.593 0.410 0.041  5.8                                                                       
MOO2 J10017+01515   150.442   1.860 0.890 0.055  6.0                                                                       
MOO2 J10017+02083   150.445   2.140 0.925 0.056  5.0                                                                       
MOO2 J10018+04044   150.472   4.073 0.670 0.048  5.2                                                                       
MOO2 J10019+00168   150.473   0.280 0.850 0.054  6.7                                                                       
MOO2 J10019+00541   150.480   0.903 1.100 0.061  5.4                                                                       
MOO2 J10019-02327   150.485  -2.546 0.440 0.042  9.2                                                                       
MOO2 J10019+02043   150.492   2.073 0.445 0.042  8.2                                                                       
MOO2 J10020-02325   150.501  -2.543 1.060 0.060  6.1                                                                       
MOO2 J10020+02135   150.505   2.226 1.005 0.058  6.2 0.830 11                       XMMXCS J100201.7+021332.8 11,14        
MOO2 J10020+03385   150.513   3.643 1.440 0.071  5.5                                                                       
MOO2 J10020-00517   150.513  -0.863 0.490 0.043  5.8                                                                       
MOO2 J10020-03215   150.513  -3.360 0.320 0.038  7.0                                                                       
MOO2 J10021-04526   150.526  -4.877 0.370 0.040  5.0                                                                       
MOO2 J10021-04020   150.529  -4.033 0.335 0.039  5.3                                                                       
MOO2 J10021+00106   150.530   0.177 0.380 0.040  6.0                                                                       
MOO2 J10021-01145   150.536  -1.243 0.350 0.039  6.8 0.354 12                       RMJ100209.8-011512.7      12,14        
MOO2 J10022-01229   150.549  -1.383 0.600 0.046  5.7                                                                       
MOO2 J10022+03037   150.551   3.063 1.040 0.059  5.6                                                                       
MOO2 J10022+03287   150.570   3.480 1.070 0.060  7.6                                HSCJ100215+032802         14           
MOO2 J10023+04598   150.583   4.997 0.405 0.041  7.3                                                                       
MOO2 J10023+02519   150.588   2.866 0.910 0.055  5.1                                                                       
MOO2 J10023-04294   150.588  -4.490 0.625 0.047  5.0                                                                       
MOO2 J10023-04020   150.595  -4.033 0.550 0.045  7.9                                                                       
MOO2 J10024-04404   150.607  -4.674 0.390 0.040  5.2                                                                       
MOO2 J10024-00503   150.613  -0.840 0.540 0.045  9.7 0.503 12                       RMJ100223.1-005105.9      12           
MOO2 J10024-03556   150.619  -3.927 0.350 0.039  6.1                                                                       
MOO2 J10025-03415   150.626  -3.693 0.350 0.039  5.3                                                                       
MOO2 J10025+00316   150.646   0.527 0.530 0.044  6.9                                HSCJ100243+003053         14           
MOO2 J10026+00114   150.656   0.190 0.560 0.045  6.6                                                                       
MOO2 J10026-02169   150.672  -2.283 0.580 0.046  5.9                                                                       
MOO2 J10027-02383   150.691  -2.640 0.290 0.037  5.7                                                                       
MOO2 J10027+01237   150.696   1.396 0.710 0.050  5.7                                HSCJ100246+012357         14           
MOO2 J10028-02437   150.718  -2.730 0.900 0.055  6.3                                                                       
MOO2 J10029+03143   150.724   3.240 0.500 0.044  6.8 0.536 14                       HSCJ100252+031427         14           
MOO2 J10029+01310   150.726   1.516 1.550 0.074  7.4                                                                       
MOO2 J10029+04254   150.728   4.424 0.740 0.050  8.2                                                                       
MOO2 J10029-02027   150.732  -2.046 0.360 0.039  6.2                                                                       
MOO2 J10029-01451   150.732  -1.753 1.000 0.058  5.6                                                                       
MOO2 J10029+04336   150.734   4.560 0.550 0.045  5.0                                                                       
MOO2 J10029-03322   150.737  -3.537 0.750 0.051  5.6                                                                       
MOO2 J10030-03400   150.746  -3.667 0.680 0.049  5.3                                                                       
MOO2 J10030+01315   150.749   1.526 0.680 0.049  5.2 0.669 14                       HSCJ100300+013152         14           
MOO2 J10030+00440   150.750   0.733 0.450 0.042  5.5 0.476 14                       HSCJ100259+004341         14           
MOO2 J10030+00376   150.750   0.627 1.030 0.059  5.0                                                                       
MOO2 J10030+03057   150.751   3.096 0.935 0.056  5.8                                HSCJ100259+030547         14           
MOO2 J10030-02271   150.768  -2.453 1.250 0.065  5.5                                                                       
MOO2 J10031-03153   150.777  -3.256 0.880 0.055  6.0                                                                       
MOO2 J10031+00577   150.783   0.963 0.845 0.054  7.8                                                                       
MOO2 J10032+03063   150.801   3.106 0.510 0.044  5.8                                                                       
MOO2 J10032-04064   150.802  -4.107 0.355 0.039 12.0                                                                       
MOO2 J10032-00310   150.816  -0.517 0.530 0.044  6.3                                                                       
MOO2 J10032+04300   150.821   4.500 0.650 0.048  6.3                                                                       
MOO2 J10033+03117   150.824   3.197 1.115 0.061  6.1                                HSCJ100317+031207         14           
MOO2 J10033+02215   150.842   2.360 0.740 0.050  6.0                                                                       
MOO2 J10033-02193   150.845  -2.323 0.465 0.042  5.4                                                                       
MOO2 J10034-04018   150.856  -4.030 0.660 0.048  8.0                                                                       
MOO2 J10034-03460   150.863  -3.767 0.330 0.039  7.3                                                                       
MOO2 J10034-04174   150.869  -4.290 0.510 0.044  5.5                                                                       
MOO2 J10035-02571   150.884  -2.953 0.685 0.049  9.7 0.682 2                        ACT-CL J1003.5-0257       2,12         
MOO2 J10035+02363   150.892   2.606 0.480 0.043  6.3                                                                       
MOO2 J10036+04440   150.901   4.734 1.340 0.068  6.2                                                                       
MOO2 J10036-04396   150.908  -4.661 1.370 0.069  6.4                                                                       
MOO2 J10037-04566   150.924  -4.944 0.835 0.053  6.6                                                                       
MOO2 J10037-04278   150.929  -4.464 0.350 0.039  6.8                                                                       
MOO2 J10037-02197   150.939  -2.330 1.310 0.067  5.1                                                                       
MOO2 J10038-02091   150.952  -2.153 0.140 0.033  5.4                                                                       
MOO2 J10038-00278   150.957  -0.463 0.580 0.046  5.4                                                                       
MOO2 J10038-04366   150.968  -4.611 0.810 0.052  7.0                                                                       
MOO2 J10038+00232   150.970   0.387 0.325 0.038  7.1 0.337 12                       RMJ100353.5+002344.2      12           
MOO2 J10038-03138   150.971  -3.230 0.690 0.049  5.2                                                                       
MOO2 J10039+02371   150.992   2.620 0.320 0.038  5.7 0.351 12                       RMJ100359.2+023700.7      12,14        
MOO2 J10039-04274   150.992  -4.457 0.700 0.049  6.0                                                                       
MOO2 J10039+01057   150.993   1.097 0.710 0.050  5.4                                HSCJ100403+010552         14           
MOO2 J10039-01597   150.996  -1.996 0.930 0.056  5.3                                                                       
MOO2 J10040-02443   151.002  -2.740 0.680 0.049  7.6                                                                       
MOO2 J10040+04546   151.008   4.911 0.310 0.038  7.0                                                                       
MOO2 J10040+04230   151.009   4.384 0.645 0.048  5.9                                                                       
MOO2 J10041+01057   151.033   1.097 0.840 0.053  5.4                                                                       
MOO2 J10041-01227   151.036  -1.380 0.640 0.048  6.9                                                                       
MOO2 J10041+01283   151.039   1.473 1.220 0.064  6.9                                HSCJ100408+012828         14           
MOO2 J10042-01355   151.063  -1.593 0.790 0.052  5.8                                                                       
MOO2 J10042+02572   151.065   2.953 1.020 0.059  6.6                                                                       
MOO2 J10042-01333   151.069  -1.556 0.450 0.042  8.3 0.456 12                       RMJ100421.6-013404.9      12,14        
MOO2 J10043-00484   151.083  -0.807 0.750 0.051  5.6                                                                       
MOO2 J10043+02460   151.085   2.767 0.470 0.043  8.9                                                                       
MOO2 J10043+02155   151.089   2.260 0.900 0.055  5.2                                HSCJ100421+021635         14           
MOO2 J10043-04252   151.096  -4.420 0.400 0.041  7.5                                                                       
MOO2 J10044-00578   151.110  -0.963 0.310 0.038  8.3 0.300 12                       RMJ100424.3-005755.2      12           
MOO2 J10044+04322   151.119   4.537 1.680 0.078  5.3                                                                       
MOO2 J10044-01295   151.123  -1.493 0.460 0.042  5.0                                                                       
MOO2 J10045+01114   151.123   1.190 1.560 0.074  5.3                                                                       
MOO2 J10045-00522   151.140  -0.870 1.255 0.065  5.1                                                                       
MOO2 J10046-03582   151.153  -3.970 0.760 0.051  5.8                                                                       
MOO2 J10046-01195   151.156  -1.327 0.645 0.048  5.1                                                                       
MOO2 J10046+04212   151.159   4.354 0.535 0.045  5.5                                                                       
MOO2 J10046-02574   151.168  -2.957 0.940 0.056  6.0                                MOO J1004-0257            13           
MOO2 J10047-02214   151.179  -2.357 0.450 0.042  7.7                                                                       
MOO2 J10047-01260   151.179  -1.433 0.440 0.042  7.5                                RMJ100441.8-012652.6      12           
MOO2 J10047+01253   151.183   1.423 0.915 0.056  5.0                                                                       
MOO2 J10047-02370   151.195  -2.617 0.490 0.043  5.2                                                                       
MOO2 J10047+03354   151.197   3.590 0.610 0.047  5.2                                                                       
MOO2 J10048-01387   151.209  -1.647 0.310 0.038 11.0 0.309 2                        ACT-CL J1004.8-0137       2,12,14      
MOO2 J10048-00512   151.213  -0.853 1.705 0.078  5.3                                                                       
MOO2 J10049+01158   151.223   1.263 1.670 0.077  5.9                                                                       
MOO2 J10049-00404   151.223  -0.673 0.190 0.035  8.1 0.196 12                       RMJ100502.8-004232.5      12,14        
MOO2 J10049-01262   151.226  -1.437 1.305 0.067  5.2                                                                       
MOO2 J10049-02378   151.229  -2.630 0.140 0.033  6.2                                                                       
MOO2 J10049-01118   151.236  -1.197 0.485 0.043  5.3                                                                       
MOO2 J10049+01570   151.242   1.950 0.910 0.055  7.3                                HSCJ100458+015556         14           
MOO2 J10049+01528   151.243   1.880 0.925 0.056  6.3                                HSCJ100501+015230         14           
MOO2 J10050-01514   151.256  -1.857 0.640 0.048  5.5                                                                       
MOO2 J10050-04506   151.262  -4.844 0.410 0.041  5.8                                                                       
MOO2 J10051+04118   151.280   4.197 0.570 0.046  8.7                                HSCJ100503+041337         14           
MOO2 J10051-02474   151.282  -2.790 0.870 0.054  5.6                                                                       
MOO2 J10051+02164   151.292   2.273 0.830 0.053  5.2                                HSCJ100506+021552         14           
MOO2 J10051-00574   151.293  -0.957 0.690 0.049  7.7 0.657 14                       HSCJ100512-005725         14           
MOO2 J10051-04436   151.296  -4.727 0.620 0.047  5.3                                                                       
MOO2 J10052-04598   151.302  -4.998 0.370 0.040  5.3                                                                       
MOO2 J10052+01230   151.303   1.383 0.930 0.056  5.1                                                                       
MOO2 J10052+01528   151.309   1.880 0.200 0.035  5.2                                HSCJ100515+015155         14           
MOO2 J10052+01518   151.313   1.863 0.920 0.056  5.1                                HSCJ100514+015142         14           
MOO2 J10052+01018   151.320   1.030 1.130 0.062  5.2                                                                       
MOO2 J10053+00444   151.326   0.740 1.750 0.080  5.5                                                                       
MOO2 J10053+01310   151.329   1.517 0.990 0.058  5.5                                HSCJ100519+013106         14           
MOO2 J10053+01214   151.330   1.357 1.000 0.058  5.7                                                                       
MOO2 J10053-03014   151.332  -3.023 1.615 0.076  5.3                                                                       
MOO2 J10053+01116   151.333   1.193 1.310 0.067  5.0                                                                       
MOO2 J10054-00074   151.363  -0.123 0.325 0.038  5.4                                                                       
MOO2 J10054-02232   151.366  -2.387 0.640 0.048  5.3                                                                       
MOO2 J10054+02580   151.372   2.967 0.470 0.043 10.7 0.485 12                       RMJ100527.7+025759.7      12           
MOO2 J10055-04232   151.373  -4.387 1.210 0.064  5.5                                                                       
MOO2 J10055-01008   151.380  -1.013 0.430 0.041  5.3                                                                       
MOO2 J10055+02354   151.389   2.590 0.370 0.040 14.7 0.372 2                        ACT-CL J1005.5+0235       2,12,14      
MOO2 J10055-02334   151.389  -2.557 0.730 0.050  5.7                                                                       
MOO2 J10055-04318   151.390  -4.531 1.130 0.062  5.0                                                                       
MOO2 J10055+00050   151.390   0.083 0.170 0.034  5.4                                                                       
MOO2 J10057+04182   151.423   4.304 0.600 0.046  7.4 0.602 14                       HSCJ100540+041804         14           
MOO2 J10057+01344   151.430   1.573 0.820 0.053  6.1                                HSCJ100541+013417         14           
MOO2 J10057+00256   151.433   0.427 0.550 0.045  7.0 0.566 12                       RMJ100545.9+002520.7      12           
MOO2 J10058+04590   151.449   4.984 0.350 0.039  6.5                                RMJ100545.5+045902.0      12           
MOO2 J10058+00396   151.470   0.660 0.710 0.050  5.5                                                                       
MOO2 J10059+00048   151.480   0.080 0.300 0.038  5.7                                                                       
MOO2 J10059+04578   151.486   4.964 0.700 0.049  5.1                                                                       
MOO2 J10059-02430   151.489  -2.717 0.660 0.048  5.5                                                                       
MOO2 J10059-02226   151.492  -2.377 0.645 0.048  5.0                                                                       
MOO2 J10060+01526   151.499   1.877 0.920 0.056  5.2                                                                       
MOO2 J10061-01510   151.526  -1.850 0.440 0.042  6.6                                                                       
MOO2 J10061-00590   151.530  -0.983 1.720 0.079  5.7                                                                       
MOO2 J10061-01422   151.533  -1.703 0.670 0.048  5.5                                HSCJ100607-014133         14           
MOO2 J10062+04520   151.556   4.868 0.530 0.044  5.3 0.538 14                       HSCJ100617+045257         14           
MOO2 J10063-03006   151.578  -3.010 1.240 0.065  5.6                                                                       
MOO2 J10063-01202   151.590  -1.337 0.465 0.042  5.6                                HSCJ100622-011929         14           
MOO2 J10063-01070   151.590  -1.117 1.445 0.071  5.1                                                                       
MOO2 J10063+04056   151.597   4.094 0.530 0.044  6.1                                                                       
MOO2 J10064+01542   151.599   1.903 1.610 0.076  5.3                                                                       
MOO2 J10064-00504   151.607  -0.840 0.885 0.055  5.9                                HSCJ100627-004959         14           
MOO2 J10064+02130   151.613   2.217 1.660 0.077  5.4                                                                       
MOO2 J10065-01224   151.640  -1.373 0.440 0.042  5.3                                                                       
MOO2 J10066-01136   151.656  -1.227 0.470 0.043  5.3                                                                       
MOO2 J10066+00218   151.667   0.363 0.390 0.040  5.8                                                                       
MOO2 J10067+02072   151.683   2.120 1.360 0.068  5.4                                                                       
MOO2 J10067-01428   151.686  -1.713 0.445 0.042  5.5                                                                       
MOO2 J10067+01510   151.693   1.850 0.810 0.052  5.7                                                                       
MOO2 J10069-02152   151.726  -2.253 1.260 0.066  5.4                                                                       
MOO2 J10069+01348   151.726   1.580 0.980 0.057  7.0                                HSCJ100655+013433         14           
MOO2 J10069+01344   151.726   1.573 1.390 0.069  5.2            MOO2 J10069+01348                                          
MOO2 J10069-04434   151.727  -4.724 1.070 0.060  5.9                                                                       
MOO2 J10069-04068   151.731  -4.114 0.900 0.055  6.0                                                                       
MOO2 J10069-02296   151.732  -2.493 0.820 0.053  7.9                                                                       
MOO2 J10069+02556   151.739   2.927 1.185 0.063  8.1                                                                       
MOO2 J10069-02384   151.739  -2.640 0.550 0.045  6.4                                                                       
MOO2 J10069+00284   151.740   0.473 0.770 0.051  5.2 0.731 14                       HSCJ100657+002850         14           
MOO2 J10069+02480   151.742   2.800 0.470 0.043  6.2                                                                       
MOO2 J10070-02032   151.756  -2.053 0.465 0.042  7.4                                                                       
MOO2 J10070-02440   151.769  -2.733 0.550 0.045  5.2                                                                       
MOO2 J10070-01456   151.770  -1.760 0.950 0.057  6.0                                HSCJ100707-014549         14           
MOO2 J10072-03052   151.805  -3.087 0.920 0.056  5.8                                                                       
MOO2 J10073+01398   151.843   1.663 0.810 0.052  6.6                                MOO J1007+0139            13,14        
MOO2 J10074+03016   151.862   3.027 0.800 0.052  5.1                                                                       
MOO2 J10074-00502   151.867  -0.837 0.410 0.041  5.4                                                                       
MOO2 J10075-01012   151.887  -1.020 0.385 0.040  7.9 0.376 14                       HSCJ100737-010138         14           
MOO2 J10076+02524   151.909   2.874 0.410 0.041  8.3                                                                       
MOO2 J10076+00254   151.920   0.423 0.830 0.053  5.5                                HSCJ100745+002544         14           
MOO2 J10077+02502   151.932   2.837 1.520 0.073  6.0                                                                       
MOO2 J10077+02144   151.936   2.240 1.230 0.065  5.1                                                                       
MOO2 J10077-01340   151.940  -1.567 0.440 0.042  5.5                                                                       
MOO2 J10078-00576   151.953  -0.960 1.400 0.070  5.2                                                                       
MOO2 J10078+04342   151.954   4.571 0.550 0.045  5.5                                HSCJ100749+043347         14           
MOO2 J10078+00052   151.960   0.087 0.550 0.045  5.1                                                                       
MOO2 J10078-03518   151.962  -3.864 0.550 0.045  7.5                                                                       
MOO2 J10079+03310   151.995   3.517 0.960 0.057  5.3                                HSCJ100754+033017         14           
MOO2 J10080-01558   152.000  -1.930 1.030 0.059  5.4                                                                       
MOO2 J10080-02488   152.002  -2.814 1.290 0.066  5.2                                                                       
MOO2 J10081+03398   152.028   3.664 0.350 0.039  6.0                                                                       
MOO2 J10081+01368   152.030   1.613 1.730 0.079  7.3                                                                       
MOO2 J10081+02524   152.036   2.874 0.620 0.047  6.6                                HSCJ100810+025143         14           
MOO2 J10081-01120   152.043  -1.200 0.590 0.046  5.7 0.558 14                       HSCJ100811-011147         14           
MOO2 J10082+04576   152.054   4.961 0.490 0.043  5.8                                                                       
MOO2 J10082-01300   152.056  -1.500 0.650 0.048  5.7                                                                       
MOO2 J10082-04526   152.057  -4.878 1.200 0.064  5.2                                                                       
MOO2 J10083-01224   152.073  -1.373 0.780 0.052  5.7 0.796 14                       HSCJ100815-012231         14           
MOO2 J10083-02590   152.089  -2.984 0.880 0.055  5.3                                                                       
MOO2 J10084+04266   152.098   4.444 0.640 0.048  5.4 0.618 14                       HSCJ100823+042701         14           
MOO2 J10084-02410   152.103  -2.683 1.365 0.069  5.3                                                                       
MOO2 J10084-03580   152.108  -3.967 0.510 0.044  5.8                                                                       
MOO2 J10084-00110   152.113  -0.183 1.570 0.075  5.6                                                                       
MOO2 J10084-01104   152.120  -1.173 0.520 0.044  5.4                                                                       
MOO2 J10085+03570   152.138   3.951 0.360 0.039  8.0 0.361 12                       RMJ100831.5+035726.1      12,14        
MOO2 J10085-03390   152.139  -3.651 0.650 0.048  5.3                                                                       
MOO2 J10085-03056   152.146  -3.094 0.360 0.039  7.9 0.379 12                       RMJ100837.1-030525.4      12           
MOO2 J10086-04448   152.154  -4.748 0.630 0.047  6.0                                                                       
MOO2 J10086+00300   152.160   0.500 0.700 0.049  6.8                                HSCJ100837+003045         14           
MOO2 J10087-01180   152.173  -1.300 0.370 0.040  7.8 0.378 14                       HSCJ100841-011712         14           
MOO2 J10087+00052   152.173   0.087 0.290 0.037  7.5 0.317 12                       RMJ100841.4+000517.6      12,14        
MOO2 J10087-01214   152.180  -1.357 1.320 0.067  5.7                                                                       
MOO2 J10087+03398   152.192   3.664 0.530 0.044  5.1                                                                       
MOO2 J10087+03086   152.192   3.144 0.640 0.048  6.1                                HSCJ100839+030745         14           
MOO2 J10088+03564   152.202   3.941 0.335 0.039  5.8                                                                       
MOO2 J10088+03324   152.222   3.540 0.370 0.040  5.4                                                                       
MOO2 J10089+04026   152.239   4.044 1.185 0.063  6.0                                                                       
MOO2 J10089-01074   152.243  -1.123 0.460 0.042  5.9                                                                       
MOO2 J10089-01026   152.243  -1.043 0.450 0.042  5.2                                                                       
MOO2 J10090+03520   152.249   3.867 0.630 0.047  5.5                                                                       
MOO2 J10090-01544   152.250  -1.907 0.420 0.041  5.0                                                                       
MOO2 J10090+04556   152.251   4.928 0.570 0.046  5.5                                                                       
MOO2 J10090+03050   152.253   3.084 0.905 0.055  5.9                                HSCJ100902+030418         14           
MOO2 J10090-00230   152.253  -0.383 0.540 0.045  7.2 0.558 14                       HSCJ100903-002241         14           
MOO2 J10090+00316   152.260   0.527 0.865 0.054  5.1                                                                       
MOO2 J10090+01234   152.270   1.390 0.490 0.043  6.1                                                                       
MOO2 J10091+03072   152.283   3.120 0.370 0.040  7.2                                                                       
MOO2 J10091-01184   152.283  -1.307 1.000 0.058  5.3                                                                       
MOO2 J10091+01510   152.293   1.850 0.490 0.043  7.0 0.502 12                       RMJ100915.4+015125.0      12           
MOO2 J10092+03168   152.302   3.280 0.970 0.057  5.6                                HSCJ100916+031626         14           
MOO2 J10092+02236   152.306   2.393 1.350 0.068  5.7                                                                       
MOO2 J10093+02174   152.323   2.290 0.660 0.048  5.3                                                                       
MOO2 J10093+00542   152.323   0.903 1.430 0.070  5.9                                                                       
MOO2 J10093+02022   152.346   2.037 0.335 0.039  7.7 0.321 14                       HSCJ100922+020230         14           
MOO2 J10093-01172   152.347  -1.287 0.400 0.041  7.1                                                                       
MOO2 J10094+03182   152.349   3.304 0.780 0.052  5.6                                MOO J1009+0318            13           
MOO2 J10094-03022   152.353  -3.037 0.630 0.047  6.3                                                                       
MOO2 J10094+00580   152.353   0.967 0.590 0.046  6.4                                                                       
MOO2 J10094+04560   152.355   4.935 1.015 0.058  5.3 0.760 14                       HSCJ100925+045603         14           
MOO2 J10094-03328   152.359  -3.547 1.270 0.066  5.7                                                                       
MOO2 J10094+04202   152.365   4.338 0.350 0.039  6.6 0.371 12                       RMJ100926.2+042010.3      12,14        
MOO2 J10095-02144   152.373  -2.240 0.470 0.043  6.6                                                                       
MOO2 J10095-02130   152.390  -2.217 1.330 0.068  5.9                                                                       
MOO2 J10095-03322   152.396  -3.537 0.400 0.041  6.5                                                                       
MOO2 J10096+01532   152.400   1.887 0.510 0.044  9.6 0.504 14                       HSCJ100938+015318         14           
MOO2 J10096-04536   152.405  -4.895 0.630 0.047  7.6                                                                       
MOO2 J10096-02458   152.406  -2.764 0.410 0.041  5.9                                                                       
MOO2 J10097+02560   152.426   2.934 0.370 0.040 10.4 0.370 2                        ACT-CL J1009.7+0255       2,14         
MOO2 J10097-02056   152.436  -2.093 0.910 0.055  5.9                                                                       
MOO2 J10098-00068   152.457  -0.113 0.410 0.041  5.7                                                                       
MOO2 J10098-02488   152.460  -2.814 0.880 0.055  5.6                                                                       
MOO2 J10099+00286   152.477   0.477 0.420 0.041  5.7                                                                       
MOO2 J10099+04382   152.479   4.638 1.240 0.065  5.1                                                                       
MOO2 J10099-02218   152.480  -2.363 0.740 0.050  6.2                                                                       
MOO2 J10099+00046   152.483   0.077 1.480 0.072  5.5                                                                       
MOO2 J10100+00516   152.503   0.860 0.470 0.043  6.0                                                                       
MOO2 J10100-00088   152.503  -0.147 0.635 0.047  5.9                                                                       
MOO2 J10100-04324   152.505  -4.541 0.435 0.042  6.2                                                                       
MOO2 J10100+04438   152.509   4.731 0.820 0.053  5.0                                                                       
MOO2 J10100+00386   152.520   0.643 0.515 0.044  6.1                                                                       
MOO2 J10101+03032   152.533   3.054 0.390 0.040  5.3                                                                       
MOO2 J10101+03454   152.539   3.757 0.680 0.049  6.6                                                                       
MOO2 J10101+00290   152.540   0.483 1.010 0.058  5.5                                                                       
MOO2 J10101+01096   152.547   1.160 0.760 0.051  5.1                                                                       
MOO2 J10102-02252   152.570  -2.420 0.550 0.045  5.0                                                                       
MOO2 J10102-03490   152.573  -3.817 0.370 0.040  5.5                                                                       
MOO2 J10102-03290   152.573  -3.484 0.405 0.041  5.6                                                                       
MOO2 J10103-02170   152.583  -2.283 0.520 0.044  6.8                                                                       
MOO2 J10103+03036   152.586   3.060 0.380 0.040  5.1                                                                       
MOO2 J10104+03354   152.603   3.591 0.460 0.042  7.1                                                                       
MOO2 J10104-01312   152.607  -1.520 0.520 0.044  5.1                                                                       
MOO2 J10104-04490   152.609  -4.818 0.660 0.048  9.0                                                                       
MOO2 J10104+01534   152.613   1.890 1.080 0.060  7.0                                HSCJ101027+015315         14           
MOO2 J10104-03290   152.616  -3.484 1.220 0.064  5.5                                                                       
MOO2 J10105-03004   152.626  -3.007 1.170 0.063  7.5                                                                       
MOO2 J10105+01034   152.630   1.057 0.210 0.035  6.5                                HSCJ101034+010341         14           
MOO2 J10105-02018   152.633  -2.030 0.460 0.042  6.9                                                                       
MOO2 J10105-04004   152.636  -4.007 0.480 0.043  7.5                                                                       
MOO2 J10105-03378   152.636  -3.631 0.515 0.044  7.0                                                                       
MOO2 J10105-00452   152.637  -0.753 0.430 0.041  5.8                                HSCJ101038-004551         14           
MOO2 J10105+02500   152.640   2.834 0.360 0.039  6.4                                                                       
MOO2 J10106-02588   152.653  -2.980 0.410 0.041  6.1                                                                       
MOO2 J10107-04452   152.679  -4.755 0.655 0.048  5.7                                                                       
MOO2 J10107+04092   152.679   4.154 0.895 0.055  5.0                                                                       
MOO2 J10107-03080   152.693  -3.134 0.870 0.054  5.8                                                                       
MOO2 J10108-02012   152.717  -2.020 0.860 0.054  5.1                                                                       
MOO2 J10108-01218   152.720  -1.363 0.420 0.041  5.1                                                                       
MOO2 J10109+03408   152.726   3.681 0.440 0.042  5.2 0.466 14                       HSCJ101052+034124         14           
MOO2 J10109+01588   152.730   1.980 0.580 0.046  5.9                                                                       
MOO2 J10109+00292   152.743   0.487 0.560 0.045  6.1                                                                       
MOO2 J10110+04514   152.746   4.858 1.255 0.065  6.4                                                                       
MOO2 J10111+01460   152.773   1.767 0.710 0.050  5.1                                                                       
MOO2 J10111-03202   152.783  -3.337 0.580 0.046  7.3                                                                       
MOO2 J10111-02022   152.787  -2.037 0.190 0.035 12.4                                ACT-CL J1011.3-0203       2,12         
MOO2 J10111+01498   152.797   1.830 0.660 0.048  7.2 0.702 14                       HSCJ101109+014922         14           
MOO2 J10112+04577   152.799   4.962 0.690 0.049  5.6                                                                       
MOO2 J10112-03014   152.806  -3.024 0.900 0.055 10.9                                ACT-CL J1011.2-0301       2            
MOO2 J10112-01218   152.813  -1.363 0.350 0.039  5.7 0.359 12                       RMJ101110.3-012408.6      12           
MOO2 J10112-02578   152.816  -2.964 1.280 0.066  5.2                                                                       
MOO2 J10112+04184   152.820   4.308 0.420 0.041  6.1                                RMJ101116.9+041833.0      12           
MOO2 J10113-03092   152.836  -3.154 1.090 0.061  5.3                                                                       
MOO2 J10113+03172   152.840   3.287 0.380 0.040  5.2                                                                       
MOO2 J10113+03374   152.843   3.624 1.005 0.058  5.4                                HSCJ101121+033657         14           
MOO2 J10113+00004   152.847   0.007 0.490 0.043  5.1                                                                       
MOO2 J10114-01046   152.853  -1.077 1.270 0.066  5.3                                                                       
MOO2 J10114-02040   152.870  -2.067 0.530 0.044  5.3                                                                       
MOO2 J10115+00396   152.877   0.660 0.400 0.041  7.5 0.429 12                       RMJ101132.2+003924.2      12           
MOO2 J10115-03266   152.880  -3.444 0.530 0.044  6.6                                                                       
MOO2 J10116+01252   152.913   1.420 0.210 0.035  5.9 0.231 14                       HSCJ101142+012445         14           
MOO2 J10116+00048   152.913   0.080 0.420 0.041  6.4                                                                       
MOO2 J10116+01520   152.920   1.867 0.480 0.043  5.8                                                                       
MOO2 J10116-00420   152.920  -0.700 0.980 0.057  5.1                                                                       
MOO2 J10117-01450   152.923  -1.750 1.210 0.064  5.0                                                                       
MOO2 J10117+01014   152.923   1.023 0.410 0.041  6.2                                                                       
MOO2 J10117-03158   152.943  -3.264 0.800 0.052  5.5                                                                       
MOO2 J10117+02494   152.943   2.824 0.420 0.041  7.4                                                                       
MOO2 J10118+03256   152.960   3.427 1.090 0.061  7.8                                HSCJ101144+032509         14           
MOO2 J10119+00020   152.980   0.033 0.345 0.039  5.1                                                                       
MOO2 J10119+03022   152.990   3.037 0.460 0.042  5.0                                                                       
MOO2 J10119+03492   152.993   3.821 0.530 0.044  6.5                                                                       
MOO2 J10120-00246   152.997  -0.410 0.260 0.037 10.9 0.255 12                       RMJ101200.5-002453.7      12,14        
MOO2 J10120+03448   153.003   3.747 0.535 0.045  5.8                                                                       
MOO2 J10120+00442   153.010   0.737 0.270 0.037  5.1                                                                       
MOO2 J10121-04276   153.027  -4.461 0.465 0.042  5.0                                                                       
MOO2 J10121-03068   153.040  -3.114 1.135 0.062  5.9                                                                       
MOO2 J10121+02580   153.043   2.967 0.480 0.043  6.0                                HSCJ101208+025843         14           
MOO2 J10121-04038   153.047  -4.064 0.385 0.040  6.4                                                                       
MOO2 J10122-03204   153.060  -3.340 1.750 0.080  5.5                                                                       
MOO2 J10122+02454   153.063   2.757 0.260 0.037  6.5 0.418 14                       HSCJ101205+024251         14           
MOO2 J10123+03260   153.083   3.434 0.240 0.036  8.9 0.241 12                       RMJ101220.1+032538.2      12,14        
MOO2 J10123+00398   153.090   0.663 1.585 0.075  5.7                                                                       
MOO2 J10123-02344   153.097  -2.574 0.750 0.051  5.9                                                                       
MOO2 J10124-04484   153.104  -4.808 1.005 0.058  6.5                                                                       
MOO2 J10124-00288   153.110  -0.480 1.210 0.064  5.1                                                                       
MOO2 J10125+02146   153.123   2.243 0.510 0.044  5.8                                                                       
MOO2 J10125+02396   153.130   2.660 0.250 0.036 10.9 0.239 2                        ACT-CL J1012.5+0239       2,12,14      
MOO2 J10125+03164   153.137   3.274 0.480 0.043  7.3 0.361 12                       RMJ101229.3+031706.7      12           
MOO2 J10125+01584   153.140   1.973 0.840 0.053  5.9                                                                       
MOO2 J10125-00526   153.143  -0.877 0.920 0.056  6.2                                                                       
MOO2 J10126+03146   153.150   3.244 1.435 0.071  5.0                                                                       
MOO2 J10126+01012   153.160   1.020 0.530 0.044  5.6                                                                       
MOO2 J10126-03552   153.164  -3.921 1.040 0.059  5.3                                                                       
MOO2 J10126-01540   153.170  -1.900 0.420 0.041  5.2                                                                       
MOO2 J10127-00538   153.173  -0.897 0.805 0.052  5.3                                                                       
MOO2 J10127-00268   153.180  -0.447 1.370 0.069  5.9                                                                       
MOO2 J10127-00428   153.180  -0.713 0.440 0.042  7.1                                                                       
MOO2 J10127-03054   153.187  -3.090 0.985 0.058  7.9                                                                       
MOO2 J10128+03484   153.207   3.807 0.420 0.041  5.3                                                                       
MOO2 J10128+00332   153.213   0.553 0.360 0.039  5.7                                                                       
MOO2 J10128+02172   153.213   2.287 0.600 0.046  5.6 0.600 14                       HSCJ101250+021723         14           
MOO2 J10128-00502   153.217  -0.837 1.070 0.060  5.3                                                                       
MOO2 J10128+04070   153.217   4.118 1.080 0.060  6.7                                HSCJ101251+040715         14           
MOO2 J10128-00526   153.220  -0.877 0.390 0.040  5.2                                                                       
MOO2 J10128+02198   153.220   2.330 0.440 0.042  5.6                                                                       
MOO2 J10129+03198   153.237   3.330 0.500 0.044  5.7                                                                       
MOO2 J10129-03592   153.240  -3.987 1.680 0.078  5.1                                                                       
MOO2 J10129-04406   153.241  -4.678 0.850 0.054  6.1                                                                       
MOO2 J10130-03360   153.250  -3.601 0.935 0.056  5.0                                                                       
MOO2 J10130+01318   153.253   1.530 0.490 0.043  5.0                                                                       
MOO2 J10130+01282   153.257   1.470 0.340 0.039  9.4                                                                       
MOO2 J10130-00282   153.263  -0.470 1.320 0.067  5.2                                                                       
MOO2 J10130+00490   153.263   0.817 0.430 0.041  8.1                                                                       
MOO2 J10130-02086   153.267  -2.143 0.500 0.044  5.8                                                                       
MOO2 J10130+03344   153.267   3.574 0.980 0.057  6.1                                                                       
MOO2 J10131+00054   153.273   0.090 1.160 0.063  5.1                                                                       
MOO2 J10131+01422   153.280   1.703 0.405 0.041  6.8                                HSCJ101259+014232         14           
MOO2 J10131+00238   153.293   0.397 0.960 0.057  7.4                                                                       
MOO2 J10131+02438   153.294   2.730 0.190 0.035  5.2                                                                       
MOO2 J10131-04466   153.294  -4.778 0.160 0.034  5.5                                                                       
MOO2 J10131+00446   153.297   0.743 0.380 0.040  5.6                                                                       
MOO2 J10132-01352   153.307  -1.587 0.150 0.033  7.0                                                                       
MOO2 J10132+00344   153.320   0.573 0.980 0.057  5.0                                                                       
MOO2 J10133+01276   153.323   1.460 1.055 0.060  6.1                                HSCJ101313+012646         14           
MOO2 J10133+02302   153.337   2.504 0.600 0.046  5.3                                                                       
MOO2 J10133-04314   153.341  -4.524 0.250 0.036  5.1                                                                       
MOO2 J10134+03516   153.357   3.861 0.510 0.044  5.3                                                                       
MOO2 J10134-00058   153.360  -0.097 0.545 0.045  5.6                                                                       
MOO2 J10134-01370   153.363  -1.617 0.310 0.038  5.2                                                                       
MOO2 J10135-03302   153.391  -3.504 1.040 0.059  5.1                                                                       
MOO2 J10136-00332   153.407  -0.553 0.470 0.043  5.8                                                                       
MOO2 J10136+02224   153.417   2.373 0.590 0.046  9.6 0.606 14                       HSCJ101340+022146         14           
MOO2 J10137+02150   153.440   2.250 0.710 0.050  5.3                                HSCJ101345+021459         14           
MOO2 J10138+00078   153.460   0.130 0.485 0.043  6.0                                                                       
MOO2 J10138-04512   153.465  -4.855 0.720 0.050  5.0                                                                       
MOO2 J10138+03086   153.467   3.144 0.350 0.039  5.6                                                                       
MOO2 J10139+01568   153.477   1.947 0.340 0.039  5.6                                                                       
MOO2 J10139-03120   153.481  -3.200 0.365 0.040  6.1                                                                       
MOO2 J10139-03144   153.484  -3.240 1.540 0.074  5.6                                                                       
MOO2 J10139-02250   153.490  -2.417 1.200 0.064  5.2                                                                       
MOO2 J10140-04414   153.498  -4.691 1.470 0.072  5.3                                                                       
MOO2 J10140+00124   153.500   0.207 1.000 0.058  6.1                                                                       
MOO2 J10140+00314   153.500   0.523 0.320 0.038  6.7                                                                       
MOO2 J10140+02504   153.507   2.840 0.600 0.046  5.7 0.566 14                       HSCJ101404+025005         14           
MOO2 J10140-02070   153.517  -2.117 0.660 0.048  5.2                                                                       
MOO2 J10141+00384   153.530   0.640 1.210 0.064  9.9 1.230 2                        ACT-CL J1014.1+0038       2,13,14      
MOO2 J10141-00416   153.530  -0.693 0.300 0.038  5.5                                                                       
MOO2 J10141-00538   153.530  -0.897 0.370 0.040  7.7 0.364 12                       RMJ101408.1-005341.8      12           
MOO2 J10141+00102   153.540   0.170 0.710 0.050  5.6                                                                       
MOO2 J10142+03070   153.561   3.117 1.415 0.070  5.1                                                                       
MOO2 J10142-00226   153.563  -0.377 0.430 0.041  7.1 0.367 12                       RMJ101414.4-002528.0      12           
MOO2 J10142+02344   153.564   2.574 0.430 0.041  5.4                                                                       
MOO2 J10142-04374   153.565  -4.625 1.170 0.063  5.2                                                                       
MOO2 J10143+00306   153.577   0.510 0.970 0.057  5.4                                                                       
MOO2 J10143-01454   153.587  -1.757 0.590 0.046  5.6                                                                       
MOO2 J10143+00210   153.590   0.350 0.370 0.040  7.5                                                                       
MOO2 J10143-00302   153.593  -0.503 0.430 0.041 10.2 0.466 12                       RMJ101417.8-003103.3      12           
MOO2 J10144+02570   153.614   2.950 0.530 0.044  5.3                                                                       
MOO2 J10145+00310   153.623   0.517 0.420 0.041  8.4                                HSCJ101428+003111         14           
MOO2 J10145-00420   153.623  -0.700 0.930 0.056  5.7                                                                       
MOO2 J10145+04550   153.628   4.918 0.870 0.054  6.0                                                                       
MOO2 J10145+04594   153.632   4.992 0.580 0.046  5.0                                                                       
MOO2 J10145-02208   153.634  -2.347 0.495 0.043  5.6                                                                       
MOO2 J10145+03492   153.641   3.821 0.745 0.051  6.3                                HSCJ101436+034937         14           
MOO2 J10145+03558   153.644   3.931 1.030 0.059  7.5                                ACT-CL J1014.5+0355       2,14         
MOO2 J10145+02336   153.647   2.560 0.610 0.047  6.6                                                                       
MOO2 J10146+04522   153.648   4.871 0.800 0.052  5.8                                                                       
MOO2 J10146+03248   153.658   3.414 0.730 0.050  5.7                                                                       
MOO2 J10146+04474   153.658   4.791 0.420 0.041  7.6                                RMJ101438.9+044736.0      12,14        
MOO2 J10146+03106   153.671   3.177 0.740 0.050  7.3 0.738 2                        ACT-CL J1014.6+0310       2,14         
MOO2 J10147-01246   153.680  -1.410 0.820 0.053  6.3                                                                       
MOO2 J10147+02514   153.684   2.857 0.680 0.049  6.6                                                                       
MOO2 J10147-03218   153.684  -3.364 1.850 0.083  5.4                                                                       
MOO2 J10147-02312   153.694  -2.520 0.450 0.042  5.5                                                                       
MOO2 J10148-00200   153.720  -0.333 1.140 0.062  6.6                                                                       
MOO2 J10148+02376   153.721   2.627 1.200 0.064  5.9                                                                       
MOO2 J10149-03194   153.744  -3.324 0.940 0.056  5.2                                                                       
MOO2 J10150+03460   153.748   3.767 0.950 0.057  5.4                                                                       
MOO2 J10150-00468   153.753  -0.780 0.330 0.039  5.3                                                                       
MOO2 J10150-04308   153.772  -4.514 1.340 0.068  6.4                                                                       
MOO2 J10151+00386   153.777   0.643 0.420 0.041  8.8 0.445 12                       RMJ101504.7+003815.8      12           
MOO2 J10151-04386   153.792  -4.644 1.125 0.062  5.7                                                                       
MOO2 J10151-00416   153.797  -0.693 1.060 0.060  5.5                                                                       
MOO2 J10153-04516   153.829  -4.861 0.440 0.042  5.1                                                                       
MOO2 J10154-04184   153.862  -4.308 1.700 0.078  5.1                                                                       
MOO2 J10154-04490   153.866  -4.818 0.590 0.046  8.5                                                                       
MOO2 J10155+03576   153.875   3.961 0.800 0.052  7.4                                HSCJ101528+035701         14           
MOO2 J10155+02552   153.888   2.920 0.660 0.048  5.2                                                                       
MOO2 J10155-04050   153.895  -4.084 1.050 0.059  6.0                                                                       
MOO2 J10156-04346   153.899  -4.578 0.870 0.054  6.1                                                                       
MOO2 J10156+02336   153.901   2.560 0.300 0.038  5.7                                HSCJ101540+023358         14           
MOO2 J10156-03408   153.908  -3.681 1.220 0.064  5.1                                                                       
MOO2 J10157-00018   153.933  -0.030 0.190 0.035  5.2 0.143 14                       HSCJ101544-000303         14           
MOO2 J10157+00184   153.947   0.307 0.435 0.042  5.7                                                                       
MOO2 J10158+03196   153.955   3.327 1.170 0.063  5.3                                                                       
MOO2 J10158+01226   153.970   1.377 0.995 0.058  6.6                                HSCJ101555+012204         14           
MOO2 J10159+00546   153.983   0.910 0.480 0.043  5.3                                                                       
MOO2 J10159+02140   153.984   2.233 0.320 0.038  5.1                                                                       
MOO2 J10159+02248   153.984   2.413 0.870 0.054  5.6                                HSCJ101554+022450         14           
MOO2 J10159+04550   153.986   4.918 0.220 0.035  5.9                                                                       
MOO2 J10159+04340   153.989   4.568 0.390 0.040  6.6                                                                       
MOO2 J10160-01016   154.000  -1.027 0.370 0.040  7.3 0.362 12                       RMJ101557.1-010159.4      12,14        
MOO2 J10160-02588   154.014  -2.980 0.490 0.043  5.1                                                                       
MOO2 J10160-04424   154.023  -4.708 1.730 0.079  5.5                                                                       
MOO2 J10161+02222   154.027   2.370 1.330 0.068  6.1                                                                       
MOO2 J10161-04378   154.029  -4.631 0.970 0.057  6.6                                                                       
MOO2 J10161+02310   154.041   2.517 0.360 0.039  5.5                                                                       
MOO2 J10162+01322   154.050   1.537 0.990 0.058  5.1                                HSCJ101612+013155         14           
MOO2 J10162+04542   154.053   4.905 0.460 0.042  5.8 0.425 12                       RMJ101616.0+045415.0      12           
MOO2 J10162+00056   154.057   0.093 0.440 0.042  6.3                                                                       
MOO2 J10162-03408   154.058  -3.680 1.330 0.068  5.9                                                                       
MOO2 J10164-03024   154.108  -3.040 0.690 0.049  5.3                                                                       
MOO2 J10164+04254   154.116   4.424 0.430 0.041  8.2                                RMJ101628.0+042505.6      12,14        
MOO2 J10165-03208   154.131  -3.347 0.650 0.048  5.7                                                                       
MOO2 J10165+04470   154.143   4.784 0.920 0.056  6.1                                                                       
MOO2 J10165-01066   154.144  -1.110 0.640 0.048  6.0                                                                       
MOO2 J10166-03128   154.148  -3.214 1.330 0.068  5.3                                                                       
MOO2 J10166+03002   154.155   3.004 0.900 0.055  6.1                                                                       
MOO2 J10166-01510   154.167  -1.850 1.160 0.063  5.1                                                                       
MOO2 J10166+02560   154.168   2.934 1.690 0.078  5.6                                                                       
MOO2 J10166-04496   154.170  -4.828 0.220 0.035  5.3                                                                       
MOO2 J10167+00392   154.173   0.653 0.360 0.039  6.0 0.411 12                       RMJ101648.3+003815.8      12           
MOO2 J10167-04096   154.189  -4.161 1.110 0.061  5.1                                                                       
MOO2 J10167-02178   154.194  -2.297 0.500 0.044  6.4                                                                       
MOO2 J10168-04182   154.223  -4.304 0.510 0.044  8.7                                                                       
MOO2 J10169+00186   154.233   0.310 0.415 0.041  6.4                                                                       
MOO2 J10170+02360   154.248   2.600 0.340 0.039  5.3 0.290 12                       RMJ101656.5+023526.0      12           
MOO2 J10170-03174   154.255  -3.290 0.970 0.057  5.1                                                                       
MOO2 J10170+00514   154.260   0.857 1.240 0.065  7.4                                HSCJ101703+005116         14           
MOO2 J10170-04354   154.270  -4.591 1.710 0.079  5.4                                                                       
MOO2 J10171-00238   154.287  -0.397 0.870 0.054  5.7                                                                       
MOO2 J10171-04400   154.290  -4.668 1.260 0.066  5.7                                                                       
MOO2 J10171-02592   154.291  -2.987 0.420 0.041 10.1                                RMJ101708.9-025911.5      12           
MOO2 J10171-03324   154.295  -3.540 0.420 0.041  7.5                                                                       
MOO2 J10172+02300   154.304   2.500 0.410 0.041  7.8 0.358 14                       HSCJ101715+022919         14           
MOO2 J10172+00536   154.310   0.893 0.360 0.039  5.2                                                                       
MOO2 J10172-00228   154.313  -0.380 0.710 0.050  6.7                                                                       
MOO2 J10173-04396   154.327  -4.661 1.190 0.064  5.0                                                                       
MOO2 J10173+04486   154.337   4.811 0.205 0.035  6.3 0.213 12                       RMJ101720.3+044827.0      12,14        
MOO2 J10173+04298   154.340   4.498 0.640 0.048  5.3                                                                       
MOO2 J10173-01186   154.344  -1.310 0.740 0.050  5.5                                                                       
MOO2 J10173-04444   154.347  -4.741 1.220 0.064  6.3                                                                       
MOO2 J10174-01444   154.354  -1.740 0.590 0.046  5.5                                                                       
MOO2 J10174-02538   154.355  -2.897 0.370 0.040  5.2 0.394 12                       RMJ101726.5-025354.9      12           
MOO2 J10174-03336   154.355  -3.560 0.320 0.038  5.5                                                                       
MOO2 J10174-03442   154.362  -3.737 0.650 0.048  5.2                                                                       
MOO2 J10175-02052   154.387  -2.087 0.620 0.047  5.3                                                                       
MOO2 J10175-04268   154.393  -4.447 0.715 0.050  5.4                                                                       
MOO2 J10176-02328   154.411  -2.547 0.600 0.046  6.0                                                                       
MOO2 J10176-00306   154.413  -0.510 0.940 0.056  5.9                                                                       
MOO2 J10177-01350   154.444  -1.583 1.320 0.067  5.6                                                                       
MOO2 J10177-04052   154.446  -4.087 0.265 0.037  8.0                                                                       
MOO2 J10177+04264   154.447   4.441 0.690 0.049  6.5 0.665 14                       HSCJ101747+042618         14           
MOO2 J10178+03510   154.449   3.850 0.450 0.042  5.8                                                                       
MOO2 J10178+02348   154.458   2.580 0.425 0.041  5.4                                                                       
MOO2 J10178+02002   154.461   2.003 0.640 0.048  5.5                                                                       
MOO2 J10178+04074   154.470   4.124 0.670 0.048  6.1                                                                       
MOO2 J10179+04010   154.489   4.017 1.400 0.070  6.1                                                                       
MOO2 J10179-02452   154.491  -2.753 0.160 0.034  5.7                                                                       
MOO2 J10180-02354   154.498  -2.590 0.320 0.038  6.8                                                                       
MOO2 J10181-00136   154.530  -0.227 0.535 0.045  6.7                                RMJ101803.7-001252.5      12           
MOO2 J10181-01162   154.537  -1.270 1.400 0.070  7.4                                                                       
MOO2 J10181-04582   154.538  -4.971 1.040 0.059  5.0                                                                       
MOO2 J10182-02096   154.554  -2.160 0.590 0.046  7.5                                                                       
MOO2 J10182+04288   154.557   4.481 0.680 0.049  5.0                                HSCJ101813+042916         14           
MOO2 J10182-02322   154.558  -2.537 0.600 0.046  8.8                                                                       
MOO2 J10183-04096   154.583  -4.161 1.235 0.065  5.0                                                                       
MOO2 J10183-00562   154.590  -0.937 0.440 0.042  5.7                                RMJ101823.3-005607.8      12           
MOO2 J10184+04032   154.603   4.054 0.270 0.037  7.6 0.260 12                       RMJ101826.1+040329.5      12,14        
MOO2 J10184-00050   154.603  -0.083 1.050 0.059  5.8                                                                       
MOO2 J10184-04396   154.604  -4.661 1.310 0.067  6.2                                                                       
MOO2 J10184+00268   154.607   0.447 1.100 0.061  6.7                                                                       
MOO2 J10184-04474   154.621  -4.791 1.330 0.068  5.0                                                                       
MOO2 J10185+01204   154.627   1.340 0.390 0.040  5.5                                                                       
MOO2 J10185+03494   154.636   3.824 0.610 0.047  5.6                                                                       
MOO2 J10185-01308   154.640  -1.513 1.070 0.060  5.7                                                                       
MOO2 J10185-04326   154.644  -4.544 0.890 0.055  5.0                                                                       
MOO2 J10185-04526   154.648  -4.878 0.340 0.039  5.4                                                                       
MOO2 J10186-00290   154.657  -0.483 0.450 0.042  9.5 0.466 12                       RMJ101837.5-002830.0      12,14        
MOO2 J10186-04504   154.658  -4.841 1.210 0.064  5.4                                                                       
MOO2 J10186+04154   154.660   4.257 1.375 0.069  5.4                                                                       
MOO2 J10186-00448   154.670  -0.747 1.370 0.069  6.7                                                                       
MOO2 J10187-01234   154.674  -1.390 1.700 0.078  6.0                                                                       
MOO2 J10187-01306   154.687  -1.510 0.390 0.040 13.0 0.387 2                        ACT-CL J1018.7-0130       2,12,14      
MOO2 J10187+01208   154.690   1.347 0.710 0.050  6.0                                HSCJ101846+012006         14           
MOO2 J10187-01216   154.697  -1.360 0.390 0.040  7.7 0.388 12                       RMJ101847.3-012132.5      12,14        
MOO2 J10188-04122   154.710  -4.204 0.700 0.049  5.6                                                                       
MOO2 J10188+00250   154.717   0.417 1.335 0.068  5.4                                                                       
MOO2 J10189+01044   154.730   1.073 1.570 0.075  5.7                                                                       
MOO2 J10189-04322   154.734  -4.537 1.280 0.066  5.9                                MOO J1018-0432            13           
MOO2 J10189-04184   154.740  -4.307 0.300 0.038  5.9                                                                       
MOO2 J10190-04070   154.767  -4.117 0.970 0.057  7.0                                                                       
MOO2 J10190-01513   154.767  -1.857 0.450 0.042  5.2                                                                       
MOO2 J10190-04010   154.770  -4.017 0.255 0.036  5.5                                                                       
MOO2 J10191+04036   154.783   4.060 0.630 0.047  5.3 0.608 14                       HSCJ101907+040341         14           
MOO2 J10191-00188   154.787  -0.313 1.570 0.075  5.2                                                                       
MOO2 J10191+02598   154.792   2.997 0.180 0.034  7.9 0.190 14                       HSCJ101909+030036         14           
MOO2 J10191-03286   154.793  -3.477 0.560 0.045  5.3                                                                       
MOO2 J10192-02091   154.801  -2.153 0.210 0.035  6.3                                RMJ101919.2-020802.0      12           
MOO2 J10192-02492   154.805  -2.820 0.920 0.056  5.8                                                                       
MOO2 J10192-00008   154.807  -0.013 1.170 0.063  5.1                                                                       
MOO2 J10192-00512   154.817  -0.853 0.840 0.053  7.7                                HSCJ101918-005115         14           
MOO2 J10192+04482   154.818   4.804 0.670 0.048  6.2                                                                       
MOO2 J10192-04090   154.820  -4.150 1.150 0.062  5.2                                                                       
MOO2 J10193-03060   154.832  -3.100 0.595 0.046  7.1                                                                       
MOO2 J10193-00036   154.837  -0.060 0.415 0.041  5.3                                                                       
MOO2 J10193+02518   154.842   2.863 0.315 0.038  6.3 0.283 14                       HSCJ101921+025254         14           
MOO2 J10193+00452   154.847   0.753 0.370 0.040  5.7 0.374 12                       RMJ101922.7+004528.0      12           
MOO2 J10194+01461   154.851   1.770 0.650 0.048  9.0                                HSCJ101925+014551         14           
MOO2 J10194-00062   154.853  -0.103 0.520 0.044  7.4 0.512 14                       HSCJ101925-000626         14           
MOO2 J10194-02346   154.858  -2.577 0.595 0.046  5.9                                                                       
MOO2 J10194-04324   154.861  -4.541 0.480 0.043  5.2                                                                       
MOO2 J10195-03048   154.882  -3.080 0.580 0.046  7.4                                                                       
MOO2 J10196-00566   154.900  -0.943 0.400 0.041  5.1                                                                       
MOO2 J10196+01557   154.904   1.930 0.530 0.044  5.1                                                                       
MOO2 J10196+03550   154.913   3.917 0.630 0.047  7.5 0.607 14                       HSCJ101939+035440         14           
MOO2 J10196+03082   154.919   3.137 0.410 0.041  6.0                                                                       
MOO2 J10197+00350   154.937   0.583 1.065 0.060  5.2                                                                       
MOO2 J10197-00478   154.944  -0.797 1.155 0.062  5.3                                                                       
MOO2 J10197-04066   154.947  -4.110 0.990 0.058  5.5                                                                       
MOO2 J10198-04266   154.961  -4.444 1.020 0.059  5.5                                                                       
MOO2 J10198-01225   154.964  -1.376 0.440 0.042  5.7                                                                       
MOO2 J10199-04026   154.980  -4.044 0.340 0.039  7.7                                                                       
MOO2 J10199-01507   154.981  -1.846 0.490 0.043  5.2                                                                       
MOO2 J10200-04096   155.004  -4.160 0.860 0.054  5.3                                                                       
MOO2 J10200+01373   155.021   1.623 0.170 0.034  5.0                                                                       
MOO2 J10201-00130   155.023  -0.217 0.380 0.040 14.0 0.400 2                        ACT-CL J1020.1-0013       2,12,14      
MOO2 J10201-02135   155.025  -2.226 1.570 0.075  6.2                                                                       
MOO2 J10201-01090   155.027  -1.150 1.130 0.062  5.5                                                                       
MOO2 J10201+01245   155.027   1.410 0.420 0.041  5.7                                RMJ102006.3+012400.1      12           
MOO2 J10201+01390   155.034   1.650 0.530 0.044  5.6                                                                       
MOO2 J10202+01255   155.051   1.426 0.915 0.056  7.3                                                                       
MOO2 J10202+01240   155.067   1.400 1.290 0.066  5.9                                                                       
MOO2 J10203-00597   155.077  -0.997 0.440 0.042  6.3                                ACT-CL J1020.3-0100       2,12         
MOO2 J10203+03168   155.079   3.280 0.370 0.040  8.0                                                                       
MOO2 J10203-03214   155.089  -3.357 0.520 0.044  5.1                                                                       
MOO2 J10204+03492   155.100   3.820 1.430 0.070  6.3                                                                       
MOO2 J10204+01190   155.111   1.316 0.890 0.055  5.5 0.831 14                       HSCJ102026+011902         14           
MOO2 J10204-03025   155.112  -3.043 0.540 0.045  5.8                                                                       
MOO2 J10204-04434   155.116  -4.724 0.660 0.048  6.0                                                                       
MOO2 J10204-00214   155.120  -0.357 0.420 0.041  5.9                                                                       
MOO2 J10205-04174   155.138  -4.290 0.530 0.044  7.8                                                                       
MOO2 J10205+03063   155.146   3.107 0.255 0.036  8.2 0.279 12                       RMJ102038.6+030725.3      12,14        
MOO2 J10206+02037   155.151   2.063 0.400 0.041  9.3 0.385 14                       HSCJ102038+020352         14           
MOO2 J10206-03278   155.153  -3.463 1.420 0.070  5.3                                                                       
MOO2 J10206-00416   155.154  -0.693 0.420 0.041  5.8                                                                       
MOO2 J10206+00076   155.163   0.127 0.800 0.052  5.4                                                                       
MOO2 J10206+03478   155.170   3.797 0.540 0.045  5.7 0.538 14                       HSCJ102041+034744         14           
MOO2 J10207-02411   155.175  -2.686 1.260 0.066  5.0                                                                       
MOO2 J10207-01553   155.188  -1.923 0.400 0.041  5.2                                                                       
MOO2 J10208+00282   155.204   0.470 0.640 0.048  6.0                                HSCJ102053+002813         14           
MOO2 J10208+01130   155.221   1.216 0.800 0.052  5.5                                                                       
MOO2 J10209-01127   155.224  -1.213 0.850 0.054  6.1                                HSCJ102053-011336         14           
MOO2 J10210-01591   155.248  -1.986 0.410 0.041  6.1                                                                       
MOO2 J10210+00545   155.254   0.910 0.750 0.051  5.3                                                                       
MOO2 J10210+01120   155.261   1.200 0.795 0.052  5.7                                                                       
MOO2 J10210+01565   155.264   1.943 0.390 0.040  5.6 0.383 14                       HSCJ102105+015732         14           
MOO2 J10211+00250   155.274   0.417 0.280 0.037  5.8                                                                       
MOO2 J10211+04520   155.290   4.867 0.480 0.043  7.2                                HSCJ102107+045159         14           
MOO2 J10212+02535   155.302   2.893 0.640 0.048  5.1                                                                       
MOO2 J10212+04412   155.303   4.687 0.670 0.048  5.0                                                                       
MOO2 J10212-03257   155.307  -3.430 0.535 0.045  5.0                                                                       
MOO2 J10212+03241   155.313   3.403 0.450 0.042  5.2 0.357 12                       RMJ102113.3+032440.9      12           
MOO2 J10212+01477   155.321   1.796 0.230 0.036  8.0                                RMJ102118.3+014710.6      12,14        
MOO2 J10213-00358   155.327  -0.597 0.400 0.041  6.8 0.393 12                       RMJ102121.9-003548.1      12,14        
MOO2 J10214-02025   155.361  -2.043 0.460 0.042  6.8                                                                       
MOO2 J10214+04018   155.368   4.030 1.075 0.060  5.3                                HSCJ102122+040253         14           
MOO2 J10215+04504   155.373   4.840 0.465 0.042  5.1                                                                       
MOO2 J10215+00561   155.374   0.936 0.995 0.058  5.5                                                                       
MOO2 J10215+00364   155.384   0.607 0.445 0.042  7.4                                                                       
MOO2 J10215-01367   155.398  -1.613 0.350 0.039  5.0                                                                       
MOO2 J10216-04064   155.398  -4.107 0.655 0.048  5.2                                                                       
MOO2 J10216-01311   155.404  -1.520 0.900 0.055  5.8                                                                       
MOO2 J10216+01423   155.408   1.706 0.525 0.044  5.8                                HSCJ102137+014309         14           
MOO2 J10216+00260   155.414   0.433 0.360 0.039  9.0                                HSCJ102141+002448         14           
MOO2 J10216-01381   155.418  -1.636 0.820 0.053  6.1                                HSCJ102140-013815         14           
MOO2 J10216+04040   155.421   4.067 0.590 0.046  5.3                                HSCJ102136+040248         14           
MOO2 J10217+00410   155.427   0.683 0.610 0.047  6.3                                HSCJ102143+004058         14           
MOO2 J10217-02287   155.435  -2.480 1.100 0.061  5.1                                                                       
MOO2 J10217+04438   155.446   4.730 1.170 0.063  5.1                                                                       
MOO2 J10219+02593   155.476   2.990 0.320 0.038  5.0                                                                       
MOO2 J10219-02481   155.486  -2.803 0.395 0.040 10.8                                RMJ102157.3-024804.5      12           
MOO2 J10219+01203   155.491   1.340 0.290 0.037  5.3                                                                       
MOO2 J10220+02301   155.512   2.503 0.460 0.042  7.5                                                                       
MOO2 J10221+03359   155.527   3.600 0.430 0.041  6.9                                                                       
MOO2 J10221-01253   155.527  -1.423 1.220 0.064  6.0                                                                       
MOO2 J10222-00220   155.554  -0.367 1.345 0.068  5.1                                                                       
MOO2 J10222-00252   155.560  -0.420 0.410 0.041  5.1                                                                       
MOO2 J10222-04482   155.560  -4.804 1.135 0.062  6.0                                                                       
MOO2 J10222+03507   155.561   3.846 0.600 0.046  7.3                                                                       
MOO2 J10222+04388   155.567   4.647 0.610 0.047  6.3                                                                       
MOO2 J10223-03137   155.590  -3.230 0.770 0.051  5.5                                                                       
MOO2 J10223+03267   155.594   3.446 0.745 0.051  5.4                                                                       
MOO2 J10224+03237   155.614   3.396 1.260 0.066  6.4                                HSCJ102227+032330         14           
MOO2 J10224-01007   155.617  -1.013 0.730 0.050  7.4                                HSCJ102228-010113         14           
MOO2 J10224+01255   155.617   1.426 1.160 0.063  5.1                                                                       
MOO2 J10224+01569   155.621   1.950 0.370 0.040  5.8                                RMJ102229.4+015639.4      12           
MOO2 J10225+04296   155.623   4.493 0.500 0.044  5.8                                                                       
MOO2 J10225-01381   155.624  -1.636 0.755 0.051  5.5                                                                       
MOO2 J10226-03039   155.653  -3.066 0.615 0.047  6.1                                                                       
MOO2 J10226+00513   155.657   0.856 0.405 0.041  5.1                                                                       
MOO2 J10226+01020   155.661   1.033 0.590 0.046  5.1                                                                       
MOO2 J10226-00212   155.664  -0.353 1.190 0.064  5.0                                                                       
MOO2 J10227-01399   155.684  -1.666 0.765 0.051  5.1                                                                       
MOO2 J10227+04041   155.685   4.070 0.650 0.048  6.9 0.683 14                       HSCJ102244+040400         14           
MOO2 J10227+00154   155.690   0.257 1.420 0.070  6.0                                                                       
MOO2 J10227+02597   155.696   2.996 0.670 0.048  5.8                                                                       
MOO2 J10228-00028   155.700  -0.047 0.330 0.039 10.8 0.311 12                       RMJ102249.7-000313.7      12,14        
MOO2 J10228+00244   155.700   0.407 1.015 0.058  6.5                                HSCJ102249+002454         14           
MOO2 J10228+02069   155.702   2.116 0.590 0.046  5.2                                                                       
MOO2 J10228-04554   155.721  -4.923 0.970 0.057  5.7                                                                       
MOO2 J10230-01331   155.748  -1.553 0.420 0.041  5.9                                                                       
MOO2 J10230-01419   155.755  -1.700 0.445 0.042  5.7                                                                       
MOO2 J10230+04504   155.758   4.840 0.970 0.057  5.1                                HSCJ102258+044917         14           
MOO2 J10230-01559   155.768  -1.933 0.120 0.032  5.5                                                                       
MOO2 J10230-02169   155.772  -2.283 0.520 0.044  5.3                                                                       
MOO2 J10231+00551   155.774   0.920 0.560 0.045  9.1                                                                       
MOO2 J10231+04163   155.779   4.273 0.585 0.046  5.7 0.603 14                       HSCJ102302+041426         14           
MOO2 J10231+02213   155.782   2.356 0.190 0.035  8.0                                                                       
MOO2 J10231-00192   155.794  -0.320 0.405 0.041  5.5 0.392 12                       RMJ102314.2-001852.6      12,14        
MOO2 J10231+02577   155.796   2.963 0.680 0.049  6.3                                                                       
MOO2 J10232-00130   155.814  -0.217 1.540 0.074  5.2                                                                       
MOO2 J10232+03449   155.815   3.750 0.390 0.040  6.7                                RMJ102315.2+034513.4      12,14        
MOO2 J10232-00066   155.817  -0.110 0.595 0.046  5.2 0.746 14                       HSCJ102316-000732         14           
MOO2 J10232+01309   155.818   1.516 1.970 0.086  5.3                                                                       
MOO2 J10233+04512   155.825   4.853 0.270 0.037  5.3                                                                       
MOO2 J10233-01245   155.828  -1.410 1.285 0.066  5.1                                                                       
MOO2 J10233-02061   155.842  -2.103 0.840 0.053  5.3                                                                       
MOO2 J10234+04043   155.856   4.073 0.620 0.047  6.1                                HSCJ102325+040523         14           
MOO2 J10234-04125   155.859  -4.210 1.565 0.074  5.1                                                                       
MOO2 J10234+00106   155.867   0.177 0.150 0.033  5.4                                                                       
MOO2 J10235+04430   155.874   4.717 0.685 0.049  8.1 0.678 2                        ACT-CL J1023.4+0443       2,14         
MOO2 J10235-04508   155.875  -4.847 0.990 0.058  5.1                                                                       
MOO2 J10235+02599   155.877   2.999 0.680 0.049  8.5                                HSCJ102326+025918         14           
MOO2 J10235+03331   155.881   3.553 0.200 0.035  6.3 0.192 14                       HSCJ102323+033308         14           
MOO2 J10236+04111   155.916   4.186 0.310 0.038 16.2 0.285 2                        ACT-CL J1023.6+0411       2,3,12,14    
MOO2 J10237+00497   155.934   0.830 1.230 0.065  5.1                                                                       
MOO2 J10237-01475   155.938  -1.793 0.560 0.045  5.3                                                                       
MOO2 J10238+03545   155.959   3.909 0.640 0.048  6.0                                                                       
MOO2 J10238+04293   155.967   4.490 0.300 0.038  6.6 0.327 14                       HSCJ102356+042836         14           
MOO2 J10239+03391   155.985   3.653 0.540 0.045  8.9                                RMJ102356.4+033926.0      12           
MOO2 J10239+01031   155.987   1.053 0.800 0.052  5.3                                                                       
MOO2 J10240+04025   155.996   4.043 0.530 0.044  7.7                                XMMXCS J102400.4+040222.6 11,14        
MOO2 J10240+01537   155.998   1.896 0.320 0.038  6.5                                                                       
MOO2 J10240-00307   156.000  -0.513 0.980 0.057  5.1                                                                       
MOO2 J10241+00056   156.024   0.093 0.420 0.041  7.0                                                                       
MOO2 J10241-02013   156.038  -2.023 0.640 0.048  5.0                                                                       
MOO2 J10242-00100   156.050  -0.167 0.280 0.037  5.7 0.278 14                       HSCJ102416-001005         14           
MOO2 J10242+00431   156.071   0.720 1.540 0.074  6.3                                                                       
MOO2 J10245+00310   156.124   0.516 0.420 0.041  6.6 0.437 14                       HSCJ102429+003210         14           
MOO2 J10245+01075   156.138   1.126 0.570 0.046  5.3                                                                       
MOO2 J10245-00227   156.140  -0.380 0.655 0.048  5.3                                                                       
MOO2 J10246+03247   156.161   3.413 1.440 0.071  5.7                                                                       
MOO2 J10247+00285   156.187   0.476 0.690 0.049  7.0                                HSCJ102443+002816         14           
MOO2 J10247-01109   156.191  -1.183 0.720 0.050  5.2                                HSCJ102446-011118         14           
MOO2 J10247+03091   156.194   3.153 0.335 0.039  6.0 0.438 12                       RMJ102439.5+030637.5      12           
MOO2 J10247+04279   156.194   4.466 0.260 0.037  6.1 0.247 14                       HSCJ102446+042730         14           
MOO2 J10248-02137   156.199  -2.229 1.065 0.060  5.1                                                                       
MOO2 J10248+00489   156.201   0.816 1.490 0.072  5.1                                                                       
MOO2 J10248-00515   156.211  -0.860 0.510 0.044  5.6                                                                       
MOO2 J10248+01445   156.215   1.743 0.180 0.034  5.5 0.187 14                       HSCJ102442+014500         14           
MOO2 J10248+03325   156.215   3.543 0.630 0.047  6.0                                                                       
MOO2 J10248-03215   156.221  -3.359 0.760 0.051  6.7                                                                       
MOO2 J10249-00215   156.227  -0.360 1.530 0.073  6.0                                                                       
MOO2 J10249-04589   156.230  -4.983 0.560 0.045  6.4                                                                       
MOO2 J10249+04113   156.234   4.189 0.680 0.049  5.6                                                                       
MOO2 J10249+03127   156.238   3.212 0.500 0.044  5.8                                                                       
MOO2 J10250+04013   156.246   4.023 0.200 0.035  8.2 0.211 12                       RMJ102501.6+040202.4      12           
MOO2 J10250-02131   156.256  -2.219 0.600 0.046  5.4                                                                       
MOO2 J10250+02157   156.256   2.263 1.400 0.070  6.3                                                                       
MOO2 J10250+01437   156.262   1.729 0.785 0.052  7.6                                HSCJ102502+014339         14           
MOO2 J10251+03575   156.273   3.959 0.520 0.044  6.6 0.528 14                       HSCJ102503+035722         14           
MOO2 J10251-02001   156.292  -2.003 0.510 0.044  6.3                                                                       
MOO2 J10252+02505   156.300   2.842 0.570 0.046  8.8 0.540 14                       HSCJ102512+025024         14           
MOO2 J10252+01579   156.302   1.966 0.540 0.045  5.3 0.550 14                       HSCJ102511+015801         14           
MOO2 J10252+00415   156.311   0.693 1.220 0.064  5.3                                                                       
MOO2 J10252-02259   156.313  -2.432 1.680 0.078  5.8                                                                       
MOO2 J10253+03051   156.324   3.086 0.260 0.037  5.2 0.290 12                       RMJ102519.1+030724.7      12           
MOO2 J10253-00370   156.334  -0.616 0.935 0.056  5.1                                                                       
MOO2 J10253-00401   156.341  -0.670 0.600 0.046  7.6 0.554 14                       HSCJ102522-003932         14           
MOO2 J10254+00172   156.361   0.287 1.050 0.059  5.3                                                                       
MOO2 J10254+00361   156.364   0.603 0.800 0.052  5.9                                HSCJ102529+003617         14           
MOO2 J10254+04439   156.372   4.733 0.700 0.049  5.1                                                                       
MOO2 J10255-04067   156.374  -4.112 1.030 0.059  5.2                                                                       
MOO2 J10255+03495   156.376   3.826 1.475 0.072  5.6                                                                       
MOO2 J10255+04051   156.377   4.086 0.190 0.035  8.5 0.211 14                       RMJ102534.8+040615.0      12,14        
MOO2 J10255-02249   156.383  -2.416 0.530 0.044 15.8 0.544 2                        ACT-CL J1025.5-0225       2,12         
MOO2 J10255-03269   156.392  -3.449 0.630 0.047  5.2                                                                       
MOO2 J10255+02425   156.397   2.709 1.825 0.082  5.3                                                                       
MOO2 J10256+02129   156.399   2.216 0.470 0.043  8.2 0.465 12                       RMJ102529.6+021244.4      12           
MOO2 J10256-00156   156.404  -0.260 0.510 0.044  5.6                                                                       
MOO2 J10256+03081   156.421   3.136 0.235 0.036  6.6 0.197 14                       HSCJ102545+030449         14           
MOO2 J10257+02103   156.432   2.172 1.270 0.066  5.5                                MOO J1025+0210            13,14        
MOO2 J10257-02145   156.432  -2.242 0.420 0.041  5.5                                                                       
MOO2 J10257+04099   156.447   4.166 0.200 0.035  7.5                                                                       
MOO2 J10258-03433   156.453  -3.722 0.270 0.037  5.8                                                                       
MOO2 J10258+00441   156.464   0.736 0.600 0.046  5.2                                                                       
MOO2 J10259+04527   156.473   4.879 1.555 0.074  6.0                                HSCJ102554+045142         14           
MOO2 J10259+04283   156.489   4.472 1.220 0.064  5.0                                                                       
MOO2 J10259+02227   156.493   2.379 0.500 0.044  6.7 0.535 12                       RMJ102601.7+022244.5      12,14        
MOO2 J10260+01453   156.498   1.756 0.560 0.045  5.9 0.553 14                       HSCJ102558+014720         14           
MOO2 J10260-01315   156.505  -1.526 1.575 0.075  5.0                                                                       
MOO2 J10260-04345   156.506  -4.576 0.440 0.042  7.1                                                                       
MOO2 J10261+03415   156.533   3.692 0.180 0.034  5.8                                                                       
MOO2 J10261-02357   156.540  -2.596 0.270 0.037  7.5                                                                       
MOO2 J10261+02509   156.541   2.849 1.195 0.064  5.9                                                                       
MOO2 J10261-03423   156.543  -3.706 1.280 0.066  5.1                                                                       
MOO2 J10262+02139   156.549   2.232 0.910 0.055  7.7                                HSCJ102611+021405         14           
MOO2 J10262+01415   156.572   1.693 0.795 0.052  6.0                                HSCJ102616+014146         14           
MOO2 J10263-00330   156.587  -0.550 0.450 0.042  6.5                                                                       
MOO2 J10263-04369   156.596  -4.616 0.425 0.041 10.3                                                                       
MOO2 J10264+03019   156.614   3.032 1.990 0.087  5.1                                                                       
MOO2 J10266+04243   156.649   4.406 0.320 0.038  8.6 0.342 12                       RMJ102634.5+042447.3      12,14        
MOO2 J10266-02297   156.653  -2.496 1.720 0.079  5.9                                                                       
MOO2 J10266-03185   156.669  -3.309 0.665 0.048  6.0                                                                       
MOO2 J10267+03383   156.676   3.639 0.520 0.044  6.4                                                                       
MOO2 J10267-03423   156.680  -3.705 0.240 0.036  7.1                                                                       
MOO2 J10267-04087   156.691  -4.145 1.140 0.062  5.3                                                                       
MOO2 J10268+03589   156.707   3.982 0.480 0.043  5.5                                                                       
MOO2 J10268+02267   156.713   2.446 0.490 0.043  5.3                                                                       
MOO2 J10269+00056   156.727   0.093 0.550 0.045  5.4                                                                       
MOO2 J10269-02181   156.736  -2.302 0.430 0.041  5.7                                                                       
MOO2 J10269+04081   156.738   4.135 0.250 0.036  6.9                                RMJ102655.1+040844.2      12           
MOO2 J10269+00287   156.741   0.480 0.930 0.056  5.1                                                                       
MOO2 J10270-04473   156.747  -4.789 0.595 0.046  6.0                                                                       
MOO2 J10270-01327   156.762  -1.546 1.050 0.059  5.7                                                                       
MOO2 J10271+04395   156.783   4.659 0.510 0.044  8.3                                ACT-CL J1027.1+0439       2,14         
MOO2 J10271-01439   156.789  -1.732 0.420 0.041  8.6 0.432 12                       RMJ102709.6-014400.4      12           
MOO2 J10271+00237   156.794   0.396 1.570 0.075  5.8                                                                       
MOO2 J10272+02199   156.800   2.332 0.480 0.043  6.4                                                                       
MOO2 J10273-02105   156.836  -2.176 0.330 0.039  5.6                                                                       
MOO2 J10273+04313   156.846   4.522 1.090 0.061  5.3                                                                       
MOO2 J10274-03389   156.850  -3.649 0.620 0.047  7.1                                                                       
MOO2 J10274+03201   156.852   3.335 0.230 0.036  6.0                                                                       
MOO2 J10275-01203   156.892  -1.339 1.140 0.062  5.3                                                                       
MOO2 J10275-02341   156.894  -2.569 0.590 0.046  6.6                                                                       
MOO2 J10276-01431   156.912  -1.719 0.930 0.056  5.3                                                                       
MOO2 J10276-04455   156.914  -4.759 0.610 0.047  5.9                                                                       
MOO2 J10276+03011   156.918   3.019 1.300 0.067  5.3                                                                       
MOO2 J10276+01401   156.922   1.669 1.410 0.070  5.7                                                                       
MOO2 J10277+02205   156.930   2.342 0.490 0.043  5.3 0.465 14                       HSCJ102742+022118         14           
MOO2 J10277-02345   156.934  -2.575 1.210 0.064  8.9                                                                       
MOO2 J10277+04383   156.934   4.639 1.050 0.059  5.6                                                                       
MOO2 J10278+01205   156.948   1.343 0.390 0.040  6.1 0.322 14                       HSCJ102747+012021         14           
MOO2 J10278+00030   156.954   0.050 0.735 0.050  6.6 0.706 2                        ACT-CL J1027.8+0004       2,14         
MOO2 J10278-02163   156.970  -2.272 0.240 0.036  5.1                                                                       
MOO2 J10278+02501   156.971   2.835 1.910 0.084  5.9                                                                       
MOO2 J10279-03079   156.975  -3.132 0.585 0.046  5.5                                                                       
MOO2 J10279-02451   156.984  -2.752 0.445 0.042 11.5                                ACT-CL J1027.9-0246       2            
MOO2 J10280+04101   157.002   4.168 0.800 0.052  5.3                                                                       
MOO2 J10280-02267   157.004  -2.445 1.425 0.070  5.6                                                                       
MOO2 J10280-01345   157.005  -1.576 1.300 0.067  7.0                                                                       
MOO2 J10280-04377   157.021  -4.628 0.620 0.047  5.9                                                                       
MOO2 J10281+02081   157.033   2.135 0.450 0.042  5.2                                                                       
MOO2 J10281+01067   157.045   1.113 0.320 0.038  6.0                                                                       
MOO2 J10281+04527   157.045   4.878 0.580 0.046  5.2                                                                       
MOO2 J10282+03391   157.050   3.652 0.110 0.032  5.5                                                                       
MOO2 J10282-00347   157.054  -0.580 0.200 0.035  5.6                                HSCJ102809-003239         14           
MOO2 J10282-03055   157.055  -3.092 0.590 0.046  6.2                                                                       
MOO2 J10282+01369   157.059   1.616 0.805 0.052  6.3                                HSCJ102812+013651         14           
MOO2 J10282-00133   157.061  -0.223 0.800 0.052  5.4                                                                       
MOO2 J10282+00032   157.064   0.053 0.770 0.051  6.0                                HSCJ102819+000257         14           
MOO2 J10283+00145   157.078   0.243 0.450 0.042  5.5 0.455 14                       HSCJ102818+001440         14           
MOO2 J10283-00367   157.084  -0.613 0.710 0.050  6.2                                HSCJ102824-003715         14           
MOO2 J10283-03357   157.090  -3.595 0.545 0.045  7.3                                                                       
MOO2 J10284-04307   157.117  -4.512 0.580 0.046  8.3                                                                       
MOO2 J10284-03065   157.119  -3.108 0.545 0.045  5.9                                                                       
MOO2 J10284-02463   157.121  -2.772 0.630 0.047  6.2                                                                       
MOO2 J10284+03155   157.123   3.258 0.230 0.036  5.9                                                                       
MOO2 J10285+00000   157.124   0.000 0.690 0.049  6.0                                HSCJ102837-000125         14           
MOO2 J10285-00443   157.138  -0.740 0.200 0.035  7.9 0.222 12                       RMJ102835.2-004506.7      12,14        
MOO2 J10286-03017   157.152  -3.028 0.680 0.049  5.1                                                                       
MOO2 J10286-01127   157.158  -1.213 0.710 0.050  6.2 0.746 14                       HSCJ102837-011313         14           
MOO2 J10286+01183   157.158   1.306 0.395 0.040  6.7                                HSCJ102839+011949         14           
MOO2 J10287-01071   157.185  -1.119 0.680 0.049  5.7                                                                       
MOO2 J10287+02189   157.187   2.315 0.720 0.050  6.8                                HSCJ102848+022041         14           
MOO2 J10287-02355   157.194  -2.592 0.505 0.044  5.1                                                                       
MOO2 J10288-02027   157.206  -2.045 1.100 0.061  5.9                                                                       
MOO2 J10288+02195   157.207   2.325 1.755 0.080  7.6                                                                       
MOO2 J10288+02207   157.210   2.345 0.610 0.047  6.2                                                                       
MOO2 J10289+00379   157.224   0.633 1.500 0.073  5.1                                                                       
MOO2 J10289+01055   157.228   1.093 0.565 0.045  5.8                                                                       
MOO2 J10289+02021   157.230   2.035 0.460 0.042  5.0                                                                       
MOO2 J10289-00511   157.231  -0.853 0.620 0.047  7.2 0.643 14                       HSCJ102856-005113         14           
MOO2 J10289+02319   157.244   2.532 0.710 0.050  6.1                                HSCJ102857+023201         14           
MOO2 J10290-01415   157.262  -1.692 0.730 0.050  9.0                                HSCJ102903-014118         14           
MOO2 J10290-04266   157.267  -4.445 1.790 0.081  5.1                                                                       
MOO2 J10290-01511   157.273  -1.852 1.050 0.059  5.5                                                                       
MOO2 J10291-02245   157.274  -2.408 0.350 0.039  5.6 0.324 12                       RMJ102904.4-022358.8      12           
MOO2 J10291-00461   157.278  -0.769 0.625 0.047  5.2                                                                       
MOO2 J10291-02347   157.288  -2.578 0.600 0.046  8.9                                                                       
MOO2 J10292+01187   157.302   1.312 0.870 0.054  5.3                                HSCJ102916+011913         14           
MOO2 J10292+02273   157.311   2.455 0.555 0.045  6.1                                                                       
MOO2 J10292-04522   157.316  -4.871 0.810 0.052  5.7                                                                       
MOO2 J10293+00331   157.328   0.553 1.420 0.070  5.3                                                                       
MOO2 J10293+04108   157.346   4.181 0.735 0.050  7.0                                HSCJ102925+041049         14           
MOO2 J10294-03322   157.357  -3.538 0.690 0.049  5.6                                                                       
MOO2 J10294-02277   157.357  -2.462 0.680 0.049  5.7                                                                       
MOO2 J10294-01181   157.359  -1.302 0.205 0.035  6.7                                RMJ102926.0-011747.9      12           
MOO2 J10294+00363   157.365   0.606 0.300 0.038  5.4                                                                       
MOO2 J10294+03554   157.369   3.925 1.170 0.063  5.6                                                                       
MOO2 J10294-04238   157.371  -4.398 0.720 0.050  5.8                                                                       
MOO2 J10295-02305   157.374  -2.508 1.620 0.076  6.0                                                                       
MOO2 J10295-00277   157.378  -0.463 0.270 0.037  5.3 0.222 14                       HSCJ102932-002846         14           
MOO2 J10295+01387   157.389   1.646 0.450 0.042  5.5                                                                       
MOO2 J10295-01593   157.390  -1.989 0.520 0.044  6.1                                                                       
MOO2 J10295+02393   157.391   2.655 1.170 0.063  7.1                                HSCJ102931+023908         14           
MOO2 J10296-03042   157.409  -3.071 0.660 0.048  5.5                                                                       
MOO2 J10296-02562   157.415  -2.938 0.460 0.042  5.9                                                                       
MOO2 J10297-04366   157.425  -4.611 1.420 0.070  5.6                                                                       
MOO2 J10297+03022   157.436   3.038 0.535 0.045  9.3                                HSCJ102944+030205         14           
MOO2 J10297+02083   157.440   2.139 0.520 0.044  7.2 0.529 14                       HSCJ102943+020812         14           
MOO2 J10297-00513   157.441  -0.856 1.660 0.077  5.5                                                                       
MOO2 J10297-01151   157.442  -1.252 0.790 0.052  5.4                                HSCJ102948-011506         14           
MOO2 J10298+00471   157.448   0.786 0.420 0.041  5.3                                                                       
MOO2 J10299+00170   157.478   0.283 1.305 0.067  6.7                                ACT-CL J1029.9+0016       2,13,14      
MOO2 J10299-04486   157.480  -4.811 0.620 0.047  7.7                                                                       
MOO2 J10299+01085   157.485   1.142 0.970 0.057  6.5                                HSCJ102955+010848         14           
MOO2 J10300-01075   157.518  -1.126 0.570 0.046  5.2                                                                       
MOO2 J10301-03072   157.526  -3.121 0.440 0.042  9.0                                                                       
MOO2 J10301-04314   157.535  -4.524 0.610 0.047  6.1                                                                       
MOO2 J10302+01539   157.553   1.899 0.550 0.045  6.5 0.519 14                       HSCJ103011+015338         14           
MOO2 J10302+04068   157.553   4.114 0.505 0.044  6.9 0.524 14                       HSCJ103012+040756         14           
MOO2 J10302+01095   157.572   1.159 0.460 0.042  5.1                                                                       
MOO2 J10303-01517   157.580  -1.862 0.680 0.049  7.2                                HSCJ103019-015143         14           
MOO2 J10303-00521   157.582  -0.869 1.530 0.073  5.1                                                                       
MOO2 J10304-01081   157.605  -1.136 0.320 0.038  5.4                                                                       
MOO2 J10304+01089   157.605   1.149 0.730 0.050  6.5 0.730 14                       HSCJ103029+010907         14           
MOO2 J10304+00543   157.612   0.906 0.500 0.044  5.4                                                                       
MOO2 J10304+02370   157.615   2.618 0.560 0.045  5.8                                                                       
MOO2 J10304-01155   157.622  -1.259 1.470 0.072  5.4                                                                       
MOO2 J10305+04012   157.626   4.021 0.500 0.044  5.0                                                                       
MOO2 J10305-02418   157.632  -2.698 0.930 0.056  5.3                                                                       
MOO2 J10305+02251   157.641   2.418 0.500 0.044  6.9                                                                       
MOO2 J10305-02027   157.643  -2.045 0.760 0.051  5.1                                                                       
MOO2 J10306-01087   157.652  -1.146 1.010 0.058  5.3                                                                       
MOO2 J10307+03492   157.676   3.821 0.390 0.040  7.1                                                                       
MOO2 J10307+00157   157.678   0.263 1.340 0.068  6.0                                                                       
MOO2 J10307-03520   157.679  -3.868 0.470 0.043  5.8                                                                       
MOO2 J10307-00481   157.685  -0.803 0.250 0.036  5.2                                                                       
MOO2 J10307-00465   157.695  -0.776 0.650 0.048  5.4                                                                       
MOO2 J10308-04458   157.710  -4.764 0.330 0.039  6.5                                                                       
MOO2 J10308-02045   157.710  -2.075 0.360 0.039  5.5                                                                       
MOO2 J10309+01353   157.726   1.589 0.710 0.050  5.7                                                                       
MOO2 J10309+00593   157.732   0.989 0.460 0.042  6.1                                                                       
MOO2 J10309-01245   157.739  -1.409 1.360 0.068  5.0                                                                       
MOO2 J10310-00183   157.748  -0.306 0.545 0.045  5.4                                HSCJ103057-001947         14           
MOO2 J10310-02170   157.761  -2.285 0.800 0.052  7.3                                                                       
MOO2 J10310+01331   157.763   1.552 0.650 0.048  5.8 0.634 14                       HSCJ103102+013220         14           
MOO2 J10311+00393   157.788   0.656 0.780 0.052  5.7 0.741 14                       HSCJ103111+003915         14           
MOO2 J10311-00461   157.788  -0.769 0.220 0.035  6.9 0.223 12                       RMJ103107.1-004521.5      12,14        
MOO2 J10312+01227   157.802   1.379 0.940 0.056  7.1                                HSCJ103109+012245         14           
MOO2 J10312-04570   157.808  -4.951 0.600 0.046  6.8                                                                       
MOO2 J10312-03070   157.817  -3.118 0.380 0.040  6.3                                                                       
MOO2 J10312+02001   157.817   2.002 0.180 0.034  5.6                                                                       
MOO2 J10312-03134   157.817  -3.224 0.550 0.045  6.3                                                                       
MOO2 J10314+00575   157.852   0.959 0.685 0.049  5.5                                                                       
MOO2 J10314-04320   157.853  -4.534 0.510 0.044  5.3                                                                       
MOO2 J10314+04400   157.864   4.667 0.910 0.055  5.6                                HSCJ103128+044000         14           
MOO2 J10315-03090   157.874  -3.151 0.680 0.049  7.2                                                                       
MOO2 J10315+02061   157.881   2.102 0.815 0.053  5.2                                HSCJ103132+020604         14           
MOO2 J10315+04010   157.884   4.017 1.040 0.059  5.7                                                                       
MOO2 J10315-04446   157.894  -4.744 1.720 0.079  5.9                                                                       
MOO2 J10315+01361   157.896   1.602 0.915 0.056  6.4                                HSCJ103138+013719         14           
MOO2 J10316-01551   157.904  -1.918 0.680 0.049  5.4                                                                       
MOO2 J10316+02116   157.904   2.195 0.480 0.043 11.2                                HSCJ103131+021104         14           
MOO2 J10316+00263   157.908   0.440 1.580 0.075  5.2                                                                       
MOO2 J10316-00307   157.915  -0.513 0.565 0.045  5.9                                                                       
MOO2 J10317+03096   157.927   3.161 0.510 0.044  5.5                                                                       
MOO2 J10317+03366   157.932   3.611 0.910 0.055  5.5                                HSCJ103144+033637         14           
MOO2 J10317-03030   157.933  -3.051 0.480 0.043 10.4                                                                       
MOO2 J10317-00423   157.938  -0.706 0.340 0.039  5.8                                                                       
MOO2 J10318-00541   157.959  -0.902 0.670 0.048  8.5                                                                       
MOO2 J10318-03110   157.967  -3.184 0.810 0.052  5.5                                                                       
MOO2 J10318+00357   157.972   0.596 1.130 0.062  6.1                                HSCJ103151+003709         14           
MOO2 J10319-03526   157.973  -3.877 1.060 0.060  5.1                                                                       
MOO2 J10319+02180   157.975   2.301 1.025 0.059  5.1            MOO2 J10319+02178                                          
MOO2 J10319+02178   157.981   2.298 0.520 0.044  7.0                                                                       
MOO2 J10319+02054   157.984   2.091 0.665 0.048  5.8                                HSCJ103155+020545         14           
MOO2 J10319+03588   157.991   3.980 0.320 0.038  5.5                                                                       
MOO2 J10320-03208   158.012  -3.347 0.540 0.045  5.3                                                                       
MOO2 J10320-04588   158.014  -4.980 0.490 0.043  7.2                                                                       
MOO2 J10321-02500   158.041  -2.834 0.460 0.042 11.1 0.473 2                        ACT-CL J1032.1-0249       2            
MOO2 J10321-03310   158.041  -3.517 0.480 0.043  5.3                                                                       
MOO2 J10322-03312   158.048  -3.521 1.180 0.063  5.3            MOO2 J10321-03310                                          
MOO2 J10322+04004   158.049   4.007 1.110 0.061  6.1                                HSCJ103208+040055         14           
MOO2 J10322+00467   158.068   0.779 0.695 0.049  7.4                                HSCJ103218+004633         14           
MOO2 J10322+04144   158.068   4.240 0.295 0.038  6.5                                                                       
MOO2 J10322+02322   158.072   2.538 0.610 0.047  5.8 0.678 14                       HSCJ103217+023240         14           
MOO2 J10324+00160   158.122   0.266 0.770 0.051  5.4                                                                       
MOO2 J10325-04314   158.127  -4.524 0.525 0.044  7.0                                                                       
MOO2 J10325-04434   158.129  -4.724 0.380 0.040  6.6                                                                       
MOO2 J10325+02334   158.132   2.558 0.670 0.048  7.2                                                                       
MOO2 J10325-04438   158.133  -4.730 0.580 0.046  6.7                                                                       
MOO2 J10325+04598   158.135   4.997 0.220 0.035  6.3                                                                       
MOO2 J10326-03362   158.148  -3.604 1.495 0.072  6.1                                                                       
MOO2 J10326+01123   158.154   1.206 0.505 0.044  5.3                                                                       
MOO2 J10326-04502   158.166  -4.837 0.520 0.044  5.0                                                                       
MOO2 J10327-02448   158.178  -2.748 0.360 0.039  7.7                                                                       
MOO2 J10327+00267   158.192   0.446 0.720 0.050  7.7                                HSCJ103245+002606         14           
MOO2 J10328-02532   158.201  -2.888 0.160 0.034  5.2                                RMJ103250.5-025443.2      12           
MOO2 J10328+00387   158.202   0.646 0.505 0.044  5.0                                                                       
MOO2 J10328+04472   158.203   4.787 1.170 0.063  5.3                                                                       
MOO2 J10328+04000   158.203   4.001 0.390 0.040  8.1 0.375 12                       RMJ103247.4+035948.1      12,14        
MOO2 J10328-02150   158.206  -2.252 0.700 0.049  5.4                                                                       
MOO2 J10328+02450   158.218   2.751 1.250 0.065  5.0                                                                       
MOO2 J10330+03526   158.254   3.877 0.560 0.045  5.1                                                                       
MOO2 J10330-01415   158.264  -1.692 1.000 0.058  5.7                                                                       
MOO2 J10331+00491   158.285   0.819 0.780 0.052  7.2                                HSCJ103307+004901         14           
MOO2 J10331+03208   158.286   3.348 1.060 0.060  5.2                                                                       
MOO2 J10331-00235   158.292  -0.393 0.855 0.054  5.6                                HSCJ103310-002341         14           
MOO2 J10331-01517   158.297  -1.862 0.300 0.038  7.8 0.292 12                       RMJ103308.7-015135.5      12           
MOO2 J10332-03404   158.301  -3.674 1.480 0.072  5.6                                                                       
MOO2 J10332+00201   158.322   0.336 0.870 0.054  6.9                                                                       
MOO2 J10333+02266   158.332   2.445 0.890 0.055  7.8                                HSCJ103317+022608         14           
MOO2 J10333-02119   158.336  -2.198 1.280 0.066  5.4                                                                       
MOO2 J10333-01291   158.338  -1.485 0.410 0.041  6.3                                                                       
MOO2 J10333+00373   158.345   0.623 0.460 0.042  7.8 0.485 12                       RMJ103322.9+003734.6      12,14        
MOO2 J10333+02141   158.346   2.235 0.530 0.044  7.0 0.534 14                       HSCJ103326+021329         14           
MOO2 J10334+01131   158.348   1.219 0.970 0.057  5.8                                HSCJ103325+011324         14           
MOO2 J10334-00026   158.352  -0.043 0.695 0.049  5.2                                                                       
MOO2 J10334-01503   158.357  -1.839 0.680 0.049  5.8                                                                       
MOO2 J10335+03576   158.387   3.961 0.340 0.039  6.8 0.325 14                       HSCJ103337+035740         14           
MOO2 J10335+01399   158.391   1.665 0.470 0.043  8.5 0.471 14                       HSCJ103333+014008         14           
MOO2 J10335+04322   158.391   4.538 0.340 0.039  9.4 0.375 12                       RMJ103330.9+043123.7      12,14        
MOO2 J10336+03538   158.404   3.898 1.110 0.061  6.1                                HSCJ103337+035319         14           
MOO2 J10336-04188   158.409  -4.314 0.240 0.036  8.3                                                                       
MOO2 J10336+04580   158.423   4.968 0.570 0.046  5.1                                                                       
MOO2 J10337-04416   158.427  -4.694 0.440 0.042  5.4                                                                       
MOO2 J10337-04510   158.430  -4.851 0.840 0.053  7.2                                                                       
MOO2 J10337-04180   158.432  -4.301 0.610 0.047  6.9                                                                       
MOO2 J10337-03078   158.437  -3.131 0.450 0.042  6.7                                                                       
MOO2 J10337-04112   158.440  -4.188 0.440 0.042 10.7                                                                       
MOO2 J10338-01023   158.452  -1.039 0.680 0.049  6.3 0.727 14                       HSCJ103349-010232         14           
MOO2 J10338-02566   158.471  -2.945 0.460 0.042 10.0 0.468 12                       RMJ103353.1-025701.8      12           
MOO2 J10339-01579   158.473  -1.965 0.330 0.039  7.4                                                                       
MOO2 J10340-02145   158.506  -2.242 0.210 0.035  6.4                                                                       
MOO2 J10340+02187   158.513   2.312 0.560 0.045  5.2 0.546 14                       HSCJ103407+021941         14           
MOO2 J10341+04198   158.536   4.331 1.040 0.059  5.5                                                                       
MOO2 J10341-01567   158.547  -1.945 0.990 0.058  7.5                                MOO J1034-0156            13           
MOO2 J10341-03542   158.548  -3.904 0.820 0.053  5.1                                                                       
MOO2 J10342+00070   158.549   0.117 1.910 0.084  5.1                                                                       
MOO2 J10342+01483   158.557   1.805 0.900 0.055  5.7                                                                       
MOO2 J10342-00479   158.562  -0.799 0.730 0.050  5.8                                HSCJ103412-004800         14           
MOO2 J10343+01523   158.580   1.872 0.730 0.050  5.7                                                                       
MOO2 J10343-01517   158.580  -1.862 1.190 0.064  5.5                                                                       
MOO2 J10343-04404   158.588  -4.674 0.930 0.056  5.2                                                                       
MOO2 J10343-01435   158.594  -1.725 0.740 0.050  6.4                                                                       
MOO2 J10344+01011   158.598   1.019 1.235 0.065  5.2                                                                       
MOO2 J10344-00567   158.605  -0.946 0.690 0.049  5.4                                HSCJ103426-005652         14           
MOO2 J10344-02033   158.607  -2.055 0.970 0.057  5.3                                                                       
MOO2 J10344-02031   158.607  -2.052 1.225 0.065  5.3            MOO2 J10344-02033                                          
MOO2 J10344-04364   158.608  -4.608 0.435 0.042  7.8                                                                       
MOO2 J10344+04150   158.610   4.251 0.870 0.054  5.8                                                                       
MOO2 J10344+01597   158.614   1.995 1.635 0.076  5.5                                                                       
MOO2 J10344-01143   158.618  -1.239 1.285 0.066  5.3                                                                       
MOO2 J10345+01575   158.624   1.959 1.350 0.068  6.2                                                                       
MOO2 J10345-00345   158.632  -0.576 0.810 0.052  5.3                                                                       
MOO2 J10345+03130   158.640   3.218 1.000 0.058  5.3                                                                       
MOO2 J10346+04016   158.654   4.028 0.760 0.051  5.3                                                                       
MOO2 J10346-03292   158.656  -3.488 0.210 0.035  6.3                                                                       
MOO2 J10346+03020   158.658   3.035 1.060 0.060  6.4                                HSCJ103432+030213         14           
MOO2 J10346-04118   158.664  -4.198 0.740 0.050  5.6                                                                       
MOO2 J10346-01165   158.668  -1.276 0.730 0.050  5.8                                HSCJ103441-011650         14           
MOO2 J10346+04246   158.673   4.411 0.140 0.033  7.7 0.134 14                       PSZ2 G241.79+50.30        3,14         
MOO2 J10347-01529   158.684  -1.882 0.430 0.041  5.2                                                                       
MOO2 J10347+01501   158.691   1.835 0.735 0.050  5.0                                                                       
MOO2 J10347-03039   158.694  -3.065 0.890 0.055  7.2                                                                       
MOO2 J10348+02547   158.698   2.912 1.070 0.060  5.5                                                                       
MOO2 J10348+02343   158.699   2.572 1.580 0.075  6.2                                                                       
MOO2 J10348+04044   158.701   4.075 0.450 0.042  7.6                                                                       
MOO2 J10348-01223   158.701  -1.372 0.930 0.056  5.2                                                                       
MOO2 J10348-01449   158.704  -1.749 0.740 0.050  5.7                                                                       
MOO2 J10348-01387   158.714  -1.646 0.600 0.046  6.4                                                                       
MOO2 J10348-03298   158.716  -3.498 0.970 0.057  5.6                                                                       
MOO2 J10349-02165   158.730  -2.275 1.705 0.078  5.3                                                                       
MOO2 J10349-02145   158.730  -2.242 0.670 0.048  5.3                                                                       
MOO2 J10349-03182   158.740  -3.305 0.470 0.043  9.2                                RMJ103456.5-031819.6      12           
MOO2 J10350-03151   158.751  -3.252 0.380 0.040  6.7                                                                       
MOO2 J10350-00050   158.769  -0.083 1.150 0.062  6.9                                                                       
MOO2 J10351-03097   158.781  -3.162 0.470 0.043  5.8                                                                       
MOO2 J10351+02501   158.795   2.835 0.510 0.044  7.4 0.538 2                        ACT-CL J1035.1+0249       2,14         
MOO2 J10351+00499   158.795   0.833 0.430 0.041  6.1                                                                       
MOO2 J10351+01339   158.798   1.566 0.590 0.046  7.1 0.626 14                       HSCJ103514+013243         14           
MOO2 J10352+01313   158.808   1.522 0.590 0.046  6.5                                                                       
MOO2 J10352+04288   158.816   4.481 0.890 0.055  5.2                                                                       
MOO2 J10352+03237   158.817   3.395 0.525 0.044  8.7 0.540 2                        ACT-CL J1035.2+0323       2,14         
MOO2 J10352-02539   158.818  -2.898 0.710 0.050  5.3                                                                       
MOO2 J10353+03542   158.825   3.905 1.215 0.064  5.2                                                                       
MOO2 J10353-03323   158.833  -3.538 0.960 0.057  6.1                                                                       
MOO2 J10353+03361   158.836   3.602 0.440 0.042  5.5                                                                       
MOO2 J10353+01387   158.844   1.646 0.705 0.049  5.4                                                                       
MOO2 J10353-03419   158.846  -3.698 0.630 0.047  6.0                                                                       
MOO2 J10354-01233   158.848  -1.389 1.235 0.065  5.7                                                                       
MOO2 J10354-00014   158.849  -0.023 0.480 0.043 13.0 0.485 2                        ACT-CL J1035.4-0001       2,12,14      
MOO2 J10354+02449   158.852   2.748 1.140 0.062  5.3                                                                       
MOO2 J10354-00373   158.852  -0.623 1.290 0.066  5.3                                                                       
MOO2 J10354-03363   158.856  -3.605 0.640 0.048  6.6                                                                       
MOO2 J10355-04555   158.874  -4.925 0.740 0.050  5.5                                                                       
MOO2 J10355+04391   158.876   4.652 1.010 0.058  6.0                                HSCJ103531+043857         14           
MOO2 J10355+04593   158.884   4.988 0.620 0.047  5.9                                                                       
MOO2 J10355-02593   158.892  -2.988 0.440 0.042  6.9                                RMJ103532.5-025915.5      12           
MOO2 J10355-01391   158.895  -1.652 1.840 0.082  6.5                                                                       
MOO2 J10357-01433   158.928  -1.722 1.050 0.059  5.1                                HSCJ103540-014351         14           
MOO2 J10357-02195   158.930  -2.325 0.570 0.046  5.3                                                                       
MOO2 J10357+02533   158.935   2.888 0.705 0.049  5.0                                HSCJ103548+025318         14           
MOO2 J10357-00044   158.936  -0.073 0.850 0.054  6.5                                HSCJ103545-000429         14           
MOO2 J10358-03575   158.965  -3.958 0.440 0.042  8.5                                                                       
MOO2 J10358-03311   158.970  -3.518 0.410 0.041  5.8                                                                       
MOO2 J10359+02033   158.981   2.056 0.645 0.048  6.1                                                                       
MOO2 J10360-01069   159.002  -1.116 1.700 0.078  6.0                                                                       
MOO2 J10360-02515   159.002  -2.859 0.390 0.040  5.4                                                                       
MOO2 J10360+02193   159.007   2.322 1.400 0.070  5.1                                                                       
MOO2 J10360-01315   159.008  -1.526 1.340 0.068  6.8                                                                       
MOO2 J10360+00038   159.009   0.063 0.910 0.055  5.8                                                                       
MOO2 J10360+02551   159.015   2.919 1.600 0.075  6.3                                                                       
MOO2 J10360+02005   159.017   2.009 0.290 0.037  5.7                                HSCJ103553+020208         14           
MOO2 J10360-03277   159.020  -3.462 1.345 0.068  5.3                                                                       
MOO2 J10360-03543   159.022  -3.905 0.360 0.039  6.9                                                                       
MOO2 J10361-04397   159.033  -4.662 0.470 0.043  5.6                                                                       
MOO2 J10361+01369   159.041   1.616 0.460 0.042  6.0                                                                       
MOO2 J10361-02597   159.045  -2.995 0.460 0.042  9.2                                                                       
MOO2 J10362-02227   159.060  -2.379 0.590 0.046  7.4 0.602 2                        ACT-CL J1036.2-0223       2            
MOO2 J10362+03113   159.068   3.189 0.250 0.036  6.4 0.266 14                       HSCJ103610+031012         14           
MOO2 J10362-01379   159.071  -1.632 1.565 0.074  5.4                                                                       
MOO2 J10363-00343   159.082  -0.573 1.320 0.067  5.4                                                                       
MOO2 J10363+01115   159.085   1.193 0.380 0.040  7.2                                                                       
MOO2 J10363-01487   159.094  -1.812 1.910 0.084  5.6                                                                       
MOO2 J10364+00417   159.109   0.696 0.310 0.038  5.1                                                                       
MOO2 J10366+00062   159.149   0.103 0.570 0.046  5.2 0.559 14                       HSCJ103635+000549         14           
MOO2 J10367-03081   159.178  -3.135 0.480 0.043  7.2                                RMJ103639.8-030813.5      12           
MOO2 J10367+01361   159.185   1.603 0.450 0.042  5.5                                                                       
MOO2 J10367+02079   159.187   2.132 1.040 0.059  5.8                                HSCJ103645+020747         14           
MOO2 J10367-00040   159.189  -0.067 0.455 0.042  5.7                                                                       
MOO2 J10368+01521   159.214   1.869 0.630 0.047  7.4                                                                       
MOO2 J10368+03225   159.221   3.375 0.720 0.050  5.5                                                                       
MOO2 J10369+02159   159.227   2.266 0.740 0.050  6.6                                HSCJ103653+021530         14           
MOO2 J10369+03151   159.241   3.252 0.950 0.057  5.0                                HSCJ103702+031603         14           
MOO2 J10370-02065   159.257  -2.109 0.650 0.048  5.1                                                                       
MOO2 J10370+00300   159.263   0.500 0.830 0.053  5.5                                                                       
MOO2 J10371+04355   159.294   4.592 0.590 0.046  7.1 0.603 14                       HSCJ103712+043528         14           
MOO2 J10372+02377   159.313   2.629 1.490 0.072  5.9                                                                       
MOO2 J10372+01219   159.315   1.366 1.960 0.086  5.8                                                                       
MOO2 J10372+03385   159.320   3.642 0.340 0.039  6.1                                                                       
MOO2 J10375+03277   159.394   3.462 0.570 0.046  5.8                                                                       
MOO2 J10376+02199   159.401   2.332 0.460 0.042  5.3                                                                       
MOO2 J10376-02029   159.401  -2.049 1.240 0.065  5.5                                                                       
MOO2 J10376+01337   159.412   1.563 0.270 0.037  7.7                                                                       
MOO2 J10376+02147   159.417   2.246 1.720 0.079  5.3                                                                       
MOO2 J10376+00391   159.423   0.653 0.830 0.053  5.0                                                                       
MOO2 J10377+00549   159.426   0.916 0.880 0.055  7.0                                                                       
MOO2 J10377+02317   159.433   2.529 0.980 0.057  6.5                                                                       
MOO2 J10377+03411   159.434   3.686 0.865 0.054  5.3                                                                       
MOO2 J10377+04509   159.437   4.849 0.400 0.041  5.5                                                                       
MOO2 J10377-02097   159.448  -2.162 0.960 0.057  6.4                                                                       
MOO2 J10378+02203   159.461   2.339 0.550 0.045  6.4                                                                       
MOO2 J10379+04011   159.480   4.019 0.460 0.042  9.1                                                                       
MOO2 J10379-03583   159.483  -3.972 0.415 0.041 10.6                                                                       
MOO2 J10380+03593   159.500   3.989 0.685 0.049  5.3                                                                       
MOO2 J10380+01273   159.515   1.456 1.480 0.072  5.6                                                                       
MOO2 J10380-00148   159.523  -0.247 0.855 0.054  5.4                                                                       
MOO2 J10381+02453   159.526   2.756 0.860 0.054  5.4                                                                       
MOO2 J10381-01469   159.528  -1.783 1.700 0.078  5.0                                                                       
MOO2 J10381+02211   159.537   2.352 0.650 0.048  6.4 0.625 14                       HSCJ103812+022146         14           
MOO2 J10381-02059   159.538  -2.099 0.920 0.056  6.7                                                                       
MOO2 J10381+02161   159.541   2.269 0.250 0.036  5.3                                                                       
MOO2 J10382-03065   159.549  -3.109 0.710 0.050  7.8                                ACT-CL J1038.1-0306       2            
MOO2 J10382-03419   159.557  -3.699 1.485 0.072  6.3                                                                       
MOO2 J10382+01453   159.558   1.756 0.605 0.047  6.0                                                                       
MOO2 J10382-01033   159.566  -1.056 1.230 0.065  6.4                                                                       
MOO2 J10383-01265   159.575  -1.443 0.595 0.046  6.6                                                                       
MOO2 J10383+02287   159.587   2.479 1.330 0.068  5.1                                                                       
MOO2 J10383+04475   159.591   4.793 0.460 0.042  5.8                                                                       
MOO2 J10383-03079   159.596  -3.132 0.685 0.049  6.0                                                                       
MOO2 J10384+04075   159.600   4.126 1.850 0.083  5.1                                                                       
MOO2 J10384+01391   159.608   1.653 0.510 0.044  5.5                                HSCJ103827+013746         14           
MOO2 J10384-04323   159.622  -4.539 0.720 0.050  6.4                                                                       
MOO2 J10385+02209   159.631   2.349 0.530 0.044  5.7                                                                       
MOO2 J10385-02073   159.648  -2.123 0.550 0.045  5.2                                                                       
MOO2 J10386-03217   159.655  -3.362 0.650 0.048  6.9                                                                       
MOO2 J10386-03075   159.659  -3.126 0.500 0.044  5.1                                                                       
MOO2 J10386+03269   159.662   3.449 0.395 0.040  6.9                                                                       
MOO2 J10386+04457   159.664   4.763 0.350 0.039  7.0                                                                       
MOO2 J10387+04141   159.676   4.236 0.305 0.038  9.4 0.415 14                       RMJ103840.7+041352.8      12,14        
MOO2 J10387+02363   159.684   2.606 0.590 0.046 11.6 0.623 2                        ACT-CL J1038.7+0236       2,14         
MOO2 J10387+02151   159.684   2.253 1.700 0.078  5.7                                                                       
MOO2 J10388+01359   159.699   1.599 0.570 0.046  6.1                                                                       
MOO2 J10388+01177   159.699   1.296 0.110 0.032  8.0                                                                       
MOO2 J10388+01467   159.702   1.779 1.470 0.072  8.0                                                                       
MOO2 J10388+00499   159.703   0.833 0.540 0.045  5.5                                                                       
MOO2 J10388+00170   159.703   0.283 1.620 0.076  6.3                                                                       
MOO2 J10388-04521   159.704  -4.869 0.920 0.056  5.3                                                                       
MOO2 J10388+00351   159.709   0.586 1.260 0.066  5.6                                                                       
MOO2 J10388+01001   159.723   1.003 0.810 0.052  5.5                                                                       
MOO2 J10389-03547   159.731  -3.912 1.885 0.084  5.3                                                                       
MOO2 J10389+02145   159.731   2.243 0.440 0.042  6.6                                HSCJ103857+021425         14           
MOO2 J10389-00062   159.733  -0.103 1.290 0.066  7.0                                                                       
MOO2 J10389-02169   159.738  -2.283 1.010 0.058  5.1                                                                       
MOO2 J10390-02361   159.750  -2.603 0.540 0.045  6.7                                                                       
MOO2 J10390-01183   159.766  -1.306 1.120 0.061  5.3                                                                       
MOO2 J10390+02599   159.766   2.999 1.720 0.079  6.3                                                                       
MOO2 J10391+03125   159.786   3.209 0.510 0.044  7.0 0.486 14                       HSCJ103909+031206         14           
MOO2 J10391-02591   159.793  -2.986 0.990 0.058  5.2                                                                       
MOO2 J10392+00325   159.806   0.543 1.380 0.069  5.1                                                                       
MOO2 J10392+01483   159.815   1.806 0.560 0.045  6.3                                HSCJ103917+014806         14           
MOO2 J10392-03077   159.819  -3.129 0.630 0.047  5.1                                                                       
MOO2 J10393+02075   159.825   2.126 0.410 0.041  9.5 0.389 14                       HSCJ103918+020740         14           
MOO2 J10393+02551   159.830   2.919 1.010 0.058  6.5                                HSCJ103919+025543         14           
MOO2 J10393+02105   159.838   2.176 0.630 0.047  6.5                                                                       
MOO2 J10393+03527   159.841   3.879 1.000 0.058  5.4                                                                       
MOO2 J10393-01055   159.843  -1.093 0.390 0.040  6.3 0.385 12                       RMJ103920.8-010614.7      12,14        
MOO2 J10393-02451   159.847  -2.753 1.240 0.065  5.2                                                                       
MOO2 J10394-02507   159.850  -2.846 0.490 0.043  5.0                                                                       
MOO2 J10394+04403   159.852   4.673 0.660 0.048  5.1                                                                       
MOO2 J10394-02021   159.858  -2.036 0.670 0.048  8.7                                                                       
MOO2 J10394-03049   159.863  -3.083 0.465 0.042  9.1                                                                       
MOO2 J10394-03405   159.871  -3.676 1.530 0.073  5.9                                                                       
MOO2 J10395+01013   159.879   1.023 0.140 0.033  6.5                                                                       
MOO2 J10395+00489   159.879   0.816 0.510 0.044  6.7                                HSCJ103930+004908         14           
MOO2 J10396+02219   159.904   2.366 0.270 0.037  5.4                                                                       
MOO2 J10396+03287   159.919   3.479 1.375 0.069  5.8                                                                       
MOO2 J10397+02359   159.924   2.599 0.430 0.041  5.9                                                                       
MOO2 J10397-00118   159.946  -0.197 1.800 0.081  7.2                                                                       
MOO2 J10398+00423   159.953   0.706 1.435 0.071  6.4                                                                       
MOO2 J10398-00026   159.963  -0.043 1.080 0.060  5.8                                                                       
MOO2 J10399+02105   159.995   2.176 0.625 0.047  5.3                                HSCJ104000+021022         14           
MOO2 J10399-03355   159.995  -3.593 1.230 0.065  7.0                                                                       
MOO2 J10400-03155   159.999  -3.259 0.540 0.045  7.7                                                                       
MOO2 J10400-04369   160.016  -4.616 0.270 0.037  5.2                                                                       
MOO2 J10400+01591   160.018   1.986 0.380 0.040 11.9 0.391 12                       RMJ104005.6+015901.8      12,14        
MOO2 J10401-00078   160.030  -0.130 0.810 0.052  5.4                                                                       
MOO2 J10402+02347   160.051   2.579 0.490 0.043  5.9 0.506 14                       HSCJ104012+023412         14           
MOO2 J10402+04570   160.051   4.950 0.330 0.039  5.2                                                                       
MOO2 J10402-03217   160.056  -3.363 0.740 0.050  6.4                                                                       
MOO2 J10402+03199   160.059   3.333 0.510 0.044  6.0                                                                       
MOO2 J10402-00425   160.060  -0.710 0.930 0.056  5.7                                                                       
MOO2 J10402+04387   160.062   4.646 0.310 0.038  7.0 0.316 12                       RMJ104014.9+043809.7      12           
MOO2 J10402-04009   160.064  -4.016 0.590 0.046  5.6                                                                       
MOO2 J10402+03227   160.073   3.379 1.100 0.061  7.2                                                                       
MOO2 J10403-03077   160.073  -3.129 0.580 0.046  6.9                                                                       
MOO2 J10403+02393   160.074   2.656 0.430 0.041  6.0                                                                       
MOO2 J10403+02315   160.074   2.526 0.520 0.044  6.7                                                                       
MOO2 J10403+03385   160.082   3.643 0.480 0.043  6.1 0.472 14                       HSCJ104021+033848         14           
MOO2 J10404+04151   160.100   4.253 0.685 0.049  5.5                                                                       
MOO2 J10404-00108   160.110  -0.180 1.730 0.079  6.4                                                                       
MOO2 J10404+01047   160.116   1.080 1.780 0.081  5.1            MOO2 J10404+01051                                          
MOO2 J10404+04223   160.117   4.373 0.880 0.055  6.0                                HSCJ104029+042230         14           
MOO2 J10404+01051   160.123   1.086 1.100 0.061  5.2                                HSCJ104028+010609         14           
MOO2 J10405-00535   160.136  -0.893 1.165 0.063  6.1                                                                       
MOO2 J10405+03199   160.139   3.333 0.180 0.034  5.2                                                                       
MOO2 J10405+04241   160.143   4.403 0.280 0.037  6.2 0.272 12                       RMJ104035.8+042431.2      12,14        
MOO2 J10406-02221   160.151  -2.369 0.540 0.045  5.6                                                                       
MOO2 J10406-01073   160.156  -1.123 1.480 0.072  6.4                                                                       
MOO2 J10406-03169   160.156  -3.283 0.450 0.042  7.0                                RMJ104040.9-031702.7      12           
MOO2 J10406-00070   160.160  -0.117 0.870 0.054  5.5                                                                       
MOO2 J10407+02501   160.174   2.836 0.530 0.044  5.8                                HSCJ104036+024934         14           
MOO2 J10407-02017   160.188  -2.029 1.340 0.068  7.5                                                                       
MOO2 J10408+02221   160.198   2.369 1.310 0.067  5.3                                                                       
MOO2 J10408+01491   160.219   1.820 1.160 0.063  5.4                                                                       
MOO2 J10409-00210   160.223  -0.350 1.315 0.067  5.2                                                                       
MOO2 J10409+03001   160.234   3.003 0.705 0.049  5.3                                                                       
MOO2 J10409-01041   160.243  -1.070 0.320 0.038  6.3 0.250 14                       HSCJ104056-010359         14           
MOO2 J10410+02503   160.247   2.839 0.760 0.051  5.6                                HSCJ104059+024956         14           
MOO2 J10410+01537   160.249   1.896 0.360 0.039  6.9 0.387 12                       RMJ104059.5+015401.9      12           
MOO2 J10410-00443   160.253  -0.740 1.965 0.086  5.3                                                                       
MOO2 J10410-02039   160.255  -2.066 1.340 0.068  5.3                                                                       
MOO2 J10410-00196   160.260  -0.327 0.860 0.054  5.2                                                                       
MOO2 J10411-03385   160.286  -3.643 0.640 0.048  7.5                                                                       
MOO2 J10411-00435   160.296  -0.726 0.930 0.056  5.2                                                                       
MOO2 J10412-04482   160.299  -4.803 0.535 0.045  5.9                                                                       
MOO2 J10412+03111   160.307   3.186 1.725 0.079  5.4                                                                       
MOO2 J10412-02437   160.314  -2.730 0.555 0.045  5.0                                                                       
MOO2 J10412-04248   160.317  -4.413 1.070 0.060  6.2                                                                       
MOO2 J10412-00212   160.320  -0.353 1.080 0.060  5.1                                                                       
MOO2 J10413+01273   160.326   1.456 0.390 0.040  7.3                                                                       
MOO2 J10413-00435   160.333  -0.726 1.700 0.078  5.3                                                                       
MOO2 J10413+02551   160.334   2.920 0.530 0.044  5.6                                                                       
MOO2 J10413+02215   160.335   2.360 0.430 0.041  7.6 0.328 14                       RMJ104119.8+022115.7      12,14        
MOO2 J10414+02331   160.358   2.553 0.580 0.046  8.7                                HSCJ104125+023326         14           
MOO2 J10414+03563   160.365   3.940 0.570 0.046  6.2                                                                       
MOO2 J10415+03211   160.373   3.353 0.975 0.057  7.2                                HSCJ104136+032125         14           
MOO2 J10415+00407   160.380   0.680 1.520 0.073  5.7                                                                       
MOO2 J10415-03207   160.386  -3.346 1.500 0.073  5.1                                                                       
MOO2 J10415+03500   160.392   3.833 1.680 0.078  5.8                                                                       
MOO2 J10416-03373   160.403  -3.623 0.630 0.047  8.2                                                                       
MOO2 J10416+02115   160.405   2.193 0.370 0.040  5.2                                                                       
MOO2 J10416+03597   160.408   3.996 0.680 0.049  5.5                                                                       
MOO2 J10416+04100   160.411   4.167 1.350 0.068  6.0                                                                       
MOO2 J10416-00543   160.413  -0.906 0.630 0.047  5.7                                                                       
MOO2 J10416+01281   160.416   1.470 0.390 0.040 10.8 0.387 12                       RMJ104139.0+012751.6      12,14        
MOO2 J10417+02185   160.428   2.310 0.570 0.046  5.1                                                                       
MOO2 J10417-01005   160.433  -1.010 0.565 0.045  5.6                                                                       
MOO2 J10417+03227   160.433   3.380 1.380 0.069  5.6                                                                       
MOO2 J10417-03495   160.435  -3.826 0.600 0.046  7.2                                                                       
MOO2 J10418-02373   160.451  -2.623 0.230 0.036 10.7                                ACT-CL J1041.8-0237       2,12         
MOO2 J10418+03497   160.452   3.830 0.580 0.046  5.1                                                                       
MOO2 J10418+02343   160.455   2.573 1.410 0.070  5.5                                                                       
MOO2 J10418+01315   160.459   1.526 0.370 0.040  9.8 0.386 12                       RMJ104148.2+013218.3      12           
MOO2 J10418-02313   160.465  -2.523 0.860 0.054  6.0                                                                       
MOO2 J10419-00332   160.476  -0.553 0.420 0.041  5.3                                                                       
MOO2 J10419+00371   160.486   0.620 0.690 0.049  6.7                                                                       
MOO2 J10420+02083   160.505   2.140 0.590 0.046  7.5                                                                       
MOO2 J10420+03580   160.505   3.967 1.510 0.073  6.6                                                                       
MOO2 J10420-00350   160.510  -0.583 0.610 0.047  9.7 0.583 14                       HSCJ104204-003412         14           
MOO2 J10420-02017   160.515  -2.030 0.390 0.040  9.3                                RMJ104159.6-020144.6      12           
MOO2 J10420+04000   160.519   4.000 0.430 0.041  9.5                                HSCJ104208+035931         14           
MOO2 J10420+00120   160.520   0.200 1.115 0.061  6.2                                HSCJ104205+001142         14           
MOO2 J10421+01597   160.542   1.996 0.590 0.046  5.1                                                                       
MOO2 J10421-03390   160.543  -3.650 0.940 0.056  5.6                                                                       
MOO2 J10421+04208   160.548   4.347 0.400 0.041  5.7                                                                       
MOO2 J10422-00080   160.550  -0.133 0.540 0.045  8.5                                HSCJ104212-000747         14           
MOO2 J10422-02237   160.552  -2.396 0.580 0.046  5.8                                                                       
MOO2 J10422-00096   160.556  -0.160 0.150 0.033  5.1                                                                       
MOO2 J10422+01197   160.573   1.330 0.510 0.044  8.2                                HSCJ104219+011901         14           
MOO2 J10423-03197   160.573  -3.330 0.470 0.043  5.6                                                                       
MOO2 J10423-01439   160.576  -1.733 0.490 0.043  6.7                                                                       
MOO2 J10423-01233   160.576  -1.390 0.995 0.058  6.0                                                                       
MOO2 J10423-03247   160.580  -3.413 1.005 0.058  6.0                                MOO J1042-0324            13           
MOO2 J10423+02363   160.585   2.606 1.690 0.078  5.1                                                                       
MOO2 J10423-03065   160.597  -3.110 1.045 0.059  5.0                                                                       
MOO2 J10424-04374   160.601  -4.624 1.090 0.061  5.7                                                                       
MOO2 J10424-00411   160.610  -0.687 1.060 0.060  5.9                                HSCJ104225-004023         14           
MOO2 J10424+01439   160.622   1.733 0.530 0.044  5.5 0.558 14                       HSCJ104228+014312         14           
MOO2 J10425-03425   160.626  -3.710 1.095 0.061  6.1                                                                       
MOO2 J10425-02211   160.632  -2.353 0.635 0.047  8.4                                ACT-CL J1042.5-0220       2            
MOO2 J10425-00480   160.636  -0.800 0.420 0.041  5.3                                HSCJ104227-005003         14           
MOO2 J10426-03161   160.654  -3.270 0.915 0.056  6.1                                                                       
MOO2 J10426+02565   160.668   2.943 0.520 0.044  8.1                                                                       
MOO2 J10426-00096   160.670  -0.160 0.670 0.048  5.9                                HSCJ104237-000958         14           
MOO2 J10427+04116   160.675   4.193 0.530 0.044  5.1                                HSCJ104243+041133         14           
MOO2 J10427-00016   160.687  -0.027 1.540 0.074  5.5                                                                       
MOO2 J10428-04384   160.704  -4.640 0.380 0.040  6.4                                                                       
MOO2 J10428+02077   160.722   2.130 1.130 0.062  5.3                                                                       
MOO2 J10429+02387   160.725   2.646 0.630 0.047  5.7                                                                       
MOO2 J10429-00050   160.737  -0.083 1.220 0.064  6.6                                                                       
MOO2 J10429+03140   160.737   3.233 1.635 0.076  5.9                                                                       
MOO2 J10429+04164   160.738   4.273 0.465 0.042  9.6 0.428 12                       RMJ104256.9+041556.4      12           
MOO2 J10429+00244   160.743   0.407 0.320 0.038  7.0 0.307 14                       HSCJ104259+002414         14           
MOO2 J10430+01250   160.753   1.416 0.540 0.045  7.2                                                                       
MOO2 J10430+01567   160.759   1.946 0.920 0.056  5.7                                                                       
MOO2 J10431-04034   160.776  -4.057 1.480 0.072  6.9                                                                       
MOO2 J10431-02561   160.788  -2.936 0.810 0.052  7.3                                                                       
MOO2 J10431-02537   160.788  -2.896 0.985 0.058  5.3                                                                       
MOO2 J10431+00510   160.790   0.850 0.140 0.033  7.1                                                                       
MOO2 J10431+00244   160.790   0.407 0.600 0.046  5.6                                                                       
MOO2 J10432-00148   160.800  -0.247 0.830 0.053  5.8                                                                       
MOO2 J10432+01165   160.809   1.276 0.450 0.042  5.1                                                                       
MOO2 J10432+04136   160.812   4.227 0.540 0.045  8.1 0.576 14                       HSCJ104315+041314         14           
MOO2 J10433+00014   160.830   0.023 1.175 0.063  6.6                                HSCJ104319+000146         14           
MOO2 J10433+00186   160.843   0.310 0.870 0.054  5.3                                                                       
MOO2 J10434+03584   160.853   3.973 0.600 0.046  5.4                                                                       
MOO2 J10434+02460   160.855   2.766 0.490 0.043  7.4                                                                       
MOO2 J10434-04518   160.864  -4.864 1.110 0.061  5.1                                                                       
MOO2 J10435-00078   160.893  -0.130 0.350 0.039  5.8 0.383 12                       RMJ104332.5-000752.5      12           
MOO2 J10435-01187   160.896  -1.313 0.820 0.053  6.4                                                                       
MOO2 J10436+00028   160.900   0.047 0.560 0.045  5.6                                                                       
MOO2 J10436+01257   160.916   1.430 0.680 0.049  6.0                                                                       
MOO2 J10436-03180   160.917  -3.300 1.190 0.064  5.6                                                                       
MOO2 J10437+03336   160.934   3.560 0.600 0.046  5.7                                                                       
MOO2 J10437-02400   160.938  -2.666 0.670 0.048  5.2                                                                       
MOO2 J10437-00156   160.940  -0.260 0.510 0.044  5.3                                                                       
MOO2 J10437-04084   160.946  -4.140 1.455 0.071  5.3                                                                       
MOO2 J10438-00500   160.953  -0.833 0.340 0.039  6.4                                                                       
MOO2 J10438-02125   160.959  -2.210 0.820 0.053  6.0                                                                       
MOO2 J10438-00557   160.963  -0.930 0.280 0.037  7.1 0.303 12                       RMJ104349.3-005629.3      12,14        
MOO2 J10438+01463   160.966   1.773 0.570 0.046  5.3                                                                       
MOO2 J10438-02320   160.968  -2.533 0.595 0.046  5.8                                                                       
MOO2 J10438-02550   160.971  -2.917 0.820 0.053  6.0                                                                       
MOO2 J10439+04126   160.982   4.210 0.550 0.045  6.7                                                                       
MOO2 J10439+00324   160.990   0.540 0.850 0.054  6.4                                HSCJ104402+003225         14           
MOO2 J10440+04030   160.996   4.050 0.520 0.044  5.9                                                                       
MOO2 J10440+04094   161.006   4.157 0.350 0.039  6.0 0.350 12                       RMJ104405.2+040821.5      12           
MOO2 J10440+01495   161.019   1.826 0.580 0.046  5.0                                                                       
MOO2 J10441-00396   161.023  -0.660 0.415 0.041  5.7                                                                       
MOO2 J10441+00544   161.033   0.907 0.400 0.041  5.9                                                                       
MOO2 J10441-03054   161.038  -3.090 0.250 0.036  5.3                                                                       
MOO2 J10441+01410   161.043   1.683 1.590 0.075  5.1                                                                       
MOO2 J10442-04170   161.066  -4.284 0.600 0.046  9.1                                                                       
MOO2 J10442-00408   161.066  -0.680 0.710 0.050  7.1                                HSCJ104416-004042         14           
MOO2 J10443+00044   161.083   0.073 0.890 0.055  6.1                                                                       
MOO2 J10443-02562   161.088  -2.937 0.860 0.054  5.3                                                                       
MOO2 J10444-00024   161.107  -0.040 0.600 0.046  7.0 0.611 14                       HSCJ104424-000219         14           
MOO2 J10444-04090   161.113  -4.150 0.400 0.041  7.3                                                                       
MOO2 J10444+00362   161.117   0.603 1.385 0.069  5.9                                                                       
MOO2 J10445-02087   161.129  -2.147 0.860 0.054  5.9                                                                       
MOO2 J10445-04290   161.132  -4.484 0.670 0.048  7.7                                                                       
MOO2 J10446-00118   161.150  -0.197 1.525 0.073  5.4                                                                       
MOO2 J10446-00140   161.160  -0.233 0.590 0.046 10.1                                HSCJ104439-001406         14           
MOO2 J10446-03208   161.161  -3.347 0.945 0.056  5.9                                                                       
MOO2 J10446-01487   161.166  -1.813 0.535 0.045  5.2                                                                       
MOO2 J10446+00342   161.167   0.570 0.635 0.047  5.4                                                                       
MOO2 J10446+00070   161.167   0.117 0.470 0.043  6.2 0.443 12                       RMJ104438.6+000647.5      12           
MOO2 J10447-01211   161.183  -1.353 0.740 0.050  6.7                                HSCJ104444-011952         14           
MOO2 J10447-00004   161.197  -0.007 0.280 0.037  5.6                                                                       
MOO2 J10449+04316   161.246   4.527 0.400 0.041  6.0                                                                       
MOO2 J10450+00478   161.246   0.797 1.110 0.061  5.0                                                                       
MOO2 J10450+03520   161.260   3.867 0.250 0.036  6.4 0.315 14                       HSCJ104502+035251         14           
MOO2 J10450-03090   161.261  -3.150 0.410 0.041  5.7                                                                       
MOO2 J10450-00044   161.267  -0.073 0.310 0.038  5.7                                HSCJ104501-000658         14           
MOO2 J10450+00292   161.270   0.487 0.850 0.054  6.5                                                                       
MOO2 J10451+01066   161.286   1.110 1.460 0.071  6.8                                                                       
MOO2 J10451-00302   161.297  -0.503 0.420 0.041  8.0                                RMJ104511.0-003036.4      12,14        
MOO2 J10452+00404   161.300   0.673 0.790 0.052  5.3                                HSCJ104512+004017         14           
MOO2 J10452-01076   161.306  -1.127 0.350 0.039  5.2                                                                       
MOO2 J10452-01004   161.313  -1.007 0.550 0.045  6.9                                                                       
MOO2 J10452-01246   161.316  -1.410 0.795 0.052  5.7                                                                       
MOO2 J10453+00290   161.323   0.483 0.500 0.044  5.8                                                                       
MOO2 J10453+04448   161.336   4.748 0.420 0.041  6.9                                RMJ104520.3+044527.7      12           
MOO2 J10453-03434   161.337  -3.724 0.690 0.049  5.9                                                                       
MOO2 J10453-02158   161.346  -2.263 0.240 0.036  5.5                                                                       
MOO2 J10454+00470   161.350   0.783 1.470 0.072  5.4                                                                       
MOO2 J10455-01224   161.390  -1.373 0.220 0.035  6.3                                                                       
MOO2 J10455-02362   161.395  -2.603 0.660 0.048  6.4                                                                       
MOO2 J10455-01310   161.396  -1.517 0.630 0.047  6.0                                                                       
MOO2 J10455+01216   161.396   1.360 0.570 0.046  6.2 0.595 14                       HSCJ104537+012147         14           
MOO2 J10456-01564   161.406  -1.940 0.465 0.042  5.7                                                                       
MOO2 J10456+04200   161.410   4.334 0.150 0.033  8.4                                                                       
MOO2 J10456+00018   161.410   0.030 0.480 0.043  5.5                                                                       
MOO2 J10456-01368   161.419  -1.613 0.600 0.046  5.1                                                                       
MOO2 J10457-01136   161.426  -1.227 0.710 0.050  7.1 0.746 14                       HSCJ104542-011334         14           
MOO2 J10457-04164   161.430  -4.274 0.580 0.046  5.9                                                                       
MOO2 J10457+04484   161.439   4.808 0.740 0.050  9.5                                                                       
MOO2 J10458+02026   161.453   2.043 0.540 0.045  6.4 0.567 14                       HSCJ104549+020236         14           
MOO2 J10458+04558   161.462   4.931 0.390 0.040  7.4                                                                       
MOO2 J10459-03512   161.487  -3.854 1.605 0.076  5.4                                MOO J1045-0351            13           
MOO2 J10459-00452   161.490  -0.753 0.950 0.057  5.7                                                                       
MOO2 J10460-01164   161.500  -1.273 1.445 0.071  5.8                                                                       
MOO2 J10460-03438   161.508  -3.730 0.850 0.054  7.2                                                                       
MOO2 J10460+02110   161.519   2.183 0.715 0.050  5.6                                                                       
MOO2 J10461-00212   161.530  -0.353 1.480 0.072  8.3                                                                       
MOO2 J10461-02020   161.536  -2.033 0.605 0.047  5.8                                                                       
MOO2 J10461+02584   161.538   2.973 0.950 0.057  5.8                                                                       
MOO2 J10461-01440   161.546  -1.733 0.390 0.040  5.3                                                                       
MOO2 J10462-00360   161.557  -0.600 1.460 0.071  5.1                                                                       
MOO2 J10462-04132   161.557  -4.221 0.810 0.052  5.6                                                                       
MOO2 J10462-04056   161.564  -4.094 0.480 0.043  7.8                                                                       
MOO2 J10463+00410   161.587   0.683 0.450 0.042  7.6 0.478 12                       RMJ104620.1+004029.2      12,14        
MOO2 J10463-03358   161.588  -3.597 0.780 0.052  5.7                                                                       
MOO2 J10464+04552   161.599   4.921 0.705 0.049  5.6                                                                       
MOO2 J10464-02224   161.602  -2.373 1.330 0.068  5.0                                                                       
MOO2 J10464+01230   161.606   1.383 0.990 0.058  6.5                                HSCJ104626+012306         14           
MOO2 J10464-01032   161.606  -1.053 0.280 0.037  6.5                                HSCJ104627-010229         14           
MOO2 J10464+01124   161.610   1.207 0.580 0.046  5.3                                                                       
MOO2 J10464-00516   161.620  -0.860 0.400 0.041  6.5                                RMJ104626.1-005031.3      12,14        
MOO2 J10465+00322   161.623   0.537 0.460 0.042  6.1                                                                       
MOO2 J10465-04198   161.627  -4.331 0.630 0.047  5.2                                                                       
MOO2 J10465-02344   161.642  -2.573 1.275 0.066  6.6                                                                       
MOO2 J10465+03460   161.648   3.767 0.650 0.048  5.3                                                                       
MOO2 J10466+01302   161.650   1.503 0.860 0.054  7.0                                                                       
MOO2 J10466+04546   161.656   4.911 0.800 0.052  8.6                                                                       
MOO2 J10466-01070   161.660  -1.117 0.620 0.047  5.1                                                                       
MOO2 J10466+02450   161.665   2.750 0.550 0.045  5.3                                                                       
MOO2 J10466-02048   161.669  -2.080 0.510 0.044  6.5                                                                       
MOO2 J10466+00258   161.670   0.430 0.960 0.057  6.4                                                                       
MOO2 J10467-04316   161.677  -4.528 0.260 0.037  9.9                                                                       
MOO2 J10468-02072   161.699  -2.120 0.745 0.051  5.2                                                                       
MOO2 J10468+00518   161.700   0.863 0.500 0.044  5.0                                                                       
MOO2 J10468-01556   161.709  -1.927 0.360 0.039  5.2                                                                       
MOO2 J10468-01516   161.713  -1.860 0.490 0.043  7.9 0.509 12                       RMJ104653.4-015125.8      12           
MOO2 J10468+01324   161.713   1.540 0.790 0.052  5.9                                HSCJ104651+013213         14           
MOO2 J10468-03096   161.715  -3.160 0.470 0.043 11.0 0.477 12                       RMJ104651.6-031030.8      12           
MOO2 J10468+02190   161.716   2.317 0.680 0.049  6.7                                                                       
MOO2 J10469+00004   161.727   0.007 1.555 0.074  5.6                                                                       
MOO2 J10469-04142   161.727  -4.237 0.810 0.052  5.4                                                                       
MOO2 J10469+03270   161.735   3.450 1.100 0.061  5.8                                                                       
MOO2 J10469-03142   161.745  -3.237 0.475 0.043  6.5                                                                       
MOO2 J10470-00236   161.747  -0.393 1.280 0.066  6.2                                                                       
MOO2 J10471+03332   161.792   3.554 0.490 0.043  5.6                                                                       
MOO2 J10471+00000   161.797   0.000 0.410 0.041  8.6 0.448 14                       HSCJ104712+000022         14           
MOO2 J10472-01166   161.800  -1.277 0.760 0.051  9.0                                ACT-CL J1047.2-0116       2,14         
MOO2 J10472-02302   161.816  -2.503 1.295 0.067  6.6                                                                       
MOO2 J10472+02066   161.816   2.110 0.600 0.046  7.5 0.625 14                       HSCJ104717+020650         14           
MOO2 J10473+00426   161.830   0.710 1.365 0.069  5.3                                HSCJ104719+004058         14           
MOO2 J10474-01048   161.850  -1.080 0.450 0.042 12.6 0.478 2                        ACT-CL J1047.4-0103       2,12,14      
MOO2 J10474-00364   161.857  -0.607 0.940 0.056  5.3                                HSCJ104725-003633         14           
MOO2 J10474+02162   161.863   2.270 0.570 0.046  5.1                                                                       
MOO2 J10474+04078   161.864   4.131 0.460 0.042  5.3                                                                       
MOO2 J10474-03112   161.865  -3.187 0.480 0.043  5.4                                                                       
MOO2 J10476-00236   161.913  -0.393 0.430 0.041  5.1 0.344 12                       RMJ104737.7-002319.6      12           
MOO2 J10477+03250   161.925   3.417 0.810 0.052  7.6                                                                       
MOO2 J10478-03578   161.958  -3.964 0.340 0.039  5.7                                                                       
MOO2 J10478+00248   161.960   0.413 0.830 0.053  5.0                                                                       
MOO2 J10478+04114   161.961   4.191 0.335 0.039  6.1                                                                       
MOO2 J10478+04566   161.967   4.945 0.230 0.036  6.4                                                                       
MOO2 J10479+00062   161.983   0.103 1.710 0.079  5.2                                                                       
MOO2 J10479+02202   161.986   2.337 0.420 0.041  7.7 0.432 12                       RMJ104756.5+022004.6      12           
MOO2 J10479-03200   161.992  -3.334 0.620 0.047  6.7                                                                       
MOO2 J10480-03130   161.999  -3.217 0.520 0.044  5.8                                                                       
MOO2 J10480-01070   162.007  -1.117 0.860 0.054  5.9                                                                       
MOO2 J10480+04422   162.011   4.704 0.230 0.036  6.0 0.275 12                       RMJ104804.8+044216.6      12           
MOO2 J10481+00546   162.027   0.910 0.680 0.049  8.2                                                                       
MOO2 J10481+00118   162.040   0.197 1.400 0.070  5.4                                                                       
MOO2 J10481+04304   162.048   4.508 0.715 0.050  5.2                                                                       
MOO2 J10482+02214   162.049   2.357 0.630 0.047  8.7                                                                       
MOO2 J10482-00326   162.053  -0.543 1.130 0.062  5.6                                                                       
MOO2 J10482-02428   162.066  -2.713 0.490 0.043  5.9                                                                       
MOO2 J10482-03548   162.068  -3.914 0.260 0.037  5.4                                                                       
MOO2 J10482+00340   162.070   0.567 0.560 0.045  5.4 0.560 14                       HSCJ104818+003434         14           
MOO2 J10483+00396   162.073   0.660 0.670 0.048  5.2                                                                       
MOO2 J10483-04122   162.085  -4.204 0.250 0.036  7.9                                                                       
MOO2 J10483-00192   162.087  -0.320 0.550 0.045  7.1                                                                       
MOO2 J10483-02518   162.089  -2.864 0.710 0.050  6.6                                                                       
MOO2 J10483+00032   162.097   0.053 0.380 0.040  6.2 0.390 14                       HSCJ104823+000255         14           
MOO2 J10484-00504   162.100  -0.840 0.470 0.043  5.4                                                                       
MOO2 J10484+04312   162.115   4.521 0.440 0.042  5.3                                                                       
MOO2 J10484-04194   162.118  -4.324 0.620 0.047  5.1                                                                       
MOO2 J10484-03422   162.122  -3.704 1.100 0.061  5.4                                                                       
MOO2 J10485-01016   162.127  -1.027 0.460 0.042  6.5                                                                       
MOO2 J10485-00110   162.127  -0.183 0.850 0.054  5.3                                HSCJ104834-001212         14           
MOO2 J10485+00504   162.137   0.840 0.730 0.050  5.2                                                                       
MOO2 J10485-00466   162.137  -0.777 0.490 0.043  6.5                                HSCJ104828-004657         14           
MOO2 J10485+00140   162.140   0.233 0.480 0.043  6.8                                                                       
MOO2 J10485-03502   162.142  -3.837 1.480 0.072  5.4                                                                       
MOO2 J10485+01076   162.147   1.127 0.245 0.036  5.5                                                                       
MOO2 J10486+04520   162.171   4.868 0.310 0.038  5.5                                                                       
MOO2 J10487+04198   162.175   4.331 0.700 0.049  5.7                                HSCJ104841+042030         14           
MOO2 J10487+04042   162.188   4.071 1.790 0.081  5.4                                                                       
MOO2 J10487+00540   162.190   0.900 1.035 0.059  5.1                                                                       
MOO2 J10487+02524   162.196   2.874 1.500 0.073  5.3                                                                       
MOO2 J10488+02438   162.209   2.730 0.500 0.044  5.4                                                                       
MOO2 J10488-02412   162.209  -2.687 0.860 0.054  5.5                                                                       
MOO2 J10489+00284   162.230   0.473 0.450 0.042  5.3 0.483 14                       HSCJ104855+002755         14           
MOO2 J10489-01126   162.237  -1.210 0.540 0.045  5.5                                                                       
MOO2 J10489-04104   162.245  -4.174 0.805 0.052  6.0                                                                       
MOO2 J10490-00218   162.247  -0.363 0.585 0.046  6.2 0.584 14                       HSCJ104901-002119         14           
MOO2 J10490-02536   162.266  -2.894 0.510 0.044  8.8                                ACT-CL J1049.0-0253       2,12         
MOO2 J10491-00472   162.277  -0.787 1.410 0.070  6.3                                                                       
MOO2 J10491-00138   162.283  -0.230 0.340 0.039  5.0                                                                       
MOO2 J10491-02566   162.286  -2.944 0.490 0.043  8.3                                                                       
MOO2 J10491-00364   162.290  -0.607 0.590 0.046  5.3                                                                       
MOO2 J10491-01156   162.297  -1.260 0.220 0.035  5.4                                HSCJ104917-011732         14           
MOO2 J10492+02180   162.300   2.300 0.500 0.044  7.1                                                                       
MOO2 J10492-03124   162.309  -3.207 0.515 0.044 11.7                                RMJ104913.1-031221.1      12           
MOO2 J10492+00206   162.310   0.343 0.540 0.045  5.6                                                                       
MOO2 J10492+02418   162.316   2.697 1.150 0.062  5.3                                                                       
MOO2 J10492+02284   162.316   2.473 0.565 0.045  5.1                                                                       
MOO2 J10493+04330   162.335   4.551 0.750 0.051  5.5                                                                       
MOO2 J10493+00130   162.337   0.217 0.500 0.044  5.3                                                                       
MOO2 J10493-00018   162.347  -0.030 1.565 0.074  5.6                                                                       
MOO2 J10494-00038   162.360  -0.063 0.490 0.043  5.7 0.450 2                        ACT-CL J1049.3-0002       2            
MOO2 J10494-02550   162.363  -2.917 0.520 0.044  7.4                                                                       
MOO2 J10494-04522   162.365  -4.871 0.270 0.037  7.0                                                                       
MOO2 J10494+04386   162.368   4.645 0.760 0.051  6.9                                ACT-CL J1049.4+0438       2,14         
MOO2 J10494+03390   162.369   3.651 0.140 0.033  6.6                                                                       
MOO2 J10495-03232   162.379  -3.387 0.730 0.050  5.1                                                                       
MOO2 J10495+04016   162.392   4.027 0.270 0.037  5.3                                                                       
MOO2 J10495-01134   162.393  -1.223 0.590 0.046  8.8 0.581 12                       RMJ104934.5-011219.3      12,14        
MOO2 J10496+00080   162.400   0.133 1.005 0.058  6.3                                                                       
MOO2 J10496-00406   162.403  -0.677 1.310 0.067  5.1                                                                       
MOO2 J10496-04132   162.405  -4.221 0.850 0.054  5.2                                                                       
MOO2 J10496+04528   162.418   4.881 1.230 0.065  5.2                                                                       
MOO2 J10496-00148   162.420  -0.247 0.415 0.041  5.4                                                                       
MOO2 J10496-04310   162.422  -4.518 0.860 0.054  6.8                                                                       
MOO2 J10498-00140   162.450  -0.233 0.585 0.046  6.7                                HSCJ104949-001437         14           
MOO2 J10498-03414   162.469  -3.691 1.000 0.058  5.0                                                                       
MOO2 J10499+00286   162.490   0.477 0.475 0.043  5.4                                                                       
MOO2 J10499+04544   162.495   4.908 0.460 0.042  7.1                                                                       
MOO2 J10499+04350   162.495   4.585 0.350 0.039  5.5                                                                       
MOO2 J10500+03400   162.496   3.667 0.380 0.040  5.0                                                                       
MOO2 J10500-02166   162.503  -2.277 0.650 0.048  5.9                                                                       
MOO2 J10500-01154   162.510  -1.257 0.590 0.046 11.9                                                                       
MOO2 J10500+01410   162.517   1.683 0.490 0.043  9.0                                HSCJ105003+014113         14           
MOO2 J10501-04444   162.525  -4.741 0.745 0.051  5.9                                                                       
MOO2 J10501-04196   162.532  -4.328 0.250 0.036  7.0                                                                       
MOO2 J10501-00050   162.537  -0.083 0.800 0.052  6.0                                HSCJ105010-000432         14           
MOO2 J10501-03398   162.543  -3.664 0.270 0.037  5.2                                                                       
MOO2 J10502-03278   162.549  -3.464 0.180 0.034  6.3                                                                       
MOO2 J10502+02392   162.550   2.654 0.610 0.047  6.1                                                                       
MOO2 J10502-01396   162.550  -1.660 0.420 0.041  8.4 0.433 12                       RMJ105012.1-014004.8      12           
MOO2 J10502+03300   162.569   3.501 0.440 0.042  5.2                                                                       
MOO2 J10503+02184   162.576   2.307 0.410 0.041  6.8                                                                       
MOO2 J10503-00516   162.593  -0.860 0.770 0.051  5.1                                                                       
MOO2 J10503+01350   162.597   1.583 1.065 0.060  5.5                                                                       
MOO2 J10504-04280   162.599  -4.468 0.620 0.047  6.5                                                                       
MOO2 J10504+01240   162.603   1.400 0.570 0.046  8.9                                HSCJ105026+012412         14           
MOO2 J10504-01430   162.607  -1.717 0.400 0.041  6.3 0.430 14                       HSCJ105026-014306         14           
MOO2 J10504-04354   162.609  -4.591 0.520 0.044  6.3                                                                       
MOO2 J10504+02372   162.610   2.620 0.480 0.043  8.1                                HSCJ105016+023841         14           
MOO2 J10505-04248   162.633  -4.414 0.230 0.036  5.0                                                                       
MOO2 J10505-01006   162.643  -1.010 1.550 0.074  5.7                                                                       
MOO2 J10506-04130   162.659  -4.218 1.190 0.064  5.4                                                                       
MOO2 J10506-02360   162.663  -2.600 0.160 0.034  9.6                                                                       
MOO2 J10507+00094   162.673   0.157 1.120 0.061  5.2                                                                       
MOO2 J10508-03494   162.706  -3.824 0.260 0.037  5.4                                                                       
MOO2 J10508-04292   162.713  -4.488 0.740 0.050  6.1                                                                       
MOO2 J10508+01380   162.713   1.633 1.100 0.061  5.3                                                                       
MOO2 J10509+02290   162.723   2.484 0.430 0.041  5.0                                                                       
MOO2 J10509+00068   162.723   0.113 1.735 0.079  5.1                                                                       
MOO2 J10509-00310   162.730  -0.517 0.430 0.041  5.2                                                                       
MOO2 J10510+00510   162.753   0.850 0.440 0.042  8.6 0.449 12                       RMJ105100.2+005042.4      12,14        
MOO2 J10510+00474   162.760   0.790 0.970 0.057  5.3                                                                       
MOO2 J10510+00074   162.760   0.123 1.105 0.061  5.7                                                                       
MOO2 J10510+02332   162.763   2.554 0.400 0.041  5.1                                                                       
MOO2 J10511-00298   162.787  -0.497 1.325 0.067  6.7                                                                       
MOO2 J10512+04058   162.803   4.098 0.800 0.052  5.5                                                                       
MOO2 J10512-01142   162.803  -1.237 0.360 0.039  5.2                                                                       
MOO2 J10512-00374   162.813  -0.623 0.520 0.044  5.6                                HSCJ105116-003707         14           
MOO2 J10512-01486   162.817  -1.810 0.580 0.046  5.3 0.585 14                       HSCJ105116-014827         14           
MOO2 J10513-00352   162.823  -0.587 1.380 0.069  6.4                                HSCJ105122-003448         14           
MOO2 J10513-03492   162.830  -3.821 1.330 0.068  5.7                                                                       
MOO2 J10513+01210   162.840   1.350 0.620 0.047  5.8                                                                       
MOO2 J10514-01450   162.850  -1.750 1.240 0.065  5.6                                                                       
MOO2 J10515+03304   162.876   3.507 0.430 0.041  5.1                                                                       
MOO2 J10515-00440   162.877  -0.733 0.930 0.056  6.0                                                                       
MOO2 J10515+02558   162.883   2.930 0.690 0.049  5.2                                                                       
MOO2 J10515+03346   162.890   3.577 0.540 0.045  5.3                                                                       
MOO2 J10515-01124   162.897  -1.207 1.180 0.063  5.0                                                                       
MOO2 J10517-02098   162.940  -2.163 0.380 0.040  8.2                                                                       
MOO2 J10518-03536   162.953  -3.894 0.820 0.053  5.3                                                                       
MOO2 J10518-00384   162.957  -0.640 0.550 0.045  5.5                                                                       
MOO2 J10519-01416   162.980  -1.693 0.565 0.045  5.5                                                                       
MOO2 J10519-02020   162.983  -2.033 0.510 0.044  6.4 0.532 12                       RMJ105155.3-020220.6      12           
MOO2 J10521-01180   163.037  -1.300 0.525 0.044  6.1                                                                       
MOO2 J10521+04210   163.037   4.351 0.410 0.041  6.3                                                                       
MOO2 J10521-01360   163.040  -1.600 0.560 0.045  5.7                                                                       
MOO2 J10522-01388   163.060  -1.647 0.560 0.045  8.1 0.575 14                       RMJ105216.9-013816.1      12,14        
MOO2 J10522+00436   163.067   0.727 1.060 0.060  6.1                                HSCJ105214+004327         14           
MOO2 J10522-00488   163.067  -0.813 0.495 0.043  6.1                                                                       
MOO2 J10523+01166   163.080   1.277 1.220 0.064  5.2                                                                       
MOO2 J10523+00368   163.090   0.613 0.465 0.042  5.2                                                                       
MOO2 J10523-02262   163.097  -2.437 0.360 0.039  5.1                                                                       
MOO2 J10524-02364   163.107  -2.607 0.370 0.040 10.2 0.372 12                       RMJ105224.6-023654.4      12           
MOO2 J10524-03344   163.117  -3.574 0.860 0.054  7.0                                                                       
MOO2 J10524-03412   163.117  -3.687 1.045 0.059  5.3                                                                       
MOO2 J10524+03268   163.120   3.447 0.600 0.046  6.6                                                                       
MOO2 J10524+04583   163.120   4.972 1.205 0.064  5.5                                                                       
MOO2 J10525+00258   163.137   0.430 1.030 0.059  5.7                                                                       
MOO2 J10526-00452   163.167  -0.753 1.220 0.064  5.4            MOO2 J10527-00448                                          
MOO2 J10527-00406   163.173  -0.677 1.150 0.062  5.5                                                                       
MOO2 J10527-00448   163.173  -0.747 0.730 0.050  5.0                                HSCJ105245-004344         14           
MOO2 J10527-03272   163.174  -3.454 0.840 0.053  9.3                                                                       
MOO2 J10527-03352   163.174  -3.587 1.955 0.086  5.1                                                                       
MOO2 J10527+00270   163.183   0.450 1.330 0.068  6.4                                                                       
MOO2 J10527-04583   163.191  -4.972 1.370 0.069  5.0                                                                       
MOO2 J10528-01368   163.203  -1.613 0.570 0.046  7.1                                RMJ105252.1-013720.2      12,14        
MOO2 J10528-04250   163.204  -4.418 0.275 0.037  6.9                                                                       
MOO2 J10528-01198   163.207  -1.330 1.030 0.059  5.6                                                                       
MOO2 J10528-04318   163.217  -4.531 0.275 0.037  6.4                                                                       
MOO2 J10528+04282   163.221   4.471 0.210 0.035  5.8                                                                       
MOO2 J10530-01416   163.250  -1.693 1.380 0.069  5.7                                                                       
MOO2 J10531-01436   163.273  -1.727 1.395 0.069  5.3                                                                       
MOO2 J10531-03366   163.274  -3.611 0.730 0.050  6.9                                                                       
MOO2 J10531+00400   163.283   0.667 0.645 0.048  6.6                                HSCJ105306+004034         14           
MOO2 J10532-00528   163.307  -0.880 0.475 0.043  6.1                                                                       
MOO2 J10532+03358   163.314   3.597 0.625 0.047  5.6                                                                       
MOO2 J10533-04178   163.337  -4.298 0.190 0.035  5.4                                                                       
MOO2 J10535-01156   163.373  -1.260 0.920 0.056  6.5                                                                       
MOO2 J10535+04270   163.388   4.451 0.670 0.048  9.1                                                                       
MOO2 J10536-01118   163.407  -1.197 0.430 0.041  5.9                                                                       
MOO2 J10536-04362   163.408  -4.605 0.270 0.037  8.5                                                                       
MOO2 J10536-03096   163.410  -3.160 0.685 0.049  5.2                                                                       
MOO2 J10538+03440   163.451   3.734 0.385 0.040  6.4                                                                       
MOO2 J10538-03274   163.464  -3.457 1.300 0.067  6.9                                                                       
MOO2 J10539+01224   163.480   1.373 1.295 0.067  5.5                                                                       
MOO2 J10539-03360   163.491  -3.601 0.785 0.052  6.0                                                                       
MOO2 J10542+00578   163.557   0.963 1.210 0.064  5.0                                                                       
MOO2 J10543-00540   163.580  -0.900 1.040 0.059  5.2                                                                       
MOO2 J10543-02530   163.581  -2.884 0.490 0.043  6.1                                                                       
MOO2 J10543-01042   163.593  -1.070 0.610 0.047  5.1                                                                       
MOO2 J10544+01124   163.600   1.207 1.130 0.062  5.2                                HSCJ105424+011235         14           
MOO2 J10544+03144   163.617   3.240 0.360 0.039 11.2 0.376 12                       RMJ105426.3+031447.1      12,14        
MOO2 J10544-03472   163.621  -3.787 1.215 0.064  5.7                                                                       
MOO2 J10546-02454   163.657  -2.757 0.460 0.042  5.5                                                                       
MOO2 J10547+04200   163.678   4.334 0.460 0.042  5.3                                                                       
MOO2 J10547-01052   163.680  -1.087 1.210 0.064  5.0                                                                       
MOO2 J10547+00202   163.690   0.337 0.640 0.048  6.5 0.669 14                       HSCJ105449+002059         14           
MOO2 J10547+02516   163.691   2.860 1.180 0.063  5.1                                                                       
MOO2 J10549-01182   163.723  -1.303 0.630 0.047  6.4                                HSCJ105455-011805         14           
MOO2 J10549+03284   163.728   3.474 1.165 0.063  5.1                                                                       
MOO2 J10549-00458   163.730  -0.763 1.040 0.059  6.1                                                                       
MOO2 J10549-00128   163.737  -0.213 0.420 0.041  6.8                                                                       
MOO2 J10550+03152   163.751   3.254 0.985 0.058  6.5                                HSCJ105501+031449         14           
MOO2 J10550-00024   163.753  -0.040 0.850 0.054  6.2                                                                       
MOO2 J10550-01124   163.757  -1.207 0.490 0.043  7.2                                RMJ105459.9-011228.4      12           
MOO2 J10550+02258   163.764   2.430 1.670 0.077  6.1                                                                       
MOO2 J10550-00134   163.770  -0.223 1.020 0.059  6.3                                HSCJ105506-001257         14           
MOO2 J10551-03060   163.774  -3.100 0.400 0.041  5.6                                                                       
MOO2 J10551-00216   163.780  -0.360 1.540 0.074  5.7                                                                       
MOO2 J10551+03416   163.781   3.694 0.590 0.046  5.6                                                                       
MOO2 J10551+03084   163.788   3.140 0.360 0.039  6.0                                                                       
MOO2 J10551-04212   163.795  -4.354 0.270 0.037  5.3                                                                       
MOO2 J10551-01032   163.797  -1.053 1.710 0.079  5.2                                                                       
MOO2 J10552+04592   163.802   4.988 0.960 0.057  5.2                                                                       
MOO2 J10552+02494   163.811   2.824 0.180 0.034  5.1                                                                       
MOO2 J10553-04558   163.836  -4.931 0.280 0.037  5.4                                                                       
MOO2 J10553+01184   163.840   1.307 1.220 0.064  5.8                                HSCJ105521+011827         14           
MOO2 J10554-04126   163.862  -4.211 0.610 0.047  5.0                                                                       
MOO2 J10554+03352   163.871   3.587 0.555 0.045  5.5                                                                       
MOO2 J10555+03446   163.885   3.744 0.400 0.041  5.9                                                                       
MOO2 J10555-02324   163.894  -2.540 0.400 0.041  5.5 0.370 12                       RMJ105532.3-023213.0      12           
MOO2 J10555-03022   163.898  -3.037 1.060 0.060  5.1                                                                       
MOO2 J10556-03468   163.911  -3.781 0.540 0.045  5.6                                                                       
MOO2 J10557+00102   163.927   0.170 1.920 0.085  5.2                                                                       
MOO2 J10557-02042   163.934  -2.070 0.410 0.041  7.4                                RMJ105548.2-020410.3      12           
MOO2 J10557-01416   163.937  -1.693 0.480 0.043  8.0 0.492 12                       RMJ105542.6-014219.1      12,14        
MOO2 J10557-02320   163.944  -2.533 0.435 0.042  5.9                                                                       
MOO2 J10557-02560   163.944  -2.934 1.380 0.069  6.2                                                                       
MOO2 J10557-01474   163.947  -1.790 0.570 0.046  6.4                                                                       
MOO2 J10558+04598   163.963   4.998 1.170 0.063  6.0                                                                       
MOO2 J10559+02090   163.981   2.150 0.460 0.042  5.4                                                                       
MOO2 J10560-04402   163.999  -4.671 0.465 0.042  6.0                                                                       
MOO2 J10560-04236   164.012  -4.394 0.460 0.042  9.7                                                                       
MOO2 J10560-01452   164.017  -1.753 1.160 0.063  5.8                                HSCJ105608-014632         14           
MOO2 J10561-00428   164.033  -0.713 1.070 0.060  5.1                                                                       
MOO2 J10561+02596   164.038   2.994 0.760 0.051  6.3                                                                       
MOO2 J10561+02468   164.044   2.780 0.390 0.040  6.1                                                                       
MOO2 J10562-01384   164.057  -1.640 0.650 0.048  5.5                                                                       
MOO2 J10562-04268   164.059  -4.448 0.460 0.042  9.1                                                                       
MOO2 J10562-04124   164.062  -4.207 0.470 0.043  5.5                                                                       
MOO2 J10562-04596   164.063  -4.995 0.280 0.037  6.6                                                                       
MOO2 J10562-01354   164.067  -1.590 0.435 0.042  7.5 0.441 12                       RMJ105618.6-013402.0      12           
MOO2 J10562+02550   164.071   2.917 0.355 0.039  5.3                                                                       
MOO2 J10562-03210   164.071  -3.350 0.925 0.056  5.4                                                                       
MOO2 J10563+03220   164.095   3.367 1.100 0.061  5.1                                                                       
MOO2 J10564+01430   164.100   1.717 0.460 0.042  5.6                                                                       
MOO2 J10564+03346   164.108   3.577 0.340 0.039  9.1 0.350 12                       RMJ105632.4+033438.7      12           
MOO2 J10564-03352   164.108  -3.587 0.675 0.049  8.6                                                                       
MOO2 J10564-03014   164.121  -3.024 0.840 0.053  6.2                                                                       
MOO2 J10565-00298   164.123  -0.497 0.520 0.044  5.2                                                                       
MOO2 J10565+03002   164.131   3.004 0.370 0.040  7.2                                                                       
MOO2 J10565+00412   164.147   0.687 1.745 0.080  6.1                                                                       
MOO2 J10565-01468   164.147  -1.780 0.930 0.056  5.7                                                                       
MOO2 J10565-03024   164.148  -3.040 1.010 0.058  5.4                                                                       
MOO2 J10566-04384   164.156  -4.641 0.520 0.044  5.3                                                                       
MOO2 J10566-00148   164.157  -0.247 0.470 0.043  6.7                                                                       
MOO2 J10566+04044   164.162   4.074 1.110 0.061  5.1                                                                       
MOO2 J10567+02208   164.187   2.347 0.350 0.039  5.0                                                                       
MOO2 J10567-04376   164.190  -4.628 0.350 0.039  5.2                                                                       
MOO2 J10567-01356   164.190  -1.593 0.925 0.056  6.9                                HSCJ105646-013546         14           
MOO2 J10567-02040   164.197  -2.067 1.555 0.074  5.8                                                                       
MOO2 J10568-03200   164.212  -3.334 0.330 0.039  6.2                                RMJ105643.3-031932.7      12           
MOO2 J10568-01196   164.214  -1.327 0.395 0.040  6.5                                RMJ105701.4-012117.2      12,14        
MOO2 J10568+04318   164.216   4.531 0.380 0.040  9.4 0.373 12                       RMJ105651.0+043203.3      12           
MOO2 J10569-04562   164.223  -4.938 0.435 0.042 13.0                                                                       
MOO2 J10569-01020   164.234  -1.033 0.330 0.039  6.7 0.303 12                       RMJ105659.5-010159.2      12,14        
MOO2 J10569-04412   164.236  -4.688 0.370 0.040 12.4                                                                       
MOO2 J10569-03376   164.239  -3.627 1.880 0.084  5.5            MOO2 J10570-03376                                          
MOO2 J10570-02186   164.247  -2.310 1.050 0.059  5.2                                                                       
MOO2 J10570-03376   164.249  -3.627 0.880 0.055 10.8 0.831 2                        ACT-CL J1056.9-0337       2            
MOO2 J10570-04044   164.249  -4.074 0.390 0.040  5.5                                                                       
MOO2 J10570-04230   164.263  -4.384 0.300 0.038  5.1                                                                       
MOO2 J10570-04000   164.266  -4.001 0.400 0.041  5.1                                                                       
MOO2 J10571+04382   164.273   4.638 0.360 0.039  7.2 0.341 12                       RMJ105710.0+043807.2      12           
MOO2 J10571+00172   164.283   0.287 1.010 0.058  5.7                                                                       
MOO2 J10571-01552   164.291  -1.920 0.350 0.039  7.5 0.343 12                       RMJ105713.0-015418.9      12           
MOO2 J10571-02102   164.291  -2.170 0.180 0.034  7.1                                RMJ105706.4-021300.3      12           
MOO2 J10571+02544   164.295   2.907 1.100 0.061  6.2                                HSCJ105712+025347         14           
MOO2 J10572-04094   164.299  -4.157 0.790 0.052  5.2                                                                       
MOO2 J10572-01260   164.300  -1.433 0.760 0.051  5.4                                                                       
MOO2 J10572+03502   164.309   3.837 0.440 0.042  5.8                                                                       
MOO2 J10572-01488   164.311  -1.813 1.060 0.060  5.5                                                                       
MOO2 J10572-03408   164.322  -3.680 0.540 0.045  5.2                                                                       
MOO2 J10573-04598   164.327  -4.998 0.950 0.057  6.1                                                                       
MOO2 J10573+02008   164.331   2.013 0.420 0.041  9.3                                RMJ105719.6+020034.1      12,14        
MOO2 J10573-02452   164.341  -2.753 0.420 0.041  7.2 0.348 12                       RMJ105722.2-024545.7      12           
MOO2 J10574-04568   164.354  -4.948 1.360 0.068  5.4                                                                       
MOO2 J10574-03328   164.369  -3.547 0.450 0.042  5.1                                                                       
MOO2 J10575+03582   164.379   3.971 0.370 0.040  7.5 0.373 12                       RMJ105730.0+035831.0      12           
MOO2 J10575-01264   164.387  -1.440 0.330 0.039  6.8                                RMJ105733.2-012703.7      12           
MOO2 J10575-00288   164.390  -0.480 0.420 0.041  5.3                                                                       
MOO2 J10576-03216   164.399  -3.360 0.340 0.039  5.5                                                                       
MOO2 J10576+03048   164.418   3.080 0.690 0.049  5.4                                                                       
MOO2 J10577-02362   164.428  -2.603 1.630 0.076  5.0                                                                       
MOO2 J10577-04490   164.430  -4.818 0.920 0.056  6.8                                                                       
MOO2 J10577-03176   164.432  -3.294 1.275 0.066  5.7                                                                       
MOO2 J10577+03340   164.432   3.567 0.420 0.041  6.3 0.450 12                       RMJ105746.0+033431.2      12           
MOO2 J10578-02438   164.455  -2.730 0.410 0.041  5.7                                                                       
MOO2 J10578+01080   164.457   1.133 1.150 0.062  5.4                                                                       
MOO2 J10578-01312   164.467  -1.520 0.560 0.045  9.3 0.560 12                       RMJ105753.3-013048.7      12,14        
MOO2 J10578-04558   164.471  -4.931 0.710 0.050  5.0                                                                       
MOO2 J10579+01134   164.480   1.223 0.430 0.041  5.7                                                                       
MOO2 J10579-04018   164.483  -4.030 0.300 0.038  6.7                                                                       
MOO2 J10579-04452   164.491  -4.754 1.100 0.061  5.0                                                                       
MOO2 J10580+03486   164.499   3.810 0.520 0.044  6.2                                                                       
MOO2 J10580-03144   164.502  -3.240 1.100 0.061  6.1                                                                       
MOO2 J10580-03096   164.505  -3.160 0.190 0.035  5.1                                                                       
MOO2 J10580+03146   164.509   3.243 0.500 0.044  5.5                                                                       
MOO2 J10580-01434   164.514  -1.723 0.340 0.039  6.2                                                                       
MOO2 J10580-00536   164.517  -0.893 0.540 0.045  5.3                                                                       
MOO2 J10580+00398   164.520   0.663 0.270 0.037  5.6                                                                       
MOO2 J10581-04110   164.523  -4.184 0.340 0.039  9.3                                                                       
MOO2 J10581-01520   164.527  -1.867 1.660 0.077  5.3                                                                       
MOO2 J10582-03096   164.548  -3.160 0.630 0.047  6.4                                                                       
MOO2 J10582-01018   164.554  -1.030 0.975 0.057  5.0                                HSCJ105812-010245         14           
MOO2 J10582-01316   164.564  -1.527 1.390 0.069  6.8                                                                       
MOO2 J10583+04278   164.580   4.464 1.080 0.060  6.2                                                                       
MOO2 J10583-02358   164.585  -2.597 0.430 0.041  7.9                                                                       
MOO2 J10583-03570   164.586  -3.950 0.380 0.040  7.7                                                                       
MOO2 J10583-01464   164.591  -1.773 0.520 0.044  7.5                                                                       
MOO2 J10583-04162   164.593  -4.271 0.630 0.047  5.9                                                                       
MOO2 J10583+02216   164.594   2.360 0.460 0.042  6.2                                                                       
MOO2 J10584+00026   164.600   0.043 0.670 0.048  6.3                                                                       
MOO2 J10584-00456   164.603  -0.760 0.400 0.041  5.2 0.306 14                       HSCJ105829-004447         14           
MOO2 J10584+01576   164.611   1.960 0.380 0.040  8.5 0.401 12                       RMJ105825.5+015724.3      12           
MOO2 J10585+00250   164.630   0.417 0.390 0.040  5.9                                                                       
MOO2 J10585-04562   164.638  -4.938 1.010 0.058  5.2                                                                       
MOO2 J10585-01056   164.640  -1.093 1.615 0.076  5.7                                                                       
MOO2 J10585-02536   164.642  -2.893 1.205 0.064  5.0                                                                       
MOO2 J10585+03072   164.642   3.120 0.370 0.040 10.0                                                                       
MOO2 J10586+04028   164.667   4.047 1.350 0.068  5.2                                                                       
MOO2 J10587-01098   164.680  -1.163 1.050 0.059  5.7                                HSCJ105850-010845         14           
MOO2 J10587-03546   164.690  -3.910 0.350 0.039  5.2                                                                       
MOO2 J10587+01594   164.691   1.990 0.975 0.057  5.0                                                                       
MOO2 J10587+02558   164.692   2.930 0.550 0.045  6.3 0.535 14                       HSCJ105844+025505         14           
MOO2 J10587-01488   164.694  -1.813 0.460 0.042  5.1                                                                       
MOO2 J10588-01344   164.714  -1.573 0.445 0.042  5.4                                                                       
MOO2 J10588+03218   164.722   3.363 0.520 0.044  5.1                                                                       
MOO2 J10589-00418   164.723  -0.697 1.050 0.059  5.2                                                                       
MOO2 J10589+00002   164.730   0.003 0.685 0.049  5.8                                                                       
MOO2 J10589-03574   164.737  -3.957 0.330 0.039  7.1                                                                       
MOO2 J10589-01220   164.737  -1.367 0.330 0.039  5.9 0.344 14                       HSCJ105857-012127         14           
MOO2 J10589+00040   164.740   0.067 0.430 0.041  5.8 0.391 12                       RMJ105854.6+000402.5      12,14        
MOO2 J10589+01110   164.740   1.183 1.105 0.061  6.0                                                                       
MOO2 J10589-03130   164.745  -3.217 0.685 0.049  6.1                                                                       
MOO2 J10590-01122   164.754  -1.203 0.400 0.041  7.2 0.399 12                       RMJ105857.2-011259.6      12           
MOO2 J10591+04042   164.773   4.070 1.275 0.066  5.1                                                                       
MOO2 J10591+01596   164.778   1.993 1.030 0.059  5.8                                                                       
MOO2 J10591-03314   164.783  -3.523 0.410 0.041  5.2                                                                       
MOO2 J10591+00160   164.787   0.267 0.390 0.040  6.4                                RMJ105907.6+001626.6      12,14        
MOO2 J10591-01315   164.791  -1.527 1.070 0.060  6.8                                HSCJ105902-013124         14           
MOO2 J10592-03234   164.809  -3.390 0.480 0.043  5.9                                                                       
MOO2 J10593-01022   164.827  -1.037 0.780 0.052  6.5                                HSCJ105919-010216         14           
MOO2 J10593-03336   164.833  -3.560 0.680 0.049  6.4                                                                       
MOO2 J10593-03402   164.833  -3.670 1.075 0.060  5.1                                                                       
MOO2 J10593-03578   164.837  -3.964 0.960 0.057  6.6                                                                       
MOO2 J10593+01431   164.837   1.720 0.380 0.040  7.7                                                                       
MOO2 J10593+01321   164.841   1.537 0.385 0.040  7.2 0.401 14                       HSCJ105923+013256         14           
MOO2 J10593-02053   164.848  -2.090 0.650 0.048  5.3                                                                       
MOO2 J10594-00110   164.863  -0.183 0.550 0.045  5.2                                                                       
MOO2 J10594+02131   164.864   2.220 1.310 0.067  5.1                                                                       
MOO2 J10594+02346   164.865   2.577 0.470 0.043  5.6                                                                       
MOO2 J10594-00066   164.870  -0.110 0.345 0.039  5.0                                                                       
MOO2 J10595+01230   164.880   1.383 0.540 0.045  5.5                                                                       
MOO2 J10595-01503   164.881  -1.840 0.630 0.047  5.3                                                                       
MOO2 J10595+00550   164.884   0.917 0.670 0.048  6.7                                                                       
MOO2 J10595-03210   164.886  -3.350 0.580 0.046  5.0                                                                       
MOO2 J10595-01250   164.891  -1.417 0.580 0.046  5.3 0.607 14                       HSCJ105935-012554         14           
MOO2 J10596-01540   164.904  -1.900 0.505 0.044  5.6                                                                       
MOO2 J10596+00088   164.907   0.147 0.620 0.047  5.5                                                                       
MOO2 J10596-01247   164.921  -1.413 0.430 0.041  6.0                                HSCJ105942-012450         14           
MOO2 J10597-02504   164.942  -2.840 0.430 0.041  9.5 0.403 12                       RMJ105946.4-024947.2      12           
MOO2 J10597+00106   164.943   0.177 0.675 0.049  6.5 0.603 14                       HSCJ105946+001032         14           
MOO2 J10599-04386   164.975  -4.644 1.360 0.068  5.4                                                                       
MOO2 J10599-01207   164.987  -1.346 0.750 0.051  5.8 0.609 14                       HSCJ105956-012154         14           
MOO2 J10599-02067   164.988  -2.113 0.980 0.057  5.1                                                                       
MOO2 J11000-04064   164.997  -4.107 0.385 0.040  6.2                                                                       
MOO2 J11000+03030   165.002   3.050 0.405 0.041 10.4 0.385 14                       HSCJ110005+030338         14           
MOO2 J11000+04586   165.016   4.977 0.685 0.049  5.3                                                                       
MOO2 J11000+01525   165.018   1.876 0.510 0.044  6.9                                                                       
MOO2 J11000-02540   165.022  -2.900 0.320 0.038  6.4                                                                       
MOO2 J11001+02030   165.031   2.050 0.390 0.040  9.2 0.401 12                       RMJ110007.4+020252.7      12,14        
MOO2 J11001-02330   165.038  -2.550 0.800 0.052  5.2                                                                       
MOO2 J11002-00570   165.054  -0.950 0.510 0.044  5.3                                                                       
MOO2 J11002-00082   165.057  -0.137 0.420 0.041  8.1                                                                       
MOO2 J11002-04496   165.059  -4.827 0.440 0.042  5.4                                                                       
MOO2 J11002+01493   165.061   1.823 0.500 0.044  7.7                                HSCJ110015+014855         14           
MOO2 J11003+00360   165.084   0.600 0.450 0.042  5.5                                                                       
MOO2 J11003-03370   165.087  -3.617 0.715 0.050  5.3                                                                       
MOO2 J11003+01450   165.094   1.750 0.540 0.045  7.8                                                                       
MOO2 J11004-03346   165.107  -3.577 0.300 0.038  5.3                                                                       
MOO2 J11004-01001   165.107  -1.003 0.410 0.041  7.4 0.395 12                       RMJ110028.2-010022.6      12,14        
MOO2 J11004+00154   165.110   0.257 0.835 0.053  5.0                                                                       
MOO2 J11005+02263   165.135   2.440 0.380 0.040  8.2 0.402 12                       RMJ110032.5+022616.1      12           
MOO2 J11006+03110   165.153   3.183 0.375 0.040  5.5                                                                       
MOO2 J11006-04242   165.155  -4.404 0.660 0.048  5.7                                                                       
MOO2 J11008-01207   165.204  -1.346 0.470 0.043  7.4                                                                       
MOO2 J11008-01235   165.211  -1.393 1.030 0.059  5.2                                                                       
MOO2 J11008-00517   165.220  -0.863 0.460 0.042  8.0 0.463 12                       RMJ110051.1-005252.1      12           
MOO2 J11009-04298   165.235  -4.497 1.110 0.061  5.8                                                                       
MOO2 J11009+02441   165.239   2.736 0.645 0.048  5.7                                                                       
MOO2 J11010-00467   165.247  -0.780 0.360 0.039  9.6                                RMJ110059.9-004604.0      12,14        
MOO2 J11010-04428   165.249  -4.714 1.555 0.074  5.8                                                                       
MOO2 J11010+02273   165.265   2.456 0.700 0.049  5.8                                                                       
MOO2 J11010-03510   165.267  -3.850 0.580 0.046  5.8                                                                       
MOO2 J11011-00132   165.273  -0.220 1.805 0.081  5.2                                                                       
MOO2 J11011-01417   165.278  -1.696 0.610 0.047  5.2                                                                       
MOO2 J11011+00284   165.294   0.473 0.720 0.050  5.3                                                                       
MOO2 J11011-00354   165.297  -0.590 0.420 0.041  5.6 0.428 12                       RMJ110111.8-003552.3      12           
MOO2 J11013-03290   165.323  -3.483 0.850 0.054  6.1                                                                       
MOO2 J11014+01313   165.354   1.523 1.130 0.062  5.1                                                                       
MOO2 J11014+01559   165.355   1.933 0.460 0.042  5.7                                                                       
MOO2 J11014-04460   165.366  -4.767 0.710 0.050  5.8                                                                       
MOO2 J11015+02541   165.376   2.903 0.720 0.050  7.2                                HSCJ110130+025404         14           
MOO2 J11015+00346   165.380   0.577 0.775 0.051  5.0                                                                       
MOO2 J11015+02423   165.382   2.706 0.340 0.039  6.8                                                                       
MOO2 J11015+03093   165.386   3.156 0.470 0.043  5.6                                                                       
MOO2 J11015-01335   165.394  -1.560 0.355 0.039  5.9                                                                       
MOO2 J11015+01597   165.395   1.996 0.510 0.044  8.7 0.542 12                       RMJ110135.2+015923.3      12,14        
MOO2 J11017-01331   165.428  -1.553 0.580 0.046  5.1                                                                       
MOO2 J11017-00510   165.437  -0.850 0.520 0.044  5.8 0.557 14                       HSCJ110146-005058         14           
MOO2 J11017+01087   165.441   1.146 0.670 0.048  5.6                                                                       
MOO2 J11017+00477   165.444   0.796 0.780 0.052  7.3                                                                       
MOO2 J11018-03125   165.456  -3.210 1.410 0.070  5.2                                                                       
MOO2 J11018+00346   165.457   0.577 1.190 0.064  6.4                                                                       
MOO2 J11018-01435   165.461  -1.726 0.570 0.046  5.7                                                                       
MOO2 J11019+00200   165.487   0.333 0.890 0.055  5.5                                                                       
MOO2 J11019+04394   165.490   4.657 0.330 0.039  5.7                                                                       
MOO2 J11019-04036   165.495  -4.060 0.375 0.040  7.1                                                                       
MOO2 J11021-00202   165.527  -0.337 0.355 0.039  5.2 0.513 14                       HSCJ110208-002242         14           
MOO2 J11021+02271   165.529   2.453 1.580 0.075  5.4                                                                       
MOO2 J11021+00395   165.530   0.660 0.340 0.039  5.8                                                                       
MOO2 J11021+02179   165.535   2.300 0.655 0.048  5.0                                                                       
MOO2 J11021-04108   165.542  -4.180 0.950 0.057  7.7                                                                       
MOO2 J11022+02595   165.553   2.993 0.430 0.041  6.8                                                                       
MOO2 J11024+02513   165.623   2.856 0.380 0.040 11.5 0.363 12                       RMJ110229.3+025124.8      12,14        
MOO2 J11025-00248   165.634  -0.413 0.480 0.043  5.6 0.404 12                       RMJ110232.6-002440.7      12           
MOO2 J11027-00220   165.680  -0.367 0.680 0.049  5.2                                                                       
MOO2 J11027+03353   165.688   3.590 0.460 0.042  5.6                                                                       
MOO2 J11028+03385   165.711   3.643 0.440 0.042  5.1                                                                       
MOO2 J11028+03295   165.717   3.493 0.480 0.043  7.2                                                                       
MOO2 J11029+03383   165.728   3.640 1.390 0.069  6.2                                                                       
MOO2 J11029-01599   165.728  -2.000 0.925 0.056  5.3                                                                       
MOO2 J11029-03581   165.742  -3.970 0.645 0.048  6.4                                                                       
MOO2 J11030+04500   165.748   4.833 0.310 0.038  6.4 0.313 12                       RMJ110300.3+045005.0      12           
MOO2 J11031-00264   165.777  -0.440 0.400 0.041  5.7 0.408 12                       RMJ110306.7-002556.4      12,14        
MOO2 J11031+04444   165.777   4.740 0.550 0.045  6.9                                                                       
MOO2 J11031-04472   165.794  -4.787 0.735 0.050  5.8                                                                       
MOO2 J11032-01463   165.798  -1.773 1.800 0.081  5.4                                                                       
MOO2 J11032+04193   165.803   4.323 0.350 0.039 12.1 0.326 12                       RMJ110310.9+041837.9      12           
MOO2 J11032+01583   165.808   1.973 1.285 0.066  5.1                                HSCJ110316+015811         14           
MOO2 J11032-01039   165.821  -1.066 0.380 0.040  9.9 0.398 12                       RMJ110317.4-010403.6      12,14        
MOO2 J11032-01437   165.821  -1.730 0.820 0.053  5.1                                                                       
MOO2 J11033+03317   165.824   3.529 0.480 0.043 11.0 0.497 2                        ACT-CL J1103.2+0331       2,12         
MOO2 J11033-01461   165.838  -1.770 0.560 0.045  7.2                                                                       
MOO2 J11034+04267   165.860   4.446 0.350 0.039 10.3 0.326 2                        ACT-CL J1103.3+0427       2,12         
MOO2 J11034+02481   165.873   2.803 0.490 0.043  5.7                                                                       
MOO2 J11035-01501   165.878  -1.836 0.335 0.039  5.4                                RMJ110332.4-015034.3      12           
MOO2 J11035+04037   165.879   4.063 0.620 0.047  5.3                                                                       
MOO2 J11035+03569   165.889   3.950 0.350 0.039  7.3 0.304 12                       RMJ110332.5+035623.6      12           
MOO2 J11036-02359   165.906  -2.599 0.530 0.044 10.7                                                                       
MOO2 J11036+03305   165.914   3.509 0.490 0.043  5.8                                                                       
MOO2 J11037-02407   165.946  -2.679 0.420 0.041  6.2                                RMJ110346.0-024050.9      12           
MOO2 J11038-02081   165.955  -2.136 0.600 0.046  5.2                                                                       
MOO2 J11038+04223   165.960   4.373 0.330 0.039 10.9 0.322 12                       RMJ110352.5+042235.0      12           
MOO2 J11038+00295   165.970   0.493 0.240 0.036  5.4 0.247 12                       RMJ110351.7+002921.8      12,14        
MOO2 J11039+04287   165.981   4.480 1.195 0.064  5.6                                                                       
MOO2 J11040-02363   166.003  -2.606 1.540 0.074  6.0                                                                       
MOO2 J11040+01209   166.004   1.350 0.330 0.039  6.9                                                                       
MOO2 J11040-01145   166.014  -1.243 1.060 0.060  5.3                                                                       
MOO2 J11040-00407   166.017  -0.680 0.590 0.046  5.9                                                                       
MOO2 J11041-04570   166.036  -4.950 0.640 0.048  5.3                                                                       
MOO2 J11041-00495   166.037  -0.826 0.615 0.047  5.4                                HSCJ110409-004900         14           
MOO2 J11041+03243   166.038   3.406 1.450 0.071  5.3                                                                       
MOO2 J11041+02027   166.038   2.046 0.705 0.049  6.7                                                                       
MOO2 J11041-03373   166.042  -3.623 0.895 0.055  5.5                                                                       
MOO2 J11042-01035   166.051  -1.060 1.220 0.064  5.4                                                                       
MOO2 J11042-01301   166.054  -1.503 0.930 0.056  6.5                                HSCJ110411-013034         14           
MOO2 J11042+00265   166.067   0.443 1.610 0.076  5.2                                                                       
MOO2 J11042+04147   166.070   4.246 0.330 0.039  5.9                                                                       
MOO2 J11043-01025   166.091  -1.043 0.420 0.041 13.1 0.427 12                       RMJ110422.3-010209.9      12,14        
MOO2 J11043-00291   166.097  -0.486 0.270 0.037  7.1 0.278 12                       RMJ110417.6-003059.4      12           
MOO2 J11044-03507   166.106  -3.846 0.650 0.048  5.2                                                                       
MOO2 J11044-01147   166.108  -1.246 0.430 0.041  7.0                                                                       
MOO2 J11044-03485   166.112  -3.809 0.915 0.056  6.2                                                                       
MOO2 J11044+02425   166.113   2.709 0.400 0.041 10.0                                                                       
MOO2 J11044-01107   166.118  -1.180 0.640 0.048  5.4 0.427 12                       RMJ110422.0-010935.3      12           
MOO2 J11045+02181   166.139   2.303 0.350 0.039  9.6 0.341 14                       HSCJ110435+021809         14           
MOO2 J11046+03317   166.148   3.529 0.500 0.044  6.1                                                                       
MOO2 J11046-04457   166.155  -4.763 0.685 0.049  6.0                                                                       
MOO2 J11047-01203   166.181  -1.340 0.410 0.041 12.9 0.427 12                       RMJ110442.1-012046.2      12,14        
MOO2 J11047+02099   166.195   2.166 0.440 0.042  5.5                                                                       
MOO2 J11048-02217   166.199  -2.363 0.585 0.046  6.0                                                                       
MOO2 J11048-00495   166.201  -0.826 0.520 0.044  8.6                                HSCJ110448-004925         14           
MOO2 J11048+00251   166.217   0.420 0.400 0.041  6.5                                                                       
MOO2 J11048+02433   166.220   2.723 0.380 0.040  6.2                                                                       
MOO2 J11049+04047   166.223   4.079 0.920 0.056  5.0                                                                       
MOO2 J11049-00174   166.227  -0.290 0.445 0.042  5.6                                                                       
MOO2 J11049-00523   166.231  -0.873 0.850 0.054  5.0                                                                       
MOO2 J11049-01265   166.231  -1.443 0.490 0.043  8.0 0.464 12                       RMJ110456.2-012608.3      12           
MOO2 J11049+03533   166.236   3.889 0.370 0.040  9.7                                RMJ110456.8+035330.5      12,14        
MOO2 J11049+00301   166.237   0.503 0.400 0.041  6.6 0.333 12                       RMJ110457.1+002958.7      12,14        
MOO2 J11049-01057   166.241  -1.096 0.420 0.041  5.6                                                                       
MOO2 J11050+04007   166.246   4.013 1.100 0.061  5.3                                                                       
MOO2 J11050+04031   166.247   4.053 0.710 0.050  5.5                                                                       
MOO2 J11050-00555 B 166.267  -0.926 1.545 0.074  6.1            MOO2 J11050-00555 A                                        
MOO2 J11050-00555 A 166.267  -0.926 0.870 0.054  6.1                                HSCJ110500-005437         14           
MOO2 J11051-01249   166.295  -1.416 0.830 0.053  5.8                                HSCJ110510-012452         14           
MOO2 J11052+03087   166.304   3.146 0.480 0.043  6.8 0.489 14                       HSCJ110513+030812         14           
MOO2 J11052-02187   166.306  -2.313 0.280 0.037  5.6                                                                       
MOO2 J11053+03549   166.330   3.916 0.480 0.043  8.0                                                                       
MOO2 J11053-00583   166.337  -0.973 0.510 0.044  6.4                                                                       
MOO2 J11053-01025   166.348  -1.043 0.450 0.042  8.4 0.465 12                       RMJ110522.9-010305.1      12           
MOO2 J11054+03377   166.349   3.629 1.235 0.065  5.2                                                                       
MOO2 J11054+02385   166.350   2.642 0.420 0.041  8.1                                                                       
MOO2 J11054-02561   166.354  -2.936 0.670 0.048  5.9                                                                       
MOO2 J11054-00419   166.367  -0.700 1.500 0.073  5.7                                                                       
MOO2 J11055+02577   166.381   2.962 0.790 0.052  5.1                                HSCJ110531+025736         14           
MOO2 J11056-01271   166.398  -1.453 0.480 0.043  5.2                                                                       
MOO2 J11056-03023   166.401  -3.039 0.410 0.041 11.2                                ACT-CL J1105.6-0301       2,12         
MOO2 J11056-01443   166.405  -1.739 0.460 0.042  8.3                                RMJ110538.9-014344.3      12           
MOO2 J11056-04351   166.405  -4.586 0.860 0.054  5.4                                                                       
MOO2 J11056+02199   166.409   2.332 1.115 0.061  6.5                                                                       
MOO2 J11057-01533   166.425  -1.889 0.370 0.040  5.3                                                                       
MOO2 J11057-02221   166.446  -2.369 0.620 0.047  6.1                                                                       
MOO2 J11058+02249   166.453   2.416 0.845 0.054  5.4                                                                       
MOO2 J11058+04255   166.468   4.426 0.190 0.035  5.7                                                                       
MOO2 J11058-02087   166.469  -2.146 0.480 0.043  9.0 0.466 12                       RMJ110552.6-020848.0      12           
MOO2 J11058+00300   166.471   0.500 1.730 0.079  5.3                                                                       
MOO2 J11058-03195   166.472  -3.326 0.580 0.046  5.4                                                                       
MOO2 J11060+00215   166.507   0.360 0.510 0.044  7.8                                                                       
MOO2 J11060-02341   166.510  -2.569 0.260 0.037 10.2                                RMJ110604.8-023312.2      12           
MOO2 J11060-02271   166.516  -2.452 0.450 0.042  5.3                                                                       
MOO2 J11061+03029   166.544   3.049 1.480 0.072  5.1                                                                       
MOO2 J11062-02349   166.557  -2.582 1.240 0.065  5.6                                                                       
MOO2 J11062+00090   166.557   0.150 0.590 0.046  6.5 0.628 14                       HSCJ110612+000822         14           
MOO2 J11062+00373   166.564   0.623 0.910 0.055  7.3                                HSCJ110614+003712         14           
MOO2 J11062-03307   166.566  -3.512 1.095 0.061  5.1                                                                       
MOO2 J11062-00499   166.571  -0.833 0.410 0.041  9.9 0.407 12                       RMJ110618.3-004936.7      12,14        
MOO2 J11063-02437   166.574  -2.729 0.330 0.039  5.7                                                                       
MOO2 J11063-00405   166.574  -0.676 0.445 0.042  6.2                                                                       
MOO2 J11063-02477   166.577  -2.796 0.700 0.049  5.3                                                                       
MOO2 J11063+03555   166.580   3.926 0.230 0.036  9.7                                                                       
MOO2 J11063+03117   166.588   3.196 0.410 0.041  6.4                                                                       
MOO2 J11063-01535   166.592  -1.892 0.400 0.041  6.8                                                                       
MOO2 J11063+04199   166.595   4.332 0.470 0.043  6.4                                                                       
MOO2 J11064+00221   166.601   0.370 0.510 0.044  6.1                                                                       
MOO2 J11064-01067   166.618  -1.113 0.510 0.044  5.9                                RMJ110624.3-010653.3      12           
MOO2 J11064-04039   166.621  -4.065 1.670 0.077  5.5                                                                       
MOO2 J11065-04305   166.632  -4.509 0.500 0.044  5.0                                                                       
MOO2 J11065+03311   166.632   3.519 0.920 0.056  5.9                                                                       
MOO2 J11065-04093   166.638  -4.155 0.860 0.054  5.7                                                                       
MOO2 J11065-01237   166.641  -1.396 0.300 0.038 11.5                                HSCJ110637-012458         14           
MOO2 J11066+00397   166.651   0.663 1.120 0.061  5.0                                                                       
MOO2 J11066-03343   166.653  -3.572 0.450 0.042  5.2                                                                       
MOO2 J11066+02499   166.657   2.832 1.080 0.060  6.5                                HSCJ110639+024948         14           
MOO2 J11066+00183   166.657   0.307 1.015 0.058  6.9                                                                       
MOO2 J11066-03195   166.659  -3.325 0.360 0.039  5.4                                RMJ110636.3-031858.9      12           
MOO2 J11066-00471   166.671  -0.786 0.470 0.043  5.2                                                                       
MOO2 J11067+00173   166.677   0.290 0.500 0.044  5.4                                                                       
MOO2 J11067+04225   166.679   4.375 0.510 0.044  8.8                                RMJ110640.3+042202.1      12           
MOO2 J11067+00044   166.697   0.073 0.280 0.037  5.9                                HSCJ110647+000353         14           
MOO2 J11068-03571   166.721  -3.952 1.995 0.087  5.1                                                                       
MOO2 J11069-01031   166.724  -1.053 1.905 0.084  5.4                                                                       
MOO2 J11069-01249   166.728  -1.416 0.500 0.044  6.9                                                                       
MOO2 J11070+02481   166.747   2.802 1.235 0.065  5.8                                HSCJ110701+024756         14           
MOO2 J11070+04041   166.754   4.069 0.260 0.037  5.7 0.245 12                       RMJ110659.2+040353.6      12           
MOO2 J11070-01417   166.759  -1.696 0.440 0.042  5.9                                RMJ110701.6-014115.0      12           
MOO2 J11070-04535   166.764  -4.892 0.605 0.047  6.8                                                                       
MOO2 J11070+03129   166.768   3.215 0.830 0.053  5.4                                HSCJ110700+031337         14           
MOO2 J11071+00307   166.781   0.513 0.540 0.045  5.1                                                                       
MOO2 J11071-00056   166.791  -0.093 0.520 0.044  5.1                                                                       
MOO2 J11071+00337   166.791   0.563 1.400 0.070  5.2                                                                       
MOO2 J11071-02215   166.793  -2.359 0.540 0.045  5.3                                                                       
MOO2 J11071-00104   166.797  -0.173 0.270 0.037  6.5 0.342 14                       HSCJ110724-000942         14           
MOO2 J11072-04153   166.802  -4.255 0.780 0.052  5.3                                                                       
MOO2 J11072+04243   166.812   4.405 1.650 0.077  5.0                                                                       
MOO2 J11072-04323   166.813  -4.539 0.410 0.041  7.4                                                                       
MOO2 J11072+00112   166.814   0.187 0.520 0.044  8.1 0.528 14                       HSCJ110716+001134         14           
MOO2 J11072-04543   166.818  -4.905 0.360 0.039 12.6                                                                       
MOO2 J11073+04411   166.834   4.685 0.400 0.041  9.3                                                                       
MOO2 J11073-03473   166.834  -3.789 0.340 0.039  6.1                                                                       
MOO2 J11073-01573   166.842  -1.956 0.470 0.043  5.2                                                                       
MOO2 J11074-02233   166.857  -2.389 0.440 0.042  9.6                                RMJ110724.5-022358.3      12           
MOO2 J11074+04451   166.857   4.752 0.430 0.041  5.3                                                                       
MOO2 J11074-01263   166.872  -1.439 0.245 0.036  6.1                                                                       
MOO2 J11075-02189   166.876  -2.315 1.320 0.067  5.8                                                                       
MOO2 J11075-03061   166.878  -3.102 0.430 0.041  6.5                                                                       
MOO2 J11075-04459   166.881  -4.765 0.430 0.041  6.2                                                                       
MOO2 J11075-01479   166.882  -1.799 0.460 0.042  8.8                                                                       
MOO2 J11075+00539   166.894   0.899 1.060 0.060  6.4                                                                       
MOO2 J11075-01127   166.895  -1.213 0.310 0.038  5.5                                                                       
MOO2 J11076-04597   166.899  -4.995 0.865 0.054  5.8                                                                       
MOO2 J11076-03419   166.904  -3.698 0.390 0.040 10.7                                                                       
MOO2 J11076+04031   166.915   4.052 0.460 0.042 10.1 0.469 12                       RMJ110737.9+040249.7      12           
MOO2 J11076-04523   166.918  -4.872 0.420 0.041  5.5                                                                       
MOO2 J11076+04149   166.922   4.248 1.420 0.070  5.2                                                                       
MOO2 J11077+03505   166.924   3.842 0.870 0.054  6.6                                HSCJ110746+035044         14           
MOO2 J11077-04415   166.931  -4.692 1.130 0.062  5.4                                                                       
MOO2 J11077+00130   166.941   0.217 0.500 0.044  5.1                                                                       
MOO2 J11077-04379   166.944  -4.632 0.360 0.039  8.6                                                                       
MOO2 J11078-04263   166.950  -4.438 0.430 0.041  5.8                                                                       
MOO2 J11078+01015   166.968   1.026 0.350 0.039  5.7                                                                       
MOO2 J11078-01241   166.972  -1.403 0.850 0.054  5.4                                                                       
MOO2 J11078+04147   166.972   4.245 0.460 0.042  7.6                                                                       
MOO2 J11079+04095   166.995   4.158 0.360 0.039  9.9 0.353 2                        ACT-CL J1107.9+0408       2            
MOO2 J11080+00163   167.011   0.273 0.180 0.034  8.0                                                                       
MOO2 J11080+04099   167.015   4.165 0.800 0.052  6.3                                                                       
MOO2 J11081+03269   167.036   3.448 0.760 0.051  5.4                                HSCJ110807+032548         14           
MOO2 J11081-02281   167.040  -2.469 0.750 0.051  7.5                                                                       
MOO2 J11082-01319   167.065  -1.532 0.505 0.044  6.8                                                                       
MOO2 J11082-02401   167.067  -2.669 0.430 0.041  7.7                                                                       
MOO2 J11082-01403   167.072  -1.672 0.510 0.044  9.2                                RMJ110821.0-014027.1      12           
MOO2 J11083+02231   167.074   2.385 0.415 0.041  8.6                                                                       
MOO2 J11083-01193   167.078  -1.323 0.495 0.043  7.3                                                                       
MOO2 J11083-04567   167.079  -4.945 0.410 0.041 12.4                                                                       
MOO2 J11083-00016   167.088  -0.027 0.950 0.057  5.9                                                                       
MOO2 J11083-02183   167.093  -2.305 0.420 0.041  5.7                                                                       
MOO2 J11084-04103   167.112  -4.172 0.760 0.051  7.9                                                                       
MOO2 J11084-02277   167.114  -2.462 0.415 0.041  7.3                                                                       
MOO2 J11084-03373   167.120  -3.622 0.510 0.044  5.7                                                                       
MOO2 J11085-04289   167.130  -4.482 0.435 0.042  5.3                                                                       
MOO2 J11086-04020   167.152  -4.035 0.400 0.041  5.3                                                                       
MOO2 J11087+01497   167.176   1.829 0.630 0.047  5.1                                                                       
MOO2 J11088-03252   167.220  -3.422 0.635 0.047  5.1                                                                       
MOO2 J11089-00253   167.238  -0.423 0.790 0.052  5.0                                                                       
MOO2 J11089+01155   167.245   1.259 0.420 0.041  6.9 0.384 12                       RMJ110900.9+011539.4      12           
MOO2 J11090+01499   167.253   1.832 0.670 0.048  7.1                                                                       
MOO2 J11090+00445   167.255   0.743 0.290 0.037  6.1 0.335 12                       RMJ110901.8+004421.4      12,14        
MOO2 J11090+03296   167.257   3.495 0.320 0.038  5.7                                                                       
MOO2 J11090-01575   167.260  -1.959 0.490 0.043 10.6                                                                       
MOO2 J11090-03494   167.261  -3.825 0.340 0.039  6.3                                                                       
MOO2 J11090-00227   167.264  -0.380 0.450 0.042  5.8                                                                       
MOO2 J11090-02215   167.267  -2.359 0.600 0.046  8.0                                                                       
MOO2 J11090+04244   167.267   4.408 0.415 0.041  7.4                                                                       
MOO2 J11091+02557   167.275   2.928 0.370 0.040  5.6                                                                       
MOO2 J11091+00145   167.288   0.243 0.320 0.038  5.0                                                                       
MOO2 J11091-00187   167.288  -0.313 1.670 0.077  5.7                                                                       
MOO2 J11091+02371   167.291   2.618 0.420 0.041  5.9                                                                       
MOO2 J11091-03278   167.297  -3.465 1.400 0.070  7.3                                                                       
MOO2 J11091+00141   167.298   0.237 1.420 0.070  5.9                                HSCJ110914+001337         14           
MOO2 J11092+03498   167.302   3.831 0.290 0.037  6.3 0.272 12                       RMJ110909.4+034920.2      12,14        
MOO2 J11092+04346   167.308   4.578 0.460 0.042  6.2                                                                       
MOO2 J11092+00108   167.314   0.180 0.515 0.044  7.4 0.540 14                       RMJ110909.3+000959.1      12,14        
MOO2 J11092-00160   167.314  -0.266 0.530 0.044  9.6                                HSCJ110919-001750         14           
MOO2 J11093+04362   167.332   4.605 0.920 0.056  8.2                                ACT-CL J1109.3+0435       2            
MOO2 J11093+02025   167.333   2.042 1.145 0.062  6.0                                                                       
MOO2 J11093-01143   167.342  -1.239 0.530 0.044 10.2                                                                       
MOO2 J11093-04474   167.342  -4.791 0.280 0.037  9.5                                                                       
MOO2 J11094-04586   167.350  -4.978 0.930 0.056  5.5                                                                       
MOO2 J11094+03134   167.356   3.225 0.310 0.038  6.5                                                                       
MOO2 J11094-03282   167.357  -3.471 0.250 0.036  9.0                                                                       
MOO2 J11094-03328   167.367  -3.548 0.370 0.040 12.2                                                                       
MOO2 J11094+04462   167.369   4.771 0.490 0.043  6.8                                                                       
MOO2 J11095-02025   167.373  -2.042 0.500 0.044 10.3 0.504 12                       RMJ110930.4-020312.3      12           
MOO2 J11095-04414   167.382  -4.691 0.280 0.037  5.8                                                                       
MOO2 J11095-04430   167.382  -4.718 0.580 0.046  5.0                                                                       
MOO2 J11095-03344   167.391  -3.575 0.770 0.051  7.4                                                                       
MOO2 J11096+00451   167.411   0.753 0.460 0.042  5.5 0.336 12                       RMJ110940.4+004524.0      12,14        
MOO2 J11096+00253   167.421   0.423 0.970 0.057  5.4                                                                       
MOO2 J11097-03252   167.430  -3.421 1.140 0.062  5.2                                                                       
MOO2 J11097+01459   167.433   1.765 0.500 0.044  5.5                                                                       
MOO2 J11097+04570   167.434   4.951 1.100 0.061  5.8                                                                       
MOO2 J11097+03284   167.437   3.475 0.190 0.035  5.7                                HSCJ110944+032957         14           
MOO2 J11097-03014   167.439  -3.025 1.310 0.067  5.7                                                                       
MOO2 J11097-04134   167.440  -4.224 0.770 0.051  7.4                                                                       
MOO2 J11098-03360   167.454  -3.601 0.810 0.052  6.3                                                                       
MOO2 J11098+03560   167.456   3.934 0.360 0.039  9.0 0.339 12                       RMJ110949.3+035633.8      12           
MOO2 J11098-02111   167.457  -2.185 0.500 0.044  7.1                                                                       
MOO2 J11098+01475   167.459   1.792 0.200 0.035  5.0                                                                       
MOO2 J11098+02544   167.462   2.908 0.950 0.057  6.0                                                                       
MOO2 J11099+04164   167.474   4.274 1.190 0.064  5.0                                                                       
MOO2 J11099-02067   167.483  -2.112 0.340 0.039  8.3 0.299 12                       RMJ111007.3-020534.7      12           
MOO2 J11099-02361   167.485  -2.602 1.050 0.059  5.4                                MOO J1109-0236            13           
MOO2 J11099-03058   167.493  -3.098 0.350 0.039 10.4                                                                       
MOO2 J11100-02315   167.501  -2.525 0.410 0.041  8.0                                                                       
MOO2 J11100+02490   167.515   2.818 0.500 0.044  5.3                                                                       
MOO2 J11100+00433   167.521   0.723 0.600 0.046  5.1                                                                       
MOO2 J11101+01381   167.529   1.635 0.820 0.053  5.3                                HSCJ111004+013758         14           
MOO2 J11102-00409   167.561  -0.683 0.945 0.056  5.2                                                                       
MOO2 J11102+04064   167.567   4.108 0.380 0.040  5.6                                                                       
MOO2 J11102-00299   167.568  -0.500 1.000 0.058  7.7                                ACT-CL J1110.2-0030       2,14         
MOO2 J11102-04354   167.569  -4.591 0.490 0.043 10.0                                                                       
MOO2 J11102-02568   167.569  -2.948 0.650 0.048  5.2                                                                       
MOO2 J11103+01099   167.589   1.166 0.420 0.041  7.8                                RMJ111022.6+011028.2      12           
MOO2 J11104+01439   167.599   1.732 0.630 0.047 10.5 0.622 2                        ACT-CL J1110.3+0143       2            
MOO2 J11104+01061   167.609   1.102 0.930 0.056  5.0                                                                       
MOO2 J11104-01137   167.609  -1.229 0.640 0.048  5.5                                                                       
MOO2 J11105-03172   167.624  -3.288 0.670 0.048  9.8                                                                       
MOO2 J11105-01501   167.630  -1.835 0.495 0.043  5.1                                                                       
MOO2 J11105+03106   167.637   3.178 0.340 0.039  5.6 0.312 14                       HSCJ111032+031055         14           
MOO2 J11105-04096   167.637  -4.161 0.980 0.057  5.8                                                                       
MOO2 J11105-02115   167.637  -2.192 0.500 0.044  5.0                                                                       
MOO2 J11106-02576   167.649  -2.961 0.350 0.039  9.0                                RMJ111037.7-025732.5      12           
MOO2 J11106-03410   167.659  -3.684 1.020 0.059  6.3                                                                       
MOO2 J11106-00321   167.671  -0.536 0.260 0.037  5.1                                                                       
MOO2 J11107-03334   167.675  -3.558 0.770 0.051  5.1                                                                       
MOO2 J11107+00339   167.675   0.566 0.660 0.048  5.9                                                                       
MOO2 J11107-03314   167.678  -3.524 0.440 0.042  7.3                                                                       
MOO2 J11107-03356   167.682  -3.594 0.800 0.052  5.1                                                                       
MOO2 J11107-02145   167.687  -2.242 0.500 0.044  7.7                                                                       
MOO2 J11107-01551   167.693  -1.918 0.520 0.044  6.8                                                                       
MOO2 J11108-00217   167.698  -0.363 0.510 0.044  6.4                                                                       
MOO2 J11108-02536   167.713  -2.895 1.420 0.070  5.5                                                                       
MOO2 J11108-01399   167.716  -1.665 0.190 0.035  5.6                                                                       
MOO2 J11108-02446   167.722  -2.745 0.350 0.039  6.8                                                                       
MOO2 J11108+02568   167.723   2.948 0.455 0.042  8.1                                RMJ111057.1+025715.6      12           
MOO2 J11109+02179   167.724   2.298 0.720 0.050  6.9 0.742 2                        ACT-CL J1110.8+0216       2,14         
MOO2 J11109+02516   167.726   2.861 0.420 0.041  5.2                                                                       
MOO2 J11109+03446   167.746   3.744 0.250 0.036  5.1                                                                       
MOO2 J11110-03578   167.753  -3.964 0.890 0.055  8.3                                                                       
MOO2 J11110-00521   167.755  -0.869 0.630 0.047  5.1                                                                       
MOO2 J11110-01317   167.763  -1.529 0.850 0.054  5.3                                                                       
MOO2 J11111+00445   167.785   0.743 0.180 0.034 10.1                                                                       
MOO2 J11111-04422   167.790  -4.704 0.430 0.041  7.2                                                                       
MOO2 J11112-04156   167.805  -4.261 0.400 0.041  5.4                                                                       
MOO2 J11112+03158   167.814   3.264 0.230 0.036  7.2 0.224 14                       HSCJ111117+031416         14           
MOO2 J11112-04522   167.814  -4.871 0.350 0.039  7.0                                                                       
MOO2 J11113+01321   167.836   1.535 0.650 0.048  7.0                                                                       
MOO2 J11113-02017   167.837  -2.028 0.210 0.035  5.0                                                                       
MOO2 J11113+03012   167.846   3.021 0.455 0.042  5.8                                                                       
MOO2 J11114+00429   167.872   0.716 1.335 0.068  5.6                                                                       
MOO2 J11115-03048   167.877  -3.081 0.420 0.041  6.3                                                                       
MOO2 J11115+02252   167.878   2.421 0.440 0.042  6.1                                                                       
MOO2 J11115+03110   167.890   3.184 0.460 0.042  7.3                                                                       
MOO2 J11116-02444   167.899  -2.741 0.430 0.041  5.1                                                                       
MOO2 J11116+01477   167.903   1.795 1.180 0.063  5.4                                                                       
MOO2 J11116+04434   167.904   4.724 0.330 0.039  6.4                                                                       
MOO2 J11116+04128   167.905   4.214 0.280 0.037  7.8 0.248 12                       RMJ111137.2+041310.9      12           
MOO2 J11117-03158   167.934  -3.264 0.840 0.053  5.1                                                                       
MOO2 J11117-02027   167.941  -2.045 0.320 0.038  8.2 0.291 12                       RMJ111146.1-020301.2      12           
MOO2 J11118-03426   167.959  -3.711 0.410 0.041  6.1                                                                       
MOO2 J11118-01341   167.960  -1.569 0.960 0.057  5.5                                                                       
MOO2 J11118+02174   167.961   2.291 0.720 0.050  6.5                                HSCJ111152+021736         14           
MOO2 J11118+01171   167.966   1.285 0.660 0.048  5.7                                                                       
MOO2 J11118+02232   167.968   2.388 0.730 0.050  5.2                                                                       
MOO2 J11118+02320   167.969   2.534 0.645 0.048  5.0                                                                       
MOO2 J11119+00411   167.975   0.686 0.510 0.044  8.5                                                                       
MOO2 J11119+02018   167.984   2.032 0.430 0.041  6.7                                                                       
MOO2 J11119-04040   167.994  -4.067 1.360 0.068  6.4                                                                       
MOO2 J11120-02078   168.009  -2.131 0.500 0.044  5.3                                                                       
MOO2 J11121-03484   168.027  -3.807 0.410 0.041  5.8                                                                       
MOO2 J11122-00585   168.048  -0.976 0.560 0.045  6.3 0.577 14                       HSCJ111213-005835         14           
MOO2 J11122-01375   168.050  -1.625 0.230 0.036  5.1                                                                       
MOO2 J11122+01039   168.065   1.066 0.420 0.041  5.2                                                                       
MOO2 J11123+04354   168.073   4.590 0.590 0.046  5.3                                                                       
MOO2 J11123+02568   168.074   2.948 0.515 0.044  6.0                                                                       
MOO2 J11124-01181   168.101  -1.302 0.470 0.043  5.1                                                                       
MOO2 J11124-01429   168.104  -1.715 0.920 0.056  7.2                                                                       
MOO2 J11124-04228   168.108  -4.380 1.110 0.061  6.5                                                                       
MOO2 J11124+03168   168.109   3.281 0.435 0.042  5.9                                                                       
MOO2 J11124+00505   168.115   0.843 0.430 0.041  7.1 0.459 12                       RMJ111227.7+005026.8      12,14        
MOO2 J11124-02043   168.116  -2.072 0.630 0.047  6.0                                                                       
MOO2 J11124+01167   168.118   1.279 0.640 0.048  5.7                                                                       
MOO2 J11124-02282   168.122  -2.471 0.950 0.057  6.3                                                                       
MOO2 J11124-03116   168.123  -3.194 0.110 0.032  5.4                                                                       
MOO2 J11125+00289   168.135   0.483 0.960 0.057  5.0                                HSCJ111234+002837         14           
MOO2 J11125-04510   168.139  -4.850 0.390 0.040  5.0                                                                       
MOO2 J11126+01453   168.154   1.755 0.465 0.042  5.4                                                                       
MOO2 J11126-02017   168.160  -2.028 0.970 0.057  5.3                                                                       
MOO2 J11127-00519   168.175  -0.866 1.420 0.070  6.1                                                                       
MOO2 J11127-01199   168.181  -1.332 0.710 0.050  6.0                                                                       
MOO2 J11127+02300   168.195   2.501 0.270 0.037 13.9 0.268 2                        ACT-CL J1112.8+0229       2,12,14      
MOO2 J11128+04496   168.219   4.827 0.395 0.040  6.0                                                                       
MOO2 J11128-04112   168.222  -4.187 0.340 0.039  9.3                                                                       
MOO2 J11129-04312   168.231  -4.521 0.440 0.042 11.8                                                                       
MOO2 J11129+01177   168.238   1.296 1.170 0.063  6.3                                                                       
MOO2 J11129+00279   168.242   0.466 0.320 0.038  6.1                                                                       
MOO2 J11130-00255   168.255  -0.426 0.440 0.042  6.7 0.450 12                       RMJ111259.7-002532.0      12           
MOO2 J11130-00082   168.259  -0.137 0.485 0.043  9.3 0.452 12                       RMJ111302.3-000742.6      12,14        
MOO2 J11130-03434   168.268  -3.724 0.320 0.038  5.2                                                                       
MOO2 J11130+03246   168.269   3.411 0.540 0.045  5.7                                                                       
MOO2 J11130+03490   168.271   3.817 0.390 0.040  5.1                                                                       
MOO2 J11131+00323   168.285   0.540 0.890 0.055  6.2                                HSCJ111308+003233         14           
MOO2 J11132+04112   168.313   4.187 0.390 0.040  5.3 0.317 12                       RMJ111314.3+041136.0      12           
MOO2 J11133-02099   168.330  -2.165 0.310 0.038  6.7 0.331 12                       RMJ111320.6-021002.2      12           
MOO2 J11134+00155   168.359   0.260 0.390 0.040  6.1 0.289 12                       RMJ111324.7+001528.4      12,14        
MOO2 J11134-02386   168.365  -2.645 0.480 0.043  5.3                                                                       
MOO2 J11134+04554   168.366   4.924 0.550 0.045  5.2                                                                       
MOO2 J11134-00297   168.369  -0.496 0.880 0.055  5.6                                HSCJ111331-002951         14           
MOO2 J11135-01337   168.387  -1.562 0.715 0.050  6.3                                                                       
MOO2 J11135-00207   168.395  -0.346 0.430 0.041 12.8 0.454 12                       RMJ111335.1-002039.8      12,14        
MOO2 J11136-00325   168.412  -0.543 0.795 0.052  5.3                                HSCJ111338-003241         14           
MOO2 J11137-02105   168.440  -2.175 0.530 0.044  7.8                                                                       
MOO2 J11137+04248   168.445   4.414 0.220 0.035  6.0                                                                       
MOO2 J11138-00201   168.449  -0.336 1.490 0.072  5.1                                                                       
MOO2 J11138+01505   168.450   1.842 0.300 0.038  5.9                                                                       
MOO2 J11138-03274   168.459  -3.458 0.470 0.043  5.4                                                                       
MOO2 J11138+03036   168.461   3.061 1.140 0.062  6.0                                                                       
MOO2 J11138+02275   168.469   2.458 0.400 0.041  6.0                                                                       
MOO2 J11139-04234   168.476  -4.391 0.335 0.039  6.2                                                                       
MOO2 J11139-03120   168.480  -3.201 0.430 0.041  7.0                                                                       
MOO2 J11140+04584   168.496   4.974 0.360 0.039  9.3 0.331 12                       RMJ111401.1+045819.6      12           
MOO2 J11140-02484   168.521  -2.808 0.430 0.041  6.7                                                                       
MOO2 J11140+02476   168.522   2.795 1.490 0.072  5.4                                                                       
MOO2 J11142+03296   168.553   3.495 0.570 0.046  7.5                                                                       
MOO2 J11144+03410   168.599   3.685 0.420 0.041  5.3                                                                       
MOO2 J11144+01511   168.601   1.852 0.440 0.042  5.2                                                                       
MOO2 J11144-04518   168.607  -4.865 1.330 0.068  6.8                                                                       
MOO2 J11144-04476   168.611  -4.795 0.220 0.035  5.1                                                                       
MOO2 J11145-04592   168.623  -4.988 0.660 0.048  5.8                                                                       
MOO2 J11145-02103   168.643  -2.172 0.345 0.039  6.2                                                                       
MOO2 J11146-02541   168.655  -2.902 0.460 0.042  6.4                                                                       
MOO2 J11146+04550   168.657   4.918 0.490 0.043  7.0 0.475 12                       RMJ111437.1+045520.0      12           
MOO2 J11146+04522   168.661   4.871 0.690 0.049  5.5                                                                       
MOO2 J11146+01355   168.661   1.592 1.000 0.058  5.1                                                                       
MOO2 J11146+01547   168.664   1.912 0.380 0.040 11.4                                                                       
MOO2 J11146-01479   168.667  -1.799 0.790 0.052  5.2                                                                       
MOO2 J11147-04068   168.677  -4.115 0.440 0.042  6.5                                                                       
MOO2 J11148-04424   168.718  -4.708 1.235 0.065  5.2                                                                       
MOO2 J11148-04350   168.719  -4.585 1.075 0.060  8.8                                                                       
MOO2 J11148+03538   168.722   3.898 0.600 0.046  5.3                                                                       
MOO2 J11149-03041   168.724  -3.068 0.350 0.039  5.8                                                                       
MOO2 J11149-00120   168.726  -0.200 0.600 0.046  5.1                                                                       
MOO2 J11149-02253   168.729  -2.422 0.565 0.045  5.4                                                                       
MOO2 J11150-03510   168.748  -3.851 0.550 0.045  5.9                                                                       
MOO2 J11150-02019   168.767  -2.032 1.075 0.060  5.3                                                                       
MOO2 J11152-04224   168.813  -4.375 0.830 0.053  6.7                                                                       
MOO2 J11153+03305   168.830   3.508 1.830 0.082  5.6                                                                       
MOO2 J11153+04167   168.847   4.278 0.320 0.038  9.6 0.304 12                       ACT-CL J1115.2+0418       2,12         
MOO2 J11155-03073   168.875  -3.122 0.270 0.037  6.2                                                                       
MOO2 J11155-02095   168.877  -2.159 1.715 0.079  5.0                                                                       
MOO2 J11155-00120   168.886  -0.200 0.360 0.039  5.9                                                                       
MOO2 J11156-03091   168.908  -3.152 1.640 0.077  5.2                                                                       
MOO2 J11156-03571   168.908  -3.952 0.340 0.039  9.4                                                                       
MOO2 J11156-02345   168.916  -2.575 0.490 0.043  5.2                                                                       
MOO2 J11156-03013   168.918  -3.022 0.250 0.036  5.2                                                                       
MOO2 J11157+04381   168.946   4.635 0.680 0.049  6.0                                                                       
MOO2 J11157+03133   168.948   3.222 0.950 0.057  5.3                                                                       
MOO2 J11158-03427   168.956  -3.712 0.520 0.044  6.0                                                                       
MOO2 J11158+04227   168.957   4.378 1.210 0.064  5.2                                                                       
MOO2 J11158+02197   168.960   2.329 0.975 0.057  6.1                                                                       
MOO2 J11158-02523   168.965  -2.872 0.540 0.045  6.1                                                                       
MOO2 J11158+01303   168.968   1.506 0.370 0.040 12.8 0.356 2                        ACT-CL J1115.8+0129       2,3,5,14     
MOO2 J11159-02597   168.975  -2.995 1.550 0.074  5.4                                                                       
MOO2 J11159-03531   168.976  -3.885 0.540 0.045  7.4                                                                       
MOO2 J11159+04265   168.987   4.442 0.230 0.036  6.6 0.302 12                       RMJ111552.5+043016.6      12           
MOO2 J11159+02443   168.989   2.739 0.680 0.049  7.3                                                                       
MOO2 J11160-00551   169.012  -0.919 0.570 0.046  6.3                                                                       
MOO2 J11160+02485   169.016   2.809 0.670 0.048  5.2                                                                       
MOO2 J11160+04193   169.017   4.322 0.460 0.042  5.4                                                                       
MOO2 J11160+01257   169.022   1.429 0.905 0.055  6.9                                                                       
MOO2 J11161-04151   169.041  -4.252 0.470 0.043 11.4                                                                       
MOO2 J11162+02457   169.052   2.762 0.730 0.050  5.7                                                                       
MOO2 J11162+03287   169.070   3.479 0.455 0.042  5.4                                                                       
MOO2 J11163-03031   169.082  -3.052 0.400 0.041  7.3                                                                       
MOO2 J11165-02253   169.127  -2.422 1.375 0.069  5.8                                                                       
MOO2 J11165-00255   169.136  -0.426 0.730 0.050  7.6                                HSCJ111635-002524         14           
MOO2 J11166-03091   169.152  -3.152 0.500 0.044  6.7                                                                       
MOO2 J11166-00337   169.152  -0.563 0.610 0.047  5.1                                                                       
MOO2 J11166+01155   169.155   1.259 0.335 0.039  8.1                                                                       
MOO2 J11166-00010   169.156  -0.017 1.060 0.060  6.8                                HSCJ111640-000053         14           
MOO2 J11166-04155   169.161  -4.259 0.640 0.048  5.3                                                                       
MOO2 J11167-02425   169.176  -2.709 0.490 0.043  6.2                                                                       
MOO2 J11167+04061   169.182   4.102 1.010 0.058  6.6                                                                       
MOO2 J11167+01015   169.192   1.026 0.810 0.052  5.1                                                                       
MOO2 J11167+01287   169.195   1.479 0.350 0.039  6.5                                                                       
MOO2 J11167-01141   169.195  -1.236 0.730 0.050  5.4                                                                       
MOO2 J11167-04561   169.195  -4.935 1.020 0.059  8.0                                                                       
MOO2 J11168-00237   169.203  -0.396 0.750 0.051  5.4                                                                       
MOO2 J11168+00002   169.213   0.003 1.100 0.061  5.5                                                                       
MOO2 J11168-02131   169.217  -2.219 0.810 0.052  5.2                                                                       
MOO2 J11168-00369   169.219  -0.616 0.850 0.054  8.1                                ACT-CL J1116.9-0036       2,14         
MOO2 J11168-00389   169.222  -0.650 0.330 0.039  5.8 0.335 12                       RMJ111655.6-003927.3      12           
MOO2 J11169-01185   169.229  -1.309 1.100 0.061  5.1                                HSCJ111655-011843         14           
MOO2 J11169-01087   169.229  -1.146 0.320 0.038  6.0                                                                       
MOO2 J11169-04155   169.245  -4.259 0.660 0.048  6.9                                                                       
MOO2 J11170-02045   169.247  -2.076 0.800 0.052  8.1                                                                       
MOO2 J11170-02099   169.261  -2.166 1.710 0.079  5.2                                                                       
MOO2 J11170-03101   169.272  -3.169 1.420 0.070  5.0                                                                       
MOO2 J11171-01261   169.282  -1.436 0.320 0.038  7.5                                HSCJ111705-012543         14           
MOO2 J11171+00277   169.293   0.463 1.180 0.063  5.3                                                                       
MOO2 J11171+02561   169.296   2.935 1.020 0.059  5.2                                                                       
MOO2 J11172-04507   169.299  -4.846 0.835 0.053  5.7                                                                       
MOO2 J11173-02301   169.330  -2.502 0.440 0.042  8.6 0.444 12                       RMJ111719.9-023105.5      12           
MOO2 J11173+03453   169.340   3.755 0.850 0.054  6.1                                                                       
MOO2 J11173+02313   169.347   2.522 0.540 0.045  5.7                                                                       
MOO2 J11174-00375   169.356  -0.626 0.280 0.037  7.5 0.276 14                       HSCJ111722-003745         14           
MOO2 J11174-03345   169.367  -3.575 0.230 0.036  6.4                                                                       
MOO2 J11174+01023   169.372   1.040 1.115 0.061  6.1                                                                       
MOO2 J11175-03135   169.375  -3.225 1.630 0.076  5.6                                                                       
MOO2 J11175-02495   169.376  -2.826 0.350 0.039  5.3                                                                       
MOO2 J11175-02215   169.387  -2.359 0.420 0.041  5.9                                                                       
MOO2 J11175-04027   169.389  -4.045 1.285 0.066  5.6                                                                       
MOO2 J11175+03367   169.394   3.612 0.440 0.042 10.5                                RMJ111736.2+033712.7      12           
MOO2 J11176-02359   169.400  -2.599 0.450 0.042  5.4                                                                       
MOO2 J11176+03239   169.401   3.399 1.690 0.078  5.2                                                                       
MOO2 J11176+00317   169.403   0.530 1.350 0.068  5.5                                                                       
MOO2 J11176-04077   169.406  -4.129 0.670 0.048  7.1                                                                       
MOO2 J11178+03483   169.450   3.806 0.570 0.046  5.5                                                                       
MOO2 J11178-02507   169.456  -2.846 0.455 0.042  9.7                                                                       
MOO2 J11178-01331   169.458  -1.553 1.150 0.062  5.7                                                                       
MOO2 J11179+02595   169.476   2.992 0.820 0.053  5.5                                                                       
MOO2 J11179-04007   169.476  -4.012 1.070 0.060  5.5                                                                       
MOO2 J11179-02343   169.480  -2.572 1.480 0.072  6.1                                                                       
MOO2 J11179-01597   169.481  -1.996 1.180 0.063  5.0                                                                       
MOO2 J11179-01147   169.485  -1.246 0.990 0.058  5.2                                                                       
MOO2 J11179-04473   169.490  -4.789 1.100 0.061  5.3                                                                       
MOO2 J11180-00399   169.496  -0.666 1.840 0.082  6.0                                                                       
MOO2 J11180-02113   169.498  -2.189 0.440 0.042 15.1 0.450 2                        ACT-CL J1117.9-0211       2            
MOO2 J11180-03261   169.511  -3.436 0.405 0.041  7.7                                                                       
MOO2 J11180+03239   169.512   3.399 0.410 0.041  6.9 0.359 12                       RMJ111801.8+032345.6      12           
MOO2 J11180+00066   169.516   0.110 0.490 0.043  5.0                                HSCJ111804+000627         14           
MOO2 J11181-03003   169.529  -3.006 0.460 0.042 11.0                                RMJ111806.5-030049.7      12           
MOO2 J11181-03201   169.532  -3.336 0.400 0.041  7.5                                                                       
MOO2 J11182+00527   169.549   0.880 1.085 0.060  5.9                                                                       
MOO2 J11182+04509   169.550   4.849 0.320 0.038  6.1                                                                       
MOO2 J11182+00004   169.559   0.007 0.480 0.043  5.3                                HSCJ111813+000029         14           
MOO2 J11182+04381   169.561   4.636 0.845 0.054  5.8                                                                       
MOO2 J11182+00166   169.569   0.277 0.430 0.041  6.1                                                                       
MOO2 J11182+02315   169.570   2.526 0.690 0.049  5.0                                                                       
MOO2 J11183-02363   169.584  -2.606 0.470 0.043  5.3                                                                       
MOO2 J11184-01413   169.608  -1.689 0.460 0.042  5.6                                                                       
MOO2 J11184+00054   169.616   0.090 0.470 0.043  8.2 0.617 14                       HSCJ111824+000627         14           
MOO2 J11185-02077   169.624  -2.129 1.600 0.075  5.2                                                                       
MOO2 J11185+03093   169.626   3.156 0.420 0.041  6.6                                                                       
MOO2 J11185+03125   169.632   3.209 0.420 0.041  6.1                                                                       
MOO2 J11186+02353   169.654   2.589 0.480 0.043  5.2                                                                       
MOO2 J11186+00257   169.659   0.430 1.815 0.082  5.4                                                                       
MOO2 J11186-00535   169.663  -0.893 0.450 0.042  5.1                                                                       
MOO2 J11186-00409   169.663  -0.683 1.460 0.071  5.3                                                                       
MOO2 J11186+01065   169.666   1.110 0.440 0.042  5.4                                                                       
MOO2 J11186+03571   169.670   3.952 0.390 0.040  6.0                                                                       
MOO2 J11187+03485   169.677   3.809 0.630 0.047  5.1                                                                       
MOO2 J11187-02329   169.694  -2.549 1.580 0.075  5.5                                                                       
MOO2 J11187-04521   169.694  -4.869 1.420 0.070  5.4                                                                       
MOO2 J11187-00471   169.696  -0.786 0.290 0.037  5.9                                HSCJ111852-004732         14           
MOO2 J11188+00387   169.699   0.646 0.590 0.046 11.8                                RMJ111843.9+003922.9      12,14        
MOO2 J11188+00297   169.706   0.496 0.420 0.041  5.8                                                                       
MOO2 J11188-03509   169.707  -3.849 1.290 0.066  5.1                                                                       
MOO2 J11188-00070   169.710  -0.117 0.490 0.043  5.6                                                                       
MOO2 J11188-00579   169.716  -0.966 1.120 0.061  6.4                                                                       
MOO2 J11189+03245   169.725   3.409 0.910 0.055  6.1                                                                       
MOO2 J11189-00320   169.739  -0.533 0.470 0.043  8.4 0.487 12                       RMJ111857.7-003237.2      12,14        
MOO2 J11190-00092   169.753  -0.153 0.905 0.055  6.4                                HSCJ111859-000915         14           
MOO2 J11190-04157   169.760  -4.263 0.710 0.050  6.8                                                                       
MOO2 J11191-02051   169.785  -2.086 0.530 0.044 10.0                                RMJ111908.1-020509.7      12           
MOO2 J11191-03025   169.790  -3.042 0.665 0.048  5.2                                                                       
MOO2 J11191-02311   169.791  -2.519 1.145 0.062  6.5                                                                       
MOO2 J11192+00148   169.803   0.247 0.490 0.043  6.2                                                                       
MOO2 J11192-03541   169.811  -3.903 0.620 0.047  5.2                                                                       
MOO2 J11193-00465   169.826  -0.776 0.400 0.041  5.5                                                                       
MOO2 J11193-02173   169.834  -2.289 0.470 0.043  5.4                                                                       
MOO2 J11193+03197   169.839   3.329 0.400 0.041  7.8                                RMJ111923.1+031924.7      12           
MOO2 J11193-00014   169.840  -0.023 1.620 0.076  5.5                                                                       
MOO2 J11194-03401   169.848  -3.669 0.240 0.036  5.6                                                                       
MOO2 J11194-01049   169.856  -1.083 0.630 0.047  5.0                                                                       
MOO2 J11194-03351   169.872  -3.586 1.150 0.062  5.3                                                                       
MOO2 J11194+03327   169.872   3.546 0.950 0.057  5.3                                                                       
MOO2 J11195-04455   169.878  -4.760 0.430 0.041  5.2                                                                       
MOO2 J11195-00080   169.880  -0.133 0.420 0.041  5.8                                                                       
MOO2 J11195+01199   169.882   1.333 0.795 0.052  6.1                                                                       
MOO2 J11195-02081   169.888  -2.136 0.560 0.045  9.0                                                                       
MOO2 J11195+00579   169.893   0.966 0.795 0.052  6.1                                                                       
MOO2 J11196-03355   169.908  -3.593 1.440 0.071  5.4                                                                       
MOO2 J11196-04191   169.910  -4.319 0.650 0.048  6.1                                                                       
MOO2 J11196-00459   169.916  -0.766 1.340 0.068  5.5                                                                       
MOO2 J11197-02173   169.928  -2.289 0.520 0.044  6.7                                                                       
MOO2 J11198-01215   169.969  -1.360 0.640 0.048  5.8                                                                       
MOO2 J11199+00014   169.983   0.023 0.285 0.037  5.5                                                                       
MOO2 J11199-02451   169.990  -2.753 0.650 0.048  5.2                                                                       
MOO2 J11199+00380   169.993   0.633 0.810 0.052  5.2                                                                       
MOO2 J11200-03135   169.996  -3.226 0.365 0.040  7.7                                                                       
MOO2 J11200-04473   170.008  -4.790 0.640 0.048  6.0                                                                       
MOO2 J11200+01217   170.009   1.363 0.660 0.048  5.8                                                                       
MOO2 J11200+01151   170.012   1.253 0.650 0.048  6.2 0.670 14                       HSCJ112003+011500         14           
MOO2 J11200+01295   170.016   1.493 0.710 0.050  8.0                                HSCJ112003+012938         14           
MOO2 J11201-04029   170.024  -4.049 1.230 0.065  6.3                                                                       
MOO2 J11201-02433   170.040  -2.723 1.150 0.062  5.5                                                                       
MOO2 J11202-04536   170.072  -4.893 0.860 0.054  5.0                                                                       
MOO2 J11203+04546   170.075   4.910 1.225 0.065  5.4                                MOO J1120+0454            13           
MOO2 J11203+02265   170.088   2.443 0.610 0.047  7.2                                                                       
MOO2 J11204-04548   170.098  -4.913 0.620 0.047  5.9                                                                       
MOO2 J11204-00491   170.103  -0.820 1.140 0.062  6.1                                                                       
MOO2 J11204-01341   170.106  -1.570 0.310 0.038  6.7                                                                       
MOO2 J11204-00303   170.116  -0.506 0.595 0.046  5.9                                                                       
MOO2 J11204+04476   170.122   4.793 0.310 0.038  5.4                                                                       
MOO2 J11204+03207   170.123   3.346 0.420 0.041  7.4 0.442 12                       RMJ112028.0+032039.7      12           
MOO2 J11205-00098   170.126  -0.163 0.340 0.039  5.2                                                                       
MOO2 J11205-00156   170.143  -0.260 1.450 0.071  5.7                                                                       
MOO2 J11206-01321   170.156  -1.536 1.300 0.067  5.3                                                                       
MOO2 J11206+04341   170.160   4.570 0.255 0.036  6.4                                                                       
MOO2 J11206-03121   170.170  -3.203 1.105 0.061  5.1                                                                       
MOO2 J11207+00054   170.173   0.090 0.480 0.043  5.1                                                                       
MOO2 J11207+01355   170.189   1.593 0.650 0.048  6.4                                                                       
MOO2 J11207-00188   170.193  -0.313 0.460 0.042  5.3 0.486 14                       HSCJ112045-001912         14           
MOO2 J11208-02269   170.201  -2.449 0.315 0.038  5.4                                                                       
MOO2 J11208+01299   170.212   1.500 0.440 0.042  6.9                                                                       
MOO2 J11210-00403   170.246  -0.673 0.580 0.046  5.4                                                                       
MOO2 J11210+01163   170.253   1.273 0.585 0.046  5.2                                                                       
MOO2 J11210+02087   170.255   2.146 0.245 0.036  7.7 0.251 12                       RMJ112059.6+020816.3      12           
MOO2 J11210-02085   170.265  -2.143 0.450 0.042  6.1                                                                       
MOO2 J11211-01105   170.276  -1.176 0.670 0.048  6.4                                HSCJ112106-011030         14           
MOO2 J11211+04444   170.279   4.740 0.320 0.038  5.2                                                                       
MOO2 J11211-01167   170.286  -1.280 0.420 0.041  5.4                                                                       
MOO2 J11212+03317   170.306   3.530 0.660 0.048  5.1                                                                       
MOO2 J11212-04183   170.317  -4.306 1.190 0.064  5.7                                                                       
MOO2 J11212-02285   170.318  -2.476 1.280 0.066  5.0                                                                       
MOO2 J11213+00437   170.326   0.730 1.830 0.082  5.4                                                                       
MOO2 J11213+00256   170.326   0.427 1.360 0.068  5.5                                                                       
MOO2 J11213-04400   170.330  -4.667 1.470 0.072  5.1                                                                       
MOO2 J11214-03107   170.350  -3.180 0.890 0.055  5.5                                                                       
MOO2 J11214-01251   170.352  -1.420 0.800 0.052  6.6                                                                       
MOO2 J11214+00028   170.353   0.047 1.110 0.061  5.1                                                                       
MOO2 J11214-01047   170.356  -1.080 0.930 0.056  6.4                                HSCJ112127-010443         14           
MOO2 J11214-04120   170.368  -4.200 0.530 0.044  7.8                                                                       
MOO2 J11215-01027   170.386  -1.046 1.250 0.065  5.1                                                                       
MOO2 J11215-01141   170.389  -1.236 0.940 0.056  6.4                                                                       
MOO2 J11216+01000   170.399   1.000 0.960 0.057  5.8                                                                       
MOO2 J11216-01267   170.406  -1.446 1.105 0.061  5.1                                                                       
MOO2 J11216+03429   170.412   3.716 0.380 0.040  6.7 0.353 12                       RMJ112140.6+034201.9      12           
MOO2 J11216+03175   170.413   3.293 0.780 0.052  6.2                                                                       
MOO2 J11217+04416   170.430   4.693 0.400 0.041  5.1                                                                       
MOO2 J11217+02223   170.438   2.373 0.250 0.036  9.6                                                                       
MOO2 J11218-01367   170.462  -1.613 0.480 0.043  5.5                                                                       
MOO2 J11218+00346   170.466   0.577 0.390 0.040  7.0                                                                       
MOO2 J11218+04554   170.469   4.924 1.105 0.061  5.2                                                                       
MOO2 J11219+02475   170.478   2.793 0.400 0.041  9.2                                                                       
MOO2 J11219-00450   170.483  -0.750 1.410 0.070  6.2                                                                       
MOO2 J11220-02555   170.497  -2.926 1.260 0.066  5.9                                                                       
MOO2 J11220+02163   170.508   2.273 0.240 0.036  7.2                                                                       
MOO2 J11220+00550   170.516   0.916 0.480 0.043  7.2                                                                       
MOO2 J11221-04012   170.529  -4.020 0.620 0.047  5.1                                                                       
MOO2 J11221-00343   170.536  -0.573 0.790 0.052  5.6                                                                       
MOO2 J11221+01090   170.546   1.150 1.665 0.077  6.0                                                                       
MOO2 J11222+03548   170.559   3.913 0.575 0.046  6.2                                                                       
MOO2 J11223-03079   170.577  -3.133 1.260 0.066  5.1                                                                       
MOO2 J11223-03417   170.593  -3.696 0.640 0.048  9.0                                                                       
MOO2 J11223+00386   170.593   0.643 1.320 0.067  5.0                                                                       
MOO2 J11224-00433   170.600  -0.723 0.800 0.052  6.1                                HSCJ112222-004313         14           
MOO2 J11224-01193   170.606  -1.323 1.695 0.078  5.9                                                                       
MOO2 J11224+02253   170.615   2.423 0.420 0.041  6.6                                                                       
MOO2 J11224-02159   170.622  -2.266 0.840 0.053  5.8                                                                       
MOO2 J11225-00495   170.630  -0.826 1.600 0.075  5.3                                                                       
MOO2 J11225-01191   170.636  -1.320 1.285 0.066  5.4                                                                       
MOO2 J11226-01351   170.659  -1.586 1.345 0.068  6.0                                                                       
MOO2 J11226+01045   170.673   1.076 0.460 0.042  5.8                                                                       
MOO2 J11227-04384   170.674  -4.640 0.470 0.043  5.1                                                                       
MOO2 J11227-01000   170.686  -1.000 1.685 0.078  5.5                                                                       
MOO2 J11228+00491   170.703   0.820 0.560 0.045  7.8                                HSCJ112247+004931         14           
MOO2 J11228-02117   170.709  -2.196 0.850 0.054  5.3                                                                       
MOO2 J11228-02265   170.718  -2.443 1.735 0.079  5.0                                                                       
MOO2 J11229+04264   170.735   4.440 0.560 0.045  6.4                                                                       
MOO2 J11229+03217   170.737   3.363 0.800 0.052  5.6                                                                       
MOO2 J11229+02441   170.745   2.736 0.260 0.037  8.4 0.248 14                       HSCJ112259+024433         14           
MOO2 J11230-01537   170.749  -1.896 0.810 0.052  5.6                                                                       
MOO2 J11230-00390   170.756  -0.650 1.610 0.076  5.4                                                                       
MOO2 J11230+02203   170.762   2.340 0.710 0.050  8.8 0.726 14                       HSCJ112300+022039         14           
MOO2 J11230+02533   170.771   2.890 0.450 0.042  5.1                                                                       
MOO2 J11230+03500   170.773   3.833 1.280 0.066  5.0                                                                       
MOO2 J11231-02239   170.782  -2.400 1.030 0.059  6.4                                                                       
MOO2 J11231-01101   170.796  -1.170 0.410 0.041  9.5 0.395 12                       RMJ112309.6-010958.6      12,14        
MOO2 J11231+00418   170.796   0.697 1.960 0.086  5.1                                                                       
MOO2 J11231-00408   170.796  -0.680 1.190 0.064  5.0                                                                       
MOO2 J11232+02351   170.812   2.586 0.760 0.051  5.6                                HSCJ112318+023528         14           
MOO2 J11232-02155   170.812  -2.260 1.280 0.066  5.6                                                                       
MOO2 J11233+02203   170.839   2.340 0.250 0.036  5.6                                                                       
MOO2 J11233-01155   170.843  -1.260 0.455 0.042  5.0                                                                       
MOO2 J11233+04522   170.844   4.871 0.675 0.049  6.2                                                                       
MOO2 J11234+00444   170.853   0.740 1.555 0.074  5.1                                                                       
MOO2 J11234+04508   170.854   4.847 0.850 0.054  5.4                                                                       
MOO2 J11234-02115   170.865  -2.193 1.355 0.068  5.4                                                                       
MOO2 J11234-02211   170.869  -2.353 1.010 0.058  5.2                                                                       
MOO2 J11234-02020   170.872  -2.033 0.480 0.043  5.0                                                                       
MOO2 J11235-04386   170.878  -4.644 0.550 0.045  5.5                                                                       
MOO2 J11235+02035   170.886   2.060 0.400 0.041  6.3                                RMJ112333.8+020406.8      12           
MOO2 J11235+03172   170.891   3.287 0.400 0.041  5.3                                                                       
MOO2 J11235+03434   170.897   3.723 1.540 0.074  5.4                                                                       
MOO2 J11236-02231   170.902  -2.386 0.900 0.055  5.5                                                                       
MOO2 J11236-02453   170.908  -2.756 1.120 0.061  5.5                                                                       
MOO2 J11236-01095   170.913  -1.160 1.110 0.061  5.0                                HSCJ112337-011033         14           
MOO2 J11237+00386   170.923   0.643 1.510 0.073  5.4                                                                       
MOO2 J11237+02343   170.935   2.573 0.430 0.041  5.2                                                                       
MOO2 J11237+03318   170.937   3.530 0.810 0.052  5.1                                                                       
MOO2 J11237-03112   170.937  -3.187 0.490 0.043  5.3                                                                       
MOO2 J11237+03196   170.941   3.327 0.790 0.052  5.9                                                                       
MOO2 J11238-01020   170.953  -1.033 0.490 0.043  5.4                                HSCJ112356-010128         14           
MOO2 J11238-01450   170.956  -1.750 0.420 0.041  5.5                                                                       
MOO2 J11239-02280   170.975  -2.466 0.640 0.048  5.3                                                                       
MOO2 J11239-01203   170.976  -1.340 1.205 0.064  6.5                                HSCJ112355-012004         14           
MOO2 J11239+02430   170.978   2.717 0.255 0.036  5.6                                                                       
MOO2 J11239-02190   170.982  -2.316 1.570 0.075  7.3                                                                       
MOO2 J11240-00551   171.000  -0.920 1.450 0.071  5.2                                                                       
MOO2 J11240-00442   171.010  -0.737 0.420 0.041  5.9                                                                       
MOO2 J11240+00386   171.013   0.643 1.120 0.061  5.5                                HSCJ112403+003815         14           
MOO2 J11241-00268   171.033  -0.447 0.830 0.053  5.4                                                                       
MOO2 J11241-03232   171.044  -3.387 1.110 0.061  5.7                                MOO J1124-0323            13           
MOO2 J11242-03254   171.067  -3.423 0.765 0.051  5.3                                                                       
MOO2 J11243-02558   171.088  -2.930 0.860 0.054  5.2                                                                       
MOO2 J11243+04362   171.092   4.604 0.710 0.050  5.0                                                                       
MOO2 J11244-02205   171.112  -2.343 0.745 0.051  5.2                                                                       
MOO2 J11244-03034   171.121  -3.057 0.470 0.043  5.0                                                                       
MOO2 J11245+04554 A 171.131   4.924 1.080 0.060  7.8                                MOO J1124+0455            13           
MOO2 J11245+04554 B 171.135   4.924 1.400 0.070  7.8            MOO2 J11245+04554 A                                        
MOO2 J11246-03150   171.168  -3.250 0.985 0.058  6.9                                                                       
MOO2 J11246+02358   171.172   2.597 0.870 0.054  5.6                                                                       
MOO2 J11247+03042   171.195   3.070 0.430 0.041  6.4                                                                       
MOO2 J11248-04492   171.202  -4.821 0.420 0.041  7.9                                                                       
MOO2 J11248-04420   171.209  -4.701 0.610 0.047  5.1                                                                       
MOO2 J11248-04062   171.213  -4.104 1.015 0.058  6.7                                                                       
MOO2 J11249+00192   171.227   0.320 0.360 0.039  5.8                                                                       
MOO2 J11249+01522   171.233   1.870 0.670 0.048  5.6                                                                       
MOO2 J11249-00434   171.233  -0.723 0.790 0.052  5.1                                HSCJ112454-004255         14           
MOO2 J11249+00440   171.243   0.733 0.530 0.044  8.0                                HSCJ112500+004549         14           
MOO2 J11249-04366   171.246  -4.611 0.620 0.047  5.9                                                                       
MOO2 J11250-01565   171.253  -1.943 0.655 0.048  5.2                                                                       
MOO2 J11250+04112   171.266   4.187 0.520 0.044  5.2                                                                       
MOO2 J11250-01450   171.273  -1.750 0.750 0.051  5.3                                                                       
MOO2 J11251+03306   171.278   3.510 0.710 0.050  5.1                                                                       
MOO2 J11251-02262   171.285  -2.437 0.490 0.043  5.3                                                                       
MOO2 J11251-02268   171.289  -2.447 1.590 0.075  5.5            MOO2 J11251-02262                                          
MOO2 J11252-02366   171.302  -2.610 0.775 0.051  6.8                                                                       
MOO2 J11252+04368   171.323   4.614 0.720 0.050  6.8                                                                       
MOO2 J11253-03528   171.340  -3.880 0.510 0.044  8.7                                                                       
MOO2 J11254+00500   171.353   0.833 0.990 0.058  6.1                                HSCJ112526+005006         14           
MOO2 J11255+01506   171.376   1.843 0.645 0.048  5.5                                                                       
MOO2 J11255-00398   171.377  -0.663 0.570 0.046  5.4 0.523 14                       HSCJ112533-003945         14           
MOO2 J11255-00238   171.393  -0.397 1.135 0.062  8.2                                HSCJ112535-002348         14           
MOO2 J11256+01456   171.399   1.760 0.470 0.043  5.1                                RMJ112534.5+014544.8      12           
MOO2 J11256-00092   171.403  -0.153 0.710 0.050  5.9                                                                       
MOO2 J11256+02478   171.409   2.797 0.540 0.045  5.2                                                                       
MOO2 J11257+04208   171.423   4.347 0.480 0.043  6.1                                                                       
MOO2 J11257+00112   171.430   0.187 0.730 0.050  8.1 0.771 2                        ACT-CL J1125.7+0010       2,14         
MOO2 J11258+02552   171.448   2.920 0.530 0.044  5.6                                                                       
MOO2 J11258-00522   171.456  -0.870 1.570 0.075  5.3                                                                       
MOO2 J11258-00200   171.467  -0.333 0.545 0.045  5.4                                                                       
MOO2 J11258+01588   171.473   1.980 0.760 0.051  5.1                                                                       
MOO2 J11259+04598   171.476   4.998 0.350 0.039  5.5                                RMJ112555.6+045845.6      12           
MOO2 J11259-01162   171.476  -1.270 0.685 0.049  7.1                                HSCJ112551-011617         14           
MOO2 J11260+01234   171.496   1.390 0.345 0.039  6.1                                                                       
MOO2 J11260-04576   171.499  -4.961 1.090 0.061  6.3                                                                       
MOO2 J11260+02098   171.502   2.163 0.230 0.036  5.4 0.233 12                       RMJ112600.5+020944.0      12,14        
MOO2 J11260-01424   171.503  -1.707 0.750 0.051  5.9                                                                       
MOO2 J11260+03388   171.504   3.647 0.790 0.052  7.1                                                                       
MOO2 J11260-03004   171.512  -3.007 1.120 0.061  5.0                                                                       
MOO2 J11260-04452   171.513  -4.754 0.870 0.054  6.4                                                                       
MOO2 J11260-00286   171.513  -0.477 0.320 0.038  7.3 0.340 12                       RMJ112604.7-002809.7      12,14        
MOO2 J11261-00366   171.530  -0.610 1.280 0.066  5.1                                                                       
MOO2 J11261-03268   171.535  -3.447 1.240 0.065  5.2                                                                       
MOO2 J11261-00590   171.536  -0.983 1.045 0.059  6.9                                                                       
MOO2 J11261+00002   171.543   0.003 0.460 0.042  5.3 0.491 14                       HSCJ112616+000117         14           
MOO2 J11262+03184   171.555   3.307 0.760 0.051  5.1                                                                       
MOO2 J11262-00134   171.570  -0.223 0.500 0.044  6.3                                                                       
MOO2 J11263+00028   171.583   0.047 0.490 0.043  5.3 0.489 12                       RMJ112621.4+000319.7      12           
MOO2 J11263+00420   171.587   0.700 0.520 0.044  6.4 0.553 14                       HSCJ112622+004131         14           
MOO2 J11263-03048   171.595  -3.080 0.840 0.053  5.9                                                                       
MOO2 J11264-00240   171.603  -0.400 1.815 0.082  5.0                                                                       
MOO2 J11264-02534   171.605  -2.890 0.740 0.050  6.5                                                                       
MOO2 J11265-04010   171.637  -4.017 0.560 0.045  5.9                                                                       
MOO2 J11265+03132   171.638   3.220 0.590 0.046  5.5                                                                       
MOO2 J11266-00206   171.650  -0.343 0.330 0.039 11.7 0.334 12                       RMJ112639.4-002043.8      12,14,15     
MOO2 J11266-02270   171.652  -2.450 0.640 0.048  7.1                                                                       
MOO2 J11266+02022   171.653   2.037 0.160 0.034  6.6                                                                       
MOO2 J11266-00484   171.663  -0.807 1.140 0.062  6.7                                HSCJ112640-004829         14           
MOO2 J11267+03500   171.681   3.834 0.390 0.040  5.4                                                                       
MOO2 J11267-02400   171.686  -2.667 1.140 0.062  5.1                                                                       
MOO2 J11267+00304   171.687   0.507 0.460 0.042  5.0                                                                       
MOO2 J11267+01558   171.689   1.930 0.390 0.040  6.8                                                                       
MOO2 J11267-01318   171.690  -1.530 1.330 0.068  7.4                                                                       
MOO2 J11267+04200   171.690   4.334 0.390 0.040  6.0                                                                       
MOO2 J11267-03114   171.695  -3.190 1.220 0.064  5.9                                                                       
MOO2 J11267-04318   171.697  -4.531 0.620 0.047  5.3                                                                       
MOO2 J11267-03486   171.698  -3.810 0.740 0.050  7.7                                                                       
MOO2 J11268+04550   171.700   4.918 0.540 0.045  5.5                                                                       
MOO2 J11268+03472   171.708   3.787 0.770 0.051  5.5                                                                       
MOO2 J11268-03082   171.719  -3.137 0.885 0.055  6.6                                                                       
MOO2 J11269-04198   171.731  -4.331 0.690 0.049  7.4                                                                       
MOO2 J11269+00198   171.743   0.330 0.840 0.053  5.1                                HSCJ112657+001924         14           
MOO2 J11270-04322   171.747  -4.538 0.830 0.053  5.2                                                                       
MOO2 J11271+04400   171.787   4.668 0.985 0.058  6.6                                                                       
MOO2 J11271-04112   171.788  -4.187 0.925 0.056  6.3                                                                       
MOO2 J11271+00166   171.790   0.277 0.415 0.041  5.0                                RMJ112709.7+001721.2      12           
MOO2 J11272-03210   171.812  -3.350 1.360 0.068  6.2                                                                       
MOO2 J11272-03086   171.812  -3.144 1.140 0.062  5.0                                                                       
MOO2 J11272-00240   171.813  -0.400 0.330 0.039  6.8 0.333 12                       RMJ112715.2-002355.7      12,14        
MOO2 J11273+04456   171.830   4.761 0.505 0.044  6.6                                                                       
MOO2 J11273-04026   171.831  -4.044 0.360 0.039  5.1                                                                       
MOO2 J11274-01286   171.860  -1.477 0.330 0.039  5.4                                KDR2 J112725.0-012845     15           
MOO2 J11274+00094   171.860   0.157 0.130 0.033  5.7 0.130 14                       HSCJ112729+000900         14           
MOO2 J11274+04442   171.860   4.738 0.780 0.052  5.9                                                                       
MOO2 J11275+04034   171.888   4.057 0.390 0.040 10.5                                RMJ112733.3+040300.9      12           
MOO2 J11276-02232   171.913  -2.387 0.550 0.045 10.7                                RMJ112733.8-022309.0      12           
MOO2 J11277-04312   171.931  -4.521 0.650 0.048  5.4                                                                       
MOO2 J11277-02580   171.946  -2.967 0.820 0.053  6.1                                                                       
MOO2 J11278-03502   171.968  -3.837 1.705 0.078  5.4                                                                       
MOO2 J11279-01160   171.980  -1.267 0.525 0.044  5.8                                KDR2 J112755.7-011434     15           
MOO2 J11279-04458   171.987  -4.765 0.530 0.044  5.1                                                                       
MOO2 J11279-00368   171.990  -0.613 0.345 0.039  6.2 0.272 12                       RMJ112800.8-003641.5      12,14,15     
MOO2 J11280-00440   171.997  -0.733 0.670 0.048  6.3                                HSCJ112757-004302         14           
MOO2 J11280-04316   171.998  -4.528 0.620 0.047  6.1                                                                       
MOO2 J11280-04310   171.998  -4.518 1.170 0.063  5.6            MOO2 J11280-04316                                          
MOO2 J11280+01220   172.016   1.367 1.565 0.074  6.0                                                                       
MOO2 J11280+04588   172.021   4.981 1.160 0.063  5.7                                                                       
MOO2 J11280-04562   172.021  -4.938 1.715 0.079  5.1                                                                       
MOO2 J11281-01554   172.030  -1.923 0.480 0.043  5.3                                                                       
MOO2 J11281+03442   172.038   3.737 0.800 0.052  5.9                                                                       
MOO2 J11281-04502   172.041  -4.838 0.270 0.037  5.1                                                                       
MOO2 J11282-01590   172.050  -1.983 0.500 0.044  5.8                                KDR2 J112813.4-015840     15           
MOO2 J11282-04360   172.051  -4.601 0.545 0.045  7.0                                                                       
MOO2 J11282-03510   172.055  -3.851 0.525 0.044  6.6                                                                       
MOO2 J11282+03582   172.062   3.971 0.460 0.042  6.1                                                                       
MOO2 J11283+04574   172.074   4.958 0.615 0.047  5.0                                                                       
MOO2 J11283-00590   172.083  -0.983 0.430 0.041 10.7 0.457 2                        ACT-CL J1128.3-0058       2,12,14      
MOO2 J11283-00512   172.083  -0.853 0.750 0.051  5.3                                                                       
MOO2 J11283-03464   172.089  -3.774 0.430 0.041  6.0                                                                       
MOO2 J11283-04392   172.098  -4.654 0.290 0.037  5.7                                                                       
MOO2 J11284-03588   172.098  -3.981 0.530 0.044  5.8                                                                       
MOO2 J11284+00346   172.103   0.577 0.950 0.057  6.5                                HSCJ112826+003415         14           
MOO2 J11284+04392   172.111   4.654 1.240 0.065  5.4                                                                       
MOO2 J11284-04114   172.122  -4.191 0.400 0.041  7.5                                                                       
MOO2 J11284-03346   172.122  -3.577 0.560 0.045  8.9                                                                       
MOO2 J11285+02040   172.126   2.067 0.490 0.043  5.1                                                                       
MOO2 J11285+00572   172.130   0.953 0.340 0.039  5.4                                                                       
MOO2 J11285-01074   172.137  -1.123 1.140 0.062  6.4                                HSCJ112833-010614         14           
MOO2 J11286-03314   172.155  -3.524 0.520 0.044  6.4                                RMJ112836.4-033051.8      12           
MOO2 J11286-02496   172.169  -2.827 0.650 0.048  5.5                                                                       
MOO2 J11286-01066   172.170  -1.110 1.230 0.065  5.6                                                                       
MOO2 J11286+03276   172.172   3.460 0.605 0.047  6.1                                                                       
MOO2 J11287-04092   172.185  -4.154 0.550 0.045  5.7                                                                       
MOO2 J11287-02380   172.189  -2.633 0.640 0.048  5.8                                                                       
MOO2 J11287+00436   172.193   0.727 1.040 0.059  5.5                                                                       
MOO2 J11288+00106   172.210   0.177 0.890 0.055  5.4                                MOO J1128+0011            13           
MOO2 J11289-04372   172.235  -4.621 0.400 0.041  5.3                                                                       
MOO2 J11289-04516   172.238  -4.861 1.700 0.078  5.3                                                                       
MOO2 J11290-01428   172.246  -1.713 0.530 0.044  6.6                                KDR2 J112858.6-014240     15           
MOO2 J11290-03432   172.249  -3.721 0.690 0.049  5.2                                                                       
MOO2 J11290+04476   172.255   4.795 1.580 0.075  5.5                                                                       
MOO2 J11290+04240   172.255   4.401 0.690 0.049  5.4                                                                       
MOO2 J11290-00380   172.257  -0.633 0.690 0.049  5.6                                                                       
MOO2 J11290+01404   172.263   1.673 0.380 0.040  5.1 0.396 12                       RMJ112903.5+014050.8      12           
MOO2 J11290+03146   172.269   3.244 0.220 0.035  5.6                                                                       
MOO2 J11291+01486   172.283   1.810 0.480 0.043  5.4                                                                       
MOO2 J11292+01560   172.310   1.933 0.920 0.056  6.0                                                                       
MOO2 J11292-03334   172.312  -3.557 0.860 0.054  5.6                                                                       
MOO2 J11292-01294   172.320  -1.490 0.520 0.044  5.2                                                                       
MOO2 J11292+04468   172.322   4.781 1.110 0.061  6.7                                                                       
MOO2 J11293+03250   172.336   3.417 0.460 0.042  6.9                                                                       
MOO2 J11293-04560   172.338  -4.935 0.220 0.035  8.2                                                                       
MOO2 J11293+02188   172.346   2.313 0.450 0.042  8.1                                KDR2 J112923.5+021848     15           
MOO2 J11294+02318   172.370   2.530 0.650 0.048  6.0                                                                       
MOO2 J11294+02312   172.370   2.520 0.930 0.056  5.8                                                                       
MOO2 J11295-02216   172.380  -2.360 0.670 0.048  5.4                                                                       
MOO2 J11295-01402   172.383  -1.670 0.775 0.051  5.6                                                                       
MOO2 J11296+03184   172.403   3.307 0.690 0.049  6.6                                                                       
MOO2 J11296+01340   172.417   1.567 0.850 0.054  5.2                                HSCJ112942+013305         14           
MOO2 J11296-04568   172.422  -4.948 0.355 0.039  5.3                                                                       
MOO2 J11297+04406   172.445   4.678 1.285 0.066  7.6                                ACT-CL J1129.7+0440       2            
MOO2 J11297-03292   172.446  -3.487 1.870 0.083  5.6                                                                       
MOO2 J11298+02198   172.453   2.330 0.660 0.048  5.7                                KDR2 J112950.2+022007     15           
MOO2 J11298-01344   172.460  -1.573 0.945 0.056  5.5                                HSCJ112949-013431         14           
MOO2 J11299-03494   172.479  -3.824 1.590 0.075  5.0                                                                       
MOO2 J11299-02074   172.483  -2.123 0.990 0.058  6.1                                                                       
MOO2 J11299+03168   172.486   3.280 0.405 0.041  5.2                                                                       
MOO2 J11300+02058   172.503   2.097 0.825 0.053  6.6                                                                       
MOO2 J11300-02050   172.503  -2.083 1.010 0.058  6.9                                                                       
MOO2 J11300+01394   172.503   1.657 0.975 0.057  7.9                                HSCJ113000+013907         14           
MOO2 J11300+04432   172.505   4.721 1.295 0.067  5.5                                                                       
MOO2 J11300+03314   172.523   3.524 0.840 0.053  5.6                                                                       
MOO2 J11301-00128   172.523  -0.213 0.900 0.055  7.2                                HSCJ113007-001351         14           
MOO2 J11301+01238   172.527   1.397 0.330 0.039  7.7                                                                       
MOO2 J11301-03294   172.529  -3.490 0.555 0.045  6.5                                                                       
MOO2 J11301+03596   172.536   3.994 0.510 0.044  5.7                                                                       
MOO2 J11301+02052   172.546   2.087 0.795 0.052  5.4                                                                       
MOO2 J11302+01390   172.553   1.650 0.410 0.041  8.2 0.450 12                       RMJ113011.5+013827.4      12,14        
MOO2 J11302+00466   172.563   0.777 0.660 0.048  5.6                                HSCJ113015+004659         14           
MOO2 J11302+01274   172.570   1.457 0.290 0.037  5.3                                                                       
MOO2 J11303-01016   172.573  -1.027 0.620 0.047  5.9                                                                       
MOO2 J11303-03298   172.583  -3.497 0.620 0.047  5.2                                                                       
MOO2 J11303+01318   172.593   1.530 0.530 0.044  7.2                                                                       
MOO2 J11304+03198   172.599   3.330 0.670 0.048  6.1                                                                       
MOO2 J11304-03352   172.609  -3.587 0.560 0.045  6.8                                                                       
MOO2 J11304-02156   172.613  -2.260 0.345 0.039  6.0                                                                       
MOO2 J11304+03038   172.616   3.064 0.720 0.050  5.1                                                                       
MOO2 J11305+01202   172.627   1.337 0.480 0.043  5.9                                                                       
MOO2 J11305-00464   172.633  -0.773 0.500 0.044  6.6                                                                       
MOO2 J11305-03470   172.636  -3.784 0.610 0.047  5.1                                                                       
MOO2 J11306-00566   172.650  -0.943 1.100 0.061  5.6                                HSCJ113037-005533         14           
MOO2 J11306+01476   172.667   1.793 1.210 0.064  7.2                                                                       
MOO2 J11306-01192   172.667  -1.320 0.920 0.056  5.2                                                                       
MOO2 J11308-00294   172.700  -0.490 0.705 0.049  5.0                                HSCJ113050-002908         14           
MOO2 J11308+02550   172.713   2.917 0.240 0.036  9.7 0.235 12                       RMJ113053.2+025456.1      12           
MOO2 J11308+02478   172.720   2.797 0.450 0.042  7.0                                                                       
MOO2 J11309+02188   172.737   2.314 0.210 0.035  5.8                                                                       
MOO2 J11310+04208   172.753   4.348 0.670 0.048  7.2                                                                       
MOO2 J11310+01138   172.753   1.230 1.000 0.058  5.0                                                                       
MOO2 J11310+03444   172.756   3.741 1.310 0.067  5.4                                                                       
MOO2 J11310+02344   172.756   2.574 0.960 0.057  6.8                                HSCJ113057+023357         14           
MOO2 J11310-02310   172.766  -2.517 1.340 0.068  5.8                                                                       
MOO2 J11310-01490   172.767  -1.817 0.460 0.042  5.8                                KDR2 J113106.7-014854     15           
MOO2 J11310+01490   172.770   1.817 0.440 0.042  6.3                                                                       
MOO2 J11311+03242   172.773   3.404 0.740 0.050  5.0                                                                       
MOO2 J11311-02156   172.780  -2.260 1.680 0.078  5.0                                                                       
MOO2 J11311-02318   172.783  -2.530 0.715 0.050  6.2                                                                       
MOO2 J11311+01442   172.787   1.737 0.550 0.045  5.4                                                                       
MOO2 J11312+03150   172.800   3.250 1.410 0.070  5.6                                                                       
MOO2 J11312-03496   172.810  -3.827 1.125 0.062  5.8                                                                       
MOO2 J11312+04138   172.813   4.231 1.070 0.060  7.6                                                                       
MOO2 J11312+03120   172.820   3.200 0.390 0.040  6.7                                                                       
MOO2 J11312+00598   172.820   0.997 0.570 0.046  8.2                                                                       
MOO2 J11313+03000   172.823   3.000 0.510 0.044 10.2 0.466 12                       RMJ113119.7+030036.8      12           
MOO2 J11314-02120   172.853  -2.200 1.210 0.064  6.4                                                                       
MOO2 J11314-01488   172.853  -1.813 1.210 0.064  5.3                                                                       
MOO2 J11315-03370   172.883  -3.617 1.280 0.066  5.2                                                                       
MOO2 J11315+01290   172.883   1.483 0.250 0.036  5.9                                                                       
MOO2 J11315-02122   172.893  -2.203 1.350 0.068  5.1                                                                       
MOO2 J11316-01076   172.907  -1.127 0.325 0.038 11.4 0.325 2                        ACT-CL J1131.6-0107       2,12,14,15   
MOO2 J11316-03460   172.910  -3.767 0.440 0.042  5.1                                                                       
MOO2 J11316-02400   172.910  -2.667 0.440 0.042 10.1 0.447 12                       RMJ113134.4-023942.9      12           
MOO2 J11317-04554   172.940  -4.925 0.340 0.039  5.9                                                                       
MOO2 J11317+01406   172.947   1.677 0.700 0.049  6.3                                                                       
MOO2 J11317+00182   172.947   0.303 0.400 0.041  5.3                                                                       
MOO2 J11318+02246   172.950   2.410 0.880 0.055  6.0                                                                       
MOO2 J11318-00550   172.957  -0.917 0.310 0.038  6.3 0.326 12                       RMJ113150.3-005548.0      12,14        
MOO2 J11318+03222   172.960   3.371 1.100 0.061  5.9                                                                       
MOO2 J11319+03342   172.977   3.571 0.800 0.052  6.0                                                                       
MOO2 J11319-02446   172.983  -2.744 0.450 0.042  7.4                                                                       
MOO2 J11319+04546   172.993   4.912 0.340 0.039  6.2                                                                       
MOO2 J11320-03224   172.997  -3.374 0.450 0.042  5.0                                                                       
MOO2 J11320-04496   173.000  -4.828 0.440 0.042  5.1                                                                       
MOO2 J11320+01122   173.003   1.203 0.480 0.043  6.5                                RMJ113200.8+011147.6      12           
MOO2 J11320-02382   173.010  -2.637 1.660 0.077  5.4                                                                       
MOO2 J11320+01154   173.013   1.257 0.520 0.044  6.0                                                                       
MOO2 J11321+02584   173.023   2.974 0.300 0.038  5.0 0.308 12                       RMJ113202.5+025631.6      12           
MOO2 J11321-02298   173.027  -2.497 0.910 0.055  6.6                                                                       
MOO2 J11321-03132   173.037  -3.220 0.430 0.041  5.3 0.436 12                       RMJ113208.2-031331.7      12           
MOO2 J11321-03062   173.043  -3.104 0.640 0.048  5.9                                                                       
MOO2 J11321-03206   173.047  -3.344 0.350 0.039  6.3                                                                       
MOO2 J11322+03322   173.053   3.537 1.125 0.062  5.3                                                                       
MOO2 J11322+04222   173.053   4.371 0.350 0.039  9.3 0.340 12                       ACT-CL J1132.2+0422       2,12         
MOO2 J11322+04454   173.053   4.758 1.085 0.060  5.5                                                                       
MOO2 J11322-03408   173.070  -3.681 0.590 0.046  5.2                                                                       
MOO2 J11323-03196   173.077  -3.327 0.585 0.046  7.3                                                                       
MOO2 J11323-03098   173.080  -3.164 1.535 0.074  5.2                                                                       
MOO2 J11323+01032   173.087   1.053 0.760 0.051  6.1                                                                       
MOO2 J11324+03402   173.103   3.671 0.300 0.038  5.3                                                                       
MOO2 J11325-02238   173.123  -2.397 0.400 0.041  6.5                                                                       
MOO2 J11325+01502   173.130   1.837 0.290 0.037  9.2 0.284 14                       HSCJ113232+015032         14           
MOO2 J11325-01048   173.133  -1.080 0.700 0.049  6.1                                                                       
MOO2 J11325+04276   173.137   4.461 0.420 0.041  6.0 0.370 12                       RMJ113232.4+042716.7      12           
MOO2 J11325-00516   173.140  -0.860 1.090 0.061  5.0                                                                       
MOO2 J11325-03582   173.147  -3.971 0.975 0.057  5.6                                                                       
MOO2 J11326+03398   173.154   3.664 0.665 0.048  7.1                                                                       
MOO2 J11326-03508   173.160  -3.847 0.600 0.046  7.6                                                                       
MOO2 J11327+01246   173.180   1.410 0.640 0.048  5.4                                                                       
MOO2 J11327+04162   173.184   4.271 1.180 0.063  5.3                                                                       
MOO2 J11327-03276   173.197  -3.461 0.400 0.041  7.9                                                                       
MOO2 J11328-03326   173.204  -3.544 0.330 0.039  6.2                                                                       
MOO2 J11328-03358   173.217  -3.597 0.670 0.048  7.2                                                                       
MOO2 J11329-02120   173.233  -2.200 0.425 0.041 10.8 0.449 12                       RMJ113256.4-021103.0      12           
MOO2 J11329-01110   173.243  -1.183 1.200 0.064  6.2                                HSCJ113258-011049         14           
MOO2 J11330+01274   173.247   1.457 0.510 0.044  7.2 0.508 14                       HSCJ113301+012735         14           
MOO2 J11330+04432   173.251   4.721 0.390 0.040  6.6                                                                       
MOO2 J11330+03418   173.257   3.697 0.695 0.049  6.7                                                                       
MOO2 J11330-04094   173.267  -4.158 0.630 0.047  5.5                                                                       
MOO2 J11331+00188   173.283   0.313 0.280 0.037  5.7                                                                       
MOO2 J11331+00552   173.283   0.920 0.850 0.054  5.4                                                                       
MOO2 J11331-02126   173.290  -2.210 1.680 0.078  5.3                                                                       
MOO2 J11331+01366   173.297   1.610 0.450 0.042  5.6                                                                       
MOO2 J11332-03002   173.317  -3.004 0.440 0.042  6.0                                                                       
MOO2 J11332+03014   173.317   3.024 0.850 0.054  5.2                                                                       
MOO2 J11333+03576   173.324   3.961 0.550 0.045  6.6                                                                       
MOO2 J11333+02026   173.330   2.043 0.375 0.040  8.8 0.392 12                       RMJ113316.8+020259.9      12,14        
MOO2 J11333-01272   173.343  -1.453 0.310 0.038  8.2 0.324 12                       RMJ113324.3-012744.6      12,14,15     
MOO2 J11334-01016   173.353  -1.027 0.240 0.036  5.2                                                                       
MOO2 J11334-04080   173.371  -4.134 1.680 0.078  6.3                                                                       
MOO2 J11335+01472   173.377   1.787 0.680 0.049  5.0                                                                       
MOO2 J11335-03410   173.384  -3.684 0.690 0.049  6.5                                                                       
MOO2 J11335+04084   173.384   4.141 0.435 0.042  6.6                                                                       
MOO2 J11336-01532   173.400  -1.887 0.765 0.051  5.8                                                                       
MOO2 J11336-03330   173.417  -3.551 0.640 0.048  5.4                                                                       
MOO2 J11337+01280   173.433   1.467 0.440 0.042  9.5                                                                       
MOO2 J11338+04564   173.451   4.942 0.390 0.040  7.0                                                                       
MOO2 J11338+03558   173.454   3.931 0.230 0.036  5.4                                RMJ113348.2+035634.3      12           
MOO2 J11338+01152   173.470   1.253 0.640 0.048  5.1                                                                       
MOO2 J11339-03100   173.474  -3.167 0.730 0.050  5.5                                                                       
MOO2 J11339-00452   173.493  -0.753 0.990 0.058  5.6                                                                       
MOO2 J11340+00514   173.497   0.857 0.910 0.055  5.3                                                                       
MOO2 J11340+00516   173.507   0.860 0.620 0.047  5.4                                                                       
MOO2 J11340-00550   173.520  -0.917 1.280 0.066  5.0                                                                       
MOO2 J11341+01164   173.523   1.273 0.710 0.050  9.1 0.728 2                        ACT-CL J1134.0+0116       2            
MOO2 J11341-01314   173.527  -1.523 0.270 0.037  6.7                                KDR2 J113407.4-013030     15           
MOO2 J11341-04588   173.528  -4.981 1.340 0.068  6.5                                                                       
MOO2 J11341+04192   173.531   4.321 0.300 0.038  7.6 0.312 12                       RMJ113409.6+041809.2      12           
MOO2 J11341-01192   173.533  -1.320 1.450 0.071  5.8                                                                       
MOO2 J11341-03594   173.534  -3.991 0.385 0.040  5.4                                                                       
MOO2 J11341-04282   173.545  -4.471 0.430 0.041 10.7                                                                       
MOO2 J11342-04320   173.558  -4.534 1.970 0.086  5.8                                                                       
MOO2 J11342+04042   173.561   4.071 0.540 0.045  7.5                                                                       
MOO2 J11342+03340   173.567   3.567 0.860 0.054  5.0                                                                       
MOO2 J11343+01536   173.590   1.893 1.915 0.085  5.4                                                                       
MOO2 J11345-03400   173.624  -3.667 0.690 0.049  6.5                                                                       
MOO2 J11345-00184   173.637  -0.307 0.335 0.039  9.3 0.339 12                       RMJ113434.6-001654.6      12,14        
MOO2 J11346+03572   173.655   3.954 0.925 0.056  5.4                                HSCJ113437+035721         14           
MOO2 J11346-04028   173.655  -4.047 0.450 0.042  6.3                                                                       
MOO2 J11346-03222   173.658  -3.370 0.640 0.048  6.3                                                                       
MOO2 J11347-00464   173.673  -0.773 0.570 0.046  7.2 0.601 14                       HSCJ113444-004634         14           
MOO2 J11347+02042   173.694   2.070 0.790 0.052  5.2                                                                       
MOO2 J11348-01220   173.703  -1.367 0.380 0.040  5.3                                                                       
MOO2 J11348+00486   173.713   0.810 0.755 0.051  5.9                                                                       
MOO2 J11349+04316   173.725   4.528 0.660 0.048  5.9                                                                       
MOO2 J11349+02580   173.727   2.967 1.100 0.061  5.1                                                                       
MOO2 J11349+01414   173.730   1.690 1.075 0.060  5.6                                                                       
MOO2 J11350-00558   173.757  -0.930 0.790 0.052  5.8                                                                       
MOO2 J11350+02088   173.760   2.147 0.485 0.043  5.9 0.520 12                       RMJ113501.1+020901.8      12           
MOO2 J11351+02562   173.781   2.937 0.810 0.052  5.5                                                                       
MOO2 J11351+03436   173.795   3.727 0.720 0.050  5.9                                                                       
MOO2 J11352-00242   173.800  -0.403 0.830 0.053  5.5                                                                       
MOO2 J11352+04410   173.805   4.685 1.550 0.074  6.1                                                                       
MOO2 J11352-02500   173.811  -2.834 0.480 0.043  5.7                                                                       
MOO2 J11352-02570   173.814  -2.950 0.820 0.053  7.0                                                                       
MOO2 J11352-01566   173.817  -1.943 0.380 0.040  5.2                                                                       
MOO2 J11352+03418   173.821   3.697 0.595 0.046  5.0                                                                       
MOO2 J11353-01304   173.824  -1.507 0.740 0.050  5.7                                HSCJ113515-013025         14           
MOO2 J11353+01562   173.834   1.937 0.970 0.057  9.0                                HSCJ113521+015607         14           
MOO2 J11353+03016   173.841   3.027 1.085 0.060  5.5                                                                       
MOO2 J11354+03456   173.855   3.761 0.820 0.053  5.3                                                                       
MOO2 J11354+04404   173.855   4.675 1.250 0.065  5.2                                                                       
MOO2 J11354-02402   173.857  -2.670 0.830 0.053  7.2                                                                       
MOO2 J11354+02492   173.864   2.820 0.540 0.045  5.2                                                                       
MOO2 J11354-01342   173.867  -1.570 0.330 0.039  5.8                                                                       
MOO2 J11355+01122   173.873   1.203 0.690 0.049  7.5                                HSCJ113530+011223         14           
MOO2 J11355+00074   173.883   0.123 0.630 0.047  6.3                                                                       
MOO2 J11355+02052   173.897   2.087 0.305 0.038  5.3 0.345 14                       HSCJ113533+020410         14           
MOO2 J11356-00154   173.920  -0.257 0.510 0.044  7.3                                                                       
MOO2 J11357+03490   173.938   3.817 0.180 0.034  5.2                                                                       
MOO2 J11358-03372   173.961  -3.620 1.285 0.066  5.3                                                                       
MOO2 J11358+03304   173.968   3.507 1.070 0.060  5.9                                HSCJ113552+033057         14           
MOO2 J11359+03010   173.991   3.017 1.200 0.064  5.8                                                                       
MOO2 J11360-02542   173.998  -2.904 0.570 0.046  9.5                                                                       
MOO2 J11360-03300   174.015  -3.500 0.835 0.053  6.7                                                                       
MOO2 J11360-02424   174.018  -2.707 0.190 0.035  6.3 0.201 12                       RMJ113606.6-024259.6      12           
MOO2 J11363+01040   174.093   1.067 0.670 0.048  5.2                                                                       
MOO2 J11363+02372   174.094   2.620 0.240 0.036  5.6                                                                       
MOO2 J11364-01436   174.110  -1.727 0.840 0.053  5.1                                                                       
MOO2 J11366+03416   174.152   3.694 1.550 0.074  5.2                                                                       
MOO2 J11366+02072   174.157   2.120 0.860 0.054  5.6                                HSCJ113636+020646         14           
MOO2 J11366+00292   174.167   0.487 1.180 0.063  5.6                                                                       
MOO2 J11367+00258   174.187   0.430 0.400 0.041  8.6 0.410 12                       RMJ113645.8+002608.0      12,14,15     
MOO2 J11367+02258   174.191   2.430 0.280 0.037  5.9                                HSCJ113652+022602         14           
MOO2 J11368+02180   174.204   2.300 0.655 0.048  5.9                                                                       
MOO2 J11368-02268   174.204  -2.447 1.435 0.071  5.2                                                                       
MOO2 J11368+02496   174.218   2.827 0.505 0.044  7.0                                                                       
MOO2 J11368-00066   174.220  -0.110 0.490 0.043  7.2                                HSCJ113655-000453         14           
MOO2 J11369+00058   174.230   0.097 0.570 0.046 14.6 0.587 2                        ACT-CL J1136.9+0006       2,12,14,15   
MOO2 J11370+03412   174.252   3.687 1.100 0.061  5.5                                                                       
MOO2 J11370-03466   174.252  -3.777 0.640 0.048  5.1                                                                       
MOO2 J11370+00096   174.267   0.160 0.720 0.050  5.4                                                                       
MOO2 J11371-03264   174.282  -3.440 0.500 0.044  5.1                                                                       
MOO2 J11371+01348   174.284   1.580 0.920 0.056  5.6                                                                       
MOO2 J11371-02186   174.284  -2.310 0.320 0.038  5.6 0.324 12                       RMJ113707.1-021847.6      12           
MOO2 J11372+00434   174.303   0.723 0.500 0.044  6.5                                KDR2 J113712.7+004334     15           
MOO2 J11372-04082   174.316  -4.137 0.500 0.044  6.5                                                                       
MOO2 J11373+01366   174.324   1.610 0.150 0.033  5.2                                                                       
MOO2 J11373+00336   174.330   0.560 0.480 0.043  6.4 0.468 14                       HSCJ113717+003420         14,15        
MOO2 J11373-01368   174.330  -1.613 0.260 0.037  7.6 0.269 12                       RMJ113710.7-013644.1      12,14,15     
MOO2 J11376+00112   174.410   0.187 0.350 0.039  5.6 0.350 14                       HSCJ113741+001134         14           
MOO2 J11376-04156   174.413  -4.261 0.415 0.041  5.2                                                                       
MOO2 J11376-03136   174.422  -3.227 0.440 0.042 10.9                                ACT-CL J1137.6-0313       2,12         
MOO2 J11377+02364   174.434   2.607 0.860 0.054  7.0                                HSCJ113745+023639         14           
MOO2 J11377-02382   174.445  -2.637 0.530 0.044  5.3                                                                       
MOO2 J11377+02396   174.445   2.660 0.800 0.052  6.2                                                                       
MOO2 J11378-01500   174.461  -1.833 1.400 0.070  8.2                                HSCJ113750-014951         14           
MOO2 J11378-03344   174.466  -3.574 0.590 0.046  5.0                                                                       
MOO2 J11378-03422   174.466  -3.704 0.885 0.055  5.1                                                                       
MOO2 J11380+00288   174.507   0.480 0.670 0.048  5.1                                                                       
MOO2 J11380+03156   174.512   3.260 0.430 0.041  7.1 0.449 14                       HSCJ113804+031524         14           
MOO2 J11380-01174   174.514  -1.290 0.640 0.048  6.9 0.612 14                       HSCJ113804-011708         14,15        
MOO2 J11380+03098   174.518   3.163 0.450 0.042  6.2                                                                       
MOO2 J11380-04156   174.520  -4.261 0.870 0.054  5.7                                                                       
MOO2 J11381-04538   174.531  -4.898 1.050 0.059  6.2                                                                       
MOO2 J11381-04362   174.534  -4.604 1.045 0.059  7.5                                                                       
MOO2 J11381+00408   174.540   0.680 0.550 0.045  6.2                                                                       
MOO2 J11381-04420   174.544  -4.701 0.800 0.052  6.2                                                                       
MOO2 J11384+02374   174.601   2.623 1.030 0.059  5.4                                                                       
MOO2 J11384+03200   174.605   3.333 0.450 0.042  8.2 0.456 14                       HSCJ113822+031923         14           
MOO2 J11384-03430   174.606  -3.717 0.720 0.050  5.2                                                                       
MOO2 J11384+02126   174.614   2.210 0.500 0.044  5.1                                                                       
MOO2 J11384+01276   174.617   1.460 0.470 0.043  6.8                                KDR2 J113828.3+012732     15           
MOO2 J11384+01482   174.617   1.803 0.710 0.050  5.4                                HSCJ113830+014758         14           
MOO2 J11384-03106   174.622  -3.177 1.240 0.065  5.3                                                                       
MOO2 J11385-01468   174.631  -1.780 1.300 0.067  6.9                                                                       
MOO2 J11385+00492   174.640   0.820 1.280 0.066  5.6                                                                       
MOO2 J11385-00116   174.643  -0.193 0.980 0.057  6.6                                ACT-CL J1138.5-0011       2,14         
MOO2 J11386-01432   174.661  -1.720 0.490 0.043  5.6                                                                       
MOO2 J11386-02028   174.664  -2.047 1.020 0.059  5.9                                                                       
MOO2 J11386+02238   174.668   2.397 0.260 0.037  8.2 0.286 14                       HSCJ113839+022418         14           
MOO2 J11386+04580   174.668   4.968 1.715 0.079  5.5                                                                       
MOO2 J11386-04200   174.670  -4.334 0.410 0.041  7.5                                                                       
MOO2 J11387-03254   174.676  -3.423 0.470 0.043  5.0                                                                       
MOO2 J11387-01550   174.691  -1.917 0.360 0.039  7.7                                                                       
MOO2 J11388+01044   174.700   1.073 0.855 0.054  6.7                                                                       
MOO2 J11388+00466   174.704   0.777 0.330 0.039  5.7                                                                       
MOO2 J11388+01464   174.714   1.773 0.410 0.041  6.6                                KDR2 J113852.8+014516     15           
MOO2 J11388-00136   174.720  -0.227 0.900 0.055  6.6                                                                       
MOO2 J11389+01250   174.740   1.417 0.510 0.044  6.1                                KDR2 J113858.3+012506     15           
MOO2 J11390+02230   174.748   2.383 0.820 0.053  5.3                                                                       
MOO2 J11390-02093   174.751  -2.157 0.800 0.052  5.1                                                                       
MOO2 J11391+03220   174.779   3.367 1.330 0.068  5.2                                                                       
MOO2 J11391+02390   174.785   2.650 0.410 0.041  5.6                                                                       
MOO2 J11391+00210   174.793   0.350 0.660 0.048  7.7 0.594 14                       HSCJ113907+002121         14           
MOO2 J11392+03128   174.799   3.213 1.250 0.065  6.8                                                                       
MOO2 J11392-03088   174.802  -3.147 0.480 0.043  6.5                                                                       
MOO2 J11392-04324   174.808  -4.541 0.330 0.039  9.4                                                                       
MOO2 J11392+04524   174.808   4.874 0.410 0.041  6.6                                                                       
MOO2 J11392+04590   174.809   4.984 0.220 0.035  5.4                                                                       
MOO2 J11392+04396   174.811   4.661 1.240 0.065  5.5                                                                       
MOO2 J11392+03326   174.813   3.543 1.080 0.060  5.1                                                                       
MOO2 J11393+03530   174.830   3.884 1.040 0.059  5.5                                                                       
MOO2 J11393+01542   174.831   1.903 0.980 0.057  9.3                                ACT-CL J1139.3+0154       2,14         
MOO2 J11393-02167   174.831  -2.280 0.620 0.047  7.0                                                                       
MOO2 J11393+03360   174.836   3.600 0.920 0.056  5.4                                                                       
MOO2 J11394-03304   174.856  -3.507 0.360 0.039  5.7                                                                       
MOO2 J11394-02090   174.864  -2.150 1.525 0.073  6.0                                                                       
MOO2 J11394+00056   174.867   0.093 0.355 0.039  6.5                                                                       
MOO2 J11394-02183   174.868  -2.306 0.670 0.048  6.3                                                                       
MOO2 J11395+01351   174.874   1.587 0.440 0.042  5.1                                                                       
MOO2 J11396-00246   174.903  -0.410 0.730 0.050  5.5                                                                       
MOO2 J11396-03406   174.906  -3.677 0.480 0.043  5.1                                                                       
MOO2 J11396+04208   174.908   4.347 0.710 0.050  5.2                                                                       
MOO2 J11396-03522   174.920  -3.870 0.740 0.050  5.5                                                                       
MOO2 J11396-04010   174.920  -4.017 0.540 0.045  7.2                                                                       
MOO2 J11397+00460   174.924   0.767 0.380 0.040  8.0 0.353 12                       RMJ113942.8+004544.0      12,14        
MOO2 J11397+02117   174.924   2.197 1.260 0.066  5.2                                HSCJ113941+021156         14           
MOO2 J11397+04436   174.935   4.727 0.470 0.043  5.0                                                                       
MOO2 J11397+03302   174.943   3.503 0.410 0.041  5.1                                                                       
MOO2 J11397-00516   174.944  -0.860 0.525 0.044  6.1                                                                       
MOO2 J11398-03390   174.956  -3.650 0.730 0.050  6.2                                                                       
MOO2 J11398-03216   174.963  -3.360 0.270 0.037  5.9                                                                       
MOO2 J11398+04592   174.969   4.988 1.130 0.062  5.8                                HSCJ113951+045904         14           
MOO2 J11398+00030   174.970   0.050 1.220 0.064  5.4                                                                       
MOO2 J11399-02205   174.975  -2.343 0.360 0.039  5.3                                                                       
MOO2 J11399+02434   174.985   2.723 0.510 0.044  6.2                                                                       
MOO2 J11399+01557   174.991   1.930 0.425 0.041  6.1                                                                       
MOO2 J11400+03518   175.007   3.863 0.740 0.050  5.9                                                                       
MOO2 J11400-01470   175.007  -1.783 0.690 0.049  8.5                                HSCJ114004-014538         14           
MOO2 J11400-02443   175.008  -2.740 0.640 0.048  5.1                                                                       
MOO2 J11401-00410   175.027  -0.683 0.570 0.046  6.1                                KDR2 J114007.4-004039     15           
MOO2 J11401+01167   175.027   1.280 0.630 0.047  6.3                                                                       
MOO2 J11401+03500   175.034   3.833 0.270 0.037  7.5                                                                       
MOO2 J11401-02197   175.035  -2.330 1.420 0.070  5.4                                                                       
MOO2 J11402+04004   175.054   4.007 0.365 0.040  7.7 0.362 12                       RMJ114014.3+040021.7      12           
MOO2 J11402-01281   175.057  -1.470 1.520 0.073  5.4                                                                       
MOO2 J11402+02297   175.062   2.496 1.100 0.061  6.5                                HSCJ114017+023046         14           
MOO2 J11402+03528   175.067   3.880 0.750 0.051  6.8                                                                       
MOO2 J11402-04174   175.068  -4.290 0.560 0.045  6.4                                                                       
MOO2 J11403+01485   175.084   1.810 0.380 0.040  6.4                                                                       
MOO2 J11403-02257   175.088  -2.430 0.710 0.050  6.2                                                                       
MOO2 J11404-01587   175.114  -1.980 1.010 0.058  5.1                                                                       
MOO2 J11405-03354   175.133  -3.590 0.925 0.056  5.1                                                                       
MOO2 J11405-02093   175.135  -2.156 0.960 0.057  5.1                                                                       
MOO2 J11405-04364   175.135  -4.607 0.390 0.040  5.4                                                                       
MOO2 J11405-01211   175.147  -1.353 0.680 0.049  5.0                                                                       
MOO2 J11406+02515   175.149   2.860 0.280 0.037  6.2 0.301 14                       HSCJ114036+025132         14           
MOO2 J11406-01293   175.157  -1.490 1.045 0.059  5.7                                                                       
MOO2 J11406+01450   175.158   1.750 0.370 0.040  6.7                                RMJ114038.3+014533.6      12,15        
MOO2 J11406+02247   175.158   2.413 0.525 0.044  6.9 0.548 14                       HSCJ114040+022431         14           
MOO2 J11407-00515   175.194  -0.860 0.850 0.054  5.1                                                                       
MOO2 J11408-02067   175.205  -2.113 1.595 0.075  5.7                                                                       
MOO2 J11409+02251   175.225   2.420 0.400 0.041  6.4                                                                       
MOO2 J11409+04460   175.226   4.767 0.420 0.041  6.4                                                                       
MOO2 J11410-01523   175.248  -1.873 0.820 0.053  7.7                                                                       
MOO2 J11410-02153   175.251  -2.256 0.530 0.044  5.3                                                                       
MOO2 J11410-03275   175.257  -3.460 1.650 0.077  6.8                                                                       
MOO2 J11410-00250   175.260  -0.417 0.460 0.042  6.7 0.349 14                       HSCJ114111-002423         14           
MOO2 J11410+02090   175.261   2.150 0.950 0.057  5.1                                HSCJ114102+020854         14           
MOO2 J11411-03320   175.280  -3.533 1.240 0.065  5.1                                                                       
MOO2 J11411-02029   175.281  -2.050 0.400 0.041  5.1                                                                       
MOO2 J11412+03041   175.306   3.070 1.290 0.066  6.0                                                                       
MOO2 J11412-01361   175.308  -1.603 0.575 0.046  5.0                                KDR2 J114113.4-013555     15           
MOO2 J11413-04522   175.326  -4.870 0.920 0.056  5.3                                                                       
MOO2 J11413-00086   175.330  -0.143 1.020 0.059  5.4                                HSCJ114112-000841         14           
MOO2 J11413+01305   175.331   1.510 0.470 0.043  5.4                                KDR2 J114120.4+013022     15           
MOO2 J11413+03584   175.348   3.973 0.760 0.051  5.8                                                                       
MOO2 J11414+03498   175.351   3.830 0.430 0.041 10.3 0.451 12                       RMJ114118.3+034822.8      12,14        
MOO2 J11414-01597   175.355  -1.996 0.350 0.039  6.6                                KDR2 J114123.3-015935     15           
MOO2 J11414+02039   175.355   2.066 1.220 0.064  5.1                                                                       
MOO2 J11414+00322   175.357   0.537 0.945 0.056  6.0                                                                       
MOO2 J11414-03423   175.357  -3.707 1.630 0.076  5.4                                                                       
MOO2 J11414+00376   175.360   0.627 0.300 0.038 13.8 0.310 12                       RMJ114123.3+003801.1      12,14        
MOO2 J11414-01599   175.365  -2.000 0.870 0.054  5.4                                                                       
MOO2 J11414+03554   175.368   3.923 0.430 0.041  5.8                                                                       
MOO2 J11415+03560   175.374   3.933 0.780 0.052  6.4                                HSCJ114126+035744         14           
MOO2 J11415-00166   175.384  -0.277 0.360 0.039  5.6 0.350 12                       RMJ114128.1-001730.3      12,15        
MOO2 J11415+01533   175.388   1.890 1.210 0.064  7.7                                                                       
MOO2 J11415-04230   175.389  -4.383 1.330 0.068  5.7                                                                       
MOO2 J11416-04352   175.416  -4.587 1.030 0.059  7.4                                                                       
MOO2 J11416+01065   175.421   1.110 0.430 0.041  5.2                                KDR2 J114141.3+010645     15           
MOO2 J11417-04110   175.428  -4.183 0.390 0.040  5.9                                                                       
MOO2 J11420+00384   175.520   0.640 0.885 0.055  5.5                                                                       
MOO2 J11421+03309   175.534   3.516 0.780 0.052  5.6                                                                       
MOO2 J11421+01231   175.534   1.386 1.100 0.061  5.4                                HSCJ114209+012145         14           
MOO2 J11421+01087   175.544   1.146 0.400 0.041  5.4                                KDR2 J114210.8+010847     15           
MOO2 J11421+01339   175.548   1.566 0.560 0.045  5.1                                                                       
MOO2 J11422-02147   175.548  -2.246 1.070 0.060  5.3                                                                       
MOO2 J11422+03161   175.550   3.270 1.450 0.071  6.0                                                                       
MOO2 J11422+00384   175.550   0.640 0.340 0.039  9.1 0.306 12                       RMJ114212.9+003758.3      12,14        
MOO2 J11422-04564   175.564  -4.940 1.440 0.071  5.3                                                                       
MOO2 J11422-01257   175.571  -1.430 0.460 0.042  5.5                                                                       
MOO2 J11423+03219   175.580   3.366 0.520 0.044  6.5                                                                       
MOO2 J11423+01525   175.595   1.876 1.225 0.065  5.6                                HSCJ114223+015229         14           
MOO2 J11424+02075   175.602   2.126 1.180 0.063  5.2                                                                       
MOO2 J11424-00401   175.604  -0.670 0.600 0.046  5.0                                                                       
MOO2 J11424+03511   175.611   3.853 0.430 0.041  5.2                                                                       
MOO2 J11424-02081   175.618  -2.136 0.940 0.056  6.2                                                                       
MOO2 J11425+02407   175.632   2.680 0.920 0.056  6.3                                                                       
MOO2 J11425+00264   175.634   0.440 0.295 0.038  5.1 0.304 14                       RMJ114244.0+002805.2      12,14        
MOO2 J11425-01065   175.634  -1.110 0.405 0.041  5.2                                                                       
MOO2 J11425+02323   175.639   2.540 0.390 0.040  5.4                                                                       
MOO2 J11426+00405   175.650   0.677 0.455 0.042  5.3                                                                       
MOO2 J11427+04262   175.673   4.437 0.440 0.042  5.5                                                                       
MOO2 J11427-04590   175.681  -4.984 0.370 0.040  5.9                                                                       
MOO2 J11427+02559   175.690   2.933 0.520 0.044  5.6                                                                       
MOO2 J11428+00460   175.707   0.766 1.930 0.085  5.2                                                                       
MOO2 J11428-03509   175.715  -3.850 0.300 0.038  5.4                                                                       
MOO2 J11428-02077   175.722  -2.130 0.320 0.038  5.0                                                                       
MOO2 J11429+04528   175.724   4.880 0.280 0.037  5.0                                                                       
MOO2 J11430+02565   175.750   2.943 1.595 0.075  7.0                                                                       
MOO2 J11430+02281   175.752   2.469 0.600 0.046  7.0 0.655 14                       HSCJ114250+022751         14           
MOO2 J11431+00565   175.784   0.943 0.340 0.039  5.9                                                                       
MOO2 J11431-02389   175.786  -2.649 1.025 0.059  5.7                                                                       
MOO2 J11431-00230   175.794  -0.383 1.720 0.079  5.4                                                                       
MOO2 J11431-01587   175.795  -1.979 1.235 0.065  5.9                                                                       
MOO2 J11431+02289   175.796   2.483 0.620 0.047  5.5                                                                       
MOO2 J11431+03089   175.797   3.149 0.750 0.051  7.8                                HSCJ114311+030917         14           
MOO2 J11432+01087   175.804   1.146 0.375 0.040  5.5                                                                       
MOO2 J11432+04572   175.805   4.953 0.500 0.044  6.1                                                                       
MOO2 J11433+02139   175.835   2.233 0.515 0.044  5.2                                                                       
MOO2 J11433+00380   175.844   0.633 0.425 0.041  6.1                                HSCJ114317+004006         14           
MOO2 J11433+01339   175.848   1.566 0.470 0.043  6.5                                HSCJ114324+013422         14,15        
MOO2 J11434-01079   175.851  -1.133 1.390 0.069  5.4                                                                       
MOO2 J11434+02449   175.853   2.749 0.640 0.048  5.1                                HSCJ114324+024452         14           
MOO2 J11434-03215   175.861  -3.359 0.600 0.046  6.4                                                                       
MOO2 J11434+00244   175.864   0.407 0.410 0.041  5.5 0.364 12                       RMJ114328.4+002426.0      12           
MOO2 J11434-00281   175.864  -0.470 0.340 0.039  8.5 0.350 12                       RMJ114323.2-002827.7      12,14        
MOO2 J11435-03409   175.875  -3.683 0.240 0.036  6.1                                                                       
MOO2 J11435+01355   175.894   1.593 0.800 0.052  5.5                                                                       
MOO2 J11436+02209   175.899   2.349 0.430 0.041  5.5                                                                       
MOO2 J11436-00565   175.901  -0.943 1.290 0.066  6.0                                                                       
MOO2 J11436-01345   175.901  -1.576 0.680 0.049  6.1                                                                       
MOO2 J11436-00056   175.904  -0.093 0.410 0.041  5.5                                                                       
MOO2 J11436-02299   175.906  -2.499 1.400 0.070  5.3                                                                       
MOO2 J11436-01437   175.908  -1.729 0.100 0.032  6.8 0.107 1                        Abell 1364                1            
MOO2 J11436+04035   175.909   4.060 1.060 0.060  6.5                                HSCJ114333+040313         14           
MOO2 J11436+03075   175.910   3.126 0.820 0.053  5.3                                                                       
MOO2 J11437-01001   175.927  -1.003 0.350 0.039  5.7 0.356 12                       RMJ114344.7-010031.9      12,14        
MOO2 J11437-00527   175.931  -0.880 1.760 0.080  5.0                                                                       
MOO2 J11437+03239   175.938   3.399 0.690 0.049  6.2                                HSCJ114345+032419         14           
MOO2 J11437-00110   175.944  -0.183 0.440 0.042  5.7                                HSCJ114350-001127         14           
MOO2 J11437+00262   175.944   0.437 0.280 0.037  7.7                                                                       
MOO2 J11438+00218   175.954   0.363 0.335 0.039  8.3 0.330 12                       RMJ114349.2+002204.7      12,14        
MOO2 J11438-04441   175.961  -4.736 0.475 0.043  7.5                                                                       
MOO2 J11438-03441   175.962  -3.736 0.670 0.048  6.3                                                                       
MOO2 J11438-02001   175.972  -2.003 1.705 0.078  5.0                                                                       
MOO2 J11439-04560   175.975  -4.933 0.460 0.042  5.7                                                                       
MOO2 J11439+02545   175.987   2.909 1.605 0.076  6.7                                                                       
MOO2 J11440+01417   175.998   1.696 0.380 0.040  6.1 0.365 14                       HSCJ114400+014129         14,15        
MOO2 J11440-00591   176.001  -0.986 1.000 0.058  5.0                                                                       
MOO2 J11440-03095   176.004  -3.159 0.700 0.049  5.1                                                                       
MOO2 J11440-02523   176.013  -2.873 1.180 0.063  6.8                                                                       
MOO2 J11440+01463   176.018   1.773 0.850 0.054  5.2                                                                       
MOO2 J11440+02323   176.023   2.539 0.645 0.048  6.4                                                                       
MOO2 J11441-00307   176.027  -0.513 0.880 0.055  6.4                                HSCJ114406-003126         14           
MOO2 J11441+02473   176.030   2.789 0.280 0.037  6.3 0.282 14                       HSCJ114407+024715         14           
MOO2 J11441-01083   176.034  -1.140 0.360 0.039 10.1 0.351 12                       RMJ114407.6-010831.5      12,14        
MOO2 J11441-01471   176.035  -1.786 0.270 0.037  6.7                                                                       
MOO2 J11441+04415   176.041   4.693 0.400 0.041  7.9                                ACT-CL J1144.0+0440       2,14         
MOO2 J11441-04439   176.041  -4.733 0.710 0.050  5.2                                                                       
MOO2 J11441+01037   176.047   1.063 0.490 0.043  6.9                                KDR2 J114411.3+010324     15           
MOO2 J11442+02279   176.049   2.466 0.620 0.047  6.8 0.644 2                        ACT-CL J1144.2+0227       2,14         
MOO2 J11442+00102   176.057   0.170 1.880 0.084  6.1                                                                       
MOO2 J11444-03269   176.108  -3.449 0.660 0.048  5.0                                                                       
MOO2 J11444+01431   176.108   1.719 0.430 0.041  7.5 0.452 12                       RMJ114426.4+014338.7      12,14,15     
MOO2 J11444-00509   176.111  -0.850 1.630 0.076  6.0                                MOO J1144-0051            13           
MOO2 J11444+01375   176.118   1.626 0.970 0.057  5.6                                                                       
MOO2 J11444-01431   176.121  -1.719 0.520 0.044  5.0                                                                       
MOO2 J11445+04159   176.124   4.266 0.410 0.041  7.9 0.422 14                       HSCJ114431+041549         14           
MOO2 J11445-00519   176.127  -0.866 1.020 0.059  5.1                                HSCJ114435-005235         14           
MOO2 J11446-03191   176.158  -3.319 0.775 0.051  5.0                                                                       
MOO2 J11446+01277   176.158   1.463 0.280 0.037  5.1                                KDR2 J114438.2+012755     15           
MOO2 J11447+00445   176.177   0.743 0.330 0.039  8.0 0.330 12                       RMJ114441.8+004415.6      12,14        
MOO2 J11447+00267   176.184   0.447 1.140 0.062  6.1                                                                       
MOO2 J11447-04271   176.188  -4.453 0.850 0.054  6.0                                                                       
MOO2 J11448+00136   176.207   0.227 0.865 0.054  8.1                                HSCJ114445+001345         14           
MOO2 J11448+00463   176.214   0.773 1.280 0.066  5.0                                                                       
MOO2 J11448-00489   176.217  -0.816 0.630 0.047  6.8                                                                       
MOO2 J11448-04575   176.219  -4.960 0.270 0.037  5.5                                                                       
MOO2 J11448+01521   176.222   1.869 0.450 0.042  7.1 0.475 12                       RMJ114453.6+015116.8      12,14        
MOO2 J11449-01547   176.235  -1.913 0.340 0.039  5.4                                                                       
MOO2 J11450+03291   176.248   3.486 1.030 0.059  8.1                                                                       
MOO2 J11450+02097   176.252   2.163 1.230 0.065  5.4                                HSCJ114458+021107         14           
MOO2 J11450-03193   176.261  -3.322 0.400 0.041  6.4                                                                       
MOO2 J11450+04359   176.272   4.599 0.440 0.042  7.6 0.422 14                       HSCJ114506+043605         14           
MOO2 J11451-01567   176.279  -1.946 0.900 0.055  6.8                                                                       
MOO2 J11451-01005   176.281  -1.010 0.650 0.048  5.9 0.689 14                       ACT-CL J1145.1-0100       2,14         
MOO2 J11451-03503   176.293  -3.839 1.100 0.061  5.5                                                                       
MOO2 J11451+01153   176.294   1.256 0.510 0.044  5.7                                KDR2 J114513.7+011423     15           
MOO2 J11452-02597   176.311  -2.996 0.690 0.049  7.0                                                                       
MOO2 J11452-03081   176.314  -3.136 1.895 0.084  5.4                                                                       
MOO2 J11452+01075   176.318   1.126 1.340 0.068  5.9                                                                       
MOO2 J11452-00499   176.321  -0.833 0.400 0.041  8.7 0.442 12                       RMJ114516.9-005002.1      12,14        
MOO2 J11453+04223   176.324   4.373 1.055 0.060  5.3                                                                       
MOO2 J11453+00367   176.327   0.613 0.640 0.048  5.6 0.623 14                       HSCJ114520+003723         14           
MOO2 J11453-00190   176.331  -0.317 0.630 0.047  5.2                                                                       
MOO2 J11453-00100   176.340  -0.167 0.650 0.048  9.5 0.643 14                       HSCJ114525-000954         14           
MOO2 J11454+04591   176.360   4.986 0.780 0.052  6.0                                HSCJ114528+045930         14           
MOO2 J11454+00208   176.364   0.347 1.200 0.064  6.7                                                                       
MOO2 J11455-02251   176.376  -2.419 0.110 0.032  9.1 0.131 1                        Abell 1373                1            
MOO2 J11455-01241   176.381  -1.403 0.365 0.040  6.0                                                                       
MOO2 J11455-02509   176.384  -2.849 1.690 0.078  5.8                                                                       
MOO2 J11455-03485   176.393  -3.809 0.370 0.040  9.4                                                                       
MOO2 J11455+02219   176.396   2.366 0.720 0.050  5.6                                                                       
MOO2 J11455+04539   176.396   4.899 0.445 0.042  7.9 0.465 12                       RMJ114538.4+045333.3      12,14        
MOO2 J11456-00497   176.414  -0.830 0.200 0.035  5.3 0.170 14                       HSCJ114544-005245         14           
MOO2 J11456-04209   176.421  -4.349 0.425 0.041  5.3                                                                       
MOO2 J11457-04569   176.423  -4.949 1.980 0.086  5.5                                                                       
MOO2 J11457+00237   176.424   0.397 0.280 0.037  7.4 0.262 12                       RMJ114542.0+002333.4      12,14        
MOO2 J11457+04381   176.429   4.636 1.300 0.067  5.1                                                                       
MOO2 J11457+01563   176.439   1.939 0.665 0.048  7.7 0.632 14                       HSCJ114545+015649         14           
MOO2 J11458-02555   176.457  -2.926 0.310 0.038  5.1                                                                       
MOO2 J11458-00112   176.461  -0.187 0.420 0.041  8.7 0.446 14                       RMJ114549.2-001051.8      12,14        
MOO2 J11458+04549   176.463   4.916 0.460 0.042  5.2                                                                       
MOO2 J11458+04599   176.464   4.999 1.660 0.077  5.4                                                                       
MOO2 J11458-00325   176.464  -0.543 0.390 0.040  7.1                                                                       
MOO2 J11458-00599   176.464  -1.000 0.580 0.046  6.7                                HSCJ114555-010119         14           
MOO2 J11458+02233   176.473   2.389 0.700 0.049  5.6                                                                       
MOO2 J11459+04067   176.474   4.112 1.270 0.066  7.1                                HSCJ114552+040601         14           
MOO2 J11459-01371   176.475  -1.619 0.330 0.039  6.0 0.386 14                       HSCJ114556-013727         14           
MOO2 J11459-04363   176.476  -4.606 0.735 0.050  7.5                                                                       
MOO2 J11459+00172   176.481   0.287 0.370 0.040  5.6                                                                       
MOO2 J11459-00114   176.484  -0.190 1.285 0.066  5.8                                                                       
MOO2 J11460-00511   176.498  -0.853 0.465 0.042  5.0                                                                       
MOO2 J11460+02021   176.506   2.036 0.610 0.047  5.5 0.632 14                       HSCJ114600+020240         14           
MOO2 J11460+04389   176.509   4.649 0.330 0.039  7.9 0.329 12                       RMJ114601.5+043901.0      12           
MOO2 J11460-03389   176.519  -3.649 0.530 0.044  6.5                                                                       
MOO2 J11460-04425   176.523  -4.709 0.570 0.046  5.0                                                                       
MOO2 J11461-01063   176.544  -1.106 0.120 0.032  5.4 0.116 14                       RMJ114607.0-010537.4      12,14        
MOO2 J11462+00291   176.551   0.486 0.865 0.054  7.8                                HSCJ114610+002941         14           
MOO2 J11462-02091   176.552  -2.152 0.700 0.049  6.2                                                                       
MOO2 J11462+04385   176.569   4.642 0.390 0.040  8.6                                HSCJ114615+043851         14           
MOO2 J11463+03495   176.577   3.826 0.860 0.054  5.2                                                                       
MOO2 J11463-02295   176.583  -2.492 0.810 0.052  5.3                                                                       
MOO2 J11463+00062   176.587   0.103 0.670 0.048  6.1                                HSCJ114614+000750         14,15        
MOO2 J11464+03407   176.599   3.679 0.690 0.049  6.4 0.699 14                       HSCJ114626+034045         14           
MOO2 J11464+04025   176.604   4.042 0.630 0.047  5.1                                                                       
MOO2 J11464+03551   176.614   3.919 0.510 0.044  5.9                                                                       
MOO2 J11465-00036   176.624  -0.060 1.045 0.059  5.0                                                                       
MOO2 J11465+03029   176.631   3.049 0.620 0.047  5.2                                                                       
MOO2 J11465+00247   176.641   0.413 0.660 0.048  6.8 0.625 14                       HSCJ114627+002326         14           
MOO2 J11465-00465   176.641  -0.776 1.240 0.065  6.4                                                                       
MOO2 J11465+01019   176.641   1.033 1.075 0.060  5.6                                                                       
MOO2 J11466+02103   176.656   2.172 0.490 0.043  5.1                                                                       
MOO2 J11466+02147   176.656   2.246 0.640 0.048  6.4                                HSCJ114639+021435         14           
MOO2 J11466-04135   176.658  -4.225 0.580 0.046  5.2                                                                       
MOO2 J11466-01277   176.662  -1.463 0.530 0.044  5.5                                                                       
MOO2 J11467+02515   176.674   2.859 0.380 0.040  5.1                                                                       
MOO2 J11467+00277   176.694   0.463 1.135 0.062  5.0                                HSCJ114645+002706         14           
MOO2 J11468-02247   176.700  -2.412 0.630 0.047  6.3                                                                       
MOO2 J11468-02339   176.710  -2.566 0.270 0.037  5.3                                                                       
MOO2 J11468-00016   176.711  -0.027 1.660 0.077  5.2                                                                       
MOO2 J11468+04049   176.711   4.082 0.510 0.044  6.2                                                                       
MOO2 J11468-00096   176.721  -0.160 0.480 0.043  5.2                                                                       
MOO2 J11469-02351   176.723  -2.586 0.630 0.047  6.5                                RMJ114655.3-023443.6      12           
MOO2 J11469-02151   176.733  -2.252 0.600 0.046  8.2                                                                       
MOO2 J11469-01539   176.736  -1.899 1.055 0.060  5.7                                                                       
MOO2 J11470-02189   176.750  -2.316 0.540 0.045  5.7                                                                       
MOO2 J11470+04357   176.760   4.595 0.410 0.041  6.5                                                                       
MOO2 J11470-04437   176.760  -4.729 2.000 0.087  5.7                                                                       
MOO2 J11470-04347   176.763  -4.579 1.355 0.068  5.5                                                                       
MOO2 J11470-02075   176.769  -2.126 0.390 0.040  5.8 0.324 12                       RMJ114700.7-020912.0      12           
MOO2 J11471+02505   176.778   2.842 0.680 0.049  8.1                                HSCJ114706+025035         14           
MOO2 J11471+02113   176.793   2.189 1.100 0.061  5.1                                                                       
MOO2 J11471-04405   176.794  -4.675 1.190 0.064  5.5                                                                       
MOO2 J11471+00034   176.797   0.057 1.185 0.063  7.0                                                                       
MOO2 J11472-04427   176.804  -4.712 0.640 0.048  6.9                                                                       
MOO2 J11472-01213   176.812  -1.356 1.520 0.073  5.7                                                                       
MOO2 J11472-03285   176.813  -3.475 0.430 0.041  6.6                                RMJ114715.2-032901.1      12           
MOO2 J11472-00187   176.817  -0.313 0.700 0.049  5.7                                                                       
MOO2 J11472+03249   176.822   3.415 0.210 0.035  5.2                                                                       
MOO2 J11473+02279   176.823   2.466 0.790 0.052  5.9                                HSCJ114718+022810         14           
MOO2 J11474-02503   176.871  -2.839 1.420 0.070  5.1                                                                       
MOO2 J11474+00561   176.871   0.936 0.640 0.048  5.1                                                                       
MOO2 J11475+00036   176.891   0.060 1.120 0.061  5.4                                                                       
MOO2 J11475-00180   176.891  -0.300 0.340 0.039  5.2                                KDR2 J114720.4-001649     15           
MOO2 J11476-00217   176.904  -0.363 0.590 0.046  5.1                                                                       
MOO2 J11476-01253   176.908  -1.423 0.960 0.057  5.0                                                                       
MOO2 J11476+02331   176.914   2.552 0.330 0.039  5.3                                                                       
MOO2 J11476+00094   176.914   0.157 0.610 0.047  5.3 0.639 14                       HSCJ114742+000925         14           
MOO2 J11476-01407   176.915  -1.679 0.800 0.052  5.7                                                                       
MOO2 J11476-01475   176.919  -1.792 1.095 0.061  5.1                                                                       
MOO2 J11477-03075   176.925  -3.125 0.475 0.043  7.2                                                                       
MOO2 J11477-00250   176.934  -0.416 0.280 0.037  5.3                                                                       
MOO2 J11477-00137   176.937  -0.230 0.900 0.055  5.3                                HSCJ114745-001344         14           
MOO2 J11477-02469   176.938  -2.782 0.310 0.038  5.3                                                                       
MOO2 J11477+03171   176.939   3.285 0.420 0.041  5.2                                                                       
MOO2 J11477-04359   176.944  -4.598 0.620 0.047  5.0                                                                       
MOO2 J11477+04317   176.947   4.529 0.590 0.046  5.2                                                                       
MOO2 J11478-01057   176.951  -1.096 1.050 0.059  5.2                                HSCJ114748-010638         14           
MOO2 J11478-04413   176.957  -4.688 1.235 0.065  5.2                                                                       
MOO2 J11478-00046   176.957  -0.077 1.680 0.078  5.7                                                                       
MOO2 J11478-04225   176.959  -4.375 1.110 0.061  5.5                                                                       
MOO2 J11478-04109   176.962  -4.182 0.230 0.036  5.9                                                                       
MOO2 J11478+02019   176.963   2.032 0.510 0.044  7.8                                HSCJ114748+020148         14           
MOO2 J11478+03175   176.969   3.292 0.810 0.052  5.1                                                                       
MOO2 J11479+01083   176.981   1.139 0.420 0.041  7.8                                                                       
MOO2 J11480+00152   177.004   0.253 1.090 0.061  5.0                                                                       
MOO2 J11481-02341   177.027  -2.569 0.310 0.038 14.5                                ACT-CL J1148.0-0234       2,12         
MOO2 J11481-04027   177.035  -4.045 0.260 0.037  6.4                                                                       
MOO2 J11481-04161   177.039  -4.268 0.740 0.050  5.6                                                                       
MOO2 J11481+00082   177.044   0.137 0.420 0.041  5.8                                                                       
MOO2 J11481+03521   177.048   3.868 0.580 0.046  7.5                                HSCJ114812+035154         14           
MOO2 J11482+01067   177.051   1.113 0.370 0.040  5.4                                                                       
MOO2 J11482-00006   177.058  -0.010 1.070 0.060  7.7                                HSCJ114812-000034         14           
MOO2 J11482-01565   177.059  -1.942 0.150 0.033  7.0 0.168 12                       RMJ114814.8-015555.0      12,15        
MOO2 J11482-01419   177.062  -1.699 0.570 0.046  6.2                                                                       
MOO2 J11483+00447   177.078   0.746 0.510 0.044  5.2                                                                       
MOO2 J11483-04471   177.085  -4.785 1.210 0.064  7.9                                                                       
MOO2 J11483+03495   177.098   3.825 1.270 0.066  5.7                                                                       
MOO2 J11484-01361   177.099  -1.602 0.320 0.038  8.6 0.334 12                       RMJ114820.9-013600.3      12,14        
MOO2 J11484+03179   177.099   3.298 1.750 0.080  5.0                                                                       
MOO2 J11484+04549   177.106   4.915 0.560 0.045  7.1 0.630 14                       HSCJ114823+045317         14           
MOO2 J11484-02357   177.107  -2.595 0.570 0.046  5.9                                                                       
MOO2 J11484+04509   177.115   4.848 0.640 0.048  6.3                                                                       
MOO2 J11484-00429   177.121  -0.716 0.380 0.040  8.4 0.417 12                       RMJ114829.5-004300.9      12,14,15     
MOO2 J11485-00002   177.128  -0.003 0.670 0.048  5.7                                                                       
MOO2 J11485+01471   177.129   1.786 0.940 0.056  5.5                                                                       
MOO2 J11485-01159   177.138  -1.266 0.650 0.048  6.8 0.617 14                       HSCJ114833-011605         14           
MOO2 J11485-04231   177.140  -4.385 0.465 0.042  6.7                                                                       
MOO2 J11486+04147   177.156   4.245 0.340 0.039  5.5                                                                       
MOO2 J11487+01319   177.175   1.532 1.240 0.065  5.9                                                                       
MOO2 J11487-04276   177.177  -4.461 0.470 0.043  5.8                                                                       
MOO2 J11487+02001   177.186   2.002 0.580 0.046  6.9                                                                       
MOO2 J11487+01131   177.188   1.219 0.405 0.041  6.4 0.352 12                       RMJ114841.9+011334.3      12           
MOO2 J11487-04256   177.190  -4.428 1.990 0.087  5.1                                                                       
MOO2 J11487-03490   177.191  -3.818 0.390 0.040  7.7                                                                       
MOO2 J11490+01295   177.252   1.492 0.230 0.036  8.1                                                                       
MOO2 J11490+00163   177.258   0.273 0.550 0.045  5.1                                KDR2 J114904.3+001625     15           
MOO2 J11490-04046   177.262  -4.078 0.730 0.050  5.5                                                                       
MOO2 J11490+02267   177.267   2.445 0.480 0.043  5.3                                                                       
MOO2 J11490-04306   177.271  -4.511 0.580 0.046  5.9                                                                       
MOO2 J11490-01199   177.272  -1.332 0.515 0.044  5.6 0.538 12                       RMJ114906.9-011849.1      12,14        
MOO2 J11491-00070   177.274  -0.117 1.145 0.062  5.1                                                                       
MOO2 J11491-00563   177.281  -0.939 1.080 0.060  7.2                                HSCJ114907-005629         14           
MOO2 J11491+01585   177.286   1.975 0.740 0.050  6.2                                                                       
MOO2 J11491+01195   177.292   1.326 0.330 0.039  7.1                                                                       
MOO2 J11492+03472   177.298   3.788 0.860 0.054  5.3                                                                       
MOO2 J11492-00391   177.305  -0.653 0.740 0.050  5.1                                                                       
MOO2 J11492-02471   177.308  -2.785 0.490 0.043  5.0                                                                       
MOO2 J11493-02507   177.338  -2.845 0.570 0.046  6.6                                RMJ114920.2-024919.9      12           
MOO2 J11493-02427   177.345  -2.712 0.610 0.047  7.0                                RMJ114922.6-024238.3      12           
MOO2 J11493-00557   177.345  -0.929 0.510 0.044  5.1                                KDR2 J114922.1-005543     15           
MOO2 J11494+03300   177.364   3.501 1.700 0.078  6.1                                                                       
MOO2 J11494-00563   177.372  -0.939 1.320 0.067  5.2                                                                       
MOO2 J11495+02083   177.373   2.139 0.475 0.043  5.2                                HSCJ114929+020823         14           
MOO2 J11495+04086   177.390   4.145 0.490 0.043  6.1                                                                       
MOO2 J11498+00405   177.448   0.676 0.800 0.052  6.3                                HSCJ114947+004058         14           
MOO2 J11498+03504   177.452   3.841 0.180 0.034  6.8                                                                       
MOO2 J11498-00223   177.461  -0.373 0.420 0.041 10.0 0.424 12                       RMJ114948.8-002151.9      12,14,15     
MOO2 J11498+02285   177.464   2.475 0.490 0.043  5.2                                                                       
MOO2 J11498+00183   177.471   0.306 0.880 0.055  5.8                                HSCJ114955+001857         14           
MOO2 J11499+04088   177.477   4.148 0.490 0.043  5.1                                                                       
MOO2 J11499+00141   177.478   0.237 0.420 0.041 10.1 0.448 12                       RMJ114954.7+001431.3      12,14,15     
MOO2 J11499+04036   177.483   4.061 0.360 0.039  5.6                                                                       
MOO2 J11499+04418   177.492   4.698 1.180 0.063  6.8                                HSCJ115001+044211         14           
MOO2 J11500+02556   177.502   2.928 0.450 0.042  8.7 0.397 12                       RMJ115000.3+025539.6      12,14        
MOO2 J11500-01425   177.509  -1.709 0.670 0.048  5.0                                                                       
MOO2 J11500+04120   177.510   4.201 0.320 0.038  5.2                                                                       
MOO2 J11501-00032   177.525  -0.053 1.170 0.063  5.7                                HSCJ115004-000234         14           
MOO2 J11501+00445   177.528   0.743 1.300 0.067  5.6                                                                       
MOO2 J11501-01563   177.543  -1.939 0.600 0.046  5.6                                                                       
MOO2 J11501-01587   177.543  -1.979 0.790 0.052  6.7                                                                       
MOO2 J11501+03226   177.544   3.378 0.360 0.039  7.3 0.398 12                       RMJ115007.3+032200.7      12,14        
MOO2 J11502-00367   177.551  -0.613 1.220 0.064  5.8                                                                       
MOO2 J11503-00321   177.585  -0.536 0.520 0.044  6.2                                                                       
MOO2 J11503-00581   177.585  -0.969 0.950 0.057  6.3                                HSCJ115020-005807         14           
MOO2 J11503-00371   177.595  -0.619 0.140 0.033  6.4                                                                       
MOO2 J11504-03414   177.608  -3.691 0.180 0.034  7.4                                                                       
MOO2 J11504+02328   177.611   2.548 0.920 0.056  5.0                                                                       
MOO2 J11504-00529   177.618  -0.883 0.350 0.039  5.2                                HSCJ115028-005317         14           
MOO2 J11505+02135   177.624   2.225 0.750 0.051  5.5                                                                       
MOO2 J11505-01361   177.629  -1.602 0.590 0.046  5.2                                HSCJ115035-013632         14           
MOO2 J11505-02007   177.630  -2.012 0.425 0.041  9.3 0.455 12                       RMJ115031.8-020010.9      12           
MOO2 J11505+01179   177.635   1.299 0.325 0.038  7.5 0.290 12                       RMJ115033.9+011757.1      12,14,15     
MOO2 J11505-02514   177.636  -2.858 0.930 0.056  6.2                                                                       
MOO2 J11505-04380   177.643  -4.634 1.540 0.074  5.0                                                                       
MOO2 J11505-00317   177.645  -0.530 1.380 0.069  5.2                                                                       
MOO2 J11506+04002   177.650   4.004 0.550 0.045  5.2 0.573 14                       HSCJ115036+040009         14           
MOO2 J11506-01105   177.652  -1.176 0.875 0.054  9.0                                HSCJ115037-011116         14           
MOO2 J11506-01069   177.655  -1.116 0.310 0.038  6.8                                                                       
MOO2 J11507-04334   177.692  -4.557 0.650 0.048  5.8                                                                       
MOO2 J11508+00429   177.715   0.716 1.550 0.074  5.2                                                                       
MOO2 J11508+00519   177.715   0.866 0.450 0.042  6.0 0.462 14                       HSCJ115059+005113         14           
MOO2 J11509-03568   177.723  -3.947 0.270 0.037  5.3                                                                       
MOO2 J11509+04468   177.724   4.781 1.475 0.072  5.3                                                                       
MOO2 J11509-01489   177.726  -1.815 0.400 0.041  5.1                                                                       
MOO2 J11509+04320   177.739   4.534 0.690 0.049  5.9                                                                       
MOO2 J11509-03062   177.743  -3.104 0.130 0.033  7.2                                                                       
MOO2 J11510-02003   177.760  -2.005 0.440 0.042  5.4                                                                       
MOO2 J11510-02001   177.764  -2.002 1.820 0.082  5.1            MOO2 J11510-02003                                          
MOO2 J11510+02264   177.768   2.441 0.540 0.045  5.2                                                                       
MOO2 J11511-04388   177.783  -4.647 0.670 0.048  5.0                                                                       
MOO2 J11511+00439   177.785   0.733 0.470 0.043  6.1                                                                       
MOO2 J11511-03358   177.792  -3.597 0.530 0.044  5.6                                                                       
MOO2 J11512+03122   177.800   3.204 1.590 0.075  5.9                                                                       
MOO2 J11512-00533   177.805  -0.889 0.910 0.055  5.3                                                                       
MOO2 J11512-04290   177.809  -4.484 0.690 0.049  5.5                                                                       
MOO2 J11512+00401   177.815   0.669 0.500 0.044  5.4                                                                       
MOO2 J11512-04244   177.815  -4.407 1.510 0.073  5.1                                                                       
MOO2 J11512-01453   177.820  -1.755 0.285 0.037  6.7                                                                       
MOO2 J11513-04290   177.833  -4.484 0.430 0.041  6.0                                                                       
MOO2 J11513+04514   177.845   4.857 1.425 0.070  6.0                                                                       
MOO2 J11514-00187   177.855  -0.313 0.500 0.044  5.3                                                                       
MOO2 J11514+02346   177.865   2.578 0.320 0.038  5.2                                                                       
MOO2 J11514+04018   177.867   4.031 1.230 0.065  5.3                                                                       
MOO2 J11515-03098   177.880  -3.164 0.640 0.048  5.0                                                                       
MOO2 J11515-02060   177.897  -2.102 1.900 0.084  5.2                                                                       
MOO2 J11516+03104   177.900   3.174 0.590 0.046  6.5 0.595 14                       HSCJ115130+031001         14           
MOO2 J11516+03502   177.903   3.837 0.560 0.045  6.2                                                                       
MOO2 J11516+00299   177.915   0.500 0.480 0.043  6.7 0.467 14                       HSCJ115139+003041         14           
MOO2 J11517+02244   177.928   2.408 0.850 0.054  5.7                                HSCJ115141+022400         14           
MOO2 J11517-00265   177.928  -0.443 0.620 0.047  7.5                                KDR2 J115141.0-002554     15           
MOO2 J11517+01043   177.929   1.072 0.250 0.036  5.3 0.266 14                       HSCJ115143+010444         14,15        
MOO2 J11517+03196   177.948   3.327 0.450 0.042  8.4 0.470 14                       HSCJ115146+031918         14           
MOO2 J11518-00016   177.952  -0.027 0.460 0.042  5.9                                RMJ115148.8-000152.9      12,14        
MOO2 J11518+04516   177.952   4.860 1.330 0.068  5.5                                                                       
MOO2 J11518+04102   177.955   4.170 0.510 0.044  5.3                                                                       
MOO2 J11518+02386   177.956   2.644 0.330 0.039  5.4                                                                       
MOO2 J11518+03004   177.967   3.008 0.415 0.041  5.0                                                                       
MOO2 J11520+00064   177.998   0.107 1.620 0.076  5.8                                                                       
MOO2 J11520+03094   178.006   3.157 0.610 0.047  6.1                                                                       
MOO2 J11520-00357   178.012  -0.596 0.640 0.048  7.0                                HSCJ115210-003613         14,15        
MOO2 J11520+03120   178.016   3.201 1.105 0.061  6.1                                                                       
MOO2 J11520+04542   178.021   4.904 0.370 0.040  7.9 0.419 12                       RMJ115206.2+045426.1      12           
MOO2 J11521-00028   178.025  -0.047 1.390 0.069  6.3                                                                       
MOO2 J11521-04070   178.029  -4.117 1.085 0.060  5.0                                                                       
MOO2 J11521+03270   178.035   3.451 1.750 0.080  5.4                                                                       
MOO2 J11521+04598   178.044   4.997 1.180 0.063  5.6                                                                       
MOO2 J11521+02344   178.045   2.574 1.055 0.060  5.8                                                                       
MOO2 J11522-04122   178.048  -4.204 0.460 0.042  7.2                                                                       
MOO2 J11522+00527   178.051   0.879 0.500 0.044  6.7                                                                       
MOO2 J11522+00313   178.058   0.523 0.440 0.042 12.0 0.463 2                        ACT-CL J1152.2+0031       2,12,14      
MOO2 J11522-04422   178.063  -4.704 0.560 0.045  7.6                                                                       
MOO2 J11523+03152   178.076   3.254 1.355 0.068  6.0                                                                       
MOO2 J11523+01363   178.077   1.605 0.370 0.040  6.5                                KDR2 J115222.1+013620     15           
MOO2 J11523+02011   178.090   2.018 0.645 0.048  5.7                                                                       
MOO2 J11523-00301   178.092  -0.503 0.220 0.035  6.9                                                                       
MOO2 J11524+00253   178.102   0.423 1.010 0.058  5.9                                                                       
MOO2 J11524+04514   178.119   4.857 0.680 0.049  5.1                                                                       
MOO2 J11524-02172   178.122  -2.288 0.160 0.034  5.5                                                                       
MOO2 J11525+02382   178.128   2.638 0.550 0.045  6.3 0.565 14                       HSCJ115230+023832         14           
MOO2 J11525+03524   178.134   3.874 0.560 0.045  5.4                                                                       
MOO2 J11525-01267   178.141  -1.445 0.545 0.045  6.7 0.559 14                       HSCJ115234-012617         14           
MOO2 J11526+03562   178.150   3.937 0.650 0.048 10.7                                ACT-CL J1152.5+0356       2,14         
MOO2 J11526-04378   178.167  -4.630 0.930 0.056  5.7                                                                       
MOO2 J11527-00307   178.175  -0.513 0.590 0.046  6.0                                                                       
MOO2 J11527+01347   178.181   1.579 0.400 0.041  5.8                                KDR2 J115242.7+013435     15           
MOO2 J11527+00463   178.195   0.773 0.480 0.043  7.9                                RMJ115247.2+004808.6      12           
MOO2 J11529-04446   178.236  -4.744 1.000 0.058  5.3                                                                       
MOO2 J11529+01057   178.238   1.096 0.510 0.044  5.1                                                                       
MOO2 J11530+01015   178.261   1.026 0.450 0.042 15.9 0.403 12                       RMJ115302.6+010226.0      12,14,15     
MOO2 J11530+03490   178.264   3.817 0.710 0.050  5.0                                                                       
MOO2 J11530+00343   178.268   0.573 0.790 0.052  6.2                                HSCJ115304+003345         14           
MOO2 J11530+03320   178.269   3.534 1.355 0.068  5.5                                                                       
MOO2 J11530+00209   178.269   0.350 0.480 0.043  5.2                                                                       
MOO2 J11531-00535   178.278  -0.893 0.560 0.045  5.6                                HSCJ115307-005340         14,15        
MOO2 J11531-00101   178.279  -0.170 0.590 0.046  9.8 0.598 14                       HSCJ115310-000946         14,15        
MOO2 J11531-04524   178.283  -4.874 1.730 0.079  5.1                                                                       
MOO2 J11531-04584   178.285  -4.974 0.480 0.043  6.3                                                                       
MOO2 J11531+00016   178.289   0.027 1.100 0.061  7.5                                                                       
MOO2 J11531-04548   178.296  -4.914 0.370 0.040  6.6                                                                       
MOO2 J11532+01281   178.314   1.469 0.545 0.045  5.6 0.512 14                       HSCJ115316+012805         14,15        
MOO2 J11533-04530   178.326  -4.884 1.400 0.070  5.1                                                                       
MOO2 J11533+03088   178.327   3.148 0.750 0.051  5.7                                                                       
MOO2 J11533-02123   178.329  -2.205 0.790 0.052  5.2                                                                       
MOO2 J11533+03218   178.336   3.364 1.290 0.066  5.0                                                                       
MOO2 J11533+02105   178.336   2.175 1.200 0.064  5.3                                                                       
MOO2 J11533+04078   178.336   4.131 1.140 0.062  5.0                                                                       
MOO2 J11533-02021   178.343  -2.035 0.370 0.040  6.5                                RMJ115322.9-020112.8      12           
MOO2 J11533-04082   178.346  -4.137 0.450 0.042  5.2                                                                       
MOO2 J11534-01453   178.357  -1.755 0.140 0.033  6.7                                                                       
MOO2 J11534+03256   178.363   3.428 1.455 0.071  5.3                                                                       
MOO2 J11534+03288   178.366   3.481 0.935 0.056  5.1                                                                       
MOO2 J11534+02592   178.367   2.988 0.670 0.048  7.0 0.701 2                        ACT-CL J1153.4+0259       2,14         
MOO2 J11534+01017   178.372   1.029 1.590 0.075  5.0                                                                       
MOO2 J11535+01573   178.373   1.955 0.550 0.045  5.8                                HSCJ115330+015717         14           
MOO2 J11535+01367   178.397   1.612 0.920 0.056  5.4                                HSCJ115335+013651         14           
MOO2 J11536-02133   178.400  -2.222 0.270 0.037  7.1 0.294 12                       RMJ115335.2-021322.9      12           
MOO2 J11536-04212   178.405  -4.354 0.510 0.044  8.1                                                                       
MOO2 J11536-00002   178.412  -0.003 0.540 0.045  6.5 0.564 12                       RMJ115335.0-000132.2      12,14        
MOO2 J11537+01017   178.428   1.029 0.450 0.042  5.5                                                                       
MOO2 J11537+02544   178.431   2.908 0.700 0.049  9.5                                HSCJ115341+025418         14           
MOO2 J11537+03056   178.447   3.095 0.480 0.043  5.6                                                                       
MOO2 J11538+01563   178.454   1.939 0.410 0.041  6.0                                RMJ115349.1+015530.5      12,14        
MOO2 J11538-00535   178.458  -0.893 0.570 0.046  5.2                                KDR2 J115351.1-005316     15           
MOO2 J11538+02141   178.466   2.235 0.320 0.038  7.6 0.333 12                       RMJ115353.5+021349.5      12,14        
MOO2 J11538+00449   178.469   0.749 1.060 0.060  5.0                                                                       
MOO2 J11539+03446   178.475   3.744 0.300 0.038  5.8                                                                       
MOO2 J11539+02249   178.486   2.415 1.030 0.059  6.1                                HSCJ115357+022613         14           
MOO2 J11539-04208   178.489  -4.348 0.510 0.044  5.2                                                                       
MOO2 J11539-01385   178.491  -1.642 0.280 0.037  5.7                                                                       
MOO2 J11540+01375   178.507   1.625 0.500 0.044  5.0                                                                       
MOO2 J11540-03352   178.509  -3.588 0.300 0.038  5.2                                RMJ115401.7-033511.5      12           
MOO2 J11540-02003   178.513  -2.005 0.325 0.038  5.5                                                                       
MOO2 J11540-01347   178.514  -1.579 0.940 0.056  5.6                                HSCJ115402-013436         14           
MOO2 J11541-00052   178.529  -0.087 0.950 0.057  6.3                                HSCJ115407-000519         14           
MOO2 J11541+02111   178.530   2.185 0.660 0.048  8.8                                HSCJ115405+021138         14           
MOO2 J11541-00090   178.536  -0.150 1.525 0.073  5.6                                                                       
MOO2 J11541+01509   178.547   1.849 0.620 0.047  6.0 0.598 14                       HSCJ115412+015103         14,15        
MOO2 J11542+02219   178.556   2.365 0.770 0.051  6.1 0.712 2                        ACT-CL J1154.2+0221       2,14         
MOO2 J11542-02093   178.557  -2.155 0.770 0.051  5.0                                                                       
MOO2 J11542+00251   178.565   0.420 1.265 0.066  5.2                                                                       
MOO2 J11542+02311   178.569   2.518 0.350 0.039  6.3                                                                       
MOO2 J11543-04076   178.574  -4.128 0.950 0.057  5.2                                                                       
MOO2 J11543-00078   178.576  -0.130 0.260 0.037  6.9 0.249 12                       RMJ115416.8-000722.4      12,14        
MOO2 J11543-03196   178.580  -3.328 1.570 0.075  5.7                                                                       
MOO2 J11543+01245   178.588   1.409 0.460 0.042  6.0                                KDR2 J115421.6+012456     15           
MOO2 J11543+04100   178.590   4.168 1.150 0.062  5.8                                HSCJ115421+041103         14           
MOO2 J11543-03162   178.590  -3.271 0.130 0.033  5.9                                                                       
MOO2 J11544+03316   178.623   3.528 0.600 0.046  7.9 0.622 14                       HSCJ115432+033215         14           
MOO2 J11545+03106   178.627   3.178 1.140 0.062  6.4                                HSCJ115432+031103         14           
MOO2 J11545-00082   178.636  -0.137 0.490 0.043  6.5 0.534 14                       HSCJ115442-000950         14,15        
MOO2 J11545+00479   178.639   0.799 0.490 0.043  6.0                                KDR2 J115433.8+004806     15           
MOO2 J11545-04452   178.641  -4.755 0.370 0.040 10.6                                                                       
MOO2 J11546+01427   178.654   1.712 0.480 0.043  7.0 0.495 12                       RMJ115434.8+014339.2      12,14,15     
MOO2 J11547-02063   178.673  -2.105 0.510 0.044  6.4                                                                       
MOO2 J11547+04414   178.685   4.691 1.075 0.060  5.1                                                                       
MOO2 J11548-01549   178.701  -1.915 0.865 0.054  5.2                                                                       
MOO2 J11548-00150   178.709  -0.250 0.795 0.052  5.6                                HSCJ115452-001526         14           
MOO2 J11548-04496   178.711  -4.828 0.610 0.047  6.8                                                                       
MOO2 J11549+01541   178.724   1.902 0.470 0.043  5.1                                KDR2 J115450.9+015421     15           
MOO2 J11549-02485   178.739  -2.808 0.410 0.041 11.8 0.444 12                       RMJ115458.1-024837.5      12           
MOO2 J11549-04320   178.739  -4.535 0.460 0.042  7.0                                                                       
MOO2 J11549-03220   178.744  -3.368 0.425 0.041  6.4                                                                       
MOO2 J11549-04030   178.744  -4.051 0.480 0.043  6.0                                                                       
MOO2 J11550+04510   178.758   4.851 0.670 0.048  5.1                                                                       
MOO2 J11550-02305   178.769  -2.508 0.270 0.037  6.7                                                                       
MOO2 J11551-01155   178.778  -1.259 1.110 0.061  6.6                                                                       
MOO2 J11551-03576   178.795  -3.961 0.695 0.049  5.5                                                                       
MOO2 J11552+04210   178.807   4.351 0.495 0.043  6.2                                                                       
MOO2 J11552+03217   178.810   3.362 0.430 0.041  6.9                                RMJ115514.2+032159.7      12           
MOO2 J11552-00311   178.812  -0.520 0.130 0.033  6.3 0.132 12                       RMJ115513.6-003134.0      12,14,15     
MOO2 J11552-03344   178.816  -3.575 0.450 0.042  5.9                                                                       
MOO2 J11553-02515   178.832  -2.858 0.470 0.043  6.2                                                                       
MOO2 J11553+00515   178.832   0.859 0.470 0.043  6.1 0.482 14                       HSCJ115518+005114         14,15        
MOO2 J11553+02027   178.834   2.045 1.530 0.073  5.9                                                                       
MOO2 J11554+01459   178.851   1.766 0.590 0.046  8.6                                HSCJ115527+014418         14,15        
MOO2 J11554+03083   178.851   3.138 0.560 0.045  7.0                                                                       
MOO2 J11554+03227   178.867   3.378 0.630 0.047  5.1                                                                       
MOO2 J11554-04397   178.869  -4.662 0.690 0.049  5.7                                                                       
MOO2 J11555-03447   178.876  -3.745 0.370 0.040  5.1                                                                       
MOO2 J11555-03041   178.885  -3.068 0.900 0.055  5.1                                                                       
MOO2 J11556-03335   178.903  -3.558 0.915 0.056  5.2                                                                       
MOO2 J11556+02241   178.906   2.402 1.405 0.070  6.1                                                                       
MOO2 J11557-02367   178.926  -2.612 0.420 0.041  9.4 0.455 12                       RMJ115542.1-023640.8      12           
MOO2 J11557-03523   178.929  -3.872 0.720 0.050  5.1                                                                       
MOO2 J11557+04059   178.938   4.098 0.910 0.055  6.2                                HSCJ115543+040606         14           
MOO2 J11557+00187   178.942   0.313 0.340 0.039  5.7                                KDR2 J115543.9+001841     15           
MOO2 J11558-01471   178.951  -1.786 0.300 0.038  5.0                                                                       
MOO2 J11558-04523   178.968  -4.872 1.060 0.060  5.0                                                                       
MOO2 J11559+04269   178.977   4.448 0.750 0.051  6.1                                                                       
MOO2 J11559+03257   178.984   3.428 0.655 0.048  5.4                                                                       
MOO2 J11559-00399   178.986  -0.666 0.800 0.052  5.1                                                                       
MOO2 J11559-03233   178.987  -3.388 0.760 0.051  5.2                                                                       
MOO2 J11559-01441   178.988  -1.736 0.490 0.043  5.7                                KDR2 J115550.2-014539     15           
MOO2 J11561-02357   179.029  -2.595 1.295 0.067  5.4                                                                       
MOO2 J11561-04555   179.032  -4.925 0.850 0.054  5.2                                                                       
MOO2 J11561+01205   179.035   1.343 0.360 0.039  5.5                                                                       
MOO2 J11562-00213   179.049  -0.356 0.250 0.036 11.1 0.256 12                       RMJ115610.8-002100.8      12,14,15     
MOO2 J11562-03367   179.050  -3.612 0.615 0.047  5.0                                                                       
MOO2 J11562-01021   179.052  -1.036 0.420 0.041  5.8                                                                       
MOO2 J11562+03403   179.070   3.672 0.630 0.047  5.2                                                                       
MOO2 J11563-04251   179.094  -4.419 0.435 0.042  6.4                                                                       
MOO2 J11564+01571   179.108   1.952 0.340 0.039  5.7                                                                       
MOO2 J11564-04095   179.122  -4.159 0.720 0.050  5.1                                                                       
MOO2 J11565-02179   179.147  -2.299 0.930 0.056  5.0                                                                       
MOO2 J11566+04143   179.168   4.239 0.565 0.045  5.2                                                                       
MOO2 J11566+03465   179.170   3.775 0.850 0.054  5.2                                                                       
MOO2 J11567+02093   179.177   2.156 0.355 0.039  9.3 0.341 12                       RMJ115641.3+020853.4      12,14        
MOO2 J11568+01111   179.202   1.186 0.440 0.042  5.5                                KDR2 J115649.2+011110     15           
MOO2 J11568+01141   179.219   1.236 1.415 0.070  5.2                                                                       
MOO2 J11568-00379   179.222  -0.633 0.750 0.051  8.4                                HSCJ115655-003800         14           
MOO2 J11569+00317   179.229   0.530 1.695 0.078  5.5                                                                       
MOO2 J11569-03371   179.234  -3.619 1.385 0.069  5.5                                                                       
MOO2 J11569+01405   179.235   1.676 1.475 0.072  5.9                                                                       
MOO2 J11569+02017   179.244   2.029 0.670 0.048  5.4                                HSCJ115658+020216         14           
MOO2 J11569+01253   179.245   1.423 0.580 0.046  8.3 0.572 14                       HSCJ115659+012526         14,15        
MOO2 J11570-01397   179.248  -1.662 0.490 0.043  7.2                                KDR2 J115655.0-014135     15           
MOO2 J11570+00090   179.256   0.150 0.250 0.036  5.0                                KDR2 J115710.1+001045     15           
MOO2 J11570-04233   179.261  -4.389 0.380 0.040  7.9                                                                       
MOO2 J11571+02593   179.286   2.989 1.300 0.067  5.1            MOO2 J11571+02591                                          
MOO2 J11571+02591   179.286   2.985 0.980 0.057  5.5                                HSCJ115710+025914         14           
MOO2 J11571+04271   179.294   4.452 0.630 0.047  6.6                                                                       
MOO2 J11571-02157   179.297  -2.262 0.540 0.045  5.1                                                                       
MOO2 J11572-03399   179.304  -3.665 1.175 0.063  5.3                                                                       
MOO2 J11572+01553   179.314   1.922 1.170 0.063  5.4                                                                       
MOO2 J11573-02233   179.330  -2.389 1.065 0.060  5.3                                                                       
MOO2 J11573-00140   179.339  -0.233 1.460 0.071  5.0                                                                       
MOO2 J11573+01071   179.346   1.119 0.540 0.045  5.4                                KDR2 J115722.6+010720     15           
MOO2 J11574+01589   179.351   1.982 1.040 0.059  5.5                                                                       
MOO2 J11574+04229   179.355   4.382 0.460 0.042  8.5 0.461 12                       RMJ115724.3+042246.0      12,14        
MOO2 J11575+01377   179.382   1.629 0.740 0.050  5.2                                                                       
MOO2 J11575-00515   179.382  -0.860 0.645 0.048  5.1 0.675 14                       HSCJ115732-005207         14           
MOO2 J11575-00569   179.392  -0.950 0.400 0.041  5.5                                                                       
MOO2 J11576-01407   179.398  -1.679 0.520 0.044  5.3                                KDR2 J115735.5-014025     15           
MOO2 J11576+03597   179.403   3.996 0.480 0.043  5.4                                                                       
MOO2 J11576+02437   179.416   2.729 1.140 0.062  5.5                                                                       
MOO2 J11576-00387   179.423  -0.646 0.640 0.048  7.2                                HSCJ115740-003854         14           
MOO2 J11577-04393   179.431  -4.656 0.800 0.052  5.4                                                                       
MOO2 J11577+01277   179.442   1.463 0.590 0.046  7.5 0.562 14                       HSCJ115746+012736         14           
MOO2 J11577-02063   179.448  -2.106 1.365 0.069  6.2                                                                       
MOO2 J11578+01123   179.452   1.206 0.530 0.044  6.4                                HSCJ115745+011249         14,15        
MOO2 J11579+04575   179.486   4.959 1.380 0.069  5.9                                                                       
MOO2 J11580-01353   179.515  -1.589 0.395 0.040  7.0                                KDR2 J115811.5-013551     15           
MOO2 J11581-02317   179.530  -2.529 0.470 0.043  5.2                                                                       
MOO2 J11581-04445   179.547  -4.743 0.460 0.042  6.7                                                                       
MOO2 J11582+03595   179.550   3.992 1.575 0.075  8.4                                                                       
MOO2 J11582+04481   179.550   4.803 0.420 0.041  6.2                                                                       
MOO2 J11582-01371   179.552  -1.619 1.240 0.065  7.2                                                                       
MOO2 J11582-02537   179.553  -2.896 0.390 0.040  6.1                                                                       
MOO2 J11582-02271   179.557  -2.452 0.420 0.041  5.2                                                                       
MOO2 J11582-01499   179.558  -1.833 0.270 0.037  6.1                                KDR2 J115812.7-014944     15           
MOO2 J11582+01155   179.559   1.259 1.070 0.060  5.0                                HSCJ115811+011532         14           
MOO2 J11582-02163   179.567  -2.272 0.800 0.052  6.9                                                                       
MOO2 J11583-02143   179.584  -2.239 0.280 0.037  5.3                                                                       
MOO2 J11583-02061   179.591  -2.103 0.480 0.043  7.9                                RMJ115823.8-020514.2      12           
MOO2 J11583-02339   179.594  -2.566 0.530 0.044  5.2                                                                       
MOO2 J11583-00022   179.596  -0.037 0.260 0.037  5.2 0.258 12                       RMJ115821.7-000142.5      12           
MOO2 J11583+03583   179.597   3.972 0.300 0.038  6.5 0.282 12                       RMJ115822.7+035836.2      12           
MOO2 J11584+02281   179.604   2.469 0.480 0.043  9.9 0.484 2                        ACT-CL J1158.3+0228       2,12,14      
MOO2 J11585-00385   179.629  -0.643 0.530 0.044  6.0                                                                       
MOO2 J11585+03597   179.630   3.996 1.110 0.061  7.2                                                                       
MOO2 J11585-04515   179.634  -4.859 0.370 0.040  7.4                                                                       
MOO2 J11585-01499   179.635  -1.833 1.060 0.060  5.0                                                                       
MOO2 J11585+00064   179.636   0.107 1.120 0.061  5.8                                                                       
MOO2 J11585+00050   179.636   0.083 1.410 0.070  5.4                                                                       
MOO2 J11585-04347   179.638  -4.579 0.530 0.044  5.4                                                                       
MOO2 J11585-02239   179.644  -2.399 1.300 0.067  5.1                                                                       
MOO2 J11586-04029   179.653  -4.049 0.430 0.041  9.8                                                                       
MOO2 J11586-01045   179.656  -1.076 0.510 0.044  6.6 0.529 14                       HSCJ115836-010440         14           
MOO2 J11586+04103   179.660   4.172 0.800 0.052  5.4                                                                       
MOO2 J11586-00511   179.666  -0.853 1.310 0.067  6.6                                                                       
MOO2 J11588+04295   179.705   4.493 0.740 0.050  5.2                                                                       
MOO2 J11588-04385   179.721  -4.643 0.915 0.056  5.7                                                                       
MOO2 J11589-02447   179.730  -2.746 0.375 0.040 10.0 0.390 2                        ACT-CL J1158.9-0244       2,12         
MOO2 J11589-04583   179.737  -4.973 0.400 0.041  5.5                                                                       
MOO2 J11589-01023   179.746  -1.040 0.170 0.034  5.8 0.165 14                       HSCJ115835-010124         14           
MOO2 J11590-02079   179.758  -2.133 0.560 0.045  5.3                                                                       
MOO2 J11590-03553   179.761  -3.923 1.315 0.067  5.8                                                                       
MOO2 J11590-00301   179.766  -0.503 0.740 0.050  5.5                                HSCJ115902-003020         14           
MOO2 J11591-01097   179.776  -1.163 0.670 0.048  5.3                                                                       
MOO2 J11591+02425   179.784   2.709 1.310 0.067  6.0                                                                       
MOO2 J11591+04185   179.786   4.309 1.590 0.075  6.1                                                                       
MOO2 J11591+01101   179.796   1.170 1.690 0.078  5.3                                                                       
MOO2 J11593-02371   179.834  -2.619 0.210 0.035  6.1 0.213 12                       RMJ115922.1-023735.4      12           
MOO2 J11593-00212   179.846  -0.353 1.395 0.069  6.0                                                                       
MOO2 J11594+04479   179.855   4.800 0.260 0.037  5.5                                                                       
MOO2 J11595-04377   179.875  -4.630 0.700 0.049  5.5                                                                       
MOO2 J11595-00267   179.876  -0.446 1.220 0.064  5.2                                                                       
MOO2 J11595+04197   179.876   4.329 0.490 0.043  6.1                                                                       
MOO2 J11599+00046   179.986   0.077 1.060 0.060  5.2                                                                       
MOO2 J11599-01217   179.989  -1.363 0.350 0.039  6.1                                                                       
MOO2 J12000+02431   180.004   2.719 1.100 0.061  5.2                                                                       
MOO2 J12000-01105   180.013  -1.176 0.880 0.055  7.1                                HSCJ120003-011045         14           
MOO2 J12000+02215   180.021   2.359 0.710 0.050  5.8                                                                       
MOO2 J12002+02201   180.058   2.336 0.700 0.049  7.1                                                                       
MOO2 J12002-01173   180.066  -1.290 0.440 0.042  5.0                                                                       
MOO2 J12003-02251   180.074  -2.419 0.400 0.041  5.7                                                                       
MOO2 J12003-00180   180.080  -0.300 0.760 0.051  6.3                                HSCJ120023-001856         14           
MOO2 J12003-02491   180.090  -2.819 0.390 0.040  5.5                                                                       
MOO2 J12004+02467   180.100   2.779 0.740 0.050  7.9                                                                       
MOO2 J12005-04029   180.128  -4.050 0.685 0.049  5.5                                                                       
MOO2 J12007+03373   180.189   3.623 1.310 0.067  6.4                                                                       
MOO2 J12008-00310   180.200  -0.517 0.420 0.041  5.4                                                                       
MOO2 J12008+02465   180.201   2.776 0.980 0.057  5.2                                                                       
MOO2 J12008+00114   180.220   0.190 0.860 0.054  6.0                                                                       
MOO2 J12009+03063   180.233   3.106 1.730 0.079  6.6                                                                       
MOO2 J12010-03525   180.265  -3.876 1.115 0.061  5.3                                                                       
MOO2 J12011-02245   180.275  -2.409 0.530 0.044  6.6                                                                       
MOO2 J12011-00086   180.276  -0.143 0.160 0.034  7.5                                                                       
MOO2 J12011-03365   180.286  -3.610 1.930 0.085  5.5                                                                       
MOO2 J12011+01421   180.292   1.703 0.510 0.044  5.8                                                                       
MOO2 J12011+01265   180.292   1.443 0.590 0.046  8.3                                HSCJ120112+012635         14,15        
MOO2 J12012-02191   180.298  -2.320 0.540 0.045  5.6 0.531 12                       RMJ120108.3-021858.5      12           
MOO2 J12012-02531   180.307  -2.886 0.170 0.034  5.8 0.147 12                       RMJ120116.0-025302.0      12           
MOO2 J12012+03187   180.313   3.313 0.290 0.037  5.2                                HSCJ120119+032247         14           
MOO2 J12012-03143   180.313  -3.240 0.810 0.052  5.3                                                                       
MOO2 J12013+00202   180.323   0.337 0.670 0.048  6.6                                                                       
MOO2 J12013-01095   180.329  -1.160 0.460 0.042  6.2                                RMJ120116.9-010851.0      12           
MOO2 J12013-04504   180.336  -4.840 1.285 0.066  5.0                                                                       
MOO2 J12014-03005   180.350  -3.010 0.980 0.057  5.3                                                                       
MOO2 J12014+01081   180.356   1.136 0.830 0.053  7.1                                HSCJ120123+010740         14           
MOO2 J12016-00140   180.416  -0.233 0.160 0.034  9.9 0.173 14                       HSCJ120141-001208         14           
MOO2 J12016+01537   180.419   1.896 0.990 0.058  5.3                                HSCJ120140+015414         14           
MOO2 J12016-04320   180.420  -4.533 0.400 0.041  7.7                                                                       
MOO2 J12017+02323   180.431   2.540 0.900 0.055  5.2                                                                       
MOO2 J12017-01097   180.433  -1.163 0.420 0.041  5.1                                                                       
MOO2 J12017-04023   180.438  -4.040 1.070 0.060  5.8                                                                       
MOO2 J12017-03319   180.439  -3.533 0.485 0.043  9.8                                RMJ120145.0-033148.4      12           
MOO2 J12018-03183   180.450  -3.306 0.320 0.038  8.2 0.306 12                       RMJ120150.3-031841.5      12           
MOO2 J12018+00561   180.456   0.936 0.490 0.043  8.7                                                                       
MOO2 J12018+01485   180.466   1.810 0.700 0.049  5.2                                                                       
MOO2 J12018+03207   180.470   3.346 0.520 0.044  5.4                                                                       
MOO2 J12019+04338   180.494   4.563 1.710 0.079  5.5                                                                       
MOO2 J12020-02467   180.511  -2.780 0.550 0.045  6.3                                                                       
MOO2 J12020+03207   180.513   3.346 1.570 0.075  5.5                                                                       
MOO2 J12020+01171   180.519   1.286 0.550 0.045  5.3                                HSCJ120205+011631         14           
MOO2 J12021-04544   180.526  -4.907 0.570 0.046  6.5                                                                       
MOO2 J12021+03043   180.537   3.073 1.390 0.069  5.7                                                                       
MOO2 J12022-02189   180.558  -2.316 0.270 0.037  6.0                                                                       
MOO2 J12023+04372   180.591   4.620 0.930 0.056  5.7                                                                       
MOO2 J12023+00450   180.593   0.750 0.260 0.037  8.3 0.236 14                       HSCJ120222+004531         14           
MOO2 J12023+04270   180.594   4.450 1.400 0.070  5.1                                                                       
MOO2 J12023-00497   180.596  -0.830 0.650 0.048  5.4                                HSCJ120221-004940         14           
MOO2 J12024+04110   180.605   4.183 1.190 0.064  6.2                                HSCJ120223+041005         14           
MOO2 J12024+04560   180.607   4.934 1.610 0.076  6.0                                                                       
MOO2 J12024-04416   180.610  -4.694 0.685 0.049  5.5                                                                       
MOO2 J12024-04126   180.612  -4.210 0.275 0.037  5.4                                                                       
MOO2 J12024+02407   180.615   2.680 1.380 0.069  5.3                                                                       
MOO2 J12024+00560   180.616   0.933 1.400 0.070  5.0                                                                       
MOO2 J12025+01121   180.626   1.203 0.920 0.056  6.7                                HSCJ120230+011217         14           
MOO2 J12025-00342   180.626  -0.570 0.380 0.040  6.2                                                                       
MOO2 J12025-03427   180.639  -3.713 0.490 0.043 12.7                                RMJ120235.3-034256.6      12           
MOO2 J12026+01231   180.649   1.386 1.640 0.077  5.8                                                                       
MOO2 J12026-03151   180.667  -3.253 0.440 0.042  5.6                                                                       
MOO2 J12026+02365   180.668   2.610 1.040 0.059  5.4                                HSCJ120240+023645         14           
MOO2 J12026-02023   180.672  -2.040 0.560 0.045  5.6                                                                       
MOO2 J12027+02173   180.675   2.290 0.650 0.048  5.1                                HSCJ120246+021623         14           
MOO2 J12027+03273   180.680   3.456 1.045 0.059  6.1                                                                       
MOO2 J12027+00587   180.683   0.980 0.540 0.045  6.4                                                                       
MOO2 J12027-01240   180.686  -1.400 0.250 0.036  8.6 0.248 12                       RMJ120242.4-012345.8      12,14        
MOO2 J12027-00525   180.696  -0.876 0.740 0.050  6.2                                HSCJ120247-005220         14           
MOO2 J12028+02233   180.702   2.390 1.735 0.079  5.7                                                                       
MOO2 J12028+04230   180.711   4.384 1.600 0.075  5.1                                                                       
MOO2 J12028-00058   180.713  -0.097 0.550 0.045  6.1                                                                       
MOO2 J12029-02301   180.728  -2.503 0.530 0.044  9.7                                ACT-CL J1202.8-0230       2            
MOO2 J12029+03414   180.730   3.690 0.410 0.041  5.2                                                                       
MOO2 J12029-04242   180.735  -4.404 1.080 0.060  7.0                                                                       
MOO2 J12029+01513   180.736   1.856 0.670 0.048  5.1                                                                       
MOO2 J12029+00571   180.736   0.953 0.440 0.042  8.7                                                                       
MOO2 J12029-04316   180.741  -4.527 0.385 0.040  6.2                                                                       
MOO2 J12029+03133   180.744   3.223 0.530 0.044  6.1                                                                       
MOO2 J12030-02195   180.752  -2.326 0.540 0.045  6.2                                                                       
MOO2 J12030-01573   180.769  -1.956 0.150 0.033  5.9                                KDR2 J120306.0-015830     15           
MOO2 J12030-01555   180.769  -1.926 0.820 0.053  6.6                                                                       
MOO2 J12031-00302   180.773  -0.503 0.370 0.040  5.7 0.403 14                       HSCJ120306-002918         14           
MOO2 J12031+02037   180.775   2.063 0.920 0.056  5.8                                                                       
MOO2 J12031-01577   180.782  -1.963 0.810 0.052  6.4                                                                       
MOO2 J12031+03502   180.786   3.837 1.120 0.061  5.3                                                                       
MOO2 J12031-03003   180.788  -3.006 0.530 0.044  5.8                                                                       
MOO2 J12031-01083   180.793  -1.140 0.970 0.057  5.8                                                                       
MOO2 J12032-00438   180.800  -0.730 1.590 0.075  7.0                                                                       
MOO2 J12032-03448   180.810  -3.747 1.505 0.073  5.1                                                                       
MOO2 J12032-02393   180.811  -2.656 0.530 0.044  5.5                                                                       
MOO2 J12032-02053   180.822  -2.090 0.550 0.045  7.9                                                                       
MOO2 J12034+00332   180.850   0.553 0.290 0.037  5.7                                                                       
MOO2 J12034-03440   180.853  -3.733 0.710 0.050  6.0                                                                       
MOO2 J12034+01230   180.856   1.383 0.360 0.039 10.0 0.421 12                       RMJ120324.9+012248.8      12,14        
MOO2 J12034+03574   180.863   3.957 1.440 0.071  5.3                                                                       
MOO2 J12035-04372   180.881  -4.620 0.860 0.054  8.5                                                                       
MOO2 J12035-00410   180.893  -0.683 0.350 0.039  5.2                                                                       
MOO2 J12036-04478   180.914  -4.797 0.840 0.053  5.1                                                                       
MOO2 J12036-03076   180.918  -3.127 1.905 0.084  5.1                                                                       
MOO2 J12037+01011   180.923   1.020 0.250 0.036  7.9 0.255 12                       RMJ120342.5+010154.6      12,14        
MOO2 J12037-04416   180.925  -4.694 0.200 0.035  9.2                                                                       
MOO2 J12037-02261   180.925  -2.436 0.830 0.053  6.5                                                                       
MOO2 J12037+03198   180.931   3.330 1.110 0.061  5.5                                                                       
MOO2 J12037+03164   180.931   3.273 1.270 0.066  5.8                                                                       
MOO2 J12037+04174   180.942   4.290 0.120 0.032  6.5                                                                       
MOO2 J12038-00486   180.953  -0.810 0.680 0.049  5.7                                                                       
MOO2 J12038+01475   180.972   1.793 0.230 0.036 11.3 0.237 12                       XMMXCS J120352.8+014706.5 11,12,14     
MOO2 J12039-04524   180.974  -4.874 0.930 0.056  6.6                                                                       
MOO2 J12039+00290   180.987   0.483 0.220 0.035  5.4 0.210 14                       HSCJ120357+002852         14           
MOO2 J12039-00590   180.990  -0.983 0.800 0.052  5.2                                                                       
MOO2 J12039+01261   180.993   1.436 0.390 0.040 16.0                                                                       
MOO2 J12039-01567   180.996  -1.946 0.535 0.045  6.1                                                                       
MOO2 J12040-04296   180.999  -4.494 0.980 0.057  5.5                                                                       
MOO2 J12040-00278   181.013  -0.463 0.450 0.042  5.1                                                                       
MOO2 J12040+02080   181.016   2.133 0.680 0.049  5.3                                                                       
MOO2 J12042-01535   181.049  -1.893 0.530 0.044  8.1                                RMJ120411.2-015327.8      12,14,15     
MOO2 J12042-03202   181.061  -3.337 1.060 0.060  5.5                                                                       
MOO2 J12042-04594   181.071  -4.991 0.450 0.042  6.8                                                                       
MOO2 J12043+03252   181.077   3.420 1.570 0.075  5.8                                                                       
MOO2 J12043-04158   181.096  -4.264 0.330 0.039  6.0                                                                       
MOO2 J12044+00430   181.100   0.717 1.240 0.065  5.0                                                                       
MOO2 J12044-03510   181.103  -3.850 0.240 0.036  8.7                                                                       
MOO2 J12044-03202   181.104  -3.337 0.930 0.056  5.5                                                                       
MOO2 J12044+01367   181.106   1.613 0.930 0.056  6.1                                                                       
MOO2 J12044+01102   181.113   1.170 1.010 0.058  5.3                                                                       
MOO2 J12044+04210   181.123   4.350 1.130 0.062  5.2                                                                       
MOO2 J12045-04364   181.129  -4.607 0.400 0.041  5.9                                                                       
MOO2 J12045-00174   181.137  -0.290 0.430 0.041  5.0                                                                       
MOO2 J12045+01201   181.140   1.337 1.390 0.069  5.0                                                                       
MOO2 J12045-02554   181.141  -2.923 1.190 0.064  5.2                                                                       
MOO2 J12045-02558   181.145  -2.930 1.480 0.072  5.2            MOO2 J12045-02554                                          
MOO2 J12045+04092   181.146   4.154 0.450 0.042  6.0                                                                       
MOO2 J12045+03454   181.147   3.757 0.140 0.033  7.2                                RMJ120426.9+034448.0      12           
MOO2 J12046+01303   181.149   1.507 1.005 0.058  5.4                                                                       
MOO2 J12046+03568   181.153   3.947 0.150 0.033  9.3                                                                       
MOO2 J12046-02574   181.168  -2.957 0.910 0.055  5.1                                                                       
MOO2 J12046-04258   181.169  -4.431 0.190 0.035  7.2                                                                       
MOO2 J12047-02490   181.188  -2.817 1.600 0.075  6.0                                                                       
MOO2 J12047-02458   181.192  -2.763 0.420 0.041  6.0                                                                       
MOO2 J12047-00536   181.193  -0.893 0.750 0.051  5.2                                HSCJ120452-005357         14           
MOO2 J12048-03538   181.200  -3.897 1.045 0.059  5.2                                                                       
MOO2 J12048+04138   181.216   4.230 0.280 0.037  5.8 0.263 12                       RMJ120451.2+041259.3      12           
MOO2 J12049-03034   181.228  -3.057 0.300 0.038  9.4                                RMJ120458.3-030326.3      12           
MOO2 J12049-02434   181.232  -2.723 0.480 0.043  7.7                                                                       
MOO2 J12049+04122   181.233   4.204 1.025 0.059  5.3                                                                       
MOO2 J12050-04416   181.256  -4.694 1.150 0.062  5.7            MOO2 J12050-04412                                          
MOO2 J12050-04412   181.259  -4.687 0.730 0.050  5.4                                                                       
MOO2 J12051-04144   181.293  -4.240 0.555 0.045  5.1                                                                       
MOO2 J12051-03232   181.298  -3.387 0.710 0.050  5.0                                                                       
MOO2 J12052-04476   181.302  -4.794 0.490 0.043  6.0                                                                       
MOO2 J12052-03016   181.315  -3.027 0.300 0.038  6.2                                                                       
MOO2 J12053-03506   181.330  -3.844 0.500 0.044  5.2                                                                       
MOO2 J12053-02450   181.345  -2.750 1.060 0.060  9.4                                ACT-CL J1205.3-0245       2            
MOO2 J12054-01492   181.349  -1.820 0.360 0.039  6.3                                                                       
MOO2 J12055+00126   181.377   0.210 0.715 0.050  5.0                                                                       
MOO2 J12055-00386   181.380  -0.643 0.480 0.043 10.9 0.462 12                       RMJ120530.4-003839.3      12,14        
MOO2 J12055-02066   181.382  -2.110 0.520 0.044  5.6                                                                       
MOO2 J12055-01278   181.390  -1.463 0.260 0.037  5.3                                KDR2 J120528.6-013000     15           
MOO2 J12056+04184   181.400   4.307 0.325 0.038  7.5                                RMJ120536.0+041806.0      12           
MOO2 J12056-04500   181.402  -4.834 0.480 0.043  5.2                                                                       
MOO2 J12056-01522   181.416  -1.870 0.380 0.040 10.8 0.380 12                       RMJ120539.3-015206.4      12,15        
MOO2 J12056-04316   181.420  -4.527 0.490 0.043  5.6                                                                       
MOO2 J12057-00258   181.423  -0.430 0.540 0.045  6.9                                HSCJ120540-002702         14           
MOO2 J12057-03380   181.424  -3.634 0.180 0.034  5.8                                RMJ120542.5-033804.1      12           
MOO2 J12059+00496   181.480   0.827 1.030 0.059  5.7                                                                       
MOO2 J12059+00134   181.490   0.223 0.560 0.045  5.4 0.566 14                       HSCJ120557+001255         14           
MOO2 J12060-02370   181.499  -2.617 0.385 0.040  5.9                                                                       
MOO2 J12060+03404   181.504   3.674 0.470 0.043  5.2                                                                       
MOO2 J12060+02184   181.516   2.307 0.650 0.048  5.0                                                                       
MOO2 J12060-04594   181.522  -4.991 0.560 0.045  5.1                                                                       
MOO2 J12061+02578   181.535   2.963 0.330 0.039  5.7                                                                       
MOO2 J12061-00234   181.537  -0.390 1.120 0.061  6.6                                                                       
MOO2 J12061-04564   181.539  -4.941 0.500 0.044  6.4                                                                       
MOO2 J12061+03560   181.547   3.934 0.450 0.042  7.4                                                                       
MOO2 J12062-04336   181.557  -4.561 0.490 0.043  6.8                                                                       
MOO2 J12062-02182   181.559  -2.303 0.280 0.037  5.3                                                                       
MOO2 J12062-02362   181.562  -2.603 0.320 0.038  6.6                                                                       
MOO2 J12062-01038   181.563  -1.063 0.475 0.043  5.3                                                                       
MOO2 J12063+00042   181.577   0.070 0.680 0.049  5.8                                                                       
MOO2 J12063+03474   181.584   3.790 0.460 0.042  7.1 0.463 14                       HSCJ120620+034701         14           
MOO2 J12063-01378   181.593  -1.630 0.550 0.045  5.3                                KDR2 J120623.5-013736     15           
MOO2 J12063-02332   181.596  -2.553 0.390 0.040  5.0                                                                       
MOO2 J12063+00300   181.597   0.500 0.750 0.051  5.4                                                                       
MOO2 J12064-02120   181.599  -2.200 0.450 0.042  5.5                                                                       
MOO2 J12064+04198   181.604   4.331 0.490 0.043  6.3                                                                       
MOO2 J12064+03150   181.608   3.250 1.230 0.065  5.2                                                                       
MOO2 J12064+02308   181.622   2.513 0.650 0.048  8.2                                HSCJ120628+023057         14           
MOO2 J12065+01488   181.626   1.813 0.260 0.037  7.6 0.296 12                       RMJ120630.4+014914.6      12,14,15     
MOO2 J12065+04546   181.630   4.911 1.230 0.065  5.6                                                                       
MOO2 J12065+03254   181.635   3.424 0.440 0.042  5.9                                                                       
MOO2 J12065+03570   181.638   3.951 1.385 0.069  5.7                                                                       
MOO2 J12065-01534   181.639  -1.890 1.150 0.062  5.4                                HSCJ120636-015322         14           
MOO2 J12065-01488   181.639  -1.813 0.750 0.051  5.4                                                                       
MOO2 J12065+03598   181.641   3.997 0.600 0.046  5.2                                                                       
MOO2 J12066-02086   181.649  -2.143 0.500 0.044  6.3                                RMJ120636.8-020825.9      12           
MOO2 J12066-02228   181.656  -2.380 1.270 0.066  5.8                                                                       
MOO2 J12066-04116   181.664  -4.194 0.570 0.046  6.0                                                                       
MOO2 J12066+03492   181.668   3.820 0.260 0.037  6.0                                                                       
MOO2 J12066-02338   181.669  -2.563 0.290 0.037  6.7 0.317 12                       RMJ120639.1-023331.8      12           
MOO2 J12067-03280   181.675  -3.467 0.700 0.049  6.7                                                                       
MOO2 J12067+01012   181.680   1.020 0.410 0.041  5.3                                                                       
MOO2 J12067+00504   181.687   0.840 1.130 0.062  5.0                                                                       
MOO2 J12067+03116   181.688   3.194 0.420 0.041  5.7                                                                       
MOO2 J12067-01588   181.689  -1.980 0.310 0.038  5.0                                                                       
MOO2 J12067+00030   181.690   0.050 0.490 0.043  8.0                                                                       
MOO2 J12067-01570   181.693  -1.950 1.395 0.069  5.1                                                                       
MOO2 J12067+00126   181.693   0.210 0.620 0.047  5.3                                                                       
MOO2 J12068-03030   181.702  -3.050 0.920 0.056  6.1                                                                       
MOO2 J12068-02094   181.709  -2.157 0.470 0.043  5.1                                                                       
MOO2 J12068+03170   181.718   3.284 0.930 0.056  6.3                                HSCJ120650+031729         14           
MOO2 J12068-04014   181.721  -4.024 0.410 0.041 11.3                                                                       
MOO2 J12069-02400   181.726  -2.667 0.410 0.041  6.8 0.376 12                       RMJ120653.4-024034.7      12           
MOO2 J12069+00196   181.727   0.327 0.565 0.045  6.1                                                                       
MOO2 J12069-01448   181.730  -1.747 0.680 0.049  5.4                                HSCJ120653-014525         14           
MOO2 J12069+02580   181.732   2.967 0.365 0.040  5.1                                                                       
MOO2 J12069+02310   181.736   2.517 1.065 0.060  5.4                                                                       
MOO2 J12069-01578   181.736  -1.963 0.500 0.044  6.0                                RMJ120647.8-015851.5      12,15        
MOO2 J12069-01002   181.736  -1.003 1.230 0.065  5.9                                                                       
MOO2 J12069+01326   181.740   1.543 0.690 0.049  5.1                                                                       
MOO2 J12069-02072   181.743  -2.120 1.140 0.062  8.6                                                                       
MOO2 J12070+01270   181.753   1.450 1.500 0.073  5.9                                                                       
MOO2 J12070-02568   181.765  -2.947 0.405 0.041  5.7                                                                       
MOO2 J12071-04236   181.777  -4.394 0.500 0.044  7.7                                                                       
MOO2 J12071+03392   181.788   3.654 0.350 0.039  6.0 0.365 12                       RMJ120707.5+033932.6      12           
MOO2 J12071-03290   181.788  -3.484 0.910 0.055  5.3                                                                       
MOO2 J12071-02022   181.789  -2.037 0.860 0.054  5.1                                                                       
MOO2 J12072+01090   181.800   1.150 0.700 0.049  6.1                                                                       
MOO2 J12072+02184   181.806   2.307 0.560 0.045  6.1                                                                       
MOO2 J12072-03082   181.809  -3.137 0.240 0.036  5.3                                                                       
MOO2 J12072-02360   181.812  -2.600 0.680 0.049  6.0                                                                       
MOO2 J12073-03054   181.825  -3.090 0.945 0.056  6.0                                                                       
MOO2 J12073+01072   181.826   1.120 0.240 0.036  5.1                                KDR2 J120723.0+010756     15           
MOO2 J12073+00058   181.830   0.097 0.400 0.041  7.1 0.396 14                       HSCJ120717+000532         14           
MOO2 J12073+01210   181.833   1.350 0.160 0.034  5.3                                KDR2 J120722.6+012150     15           
MOO2 J12073-00048   181.833  -0.080 0.525 0.044  8.9 0.463 12                       RMJ120720.2-000451.9      12,14        
MOO2 J12073+02138   181.836   2.230 1.090 0.061  5.9                                HSCJ120721+021412         14           
MOO2 J12073-00478   181.837  -0.797 0.430 0.041  5.7                                                                       
MOO2 J12073-04368   181.847  -4.614 0.510 0.044 10.7                                                                       
MOO2 J12074-03260   181.848  -3.434 0.760 0.051  5.1                                                                       
MOO2 J12074-00450   181.867  -0.750 1.610 0.076  5.5                                                                       
MOO2 J12075+01000   181.880   1.000 1.390 0.069  5.5                                                                       
MOO2 J12075+04488   181.880   4.815 1.080 0.060  5.9                                                                       
MOO2 J12075-02268   181.893  -2.447 0.750 0.051  5.0                                                                       
MOO2 J12075+01590   181.893   1.983 0.510 0.044  6.9                                                                       
MOO2 J12076-01552   181.900  -1.920 1.040 0.059  5.5                                                                       
MOO2 J12076-01462   181.903  -1.770 0.470 0.043  6.9                                KDR2 J120737.7-014559     15           
MOO2 J12076-01548   181.906  -1.913 1.300 0.067  5.9            MOO2 J12076-01552                                          
MOO2 J12076+03048   181.922   3.080 0.240 0.036  5.6                                HSCJ120745+030418         14           
MOO2 J12077+00254   181.923   0.423 0.425 0.041  5.3                                                                       
MOO2 J12077-00464   181.930  -0.773 0.200 0.035  5.2 0.222 14                       HSCJ120743-004627         14           
MOO2 J12077+03244   181.945   3.407 0.620 0.047  5.5                                                                       
MOO2 J12078-02378   181.949  -2.630 0.530 0.044  9.8                                                                       
MOO2 J12078-02070   181.953  -2.117 0.585 0.046  5.8                                                                       
MOO2 J12078-00066   181.960  -0.110 1.100 0.061  5.6                                                                       
MOO2 J12078-02188   181.963  -2.313 0.390 0.040  7.3                                                                       
MOO2 J12079+03008   181.976   3.014 0.950 0.057  5.1                                HSCJ120754+030139         14           
MOO2 J12079+02236   181.976   2.393 1.090 0.061  5.7                                MOO J1207+0223            13           
MOO2 J12079-00156   181.987  -0.260 0.535 0.045  6.0                                                                       
MOO2 J12080-01494   182.000  -1.823 0.440 0.042  5.5                                                                       
MOO2 J12080-00240   182.000  -0.400 0.365 0.040  9.5 0.379 12                       RMJ120757.2-002356.9      12,14        
MOO2 J12080-00560   182.013  -0.933 0.390 0.040 10.3 0.399 12                       RMJ120758.7-005446.6      12,14        
MOO2 J12081-01294   182.030  -1.490 0.380 0.040  5.6                                KDR2 J120805.0-012935     15           
MOO2 J12081-02004   182.043  -2.007 0.460 0.042  5.5                                                                       
MOO2 J12081-03052   182.046  -3.087 0.370 0.040  9.6                                RMJ120811.3-030500.3      12           
MOO2 J12082+00250   182.060   0.417 1.000 0.058  6.0                                                                       
MOO2 J12082+03276   182.062   3.460 0.645 0.048  6.6                                                                       
MOO2 J12083-00142   182.073  -0.237 0.510 0.044  5.8 0.533 14                       HSCJ120816-001418         14           
MOO2 J12083+03560   182.078   3.934 0.870 0.054  6.6                                                                       
MOO2 J12083+00592   182.083   0.987 0.550 0.045  7.5                                                                       
MOO2 J12083+01032   182.087   1.053 0.570 0.046  6.5                                KDR2 J120822.1+010338     15           
MOO2 J12084-02570   182.102  -2.950 0.350 0.039  5.5                                                                       
MOO2 J12084-01390   182.106  -1.650 1.220 0.064  6.4                                                                       
MOO2 J12085-01240   182.123  -1.400 0.470 0.043  7.8                                RMJ120829.1-012358.0      12,14,15     
MOO2 J12085-03314   182.142  -3.524 0.210 0.035  6.9                                                                       
MOO2 J12086-03592   182.152  -3.987 0.905 0.055  5.1                                                                       
MOO2 J12086+01000   182.167   1.000 1.010 0.058  5.1                                                                       
MOO2 J12087+04322   182.175   4.538 0.370 0.040  5.6                                                                       
MOO2 J12087+01158   182.180   1.263 0.415 0.041  5.4                                KDR2 J120844.6+011545     15           
MOO2 J12087+02368   182.183   2.613 0.480 0.043  6.2 0.480 14                       HSCJ120845+023701         14           
MOO2 J12088-03030   182.202  -3.050 0.380 0.040  5.2                                                                       
MOO2 J12088-01400   182.203  -1.667 0.470 0.043  5.9                                                                       
MOO2 J12088-02402   182.216  -2.670 1.510 0.073  5.1                                                                       
MOO2 J12089+04256   182.228   4.428 1.845 0.083  5.8                                                                       
MOO2 J12089+01008   182.233   1.013 0.290 0.037  6.2                                RMJ120852.2+010059.9      12           
MOO2 J12090-03162   182.252  -3.270 1.150 0.062  6.1                                                                       
MOO2 J12090-01476   182.253  -1.793 0.430 0.041  5.1                                KDR2 J120900.0-014630     15           
MOO2 J12090+02344   182.256   2.574 1.120 0.061  5.9                                                                       
MOO2 J12090-01038   182.260  -1.063 0.660 0.048  8.5                                HSCJ120903-010420         14           
MOO2 J12090-00238   182.260  -0.397 1.280 0.066  5.2                                                                       
MOO2 J12091-03324   182.282  -3.540 0.800 0.052  6.8                                                                       
MOO2 J12091+00548   182.287   0.913 0.690 0.049  8.3                                                                       
MOO2 J12092+04392   182.302   4.655 0.470 0.043  7.3                                                                       
MOO2 J12092-03308   182.309  -3.514 0.795 0.052  6.8                                                                       
MOO2 J12093-01520   182.336  -1.867 0.520 0.044  8.0                                RMJ120922.6-015241.6      12,14,15     
MOO2 J12093-02144   182.343  -2.240 0.170 0.034  8.8 0.176 12                       RMJ120920.0-021330.2      12           
MOO2 J12093-01200   182.343  -1.333 0.500 0.044  7.0                                HSCJ120921-011912         14,15        
MOO2 J12094+01178   182.360   1.297 0.530 0.044  5.5                                KDR2 J120926.6+011748     15           
MOO2 J12094+02380   182.363   2.634 1.210 0.064  6.1                                                                       
MOO2 J12094-02220   182.370  -2.367 0.160 0.034  6.4                                                                       
MOO2 J12095+00246   182.377   0.410 0.515 0.044  5.1                                                                       
MOO2 J12096-02266   182.400  -2.443 0.470 0.043  5.3                                                                       
MOO2 J12096-04154   182.402  -4.258 0.410 0.041  5.4                                                                       
MOO2 J12096+03188   182.403   3.314 0.430 0.041  6.0                                                                       
MOO2 J12096-01412   182.413  -1.687 0.465 0.042  5.2                                                                       
MOO2 J12096-01164   182.413  -1.273 0.550 0.045  7.3                                                                       
MOO2 J12096+00530   182.420   0.883 0.400 0.041  5.3                                                                       
MOO2 J12097-04590   182.425  -4.985 0.630 0.047  5.8                                                                       
MOO2 J12097+04310   182.432   4.518 1.605 0.076  5.2                                                                       
MOO2 J12097-04236   182.432  -4.394 1.050 0.059  6.2                                                                       
MOO2 J12097-02130   182.433  -2.217 0.430 0.041 12.6                                RMJ120942.8-021301.4      12           
MOO2 J12097+00548   182.437   0.913 1.050 0.059  6.1                                                                       
MOO2 J12097+00368   182.437   0.613 0.400 0.041  5.0                                                                       
MOO2 J12098+04242   182.462   4.404 0.650 0.048  7.3                                                                       
MOO2 J12099-00342   182.473  -0.570 0.180 0.034  6.1 0.182 12                       RMJ120954.7-003327.6      12,14        
MOO2 J12099-00206   182.477  -0.343 1.000 0.058  5.0                                                                       
MOO2 J12099+02426   182.490   2.710 0.560 0.045  7.3                                                                       
MOO2 J12100-02312   182.503  -2.520 1.520 0.073  5.2                                                                       
MOO2 J12100+03146   182.506   3.244 0.700 0.049  6.6                                                                       
MOO2 J12101+01106   182.527   1.177 1.180 0.063  7.3                                                                       
MOO2 J12101+03192   182.529   3.320 0.440 0.042  5.4                                                                       
MOO2 J12101+00224   182.530   0.373 0.465 0.042  6.2                                                                       
MOO2 J12101-03012   182.533  -3.020 0.525 0.044  7.0                                                                       
MOO2 J12101+00538   182.537   0.897 0.920 0.056  6.4                                                                       
MOO2 J12101-01286   182.540  -1.477 0.200 0.035  5.4 0.201 14                       HSCJ121012-012834         14,15        
MOO2 J12101-00508   182.547  -0.847 0.550 0.045  8.8 0.590 14                       RMJ121011.5-005059.2      12,14,15     
MOO2 J12102-02056   182.550  -2.093 0.450 0.042  7.5                                RMJ121009.8-020519.0      12           
MOO2 J12102+03214   182.563   3.357 1.080 0.060  9.7                                ACT-CL J1210.2+0321       2,14         
MOO2 J12102-02306   182.563  -2.510 0.340 0.039  7.1                                RMJ121016.1-023025.9      12           
MOO2 J12102+01004   182.563   1.007 1.080 0.060  5.8                                                                       
MOO2 J12102+02240   182.566   2.400 0.370 0.040 10.6 0.383 2                        ACT-CL J1210.2+0223       2,12,14      
MOO2 J12102-01160   182.567  -1.267 0.620 0.047  5.6                                                                       
MOO2 J12103+00518   182.573   0.863 0.280 0.037  5.0                                                                       
MOO2 J12103-04238   182.582  -4.398 0.790 0.052  5.1                                                                       
MOO2 J12103-01332   182.583  -1.553 0.400 0.041  6.7                                RMJ121022.8-013338.1      12,14        
MOO2 J12103-02490   182.586  -2.817 1.435 0.071  5.9                                                                       
MOO2 J12103+04468   182.592   4.781 0.920 0.056  5.6                                                                       
MOO2 J12103-04436   182.592  -4.728 0.410 0.041  5.8                                                                       
MOO2 J12103-01302   182.593  -1.503 0.630 0.047  6.5                                HSCJ121022-013026         14           
MOO2 J12103-00142   182.593  -0.237 0.320 0.038  8.9                                KDR2 J121026.2-001432     15           
MOO2 J12104+03276   182.603   3.461 1.885 0.084  5.7                                                                       
MOO2 J12104-00280   182.610  -0.467 0.810 0.052  6.3                                HSCJ121027-002754         14           
MOO2 J12104-04414   182.622  -4.691 1.280 0.066  5.5                                                                       
MOO2 J12105-01474   182.623  -1.790 1.220 0.064  5.9 1.196 14                       HSCJ121031-014748         14           
MOO2 J12105+00386   182.633   0.643 0.400 0.041  7.2                                                                       
MOO2 J12105+03436   182.646   3.727 0.960 0.057  6.4                                HSCJ121036+034357         14           
MOO2 J12105+02398   182.646   2.664 0.500 0.044  5.0                                                                       
MOO2 J12106+01050   182.653   1.083 0.360 0.039  6.8                                                                       
MOO2 J12106-00254   182.653  -0.423 0.160 0.034  5.2 0.182 14                       HSCJ121034-002445         14,15        
MOO2 J12106-01368   182.657  -1.613 0.270 0.037  5.3 0.290 14                       HSCJ121031-013649         14           
MOO2 J12106-02504   182.663  -2.840 0.510 0.044  5.4                                                                       
MOO2 J12106+00008   182.663   0.013 0.510 0.044  5.7                                                                       
MOO2 J12106+04294   182.669   4.491 0.550 0.045  6.6                                                                       
MOO2 J12107+01310   182.673   1.517 0.805 0.052  6.0                                HSCJ121041+013114         14           
MOO2 J12107-03442   182.679  -3.737 0.180 0.034  8.3                                                                       
MOO2 J12107-02096   182.683  -2.160 1.315 0.067  5.9                                                                       
MOO2 J12107+03292   182.686   3.487 0.410 0.041  5.5                                                                       
MOO2 J12107-00428   182.690  -0.713 0.420 0.041  7.0                                KDR2 J121045.6-004247     15           
MOO2 J12107+01320   182.697   1.533 1.940 0.085  5.0                                                                       
MOO2 J12108+03170   182.700   3.284 1.080 0.060  5.9                                                                       
MOO2 J12108+00042   182.700   0.070 1.060 0.060  5.2                                                                       
MOO2 J12108+01126   182.703   1.210 0.280 0.037  5.3                                KDR2 J121047.5+011151     15           
MOO2 J12108-00494   182.707  -0.823 0.790 0.052  5.4                                KDR2 J121043.4-005100     15           
MOO2 J12109-01564   182.727  -1.940 0.545 0.045  5.2                                                                       
MOO2 J12109-03352   182.730  -3.587 0.190 0.035  5.5                                                                       
MOO2 J12109+00560   182.737   0.933 1.055 0.060  7.6                                                                       
MOO2 J12110-04068   182.746  -4.114 0.980 0.057  5.9                                                                       
MOO2 J12110-03328   182.753  -3.547 0.460 0.042  6.9                                                                       
MOO2 J12110-04570   182.763  -4.952 0.450 0.042  6.4                                                                       
MOO2 J12110+03498   182.766   3.831 0.890 0.055  5.1                                HSCJ121103+034940         14           
MOO2 J12110+04120   182.770   4.201 0.280 0.037  5.9                                                                       
MOO2 J12111+03424   182.780   3.707 0.565 0.045  6.2                                                                       
MOO2 J12111-02548   182.793  -2.914 0.510 0.044  5.0                                                                       
MOO2 J12111+00528   182.797   0.880 0.700 0.049  5.7                                                                       
MOO2 J12112+00388   182.820   0.647 0.390 0.040  7.4 0.363 12                       RMJ121119.0+003736.3      12,14        
MOO2 J12113-04278   182.826  -4.464 0.450 0.042  5.3                                                                       
MOO2 J12113-01576   182.847  -1.960 0.810 0.052  7.0                                HSCJ121126-015738         14           
MOO2 J12114-01240   182.850  -1.400 0.570 0.046  7.0 0.587 14                       HSCJ121115-012356         14           
MOO2 J12114-01086   182.850  -1.143 0.645 0.048  7.8                                HSCJ121121-010958         14           
MOO2 J12114+02518   182.853   2.864 0.500 0.044  5.1                                                                       
MOO2 J12114-00554   182.853  -0.923 0.635 0.047  5.3                                HSCJ121132-005346         14,15        
MOO2 J12114+04428   182.860   4.715 1.570 0.075  5.2                                                                       
MOO2 J12114+03280   182.860   3.467 1.070 0.060  5.3                                HSCJ121125+032748         14           
MOO2 J12114+00330   182.860   0.550 0.350 0.039  5.4                                                                       
MOO2 J12114-02260   182.867  -2.434 1.680 0.078  5.1                                                                       
MOO2 J12115+03108   182.873   3.180 0.715 0.050  6.9                                HSCJ121130+031132         14           
MOO2 J12115-00540   182.883  -0.900 0.410 0.041  5.0                                                                       
MOO2 J12115+02192   182.893   2.320 0.810 0.052  5.2                                                                       
MOO2 J12116-01156   182.913  -1.260 0.350 0.039  5.1                                                                       
MOO2 J12116+03448   182.920   3.747 1.150 0.062  6.1                                                                       
MOO2 J12117-04422   182.926  -4.705 0.560 0.045  5.6                                                                       
MOO2 J12117-04038   182.927  -4.064 0.695 0.049  6.8                                                                       
MOO2 J12117+01210   182.933   1.350 0.210 0.035  6.2                                KDR2 J121142.2+012109     15           
MOO2 J12117-00564   182.933  -0.940 1.010 0.058  5.1                                HSCJ121147-005704         14           
MOO2 J12117-00536   182.933  -0.893 0.635 0.047  5.8                                                                       
MOO2 J12118-00188   182.950  -0.313 0.720 0.050  5.1                                                                       
MOO2 J12118+01524   182.953   1.873 1.050 0.059  5.7                                HSCJ121148+015215         14           
MOO2 J12118+04336   182.963   4.561 1.730 0.079  6.7                                                                       
MOO2 J12118-01532   182.970  -1.887 0.510 0.044  8.4                                RMJ121149.8-015349.6      12,14        
MOO2 J12118-01256   182.970  -1.427 0.520 0.044  6.6 0.518 12                       RMJ121153.3-012556.7      12,14        
MOO2 J12119-04124   182.983  -4.208 1.660 0.077  5.7                                                                       
MOO2 J12119+03436   182.987   3.727 0.400 0.041  6.2                                                                       
MOO2 J12119+00490   182.987   0.817 0.420 0.041  7.4                                                                       
MOO2 J12120+04298   182.997   4.498 1.380 0.069  5.3                                                                       
MOO2 J12120-00560   183.000  -0.933 0.870 0.054  6.5                                HSCJ121159-005553         14,15        
MOO2 J12120-03374   183.003  -3.624 0.480 0.043  9.7                                                                       
MOO2 J12120+03390   183.007   3.651 0.700 0.049  5.1                                                                       
MOO2 J12120+01572   183.010   1.953 0.595 0.046  6.0                                HSCJ121202+015753         14           
MOO2 J12120+00352   183.017   0.587 0.530 0.044  6.2                                                                       
MOO2 J12120-00282   183.020  -0.470 0.780 0.052  5.8                                HSCJ121204-002742         14           
MOO2 J12121+03236   183.027   3.394 1.010 0.058  5.2                                                                       
MOO2 J12121+03418   183.030   3.697 0.670 0.048  6.8                                HSCJ121206+034050         14           
MOO2 J12121-00504   183.040  -0.840 1.690 0.078  5.1                                                                       
MOO2 J12121+02144   183.040   2.240 0.640 0.048  5.7 0.647 14                       HSCJ121210+021416         14           
MOO2 J12122-01160   183.050  -1.267 0.670 0.048  5.3                                                                       
MOO2 J12122+03004   183.060   3.007 0.360 0.039  5.5                                                                       
MOO2 J12122+04480   183.070   4.801 0.500 0.044  5.5                                                                       
MOO2 J12123-00258   183.073  -0.430 0.720 0.050  6.4                                                                       
MOO2 J12123+00134   183.080   0.223 0.575 0.046  5.3                                                                       
MOO2 J12123+04334   183.080   4.558 0.430 0.041  6.9                                                                       
MOO2 J12123+02480   183.083   2.800 1.900 0.084  5.2                                                                       
MOO2 J12123+02082   183.090   2.137 0.400 0.041  5.5                                HSCJ121233+021007         14           
MOO2 J12123+01476   183.093   1.793 0.180 0.034  5.6 0.193 12                       RMJ121220.4+014828.3      12,14,15     
MOO2 J12123-02518   183.093  -2.864 0.290 0.037  5.7 0.295 12                       RMJ121218.3-025219.8      12           
MOO2 J12125+01430   183.127   1.717 0.760 0.051  5.2                                                                       
MOO2 J12125+01000   183.147   1.000 0.390 0.040  5.1                                                                       
MOO2 J12126-02506   183.150  -2.844 0.680 0.049  5.1                                                                       
MOO2 J12126-00474   183.163  -0.790 0.700 0.049  6.8 0.614 14                       HSCJ121241-004734         14           
MOO2 J12127+02070   183.177   2.117 0.390 0.040  6.2 0.411 12                       RMJ121241.5+020714.0      12           
MOO2 J12127-01450   183.180  -1.750 0.550 0.045  5.2                                                                       
MOO2 J12127-04338   183.190  -4.565 0.680 0.049  5.4                                                                       
MOO2 J12128+03008   183.210   3.014 0.910 0.055  5.8                                HSCJ121250+030047         14           
MOO2 J12129+03538   183.224   3.897 0.535 0.045  7.8 0.398 12                       RMJ121255.2+035332.6      12           
MOO2 J12129+01554   183.233   1.923 0.420 0.041  8.6 0.444 12                       RMJ121257.0+015430.9      12           
MOO2 J12129+02066   183.240   2.110 0.790 0.052  5.4                                                                       
MOO2 J12129-01590   183.243  -1.983 0.560 0.045  5.4                                                                       
MOO2 J12129+03452   183.244   3.754 1.180 0.063  5.1                                                                       
MOO2 J12130+04440   183.251   4.735 1.555 0.074  5.8                                                                       
MOO2 J12130+02182   183.260   2.303 0.425 0.041  5.8 0.407 14                       HSCJ121303+021751         14           
MOO2 J12130+01458   183.263   1.763 1.115 0.061  5.6                                                                       
MOO2 J12130-00400   183.267  -0.667 0.420 0.041  6.7                                KDR2 J121302.9-003900     15           
MOO2 J12131+03374   183.277   3.624 0.415 0.041  6.4                                                                       
MOO2 J12131+03006   183.287   3.010 0.890 0.055  6.3                                                                       
MOO2 J12132-01526   183.303  -1.877 0.700 0.049  5.5                                                                       
MOO2 J12132-02000   183.303  -2.000 0.360 0.039  5.4 0.342 12                       RMJ121311.9-020010.4      12           
MOO2 J12132-01382   183.313  -1.637 0.635 0.047  5.3                                                                       
MOO2 J12132+01122   183.317   1.203 1.510 0.073  5.3                                                                       
MOO2 J12133-00150   183.323  -0.250 0.280 0.037  5.1 0.288 12                       RMJ121315.8-001450.8      12,15        
MOO2 J12133-00486   183.323  -0.810 0.750 0.051  6.1                                HSCJ121317-004835         14           
MOO2 J12133+03466   183.334   3.777 0.910 0.055  5.3                                HSCJ121313+034639         14           
MOO2 J12133+03312   183.340   3.521 0.350 0.039  8.2 0.352 2                        ACT-CL J1213.4+0331       2,12,14      
MOO2 J12134+03324   183.357   3.541 0.870 0.054  5.5                                HSCJ121325+033045         14           
MOO2 J12134+00588   183.367   0.980 0.520 0.044  6.2                                                                       
MOO2 J12134+01142   183.370   1.237 0.645 0.048  5.0                                KDR2 J121333.4+011445     15           
MOO2 J12135-04460   183.374  -4.768 0.520 0.044  5.1                                                                       
MOO2 J12135+04430   183.378   4.718 0.860 0.054  5.9                                                                       
MOO2 J12135+00492   183.387   0.820 0.460 0.042  6.8                                                                       
MOO2 J12135+02540   183.394   2.900 0.390 0.040 11.8 0.410 11                       XMMXCS J121334.8+025349.8 11,12,14     
MOO2 J12136-02114   183.410  -2.190 0.905 0.055  5.6                                                                       
MOO2 J12137-02092   183.424  -2.153 0.865 0.054  5.1                                                                       
MOO2 J12137+03344   183.424   3.574 0.810 0.052  5.2                                                                       
MOO2 J12137+03512   183.424   3.854 0.840 0.053  6.1                                ACT-CL J1213.6+0351       2,14         
MOO2 J12137-01236   183.427  -1.393 1.320 0.067  5.1                                                                       
MOO2 J12137-02254   183.430  -2.423 0.420 0.041  6.4                                                                       
MOO2 J12137-03142   183.431  -3.237 1.630 0.076  5.1                                                                       
MOO2 J12137-04484   183.431  -4.808 1.570 0.075  6.6                                                                       
MOO2 J12137+00364   183.433   0.607 0.420 0.041  6.4                                                                       
MOO2 J12137+03532   183.447   3.887 0.355 0.039  7.4                                                                       
MOO2 J12138-01536   183.454  -1.893 1.200 0.064  5.5                                                                       
MOO2 J12138+04018   183.458   4.031 0.850 0.054  5.8                                                                       
MOO2 J12138+01370   183.460   1.617 0.810 0.052  5.2 0.766 14                       HSCJ121350+013635         14           
MOO2 J12138-04372   183.468  -4.621 1.170 0.063  5.1                                                                       
MOO2 J12138+03240   183.471   3.400 1.105 0.061  5.3                                                                       
MOO2 J12139-00302   183.473  -0.503 1.840 0.082  5.3                                                                       
MOO2 J12140+01570   183.507   1.950 0.720 0.050  6.5                                HSCJ121407+015701         14           
MOO2 J12140-03214   183.507  -3.357 0.310 0.038  6.8                                RMJ121403.5-032131.6      12           
MOO2 J12141+00052   183.523   0.087 0.690 0.049  6.0                                HSCJ121411+000356         14           
MOO2 J12141-04172   183.524  -4.288 0.650 0.048  5.2                                                                       
MOO2 J12141+03206   183.527   3.344 0.880 0.055  5.4                                                                       
MOO2 J12141+04392   183.538   4.655 0.860 0.054  5.8                                                                       
MOO2 J12142+04348   183.548   4.581 0.315 0.038  6.7                                                                       
MOO2 J12142+01188   183.550   1.313 0.300 0.038  6.5 0.314 12                       RMJ121412.6+011832.3      12,15        
MOO2 J12142-02104   183.557  -2.173 0.770 0.051  5.0                                                                       
MOO2 J12142-02354   183.560  -2.590 0.645 0.048  6.5                                                                       
MOO2 J12142-00266   183.567  -0.443 0.250 0.036  6.7 0.252 14                       HSCJ121420-002943         14,15        
MOO2 J12142+01022   183.567   1.037 0.650 0.048  7.3 0.567 14                       HSCJ121416+010200         14,15        
MOO2 J12143+00270   183.580   0.450 1.250 0.065  5.8                                                                       
MOO2 J12143-04140   183.598  -4.234 1.750 0.080  5.6                                                                       
MOO2 J12144-02186   183.600  -2.310 0.290 0.037  6.4 0.293 12                       RMJ121421.0-021839.4      12           
MOO2 J12144-03342   183.608  -3.571 0.180 0.034  6.7                                                                       
MOO2 J12144-01282   183.617  -1.470 1.565 0.074  5.8                                                                       
MOO2 J12144+02136   183.620   2.227 0.390 0.040  5.1                                                                       
MOO2 J12145-03054   183.624  -3.090 0.940 0.056  5.7                                                                       
MOO2 J12145-02538   183.641  -2.897 1.570 0.075  5.0                                                                       
MOO2 J12145+01492   183.644   1.820 0.925 0.056  7.0                                HSCJ121433+014848         14           
MOO2 J12145+01254   183.647   1.423 0.650 0.048  5.4                                HSCJ121435+012535         14           
MOO2 J12146-03124   183.651  -3.207 0.370 0.040  5.9                                                                       
MOO2 J12146+04430   183.652   4.718 1.275 0.066  5.1                                                                       
MOO2 J12146-00476   183.653  -0.793 0.635 0.047  6.7                                HSCJ121439-004715         14           
MOO2 J12146+00052   183.660   0.087 1.705 0.078  5.0                                                                       
MOO2 J12146-00100   183.660  -0.167 0.910 0.055  5.0                                                                       
MOO2 J12146-03452   183.661  -3.754 0.780 0.052  5.0                                                                       
MOO2 J12146+01560   183.667   1.933 0.630 0.047  6.2                                                                       
MOO2 J12147+01544   183.684   1.907 0.380 0.040  6.0                                KDR2 J121446.3+015357     15           
MOO2 J12147-04220   183.685  -4.368 0.540 0.045  6.0                                                                       
MOO2 J12148-00350   183.713  -0.583 0.670 0.048  6.4                                KDR2 J121450.9-003456     15           
MOO2 J12149-03358   183.724  -3.597 1.980 0.086  5.7                                                                       
MOO2 J12149-00364   183.727  -0.607 1.020 0.059  5.5                                                                       
MOO2 J12149-04294   183.728  -4.491 1.265 0.066  5.1                                                                       
MOO2 J12149+02086   183.740   2.143 0.810 0.052  6.5                                HSCJ121458+020838         14           
MOO2 J12150-04366   183.748  -4.611 0.300 0.038  9.3                                                                       
MOO2 J12150+00234   183.757   0.390 1.610 0.076  5.6                                                                       
MOO2 J12150+02132   183.757   2.220 0.400 0.041  5.1                                                                       
MOO2 J12150-02456   183.757  -2.760 0.360 0.039  5.4                                                                       
MOO2 J12150+04078   183.758   4.131 1.505 0.073  5.0                                                                       
MOO2 J12150-02170   183.760  -2.283 0.460 0.042  5.4 0.425 12                       RMJ121459.5-021622.9      12           
MOO2 J12150-02368   183.764  -2.613 0.885 0.055  6.9                                                                       
MOO2 J12151-03442   183.775  -3.737 0.295 0.038 12.4                                                                       
MOO2 J12151-01482   183.777  -1.803 0.980 0.057  5.3                                                                       
MOO2 J12151-04284   183.782  -4.474 1.020 0.059  5.0                                                                       
MOO2 J12151-04570   183.786  -4.951 0.410 0.041  7.5                                                                       
MOO2 J12151+00134   183.797   0.223 0.420 0.041  8.4                                RMJ121509.8+001329.9      12,14,15     
MOO2 J12152-04012   183.808  -4.021 0.780 0.052  5.9                                                                       
MOO2 J12152-04274   183.812  -4.458 1.150 0.062  5.8                                                                       
MOO2 J12153-00026   183.827  -0.043 0.240 0.036  5.5 0.249 14                       HSCJ121512-000336         14           
MOO2 J12153-04458   183.836  -4.765 1.625 0.076  6.0                                                                       
MOO2 J12153+03460   183.838   3.767 0.550 0.045  5.0                                                                       
MOO2 J12153-03094   183.844  -3.157 0.730 0.050  5.3                                                                       
MOO2 J12154-04136   183.848  -4.228 0.400 0.041  5.5                                                                       
MOO2 J12154-04500   183.849  -4.835 1.310 0.067  5.5                                                                       
MOO2 J12154-04140   183.852  -4.234 1.590 0.075  6.5            MOO2 J12154-04136                                          
MOO2 J12154-04436   183.856  -4.728 0.410 0.041  7.3                                                                       
MOO2 J12154+01496   183.864   1.827 0.260 0.037  7.6                                                                       
MOO2 J12155-00370   183.877  -0.617 0.350 0.039  7.0                                HSCJ121525-003636         14,15        
MOO2 J12155+04246   183.885   4.411 0.430 0.041  5.1                                                                       
MOO2 J12155+01324   183.890   1.540 0.360 0.039  6.0                                KDR2 J121534.1+013314     15           
MOO2 J12155+01446   183.890   1.743 0.400 0.041  8.1 0.403 12                       RMJ121533.7+014446.3      12,14,15     
MOO2 J12155-04496   183.896  -4.828 0.465 0.042  5.0                                                                       
MOO2 J12156+02494   183.914   2.824 0.360 0.039  5.1                                                                       
MOO2 J12157-04392   183.926  -4.654 0.490 0.043  9.8                                                                       
MOO2 J12157-00020   183.930  -0.033 0.840 0.053  7.2                                HSCJ121544-000240         14           
MOO2 J12157+02474   183.941   2.790 0.870 0.054  5.0                                                                       
MOO2 J12157-02360   183.944  -2.600 0.390 0.040  5.5                                                                       
MOO2 J12158-03358   183.958  -3.597 0.860 0.054  5.1                                                                       
MOO2 J12158-04172   183.972  -4.288 0.400 0.041  8.3                                                                       
MOO2 J12159-04332   183.989  -4.554 1.695 0.078  5.1                                                                       
MOO2 J12159-04582   183.993  -4.971 0.465 0.042  5.8                                                                       
MOO2 J12160+01558   184.000   1.930 0.450 0.042  6.0 0.401 12                       RMJ121557.8+015332.3      12           
MOO2 J12160+04180   184.002   4.301 0.415 0.041  6.4                                                                       
MOO2 J12161+02240   184.027   2.400 0.540 0.045  6.0                                                                       
MOO2 J12161-03482   184.035  -3.804 0.400 0.041 10.6                                                                       
MOO2 J12161-00140   184.043  -0.233 0.200 0.035  5.5                                                                       
MOO2 J12162+03168   184.048   3.280 0.720 0.050  8.2                                HSCJ121612+031611         14           
MOO2 J12162+02534   184.051   2.890 0.910 0.055  5.2                                                                       
MOO2 J12162-03572   184.069  -3.954 1.340 0.068  6.0                                                                       
MOO2 J12163+02002   184.077   2.003 1.240 0.065  5.0                                                                       
MOO2 J12163+04034   184.079   4.057 1.040 0.059  5.9                                HSCJ121621+040335         14           
MOO2 J12164-00046   184.110  -0.077 0.250 0.036  7.0 0.276 12                       RMJ121624.8-000449.1      12,14,15     
MOO2 J12164+00190   184.110   0.317 0.760 0.051  5.6                                HSCJ121620+001956         14           
MOO2 J12164-03204   184.118  -3.340 1.740 0.079  5.0                                                                       
MOO2 J12165+00418   184.127   0.697 0.300 0.038  9.3 0.308 12                       RMJ121630.3+004125.4      12,14,15     
MOO2 J12165+04212   184.129   4.354 0.510 0.044  5.1                                                                       
MOO2 J12165+02506   184.131   2.843 1.105 0.061  5.4                                                                       
MOO2 J12165+03386   184.132   3.644 0.780 0.052  5.1                                                                       
MOO2 J12165-02268   184.137  -2.447 0.800 0.052  5.4                                                                       
MOO2 J12165-02596   184.148  -2.994 0.400 0.041  7.8                                RMJ121635.4-025924.0      12           
MOO2 J12166-03208   184.148  -3.347 1.470 0.072  5.3                                                                       
MOO2 J12166-04478   184.150  -4.798 0.390 0.040  5.1                                                                       
MOO2 J12166+02012   184.154   2.020 0.665 0.048  5.3                                                                       
MOO2 J12166+04334   184.163   4.558 0.950 0.057  5.3                                                                       
MOO2 J12167+02012   184.181   2.020 0.425 0.041  5.0                                                                       
MOO2 J12167+01416   184.190   1.693 0.230 0.036  5.7 0.242 12                       RMJ121640.4+014205.8      12,15        
MOO2 J12167-04126   184.192  -4.211 0.360 0.039  5.1                                                                       
MOO2 J12167-01458   184.194  -1.763 0.475 0.043  5.4                                KDR2 J121649.0-014559     15           
MOO2 J12168+01526   184.201   1.877 0.570 0.046  6.0 0.651 14                       HSCJ121643+015200         14,15        
MOO2 J12168+03202   184.202   3.337 0.750 0.051  5.1                                                                       
MOO2 J12168-01474   184.214  -1.790 1.520 0.073  5.1                                                                       
MOO2 J12169-03100   184.228  -3.167 0.130 0.033  6.6                                                                       
MOO2 J12169-00528   184.240  -0.880 0.650 0.048  5.4                                                                       
MOO2 J12169+03026   184.241   3.044 0.940 0.056  5.3                                                                       
MOO2 J12169+03036   184.245   3.060 0.620 0.047  6.0                                HSCJ121658+030331         14           
MOO2 J12170+04254   184.246   4.424 0.635 0.047  7.5                                                                       
MOO2 J12170+02094   184.247   2.157 0.580 0.046  5.4                                                                       
MOO2 J12170+03218   184.265   3.364 0.750 0.051  6.0                                                                       
MOO2 J12170+04284   184.270   4.474 0.670 0.048  7.0                                                                       
MOO2 J12171-00014   184.277  -0.023 0.670 0.048  5.1                                                                       
MOO2 J12171+01596   184.277   1.993 1.275 0.066  7.7                                                                       
MOO2 J12171-03576   184.279  -3.961 1.900 0.084  5.2                                                                       
MOO2 J12172-04570   184.304  -4.951 0.635 0.047  5.3                                                                       
MOO2 J12172+04010   184.306   4.017 0.960 0.057  5.2                                                                       
MOO2 J12172-00582   184.307  -0.970 0.800 0.052  5.1                                                                       
MOO2 J12172-03282   184.308  -3.470 0.555 0.045  5.1                                                                       
MOO2 J12172-00244   184.317  -0.407 0.380 0.040  7.8 0.371 12                       RMJ121713.6-002304.7      12,15        
MOO2 J12172-03228   184.318  -3.380 1.230 0.065  6.0                                                                       
MOO2 J12172-00588   184.320  -0.980 1.160 0.063  5.1                                                                       
MOO2 J12173+01394   184.330   1.657 1.030 0.059  6.5                                                                       
MOO2 J12173+03218   184.332   3.364 1.370 0.069  5.0                                                                       
MOO2 J12174-01544   184.351  -1.907 0.695 0.049  5.8                                                                       
MOO2 J12174+04086   184.359   4.144 0.885 0.055  5.8                                                                       
MOO2 J12174-00588   184.360  -0.980 0.720 0.050  6.6                                HSCJ121725-005836         14           
MOO2 J12175+03278   184.375   3.464 0.470 0.043  5.0                                                                       
MOO2 J12175+04092   184.376   4.154 0.275 0.037  5.3                                                                       
MOO2 J12175+00238   184.377   0.397 0.380 0.040  9.3 0.374 12                       RMJ121731.5+002349.8      12,14,15     
MOO2 J12175-02156   184.381  -2.260 1.260 0.066  5.3                                                                       
MOO2 J12175-03138   184.385  -3.230 0.500 0.044  5.4                                                                       
MOO2 J12175-03340   184.392  -3.567 0.325 0.038  6.0                                                                       
MOO2 J12175+00306   184.393   0.510 0.395 0.040  6.3 0.416 14                       HSCJ121734+003032         14           
MOO2 J12175+02504   184.395   2.840 0.960 0.057  5.7                                                                       
MOO2 J12176-00216   184.420  -0.360 0.360 0.039  5.3                                                                       
MOO2 J12177+03596   184.439   3.994 1.080 0.060  5.2                                                                       
MOO2 J12177-04134   184.440  -4.224 1.470 0.072  5.5                                                                       
MOO2 J12177+00190   184.447   0.317 0.885 0.055  5.2                                                                       
MOO2 J12178+03050   184.452   3.083 0.840 0.053  5.6                                HSCJ121749+030502         14           
MOO2 J12178-03148   184.458  -3.247 1.750 0.080  5.9                                                                       
MOO2 J12178-03182   184.462  -3.304 1.375 0.069  5.0                                                                       
MOO2 J12178-02162   184.468  -2.270 0.535 0.045  5.6                                                                       
MOO2 J12178-03468   184.469  -3.780 1.190 0.064  5.4                                                                       
MOO2 J12178-02138   184.471  -2.230 0.700 0.049  5.5                                                                       
MOO2 J12179-01126   184.474  -1.210 0.500 0.044  6.8                                                                       
MOO2 J12179+01136   184.480   1.227 0.620 0.047  5.2                                                                       
MOO2 J12180-00306   184.497  -0.510 0.500 0.044  5.4                                                                       
MOO2 J12180-02344   184.498  -2.573 0.690 0.049  5.4                                                                       
MOO2 J12180+02582   184.502   2.970 0.710 0.050  5.9                                HSCJ121806+025823         14           
MOO2 J12180+00390   184.507   0.650 0.340 0.039  5.5                                                                       
MOO2 J12180-02254   184.514  -2.423 0.470 0.043  6.5 0.488 12                       RMJ121812.4-022547.8      12           
MOO2 J12181-04440   184.524  -4.734 1.370 0.069  6.8                                                                       
MOO2 J12181+00342   184.530   0.570 0.920 0.056  5.7                                HSCJ121808+003347         14           
MOO2 J12181-00170   184.547  -0.283 0.915 0.056  5.3                                HSCJ121813-001712         14           
MOO2 J12182+01302   184.550   1.503 1.050 0.059  5.3                                                                       
MOO2 J12182+01404   184.557   1.673 0.690 0.049  5.2                                                                       
MOO2 J12182-02546   184.568  -2.910 0.340 0.039  5.7                                                                       
MOO2 J12184-02502   184.612  -2.837 0.750 0.051  7.7                                                                       
MOO2 J12184-03192   184.612  -3.320 1.480 0.072  6.1                                                                       
MOO2 J12184-03178   184.615  -3.297 0.545 0.045  5.1                                                                       
MOO2 J12184-04252   184.617  -4.421 1.565 0.074  5.0                                                                       
MOO2 J12185+02334   184.635   2.557 0.820 0.053 10.2                                ACT-CL J1218.5+0233       2,14         
MOO2 J12185-02110   184.641  -2.183 0.300 0.038  8.4 0.296 12                       RMJ121834.0-021037.3      12           
MOO2 J12186-03192   184.652  -3.320 0.795 0.052  5.3                                                                       
MOO2 J12186+04420   184.654   4.701 0.620 0.047  6.2                                                                       
MOO2 J12186+03162   184.655   3.270 0.650 0.048  5.3                                                                       
MOO2 J12186-02170   184.668  -2.283 0.470 0.043  6.4                                                                       
MOO2 J12187+02548   184.678   2.913 1.965 0.086  5.0                                                                       
MOO2 J12187-04228   184.684  -4.381 0.690 0.049  5.1                                                                       
MOO2 J12187-03382   184.689  -3.637 1.340 0.068  5.8                                                                       
MOO2 J12187-01028   184.690  -1.047 0.130 0.033  5.5                                                                       
MOO2 J12187-01160   184.694  -1.267 1.870 0.083  5.5                                                                       
MOO2 J12187+01298   184.694   1.497 0.970 0.057  5.3                                                                       
MOO2 J12188+01022   184.700   1.037 0.870 0.054  5.5                                                                       
MOO2 J12189-02374   184.738  -2.623 0.830 0.053  7.0                                                                       
MOO2 J12190-02248   184.758  -2.413 0.710 0.050  5.9                                                                       
MOO2 J12190-00256   184.767  -0.427 0.425 0.041  8.1                                KDR2 J121901.9-002525     15           
MOO2 J12190+02104   184.768   2.173 0.920 0.056  6.2                                HSCJ121903+021022         14           
MOO2 J12190+04546   184.768   4.911 0.670 0.048  5.7                                                                       
MOO2 J12190-02472   184.772  -2.787 0.520 0.044  5.1                                                                       
MOO2 J12191-01092   184.780  -1.153 0.650 0.048  5.8                                                                       
MOO2 J12192-01240   184.810  -1.400 0.725 0.050  5.5                                                                       
MOO2 J12193+04086   184.827   4.144 0.680 0.049  5.7                                                                       
MOO2 J12193-01325   184.827  -1.543 0.400 0.041  5.7 0.448 14                       HSCJ121920-013223         14,15        
MOO2 J12193-03384   184.843  -3.640 1.275 0.066  5.7                                                                       
MOO2 J12194-01447   184.851  -1.747 1.120 0.061  6.3                                HSCJ121925-014322         14           
MOO2 J12194+02290   184.858   2.483 0.330 0.039  5.7                                                                       
MOO2 J12194-04394   184.865  -4.657 1.290 0.066  5.8                                                                       
MOO2 J12195+00490   184.887   0.817 0.315 0.038  6.7                                HSCJ121942+005027         14,15        
MOO2 J12195+03598   184.894   3.997 0.430 0.041  7.2                                                                       
MOO2 J12195-03188   184.896  -3.313 0.290 0.037 13.4 0.300 2                        ACT-CL J1219.6-0318       2,3,12       
MOO2 J12196-01291   184.921  -1.486 1.000 0.058  5.6                                                                       
MOO2 J12197+00366   184.927   0.610 1.115 0.061  5.3                                                                       
MOO2 J12197-02037   184.928  -2.063 0.410 0.041  5.8                                                                       
MOO2 J12197+04334   184.928   4.557 0.260 0.037  6.1                                                                       
MOO2 J12197-00184   184.930  -0.307 1.000 0.058  6.6                                                                       
MOO2 J12197+04024   184.934   4.040 0.840 0.053  5.9                                                                       
MOO2 J12197-02323   184.935  -2.540 0.420 0.041  7.2 0.295 12                       RMJ121947.7-023240.0      12           
MOO2 J12197-04462   184.942  -4.771 0.805 0.052  6.7                                                                       
MOO2 J12198-03342   184.953  -3.570 0.210 0.035  5.0                                RMJ121939.3-033715.7      12           
MOO2 J12198-04170   184.954  -4.284 0.660 0.048  7.0                                                                       
MOO2 J12199+04074   184.994   4.124 0.700 0.049  6.4                                                                       
MOO2 J12200-01115   185.004  -1.193 0.340 0.039  6.0 0.327 12                       RMJ122001.9-011123.3      12,14,15     
MOO2 J12200-02257   185.005  -2.430 0.370 0.040  6.2 0.375 12                       RMJ121959.1-022611.6      12           
MOO2 J12200+04212   185.008   4.354 0.490 0.043  9.1                                                                       
MOO2 J12200+03496   185.010   3.827 0.490 0.043  7.6                                                                       
MOO2 J12201-02101   185.025  -2.170 1.170 0.063  6.9                                MOO J1220-0210            13           
MOO2 J12201-01390   185.031  -1.650 1.090 0.061  5.3                                HSCJ122006-013918         14           
MOO2 J12201-01015   185.034  -1.027 0.880 0.055  5.1                                                                       
MOO2 J12201+03598   185.034   3.997 0.410 0.041  5.6 0.378 12                       RMJ122006.2+035945.4      12           
MOO2 J12202-00144   185.050  -0.240 0.450 0.042  6.5                                KDR2 J122013.2-001418     15           
MOO2 J12202-03054   185.062  -3.090 0.590 0.046  7.8                                                                       
MOO2 J12202-02073   185.071  -2.123 0.800 0.052  7.8                                                                       
MOO2 J12203+02120   185.075   2.200 1.185 0.063  5.5                                                                       
MOO2 J12203-01465   185.081  -1.776 1.275 0.066  5.7                                                                       
MOO2 J12203-03292   185.083  -3.487 1.000 0.058  5.4                                                                       
MOO2 J12203-02411   185.089  -2.686 0.400 0.041 13.0 0.436 12                       ACT-CL J1220.4-0240       2,12         
MOO2 J12203+02475   185.092   2.793 0.230 0.036  6.1                                                                       
MOO2 J12204-03536   185.100  -3.893 0.680 0.049  6.1                                                                       
MOO2 J12204-01305   185.121  -1.510 0.440 0.042  5.5 0.283 14                       HSCJ122031-013141         14,15        
MOO2 J12204-01470   185.121  -1.783 1.340 0.068  5.8                                                                       
MOO2 J12205-03572   185.127  -3.953 0.510 0.044  6.1                                                                       
MOO2 J12205-01420   185.134  -1.700 0.690 0.049  6.9                                HSCJ122033-014218         14           
MOO2 J12205-02151   185.135  -2.253 0.445 0.042  5.5                                                                       
MOO2 J12206+00518   185.150   0.863 1.175 0.063  5.5                                                                       
MOO2 J12206-01255   185.151  -1.426 1.790 0.081  5.3                                                                       
MOO2 J12206+02070   185.151   2.116 0.750 0.051  6.7                                HSCJ122039+020536         14           
MOO2 J12206-03362   185.153  -3.603 0.370 0.040  9.6 0.387 12                       RMJ122035.1-033546.4      12           
MOO2 J12206-01531   185.164  -1.886 1.020 0.059  5.1                                                                       
MOO2 J12206-00428   185.167  -0.713 0.770 0.051  8.2                                HSCJ122039-004306         14           
MOO2 J12207+01213   185.177   1.356 0.380 0.040 11.5                                                                       
MOO2 J12207+04102   185.178   4.170 0.460 0.042  6.8                                                                       
MOO2 J12208-03344   185.213  -3.573 0.650 0.048  5.8                                                                       
MOO2 J12208-03580   185.214  -3.967 0.915 0.056  7.4                                                                       
MOO2 J12208+02161   185.221   2.270 0.250 0.036  5.7 0.230 12                       RMJ122051.6+021613.0      12,14        
MOO2 J12209-02125   185.225  -2.210 0.400 0.041  5.8                                                                       
MOO2 J12209+00156   185.227   0.260 0.695 0.049  6.0                                                                       
MOO2 J12209-00324   185.227  -0.540 1.630 0.076  6.2                                                                       
MOO2 J12209-03025   185.243  -3.043 0.270 0.037  5.8                                                                       
MOO2 J12210-00368   185.250  -0.613 0.745 0.051  6.5 0.759 14                       HSCJ122101-003643         14           
MOO2 J12210-00593   185.250  -0.990 0.720 0.050  6.7                                HSCJ122101-005959         14           
MOO2 J12210+01105   185.251   1.176 0.540 0.045  7.2                                                                       
MOO2 J12210-00046   185.253  -0.077 0.350 0.039  5.3                                KDR2 J122101.2-000448     15           
MOO2 J12210+00090   185.257   0.150 1.290 0.066  6.5                                                                       
MOO2 J12210+01583   185.271   1.973 0.530 0.044  6.3 0.520 12                       RMJ122106.7+015809.2      12           
MOO2 J12211+02101   185.281   2.170 1.725 0.079  5.9                                                                       
MOO2 J12211+00148   185.284   0.247 0.430 0.041  6.3                                                                       
MOO2 J12211+04056   185.285   4.093 0.360 0.039  6.8                                                                       
MOO2 J12211+01081   185.290   1.136 0.380 0.040  8.6 0.411 12                       RMJ122113.1+010821.3      12,15        
MOO2 J12212+04210   185.298   4.350 0.670 0.048  6.5                                                                       
MOO2 J12212+02179   185.315   2.300 0.475 0.043  5.2                                                                       
MOO2 J12213+00260   185.324   0.433 0.390 0.040 11.3 0.407 12                       RMJ122120.3+002604.0      12,14,15     
MOO2 J12213-03440   185.324  -3.733 1.600 0.075  5.2                                                                       
MOO2 J12213+00591   185.340   0.986 0.180 0.034  5.5                                                                       
MOO2 J12214+02041   185.351   2.070 0.835 0.053  5.2                                                                       
MOO2 J12214-03297   185.367  -3.496 0.590 0.046  6.3                                                                       
MOO2 J12214-01413   185.368  -1.690 0.680 0.049  5.3                                                                       
MOO2 J12214+01523   185.368   1.873 0.875 0.054  7.6                                HSCJ122129+015218         14           
MOO2 J12215-00282   185.380  -0.470 0.420 0.041  6.2 0.460 14                       HSCJ122126-002731         14,15        
MOO2 J12215+00122   185.384   0.203 0.170 0.034  7.0 0.406 12                       RMJ122107.5+001442.9      12,14        
MOO2 J12215-01163   185.397  -1.273 0.580 0.046  5.1                                                                       
MOO2 J12216+01403   185.404   1.673 0.400 0.041 10.3 0.412 12                       RMJ122135.8+014006.3      12,15        
MOO2 J12216-04584   185.407  -4.974 0.700 0.049  8.0                                                                       
MOO2 J12216-00008   185.410  -0.013 0.625 0.047  5.0                                                                       
MOO2 J12216-00597   185.414  -0.996 0.270 0.037  6.6                                KDR2 J122135.3-005901     15           
MOO2 J12216-03057   185.423  -3.096 0.320 0.038  8.0                                RMJ122140.7-030538.3      12           
MOO2 J12217-00240   185.427  -0.400 0.270 0.037  5.5 0.261 14                       HSCJ122146-002445         14,15        
MOO2 J12217+02177   185.435   2.296 0.470 0.043  5.1 0.483 14                       HSCJ122145+021736         14           
MOO2 J12218+00210   185.454   0.350 0.160 0.034  5.8                                KDR2 J122206.0+002246     15           
MOO2 J12218+02165   185.468   2.276 1.000 0.058  5.3                                HSCJ122152+021605         14           
MOO2 J12218-01421   185.471  -1.703 0.500 0.044  5.0                                                                       
MOO2 J12219+04172   185.475   4.287 0.355 0.039  6.6 0.389 12                       RMJ122154.1+041720.6      12           
MOO2 J12219+00393   185.484   0.657 1.060 0.060  7.1                                                                       
MOO2 J12219-01083   185.491  -1.140 0.260 0.037 12.7 0.259 1                        Abell 1525                1,12,14      
MOO2 J12221-01377   185.538  -1.630 0.210 0.035  6.6                                                                       
MOO2 J12223-00345   185.577  -0.577 0.440 0.042  9.3 0.458 12                       RMJ122219.1-003357.1      12,14,15     
MOO2 J12223-03537   185.595  -3.896 1.850 0.083  5.1                                                                       
MOO2 J12223+01021   185.597   1.036 0.560 0.045  6.3                                                                       
MOO2 J12224-01269   185.601  -1.450 0.310 0.038  9.1 0.292 14                       HSCJ122226-012712         14           
MOO2 J12224+03313   185.607   3.523 1.050 0.059  5.6                                                                       
MOO2 J12224-04592   185.611  -4.987 0.600 0.046  8.0                                                                       
MOO2 J12224-01421   185.611  -1.703 0.840 0.053  5.4                                HSCJ122227-014151         14           
MOO2 J12224+02373   185.619   2.623 0.570 0.046  5.1                                                                       
MOO2 J12225-02087   185.625  -2.146 1.190 0.064  5.2                                                                       
MOO2 J12225-00471   185.647  -0.786 0.570 0.046  5.8                                KDR2 J122236.0-004656     15           
MOO2 J12226-02145   185.648  -2.243 0.380 0.040 10.1 0.374 2                        ACT-CL J1222.6-0214       2,12         
MOO2 J12226-02179   185.649  -2.300 1.285 0.066  6.7                                                                       
MOO2 J12226-02051   185.655  -2.086 1.380 0.069  6.8                                                                       
MOO2 J12226-02463   185.656  -2.773 0.820 0.053  5.8                                                                       
MOO2 J12226-02493   185.656  -2.823 0.975 0.057  5.5                                                                       
MOO2 J12227-01299   185.678  -1.500 0.305 0.038  8.6 0.290 12                       RMJ122242.7-013041.6      12           
MOO2 J12227+02345   185.679   2.576 0.320 0.038  6.4 0.300 12                       RMJ122243.4+023500.2      12,14        
MOO2 J12227+02059   185.688   2.100 0.210 0.035 12.6 0.229 12                       PSZ2 G286.39+64.06        3,12,14      
MOO2 J12227+00246   185.690   0.410 0.400 0.041  5.9                                                                       
MOO2 J12227-03397   185.691  -3.663 0.865 0.054  5.6                                                                       
MOO2 J12227-00541   185.694  -0.903 0.650 0.048  6.5 0.704 14                       HSCJ122244-005456         14           
MOO2 J12227-00008   185.697  -0.013 0.750 0.051  5.2                                                                       
MOO2 J12228+03299   185.701   3.500 0.490 0.043  7.1                                                                       
MOO2 J12228-02369   185.709  -2.616 0.790 0.052  7.4                                                                       
MOO2 J12228+03119   185.713   3.200 0.490 0.043  7.7 0.510 12                       RMJ122250.9+031222.9      12           
MOO2 J12228+03263   185.717   3.440 0.485 0.043  6.8                                                                       
MOO2 J12229+00292   185.730   0.487 0.410 0.041  6.8                                KDR2 J122257.4+002911     15           
MOO2 J12229+00120   185.737   0.200 0.680 0.049  5.1                                                                       
MOO2 J12229-03293   185.741  -3.490 0.800 0.052  7.1                                                                       
MOO2 J12230-02219   185.749  -2.366 0.820 0.053  7.3                                                                       
MOO2 J12230+01085   185.754   1.143 1.030 0.059  5.4                                                                       
MOO2 J12230-01083   185.761  -1.140 0.530 0.044  5.3 0.560 14                       HSCJ122302-010739         14           
MOO2 J12230-00218   185.764  -0.363 0.790 0.052  6.1                                HSCJ122304-002214         14           
MOO2 J12231-03151   185.794  -3.253 0.350 0.039  5.9                                RMJ122307.8-031529.1      12           
MOO2 J12231-03379   185.794  -3.633 0.260 0.037  5.3                                                                       
MOO2 J12232+00300   185.800   0.500 0.265 0.037  5.2                                                                       
MOO2 J12232-02319   185.806  -2.533 0.880 0.055  5.3                                                                       
MOO2 J12233-00300   185.830  -0.500 0.720 0.050  5.4                                                                       
MOO2 J12233-01207   185.834  -1.346 0.590 0.046  5.6                                                                       
MOO2 J12233-03599   185.845  -4.000 0.960 0.057  6.6                                                                       
MOO2 J12234-00371   185.864  -0.620 1.440 0.071  5.4                                                                       
MOO2 J12234+00335   185.870   0.560 1.485 0.072  5.1                                                                       
MOO2 J12234-00517   185.871  -0.863 0.455 0.042  5.5                                KDR2 J122329.3-005142     15           
MOO2 J12235-00114   185.884  -0.190 0.460 0.042  7.0 0.488 14                       HSCJ122332-001132         14,15        
MOO2 J12235+04003   185.886   4.006 0.330 0.039  8.2 0.327 12                       RMJ122332.5+040036.5      12           
MOO2 J12235-01553   185.888  -1.923 0.290 0.037  6.7                                RMJ122330.1-015511.4      12           
MOO2 J12235-04219   185.893  -4.366 0.540 0.045  5.4                                                                       
MOO2 J12235-02099   185.895  -2.166 0.420 0.041  6.5 0.437 12                       RMJ122332.1-020917.4      12           
MOO2 J12236+04055   185.903   4.093 1.270 0.066  5.1                                                                       
MOO2 J12236+04071   185.916   4.120 0.650 0.048  5.4                                                                       
MOO2 J12236+00228   185.917   0.380 1.480 0.072  5.2                                                                       
MOO2 J12236+00154   185.920   0.257 0.550 0.045  8.5 0.586 14                       HSCJ122340+001531         14,15        
MOO2 J12237+02533   185.923   2.889 0.290 0.037  8.5 0.327 12                       RMJ122339.9+025255.3      12,14        
MOO2 J12237-00413   185.927  -0.690 0.480 0.043  7.9                                KDR2 J122343.2-004112     15           
MOO2 J12237-01579   185.935  -1.966 0.280 0.037  5.1                                                                       
MOO2 J12238-01295   185.961  -1.493 0.380 0.040  8.6                                                                       
MOO2 J12239+02397   185.976   2.663 0.640 0.048  7.6 0.612 14                       HSCJ122355+023911         14           
MOO2 J12239-01025   185.981  -1.043 0.740 0.050  5.3                                                                       
MOO2 J12239-00475   185.987  -0.793 1.365 0.069  5.4                                                                       
MOO2 J12240-04285   186.007  -4.476 0.320 0.038  6.5                                                                       
MOO2 J12240-01385   186.008  -1.643 0.440 0.042  5.5                                                                       
MOO2 J12240-02441   186.020  -2.736 0.565 0.045  7.1                                                                       
MOO2 J12241+02431   186.030   2.719 0.410 0.041  5.5                                                                       
MOO2 J12241-02483   186.030  -2.806 0.660 0.048  5.1                                                                       
MOO2 J12241-04235   186.047  -4.393 0.940 0.056  5.3                                                                       
MOO2 J12241-00280   186.047  -0.466 0.720 0.050  5.8                                                                       
MOO2 J12242-01411   186.061  -1.686 0.860 0.054  5.3                                HSCJ122416-014056         14           
MOO2 J12243+04469   186.078   4.783 1.110 0.061  6.0                                MOO J1224+0446            13           
MOO2 J12243+03093   186.081   3.156 0.390 0.040  9.4 0.415 12                       RMJ122415.4+030944.5      12           
MOO2 J12243-02175   186.082  -2.293 0.260 0.037  5.1                                                                       
MOO2 J12243+02117   186.092   2.196 0.410 0.041 10.2 0.454 2                        ACT-CL J1224.3+0211       2,12,14      
MOO2 J12244+02029   186.099   2.049 0.450 0.042  9.0 0.452 12                       RMJ122425.8+020310.7      12,14        
MOO2 J12244+02287   186.099   2.479 0.290 0.037  5.1 0.305 12                       RMJ122423.9+022754.8      12,14        
MOO2 J12244+02389   186.110   2.649 1.240 0.065  5.3                                                                       
MOO2 J12245-03219   186.131  -3.366 0.370 0.040  6.6                                                                       
MOO2 J12245-02485   186.137  -2.809 1.360 0.068  5.3                                                                       
MOO2 J12245+00024   186.147   0.040 0.660 0.048  6.2                                KDR2 J122433.6+000219     15           
MOO2 J12245-00335   186.147  -0.560 0.680 0.049  5.4                                                                       
MOO2 J12246-03593   186.159  -3.989 0.935 0.056  5.5                                                                       
MOO2 J12246-02243   186.162  -2.406 0.660 0.048  6.3 0.418 12                       RMJ122444.5-022340.7      12           
MOO2 J12247-00235   186.177  -0.393 0.150 0.033  5.6 0.158 12                       RMJ122443.3-002507.0      12,14,15     
MOO2 J12247-02241   186.189  -2.403 0.390 0.040  5.8                                                                       
MOO2 J12247+00124   186.190   0.207 0.820 0.053  6.0                                HSCJ122445+001155         14           
MOO2 J12247-00411   186.197  -0.686 0.465 0.042 10.9 0.495 12                       RMJ122450.7-004040.7      12,14,15     
MOO2 J12249+02313   186.226   2.523 0.480 0.043  5.1                                                                       
MOO2 J12249-03245   186.228  -3.409 0.990 0.058  7.0                                                                       
MOO2 J12250+03373   186.262   3.622 0.680 0.049  6.2                                HSCJ122501+033627         14           
MOO2 J12250-01405   186.271  -1.676 1.230 0.065  5.1                                                                       
MOO2 J12250-03545   186.273  -3.909 0.450 0.042  6.5                                                                       
MOO2 J12251-02499   186.297  -2.832 0.390 0.040  7.6                                                                       
MOO2 J12252-00271   186.301  -0.453 0.280 0.037  6.6 0.300 12                       RMJ122513.3-002637.5      12,14,15     
MOO2 J12253+00020   186.334   0.033 0.410 0.041  5.2                                                                       
MOO2 J12253-00084   186.337  -0.140 0.460 0.042  8.2 0.474 12                       RMJ122521.1-000832.8      12,15        
MOO2 J12253-02221   186.339  -2.369 0.650 0.048  5.2                                                                       
MOO2 J12254+04257   186.355   4.429 0.875 0.054  5.8                                                                       
MOO2 J12254+04267   186.355   4.446 1.190 0.064  5.0                                                                       
MOO2 J12254-04273   186.358  -4.456 0.540 0.045  7.0                                                                       
MOO2 J12254-03587   186.360  -3.979 0.540 0.045  7.2                                                                       
MOO2 J12254-01515   186.365  -1.859 0.530 0.044  5.8                                                                       
MOO2 J12255+00060   186.384   0.100 0.880 0.055  7.1                                HSCJ122531+000619         14           
MOO2 J12255-00267   186.394  -0.446 0.925 0.056  6.4 0.869 14                       HSCJ122535-002652         14           
MOO2 J12255+03055   186.394   3.092 0.390 0.040  5.2                                RMJ122543.4+030743.0      12           
MOO2 J12256-03135   186.408  -3.226 0.440 0.042  6.0                                                                       
MOO2 J12256-02031   186.419  -2.053 0.580 0.046  6.2                                                                       
MOO2 J12257-01327   186.445  -1.546 0.530 0.044  5.9                                                                       
MOO2 J12258-01281   186.455  -1.469 0.850 0.054  6.4                                HSCJ122550-012824         14           
MOO2 J12258-04251   186.455  -4.419 0.525 0.044  5.6                                                                       
MOO2 J12258-04427   186.463  -4.713 0.420 0.041  6.4                                                                       
MOO2 J12259+02049   186.482   2.082 0.730 0.050  6.7                                                                       
MOO2 J12260+01501   186.512   1.836 1.080 0.060  5.0                                                                       
MOO2 J12260+02557   186.517   2.929 0.440 0.042  7.0 0.447 12                       RMJ122605.2+025547.3      12           
MOO2 J12261+02361   186.530   2.602 0.450 0.042  7.2                                HSCJ122610+023739         14           
MOO2 J12261-03003   186.544  -3.006 0.360 0.039  5.4                                                                       
MOO2 J12262-04393   186.549  -4.656 0.150 0.033  5.1                                                                       
MOO2 J12262-00357   186.567  -0.596 0.485 0.043  7.3                                                                       
MOO2 J12263-04541   186.594  -4.902 1.520 0.073  5.4                                                                       
MOO2 J12264-03485   186.620  -3.809 0.680 0.049  5.4                                                                       
MOO2 J12265-02563   186.644  -2.939 0.390 0.040  5.5 0.383 12                       RMJ122634.7-025621.4      12           
MOO2 J12266-03127   186.655  -3.212 0.380 0.040  5.8                                                                       
MOO2 J12266+00158   186.664   0.263 0.390 0.040 12.6                                RMJ122637.0+001542.5      12,14        
MOO2 J12266+01059   186.664   1.099 0.680 0.049  5.1                                                                       
MOO2 J12267+02295   186.683   2.492 0.580 0.046  6.0                                                                       
MOO2 J12267-04537   186.687  -4.896 0.660 0.048  5.8                                                                       
MOO2 J12267-00379   186.694  -0.633 0.140 0.033  7.5 0.158 12                       RMJ122644.9-003717.9      12,14,15     
MOO2 J12267-02567   186.698  -2.945 0.875 0.054  5.1                                                                       
MOO2 J12268+02317   186.707   2.529 0.580 0.046  6.0                                HSCJ122651+023145         14           
MOO2 J12268+03223   186.709   3.372 0.230 0.036  6.9 0.226 12                       RMJ122639.8+032258.0      12           
MOO2 J12268-04387   186.713  -4.645 0.390 0.040  6.3                                                                       
MOO2 J12268-04043   186.721  -4.072 0.260 0.037  5.8                                                                       
MOO2 J12268-01455   186.722  -1.759 0.730 0.050  6.5                                                                       
MOO2 J12269+00032   186.724   0.053 0.635 0.047  5.7                                                                       
MOO2 J12269+00173   186.727   0.290 0.580 0.046  5.3                                                                       
MOO2 J12269-00128   186.731  -0.213 1.335 0.068  5.6                                                                       
MOO2 J12269+03273   186.732   3.455 0.350 0.039  7.8                                RMJ122657.2+032719.4      12           
MOO2 J12269+00447   186.738   0.746 0.400 0.041  7.0                                                                       
MOO2 J12270-02267   186.747  -2.446 0.680 0.049  5.0                                                                       
MOO2 J12270+01035   186.748   1.059 0.590 0.046  5.9                                                                       
MOO2 J12270+01205   186.748   1.343 0.400 0.041  8.8 0.394 12                       RMJ122654.0+012040.0      12,14        
MOO2 J12270-04103   186.758  -4.172 0.540 0.045  6.8                                                                       
MOO2 J12270-02587   186.764  -2.979 0.430 0.041  5.8                                                                       
MOO2 J12271-00231   186.781  -0.386 0.370 0.040  7.4 0.358 12                       RMJ122706.2-002307.9      12,14        
MOO2 J12271-02515   186.781  -2.859 0.790 0.052  6.5                                                                       
MOO2 J12271-04247   186.796  -4.412 0.560 0.045  5.2                                                                       
MOO2 J12271-02225   186.796  -2.376 0.790 0.052  5.1                                                                       
MOO2 J12272+02363   186.804   2.605 0.220 0.035  8.9 0.219 12                       RMJ122717.7+023605.9      12,14        
MOO2 J12272-03411   186.810  -3.685 1.660 0.077  6.2                                                                       
MOO2 J12272+03519   186.814   3.865 0.230 0.036  6.0 0.240 12                       RMJ122711.7+035201.1      12,14        
MOO2 J12273-02021   186.836  -2.036 1.960 0.086  6.5                                                                       
MOO2 J12274-01555   186.849  -1.926 1.270 0.066  5.2                                                                       
MOO2 J12275-02457   186.874  -2.762 1.070 0.060  5.1                                                                       
MOO2 J12275-02381   186.880  -2.635 1.505 0.073  5.9                                                                       
MOO2 J12275-01223   186.895  -1.373 1.100 0.061  6.0                                MOO J1227-0122            13           
MOO2 J12277-00439   186.941  -0.733 1.020 0.059  5.1                                                                       
MOO2 J12278+01585   186.949   1.976 0.415 0.041  7.8                                RMJ122757.1+015649.9      12           
MOO2 J12278-01093   186.958  -1.156 0.915 0.056  5.8                                HSCJ122747-010848         14           
MOO2 J12278+02041   186.959   2.069 0.260 0.037  5.1                                                                       
MOO2 J12278+00012   186.964   0.020 0.575 0.046  6.8                                                                       
MOO2 J12279+01117   186.975   1.196 0.460 0.042  7.4 0.486 12                       RMJ122754.8+011124.4      12           
MOO2 J12280+03235   187.009   3.392 0.605 0.047  5.4                                                                       
MOO2 J12281-01599   187.029  -1.999 0.290 0.037  5.3                                                                       
MOO2 J12281+00235   187.031   0.393 0.900 0.055  5.8                                                                       
MOO2 J12282-02039   187.070  -2.065 1.245 0.065  5.2                                                                       
MOO2 J12283+00271   187.078   0.453 0.890 0.055  6.2                                                                       
MOO2 J12283-00283   187.078  -0.473 0.960 0.057  5.4                                                                       
MOO2 J12284+01585   187.099   1.976 0.980 0.057  5.2                                                                       
MOO2 J12284-01095   187.112  -1.159 0.870 0.054  5.1                                                                       
MOO2 J12284+00499   187.121   0.833 0.550 0.045  5.1 0.574 14                       HSCJ122831+004952         14           
MOO2 J12285-04389   187.148  -4.648 0.820 0.053  5.1                                                                       
MOO2 J12286-00535   187.161  -0.893 0.800 0.052  5.1                                                                       
MOO2 J12286+00415 A 187.164   0.693 1.155 0.062  5.6            MOO2 J12286+00415 A                                        
MOO2 J12286+00415 B 187.171   0.693 0.780 0.052  5.1                                HSCJ122843+004221         14           
MOO2 J12287+02281   187.181   2.469 0.340 0.039  7.7 0.358 12                       RMJ122843.0+022748.0      12           
MOO2 J12287+01123   187.182   1.206 1.280 0.066  5.4                                                                       
MOO2 J12288+00303   187.208   0.506 1.075 0.060  6.5                                                                       
MOO2 J12288-00519   187.215  -0.866 0.930 0.056  6.6                                                                       
MOO2 J12288+03111   187.219   3.185 0.360 0.039  8.0                                                                       
MOO2 J12289+02565   187.232   2.942 0.770 0.051  5.7                                                                       
MOO2 J12289-00225   187.234  -0.376 0.890 0.055  5.6                                                                       
MOO2 J12290-01309   187.252  -1.516 0.600 0.046  5.2                                                                       
MOO2 J12290+01507   187.259   1.845 0.350 0.039  5.5                                                                       
MOO2 J12290+00381   187.265   0.636 0.570 0.046  8.8                                                                       
MOO2 J12290+00569   187.268   0.949 0.770 0.051  6.4                                                                       
MOO2 J12291+02233   187.287   2.389 0.795 0.052  5.1                                                                       
MOO2 J12291+03176   187.296   3.295 0.545 0.045  5.9                                                                       
MOO2 J12293+00361   187.328   0.603 0.390 0.040 10.4 0.405 12                       RMJ122917.9+003649.7      12,14        
MOO2 J12294-00593   187.358  -0.989 1.150 0.062  5.0                                HSCJ122926-005939         14           
MOO2 J12295+01517   187.376   1.862 0.920 0.056  9.1                                HSCJ122928+015207         14           
MOO2 J12295-04416   187.392  -4.695 0.830 0.053  5.6                                                                       
MOO2 J12296+01359   187.406   1.599 0.900 0.055  5.3                                HSCJ122939+013610         14           
MOO2 J12296+02201   187.407   2.335 0.580 0.046  5.9                                RMJ122937.6+022016.0      12,14        
MOO2 J12297-01583   187.423  -1.972 0.600 0.046  7.3                                                                       
MOO2 J12297-04566   187.423  -4.945 0.725 0.050  5.9                                                                       
MOO2 J12297+02187   187.440   2.312 0.800 0.052  5.4                                HSCJ122949+021943         14           
MOO2 J12297+00094   187.441   0.157 0.370 0.040  7.1                                                                       
MOO2 J12298-00090   187.451  -0.150 1.015 0.058  5.4                                                                       
MOO2 J12298+03072   187.459   3.121 1.350 0.068  5.4                                                                       
MOO2 J12299-04360   187.479  -4.601 0.720 0.050  8.6                                                                       
MOO2 J12300+03338   187.498   3.565 0.910 0.055  5.5                                                                       
MOO2 J12300+02223   187.507   2.372 0.590 0.046  5.9 0.607 14                       HSCJ123002+022229         14           
MOO2 J12300-00425   187.521  -0.709 1.170 0.063  7.3                                                                       
MOO2 J12300-01107   187.522  -1.179 1.025 0.059  7.2                                                                       
MOO2 J12301-01403   187.526  -1.672 0.545 0.045  5.2                                                                       
MOO2 J12301+00205   187.545   0.343 0.850 0.054  7.1                                                                       
MOO2 J12302+00455   187.572   0.759 0.580 0.046  6.7                                                                       
MOO2 J12303-03040   187.579  -3.068 0.280 0.037  7.6                                RMJ123019.4-030433.1      12           
MOO2 J12303+03006   187.596   3.011 0.200 0.035  5.1                                                                       
MOO2 J12306+02081   187.650   2.135 0.660 0.048  5.6                                HSCJ123036+020749         14           
MOO2 J12306+00105   187.651   0.177 1.520 0.073  6.9                                                                       
MOO2 J12306+00217   187.668   0.363 0.745 0.051  6.6                                HSCJ123040+002153         14           
MOO2 J12307+01337   187.679   1.562 0.840 0.053  5.8                                HSCJ123043+013334         14           
MOO2 J12307+00141   187.685   0.236 0.430 0.041  8.8 0.407 12                       RMJ123045.6+001417.9      12           
MOO2 J12309-01361   187.733  -1.602 0.500 0.044  8.1                                RMJ123059.4-013616.0      12,14        
MOO2 J12309+02474   187.736   2.791 0.395 0.040  5.6                                RMJ123052.4+024725.1      12           
MOO2 J12310-01119   187.755  -1.199 0.265 0.037  5.5 0.281 14                       RMJ123058.2-011151.9      12,14        
MOO2 J12311+02574   187.779   2.958 0.650 0.048  7.4                                                                       
MOO2 J12311+00235   187.785   0.393 0.590 0.046  6.5 0.591 14                       HSCJ123107+002333         14           
MOO2 J12311+01169   187.789   1.282 0.360 0.039  5.3                                                                       
MOO2 J12312-03158   187.807  -3.264 0.650 0.048  5.0                                                                       
MOO2 J12312+00473   187.818   0.789 0.560 0.045  8.7                                                                       
MOO2 J12313-00227   187.835  -0.380 0.930 0.056  5.4                                HSCJ123117-002353         14           
MOO2 J12315-00285   187.892  -0.476 0.760 0.051  6.5                                HSCJ123134-002842         14           
MOO2 J12315+03022   187.897   3.038 0.440 0.042  6.1                                                                       
MOO2 J12316-02478   187.909  -2.798 0.950 0.057  9.2                                                                       
MOO2 J12319-03044   187.987  -3.074 0.190 0.035  5.2                                                                       
MOO2 J12319+00012   187.988   0.020 1.235 0.065  5.1                                HSCJ123159+000102         14           
MOO2 J12319-01595   187.991  -1.992 0.660 0.048  5.2                                                                       
MOO2 J12319+02234   187.992   2.391 0.530 0.044  6.1                                                                       
MOO2 J12320+02014   188.009   2.025 0.400 0.041  6.4                                                                       
MOO2 J12320-01325   188.010  -1.542 0.585 0.046  6.3 0.608 14                       HSCJ123203-013204         14           
MOO2 J12320-01353   188.017  -1.589 0.610 0.047  5.3                                                                       
MOO2 J12320+01159   188.021   1.266 0.620 0.047  5.9                                                                       
MOO2 J12321-04350   188.030  -4.584 0.280 0.037  5.3                                                                       
MOO2 J12321+01393   188.030   1.655 1.140 0.062  5.4                                                                       
MOO2 J12322-03402   188.068  -3.671 0.870 0.054  5.8                                                                       
MOO2 J12322+01477   188.070   1.795 1.180 0.063  5.2                                                                       
MOO2 J12322-01327   188.070  -1.545 1.110 0.061  5.4                                                                       
MOO2 J12323-03502   188.080  -3.837 1.490 0.072  5.0                                                                       
MOO2 J12323+02450   188.081   2.751 0.530 0.044  9.1 0.481 12                       RMJ123217.2+024520.0      12           
MOO2 J12323+00155   188.082   0.260 1.060 0.060  5.1                                                                       
MOO2 J12323-00425   188.085  -0.709 0.180 0.034  8.3 0.192 12                       RMJ123219.7-004235.1      12,14        
MOO2 J12323+02029   188.089   2.048 0.310 0.038  7.5 0.331 12                       RMJ123223.2+020237.8      12           
MOO2 J12324+03412   188.108   3.687 1.255 0.065  5.5                                                                       
MOO2 J12324-01243   188.111  -1.405 1.230 0.065  5.1                                                                       
MOO2 J12325+02422   188.141   2.704 0.380 0.040  6.3                                                                       
MOO2 J12325+02025   188.146   2.042 0.530 0.044  5.8                                                                       
MOO2 J12326-00337   188.168  -0.563 1.655 0.077  5.5                                                                       
MOO2 J12328+01373   188.214   1.622 0.430 0.041  5.3                                                                       
MOO2 J12328-00513   188.215  -0.856 0.740 0.050  6.1 0.759 14                       HSCJ123251-005104         14           
MOO2 J12329-04230   188.238  -4.384 0.415 0.041  5.9                                                                       
MOO2 J12329-01027   188.245  -1.046 0.760 0.051  5.7                                HSCJ123302-010230         14           
MOO2 J12330+00165   188.249   0.276 1.280 0.066  5.8                                                                       
MOO2 J12330-01309   188.251  -1.515 0.480 0.043  6.9 0.512 12                       RMJ123259.4-013102.3      12,14        
MOO2 J12330+01263   188.251   1.439 0.420 0.041  5.9                                                                       
MOO2 J12330-03412   188.255  -3.687 0.470 0.043  6.6                                                                       
MOO2 J12330-01443   188.260  -1.739 0.800 0.052  7.1                                HSCJ123303-014406         14           
MOO2 J12330+01401   188.260   1.669 0.290 0.037  6.0 0.481 14                       HSCJ123250+013747         14           
MOO2 J12330+03108   188.263   3.181 0.565 0.045  5.1                                                                       
MOO2 J12330+01467   188.267   1.779 0.370 0.040  5.2 0.388 12                       RMJ123303.4+014657.8      12           
MOO2 J12331+01315   188.277   1.525 0.390 0.040 11.2 0.425 12                       RMJ123307.3+013149.4      12,14        
MOO2 J12331-04102   188.283  -4.171 0.655 0.048  6.0                                                                       
MOO2 J12331-03148   188.290  -3.248 0.435 0.042  5.9                                                                       
MOO2 J12331+02091   188.296   2.152 0.985 0.058  5.4                                                                       
MOO2 J12332-00543   188.305  -0.906 0.780 0.052  5.1                                                                       
MOO2 J12332+00105   188.305   0.177 0.400 0.041  9.1 0.407 12                       RMJ123310.1+001059.2      12           
MOO2 J12332-03372   188.315  -3.621 0.260 0.037  7.5                                                                       
MOO2 J12333+00441   188.332   0.736 0.410 0.041  6.3                                RMJ123322.1+004344.7      12           
MOO2 J12333-03320   188.339  -3.534 1.210 0.064  5.5                                                                       
MOO2 J12334+02189   188.349   2.315 0.550 0.045  5.1                                                                       
MOO2 J12334+00066   188.365   0.110 1.090 0.061  5.6                                                                       
MOO2 J12334+01347   188.367   1.579 0.540 0.045  5.2                                                                       
MOO2 J12334-01505   188.370  -1.842 0.570 0.046  5.0                                                                       
MOO2 J12335+03488   188.384   3.814 0.505 0.044  5.0                                                                       
MOO2 J12335+03186   188.390   3.311 0.780 0.052  7.7                                ACT-CL J1233.5+0319       2            
MOO2 J12335-01203   188.391  -1.339 0.870 0.054  5.1                                HSCJ123331-012044         14           
MOO2 J12335+03020   188.394   3.035 0.960 0.057  5.1                                                                       
MOO2 J12336+02586   188.414   2.978 0.355 0.039  8.1 0.358 2                        ACT-CL J1233.7+0258       2,12         
MOO2 J12337-03368   188.429  -3.614 1.630 0.076  5.5                                                                       
MOO2 J12337-01343   188.431  -1.572 0.420 0.041  6.7                                RMJ123343.6-013416.6      12           
MOO2 J12337-04456   188.434  -4.761 0.210 0.035  5.2                                                                       
MOO2 J12339+03198   188.473   3.331 0.870 0.054  5.8                                                                       
MOO2 J12339+01449   188.477   1.749 0.625 0.047  6.2                                                                       
MOO2 J12340+00461   188.509   0.769 0.260 0.037  6.0                                                                       
MOO2 J12340+00265   188.519   0.443 0.530 0.044  5.2                                                                       
MOO2 J12341-01579   188.544  -1.965 1.855 0.083  5.1                                                                       
MOO2 J12342+02542   188.568   2.905 0.355 0.039  7.2                                RMJ123417.9+025300.9      12           
MOO2 J12342+03298   188.573   3.498 0.640 0.048  5.3                                                                       
MOO2 J12343+00403   188.575   0.673 0.330 0.039  6.2 0.342 12                       RMJ123416.0+004028.6      12           
MOO2 J12343+01587   188.577   1.979 0.560 0.045  7.1                                                                       
MOO2 J12344+01225   188.601   1.376 1.090 0.061  6.8                                                                       
MOO2 J12344+03234   188.610   3.391 0.670 0.048  6.3 0.652 2                        ACT-CL J1234.4+0324       2            
MOO2 J12344+01413   188.611   1.689 0.615 0.047  5.0                                                                       
MOO2 J12344-04484   188.621  -4.808 0.870 0.054  5.8                                                                       
MOO2 J12345+02277   188.626   2.462 0.350 0.039  7.9                                                                       
MOO2 J12345+00507   188.632   0.846 0.610 0.047  5.9                                                                       
MOO2 J12345+01341   188.638   1.569 0.660 0.048  6.3                                                                       
MOO2 J12345-04534   188.644  -4.891 0.480 0.043  6.3                                                                       
MOO2 J12346-03552   188.651  -3.921 0.560 0.045  5.6                                                                       
MOO2 J12346-03540   188.655  -3.901 0.870 0.054  7.3                                                                       
MOO2 J12346-03168   188.667  -3.281 0.585 0.046  6.5                                                                       
MOO2 J12347-01559   188.687  -1.932 0.540 0.045  5.2                                                                       
MOO2 J12347-01371   188.691  -1.619 0.635 0.047  5.2                                                                       
MOO2 J12347+04292   188.696   4.488 0.410 0.041  6.1                                                                       
MOO2 J12348-04396   188.712  -4.661 0.630 0.047  6.5                                                                       
MOO2 J12349+03121   188.734   3.202 1.120 0.061  5.6                                                                       
MOO2 J12349-00479   188.742  -0.799 0.230 0.036  5.2 0.248 12                       RMJ123457.2-004740.2      12,14        
MOO2 J12349+03424   188.746   3.708 0.515 0.044  5.8                                                                       
MOO2 J12350-04428   188.772  -4.715 0.690 0.049  5.1                                                                       
MOO2 J12351+01111   188.785   1.186 0.460 0.042  5.8                                                                       
MOO2 J12351-01367   188.794  -1.612 0.930 0.056  5.2                                HSCJ123512-013615         14           
MOO2 J12352-04350   188.809  -4.585 1.535 0.074  5.1                                                                       
MOO2 J12353-02231   188.823  -2.385 0.740 0.050  5.4                                                                       
MOO2 J12353+00495   188.835   0.826 0.470 0.043  5.6                                                                       
MOO2 J12354+00261   188.862   0.436 0.440 0.042  5.1                                                                       
MOO2 J12354+04447   188.865   4.745 0.500 0.044  5.3                                                                       
MOO2 J12354-01397   188.871  -1.662 0.555 0.045  5.3                                RMJ123532.2-014025.5      12           
MOO2 J12355-04443   188.882  -4.738 0.700 0.049  5.7                                                                       
MOO2 J12355-02457   188.892  -2.762 0.220 0.035  7.0 0.247 12                       RMJ123536.0-024631.7      12           
MOO2 J12355-04267   188.893  -4.445 0.580 0.046  6.0                                                                       
MOO2 J12356+01571   188.917   1.952 0.440 0.042  5.4                                                                       
MOO2 J12357+03193   188.937   3.322 1.090 0.061  5.8                                                                       
MOO2 J12357+02357   188.943   2.595 0.975 0.057  5.0                                                                       
MOO2 J12357+03247   188.944   3.412 0.410 0.041  5.1                                                                       
MOO2 J12358-04429   188.949  -4.715 0.700 0.049  6.9                                                                       
MOO2 J12359+03575   188.975   3.958 0.610 0.047  5.1                                                                       
MOO2 J12359-03105   188.985  -3.175 0.790 0.052  5.0                                                                       
MOO2 J12359-02167   188.993  -2.279 1.460 0.071  6.2                                                                       
MOO2 J12359-03117   188.995  -3.195 1.080 0.060  5.1                                                                       
MOO2 J12360-04079   189.005  -4.132 0.460 0.042  7.7                                                                       
MOO2 J12360-03545   189.006  -3.908 0.990 0.058  6.5                                                                       
MOO2 J12360-03481   189.009  -3.802 0.605 0.047  6.6                                                                       
MOO2 J12360+00251   189.022   0.420 0.410 0.041  5.1                                                                       
MOO2 J12361+04009   189.042   4.015 0.755 0.051  5.2                                                                       
MOO2 J12361-03273   189.047  -3.455 0.650 0.048  7.5                                                                       
MOO2 J12362-03155   189.058  -3.259 0.640 0.048  5.8                                                                       
MOO2 J12362+04367   189.063   4.612 1.180 0.063  5.6                                                                       
MOO2 J12362+00589   189.065   0.983 0.260 0.037  5.5                                                                       
MOO2 J12363+00098   189.076   0.163 0.440 0.042  6.7                                                                       
MOO2 J12363-02097   189.097  -2.162 1.130 0.062  5.7                                                                       
MOO2 J12364+01439   189.105   1.732 1.550 0.074  6.0                                                                       
MOO2 J12364+03295   189.107   3.492 0.350 0.039  7.7                                RMJ123623.4+032936.5      12           
MOO2 J12364+03133   189.115   3.222 0.485 0.043  6.1                                                                       
MOO2 J12364+00155   189.119   0.260 0.690 0.049  6.4                                                                       
MOO2 J12364+00579   189.122   0.966 0.750 0.051  7.7                                                                       
MOO2 J12365-01091   189.132  -1.153 0.410 0.041  8.3 0.417 12                       RMJ123634.6-010808.7      12           
MOO2 J12366+04449   189.153   4.749 0.400 0.041  5.0                                                                       
MOO2 J12366-02481   189.163  -2.802 0.850 0.054  5.2                                                                       
MOO2 J12367-03441   189.180  -3.735 0.310 0.038  5.7                                                                       
MOO2 J12367+03175   189.185   3.292 1.200 0.064  5.4                                                                       
MOO2 J12368+04353   189.217   4.589 0.960 0.057  5.5                                                                       
MOO2 J12368-00112   189.219  -0.187 0.810 0.052  5.2                                                                       
MOO2 J12368-04163   189.221  -4.272 0.415 0.041  5.1                                                                       
MOO2 J12368+03073   189.222   3.122 0.990 0.058  6.3                                                                       
MOO2 J12369+04069   189.229   4.115 1.130 0.062  5.6                                                                       
MOO2 J12370-00513   189.249  -0.856 0.680 0.049  5.2                                HSCJ123700-005043         14           
MOO2 J12370+04539   189.252   4.899 0.500 0.044  6.5                                                                       
MOO2 J12370+01135   189.265   1.226 0.815 0.053  5.2                                HSCJ123704+011349         14           
MOO2 J12370-04143   189.268  -4.239 0.430 0.041  5.5                                                                       
MOO2 J12371+03059   189.279   3.099 0.580 0.046  5.6                                                                       
MOO2 J12371+01055   189.279   1.093 0.470 0.043  7.5 0.470 14                       HSCJ123706+010635         14           
MOO2 J12371-00481   189.286  -0.803 0.220 0.035  6.5 0.234 12                       RMJ123709.3-004851.9      12,14        
MOO2 J12371-01273   189.292  -1.456 0.730 0.050  5.5                                                                       
MOO2 J12371+01247   189.292   1.413 0.705 0.049  8.7                                HSCJ123712+012432         14           
MOO2 J12372-01419   189.298  -1.699 1.030 0.059  6.2                                                                       
MOO2 J12372+01177   189.309   1.296 0.850 0.054  5.5                                HSCJ123715+011805         14           
MOO2 J12372+00271   189.309   0.453 0.680 0.049  5.5                                HSCJ123714+002641         14           
MOO2 J12372+03125   189.318   3.209 0.420 0.041  7.8                                                                       
MOO2 J12372+01251   189.319   1.419 0.470 0.043  6.8                                                                       
MOO2 J12373-04039   189.329  -4.065 0.690 0.049  6.2                                                                       
MOO2 J12373-03071   189.335  -3.119 0.520 0.044  6.5 0.518 12                       RMJ123718.1-030709.9      12           
MOO2 J12373+01059   189.342   1.099 0.285 0.037  5.8 0.244 14                       HSCJ123722+010524         14           
MOO2 J12374+00357   189.363   0.596 0.360 0.039  6.9                                RMJ123725.4+003657.0      12           
MOO2 J12374+04281   189.364   4.469 0.390 0.040  5.4                                                                       
MOO2 J12374-03367   189.371  -3.612 0.590 0.046  6.6                                                                       
MOO2 J12375-00004   189.379  -0.007 0.660 0.048  5.0                                HSCJ123731+000012         14           
MOO2 J12375+04313   189.388   4.522 0.370 0.040  7.3 0.384 12                       RMJ123734.6+043107.9      12           
MOO2 J12375+00521   189.396   0.870 0.480 0.043  5.1                                                                       
MOO2 J12376-01207   189.412  -1.346 0.130 0.033  7.1                                                                       
MOO2 J12376-01349   189.418  -1.583 0.465 0.042  6.3                                                                       
MOO2 J12376-00092   189.423  -0.153 0.610 0.047  6.2                                                                       
MOO2 J12377-03199   189.432  -3.332 0.270 0.037  7.4                                RMJ123743.2-032023.7      12           
MOO2 J12377-04011   189.436  -4.019 1.275 0.066  6.2                                                                       
MOO2 J12378+01147   189.449   1.246 1.290 0.066  5.2                                                                       
MOO2 J12378-04471   189.450  -4.786 0.600 0.046  8.2                                                                       
MOO2 J12378+00287   189.473   0.480 0.930 0.056  5.7                                                                       
MOO2 J12378-00162   189.473  -0.270 0.120 0.032  7.6 0.139 12                       RMJ123755.4-001628.9      12,14        
MOO2 J12379+01009   189.476   1.016 0.390 0.040  6.4                                RMJ123753.8+010150.1      12           
MOO2 J12379-03377   189.477  -3.629 0.850 0.054  5.9                                                                       
MOO2 J12379-03023   189.486  -3.039 0.490 0.043  7.5                                RMJ123755.1-030242.0      12           
MOO2 J12380-02207   189.507  -2.346 1.410 0.070  5.8                                                                       
MOO2 J12380+00577   189.512   0.963 0.400 0.041  6.5                                                                       
MOO2 J12380+03255   189.518   3.426 1.320 0.067  5.3                                                                       
MOO2 J12381+00012   189.529   0.020 0.980 0.057  7.7                                HSCJ123807+000106         14           
MOO2 J12381-02359   189.530  -2.599 0.830 0.053  5.5                                                                       
MOO2 J12381-01577   189.538  -1.963 0.630 0.047  5.1                                                                       
MOO2 J12381-00290   189.539  -0.483 0.705 0.049  5.3                                                                       
MOO2 J12382-00006   189.553  -0.010 1.940 0.085  5.1                                                                       
MOO2 J12382+04443   189.557   4.739 1.465 0.071  6.1                                                                       
MOO2 J12382-01091   189.559  -1.153 0.390 0.040  7.3 0.402 14                       HSCJ123812-010942         14           
MOO2 J12382-03191   189.565  -3.319 0.480 0.043  7.5                                                                       
MOO2 J12382-00271   189.566  -0.453 0.670 0.048  5.6                                HSCJ123814-002918         14           
MOO2 J12382-03323   189.568  -3.539 1.000 0.058  6.0                                                                       
MOO2 J12382-02523   189.570  -2.872 0.680 0.049  5.7                                                                       
MOO2 J12383+02537   189.596   2.896 0.990 0.058  5.3                                                                       
MOO2 J12384-02051   189.611  -2.086 1.320 0.067  5.9                                                                       
MOO2 J12384-03503   189.617  -3.839 0.380 0.040  8.6                                                                       
MOO2 J12385-02199   189.637  -2.332 0.320 0.038  6.1                                                                       
MOO2 J12385+04505   189.641   4.843 1.200 0.064  5.5                                                                       
MOO2 J12385-00042   189.646  -0.070 0.590 0.046  8.4                                ACT-CL J1238.5-0004       2,14         
MOO2 J12386-00521   189.649  -0.870 0.220 0.035  5.7                                HSCJ123837-005129         14           
MOO2 J12386-03221   189.662  -3.369 1.550 0.074  6.3                                                                       
MOO2 J12386+00010   189.673   0.017 1.240 0.065  5.2                                                                       
MOO2 J12387-00290   189.679  -0.483 1.035 0.059  5.4                                                                       
MOO2 J12387-04529   189.684  -4.883 0.340 0.039  5.0                                                                       
MOO2 J12388-02537   189.700  -2.896 1.015 0.058  5.1                                                                       
MOO2 J12388+00100   189.703   0.167 0.420 0.041  5.4                                                                       
MOO2 J12388+04527   189.704   4.879 0.720 0.050  5.3                                                                       
MOO2 J12388-00146   189.710  -0.243 0.605 0.047  7.2 0.644 14                       HSCJ123850-001444         14           
MOO2 J12388-02051   189.721  -2.086 0.405 0.041  5.9                                                                       
MOO2 J12388-01345   189.722  -1.576 0.900 0.055  5.1                                HSCJ123853-013430         14           
MOO2 J12389-01099   189.742  -1.166 0.640 0.048  5.9                                                                       
MOO2 J12390-01457   189.752  -1.763 0.350 0.039  5.2                                                                       
MOO2 J12390+00321   189.753   0.536 1.310 0.067  5.0                                                                       
MOO2 J12390-03433   189.754  -3.722 1.230 0.065  6.0                                                                       
MOO2 J12391-00150   189.786  -0.250 1.170 0.063  7.2                                                                       
MOO2 J12391+00114   189.786   0.190 0.670 0.048  7.1                                HSCJ123909+001123         14           
MOO2 J12392-02067   189.801  -2.113 0.710 0.050  6.4                                MOO J1239-0206            13           
MOO2 J12392+00345   189.803   0.576 0.630 0.047  5.4 0.592 14                       HSCJ123913+003435         14           
MOO2 J12392-00158   189.816  -0.263 0.260 0.037  5.1                                                                       
MOO2 J12393+00385   189.829   0.643 0.490 0.043  6.5                                                                       
MOO2 J12393-01309   189.835  -1.516 0.420 0.041  5.1                                                                       
MOO2 J12394+00102   189.850   0.170 0.260 0.037  5.7                                HSCJ123923+001022         14           
MOO2 J12394+02393   189.860   2.656 0.740 0.050  6.1                                                                       
MOO2 J12394-00060   189.866  -0.100 1.355 0.068  5.9                                                                       
MOO2 J12395-00014   189.873  -0.023 0.980 0.057  5.4                                                                       
MOO2 J12395+04041   189.884   4.069 0.430 0.041  5.3                                                                       
MOO2 J12396-00555   189.899  -0.926 1.430 0.070  5.9                                                                       
MOO2 J12396+02433   189.907   2.723 0.150 0.033  5.8                                                                       
MOO2 J12396-01103   189.916  -1.173 0.940 0.056  5.9                                                                       
MOO2 J12397-01079   189.926  -1.133 0.800 0.052  5.2                                HSCJ123944-010755         14           
MOO2 J12397-04551   189.941  -4.920 0.240 0.036  6.6                                                                       
MOO2 J12397-01133   189.946  -1.223 0.170 0.034  5.4 0.188 14                       HSCJ123941-011334         14           
MOO2 J12398-01203   189.972  -1.340 0.740 0.050  5.7                                                                       
MOO2 J12399+03375   189.975   3.626 0.490 0.043  5.5                                                                       
MOO2 J12399-02457   189.984  -2.763 0.660 0.048  5.8                                                                       
MOO2 J12399+00088   189.990   0.147 1.020 0.059  7.8                                                                       
MOO2 J12399+02525   189.990   2.876 0.415 0.041  9.4 0.437 12                       RMJ123957.4+025155.8      12           
MOO2 J12399-02477   189.990  -2.796 1.190 0.064  5.8                                                                       
MOO2 J12400+03209   189.999   3.349 0.680 0.049  5.3                                                                       
MOO2 J12400+03179   190.009   3.299 0.800 0.052  5.3                                                                       
MOO2 J12400+04247   190.010   4.413 0.795 0.052  8.3                                                                       
MOO2 J12400-00491   190.023  -0.820 0.410 0.041  5.3                                                                       
MOO2 J12400+00367   190.023   0.613 0.660 0.048  5.4                                                                       
MOO2 J12401+00271   190.043   0.453 0.810 0.052  5.1 0.804 14                       HSCJ124012+002652         14           
MOO2 J12401+00340   190.046   0.566 0.320 0.038  5.7                                                                       
MOO2 J12402+01545   190.052   1.909 0.970 0.057  5.9                                HSCJ124012+015431         14           
MOO2 J12402-00236   190.053  -0.393 0.350 0.039  5.3                                                                       
MOO2 J12402-04345   190.059  -4.576 0.340 0.039  6.3                                                                       
MOO2 J12402-00545   190.063  -0.910 0.285 0.037  6.5                                                                       
MOO2 J12402+02477   190.067   2.796 0.380 0.040  5.8 0.409 12                       RMJ124016.8+024715.5      12           
MOO2 J12403-03533   190.075  -3.889 0.460 0.042  9.7                                                                       
MOO2 J12403+01063   190.076   1.106 0.390 0.040  5.1                                                                       
MOO2 J12403-03507   190.078  -3.846 0.780 0.052  5.8                                                                       
MOO2 J12403+04055   190.097   4.093 0.800 0.052  5.3                                                                       
MOO2 J12404-00569   190.109  -0.950 0.765 0.051  6.8                                HSCJ124028-005710         14           
MOO2 J12404-02563   190.114  -2.939 0.600 0.046  5.6                                                                       
MOO2 J12404-00440   190.123  -0.733 1.080 0.060  5.8                                HSCJ124029-004527         14           
MOO2 J12405-03441   190.128  -3.736 0.750 0.051  5.1                                                                       
MOO2 J12405+01493   190.132   1.823 0.655 0.048  5.1                                                                       
MOO2 J12405-01025   190.139  -1.043 1.425 0.070  6.0                                                                       
MOO2 J12406+02169   190.148   2.283 0.675 0.049  6.6                                                                       
MOO2 J12406+00266   190.153   0.443 1.310 0.067  5.4                                                                       
MOO2 J12406-04241   190.157  -4.403 1.180 0.063  6.8                                                                       
MOO2 J12406+01445   190.172   1.743 0.545 0.045  6.0                                                                       
MOO2 J12406+01251   190.172   1.420 0.420 0.041  5.0                                                                       
MOO2 J12407+04207   190.174   4.346 1.770 0.080  5.3                                                                       
MOO2 J12407-03493   190.178  -3.823 0.390 0.040  9.8                                                                       
MOO2 J12407+01559   190.182   1.933 0.660 0.048  6.7                                HSCJ124043+015622         14           
MOO2 J12407-03073   190.183  -3.123 0.400 0.041  9.6 0.437 12                       RMJ124049.5-030740.4      12           
MOO2 J12407+03261   190.193   3.436 0.630 0.047  5.1                                                                       
MOO2 J12407+02123   190.195   2.206 1.070 0.060  5.2                                                                       
MOO2 J12408-04017   190.201  -4.030 0.470 0.043 10.8 0.493 2                        ACT-CL J1240.8-0402       2            
MOO2 J12408+00258   190.203   0.430 1.540 0.074  5.5                                                                       
MOO2 J12408+02087   190.218   2.146 0.680 0.049  5.3                                                                       
MOO2 J12409+01353   190.229   1.590 1.210 0.064  6.1                                HSCJ124053+013515         14           
MOO2 J12409+03131   190.236   3.219 0.550 0.045  8.2                                RMJ124058.5+031302.1      12           
MOO2 J12409-02221   190.238  -2.369 0.455 0.042  5.0                                                                       
MOO2 J12410-00291   190.250  -0.487 1.220 0.064  5.4                                                                       
MOO2 J12410+00343   190.253   0.573 0.390 0.040  6.7 0.375 14                       HSCJ124101+003349         14           
MOO2 J12410+00110   190.253   0.183 0.920 0.056  9.4                                ACT-CL J1241.0+0010       2,13,14      
MOO2 J12410+00467   190.260   0.780 0.490 0.043  5.3                                                                       
MOO2 J12411+04544   190.282   4.907 1.265 0.066  5.7                                                                       
MOO2 J12411+01437   190.285   1.730 0.940 0.056  5.6                                                                       
MOO2 J12411+00363   190.296   0.607 0.270 0.037  6.7                                RMJ124115.3+003651.6      12,14        
MOO2 J12412+00417   190.300   0.696 0.440 0.042  8.0 0.424 14                       HSCJ124108+004222         14           
MOO2 J12412+04374   190.320   4.623 0.500 0.044  5.1                                                                       
MOO2 J12413+04155   190.324   4.260 1.700 0.078  7.0                                                                       
MOO2 J12413-00510   190.330  -0.850 1.045 0.059  5.1                                                                       
MOO2 J12413+00210   190.330   0.350 0.860 0.054  5.1                                                                       
MOO2 J12413+00343   190.336   0.573 1.340 0.068  5.3                                                                       
MOO2 J12413-00152   190.336  -0.253 0.840 0.053  5.7                                HSCJ124125-001408         14           
MOO2 J12414+03555   190.348   3.926 0.670 0.048  6.0                                                                       
MOO2 J12414+04320   190.354   4.533 0.390 0.040  5.3                                                                       
MOO2 J12414-03415   190.356  -3.693 1.575 0.075  5.1                                                                       
MOO2 J12414+00312   190.363   0.520 1.965 0.086  5.7                                                                       
MOO2 J12414+01483 B 190.365   1.806 0.995 0.058  5.0                                                                       
MOO2 J12414+03473   190.369   3.790 0.540 0.045  7.3 0.542 12                       RMJ124130.5+034735.6      12           
MOO2 J12414+01483 A 190.372   1.806 1.530 0.073  5.5            MOO2 J12414+01483 A                                        
MOO2 J12415-00138   190.373  -0.230 0.680 0.049  5.1                                                                       
MOO2 J12415+04015   190.385   4.026 0.520 0.044  6.9                                                                       
MOO2 J12415-03333   190.393  -3.556 0.645 0.048  6.0                                                                       
MOO2 J12415-03241   190.393  -3.403 0.440 0.042  6.9                                                                       
MOO2 J12415-02007   190.395  -2.013 1.080 0.060  5.6                                                                       
MOO2 J12415+01359   190.396   1.600 0.310 0.038  5.1                                                                       
MOO2 J12416-03055   190.404  -3.093 0.480 0.043  5.1                                                                       
MOO2 J12416+01421   190.406   1.703 1.110 0.061  6.7                                                                       
MOO2 J12416-04103   190.408  -4.173 0.410 0.041  5.2                                                                       
MOO2 J12416+01237   190.416   1.396 1.540 0.074  5.8                                                                       
MOO2 J12417+04031   190.432   4.053 0.470 0.043  5.5 0.501 12                       RMJ124142.6+040319.0      12           
MOO2 J12417-02269   190.435  -2.450 0.310 0.038  6.9                                                                       
MOO2 J12417+02159   190.435   2.266 0.150 0.033  6.5                                                                       
MOO2 J12418+02159   190.458   2.266 0.420 0.041  8.7 0.401 12                       RMJ124150.7+021621.9      12           
MOO2 J12418-00206   190.463  -0.343 1.770 0.080  5.3                                                                       
MOO2 J12418+03191   190.470   3.320 0.550 0.045  8.2                                RMJ124151.8+031906.4      12           
MOO2 J12418-02519   190.471  -2.866 1.075 0.060  5.9                                                                       
MOO2 J12419-04070   190.482  -4.117 0.320 0.038  6.7                                                                       
MOO2 J12419+01387   190.492   1.646 1.750 0.080  5.8                                                                       
MOO2 J12420+01597   190.499   1.996 1.460 0.071  5.2                                                                       
MOO2 J12420+03321   190.510   3.536 0.600 0.046  5.2                                                                       
MOO2 J12420+02579   190.517   2.966 0.650 0.048  7.4                                                                       
MOO2 J12420-02403   190.518  -2.673 0.385 0.040 10.5 0.322 12                       RMJ124212.2-024150.1      12           
MOO2 J12421+01165   190.526   1.276 0.770 0.051  5.4                                                                       
MOO2 J12421+00206   190.543   0.343 0.470 0.043  5.3                                                                       
MOO2 J12421-04236   190.548  -4.393 0.440 0.042  6.7                                                                       
MOO2 J12422-02229   190.548  -2.383 0.350 0.039  9.9 0.386 2                        ACT-CL J1242.2-0222       2,12         
MOO2 J12422+02545   190.557   2.910 0.630 0.047  6.2                                                                       
MOO2 J12422-03177   190.563  -3.296 1.960 0.086  5.4                                                                       
MOO2 J12423+00082   190.573   0.137 0.320 0.038  5.4 0.355 12                       RMJ124218.5+000945.7      12           
MOO2 J12423+01307   190.576   1.513 0.540 0.045  6.8 0.551 14                       HSCJ124219+013053         14           
MOO2 J12423+03001   190.584   3.003 0.550 0.045  5.8                                                                       
MOO2 J12423-00278   190.590  -0.463 0.470 0.043  5.3                                                                       
MOO2 J12423-04268   190.591  -4.447 0.470 0.043  8.5                                                                       
MOO2 J12423+03193   190.593   3.323 0.440 0.042  7.0 0.378 12                       RMJ124224.1+032052.6      12           
MOO2 J12423+01343   190.596   1.573 0.220 0.035  6.2                                                                       
MOO2 J12424+02125   190.598   2.210 0.620 0.047  9.0                                                                       
MOO2 J12424+04064   190.599   4.107 0.460 0.042  8.0                                                                       
MOO2 J12424+02029   190.599   2.050 0.880 0.055  7.6                                                                       
MOO2 J12424-02297   190.621  -2.496 0.405 0.041  5.1 0.389 12                       RMJ124228.0-022935.8      12           
MOO2 J12425+02015   190.629   2.026 1.210 0.064  5.9                                                                       
MOO2 J12425-04524   190.647  -4.874 0.680 0.049  6.0                                                                       
MOO2 J12426+03375   190.650   3.627 0.425 0.041  8.0                                                                       
MOO2 J12426+00072   190.660   0.120 0.250 0.036  9.1                                HSCJ124245+000541         14           
MOO2 J12426+04530   190.660   4.884 0.270 0.037  5.5                                                                       
MOO2 J12427-00406   190.686  -0.677 0.980 0.057  5.2                                                                       
MOO2 J12427-02137   190.692  -2.230 0.330 0.039  6.0                                                                       
MOO2 J12427-02351   190.695  -2.586 0.270 0.037  5.0                                                                       
MOO2 J12428+00244   190.703   0.407 1.100 0.061  7.3                                                                       
MOO2 J12428+03598   190.706   3.997 0.650 0.048  7.7                                                                       
MOO2 J12428-00384   190.716  -0.640 1.380 0.069  6.2                                                                       
MOO2 J12428-03260   190.717  -3.433 0.610 0.047  5.8                                                                       
MOO2 J12429-01551   190.726  -1.920 0.280 0.037  5.7 0.291 12                       RMJ124255.7-015519.9      12           
MOO2 J12430+00104   190.753   0.173 0.460 0.042  6.6 0.464 12                       RMJ124305.2+000817.6      12,14        
MOO2 J12430+00100   190.757   0.167 1.070 0.060  5.8            MOO2 J12430+00104                                          
MOO2 J12431-01101   190.783  -1.170 0.160 0.034  6.6 0.171 12                       RMJ124307.9-010817.5      12           
MOO2 J12431+00497   190.783   0.830 1.130 0.062  5.0                                                                       
MOO2 J12431-04352   190.791  -4.587 0.395 0.040  6.3                                                                       
MOO2 J12432+04010   190.812   4.017 0.670 0.048  6.4                                                                       
MOO2 J12433+02297   190.825   2.496 0.920 0.056  6.4                                                                       
MOO2 J12433-04580   190.830  -4.967 0.390 0.040  5.7                                                                       
MOO2 J12433-00332   190.846  -0.553 0.870 0.054  5.6                                                                       
MOO2 J12434-03450   190.860  -3.750 1.295 0.067  5.6                                                                       
MOO2 J12434-04434   190.861  -4.724 0.670 0.048  5.7                                                                       
MOO2 J12434-03402   190.870  -3.670 1.815 0.082  5.4                                                                       
MOO2 J12435-01141   190.880  -1.236 0.445 0.042  9.2                                RMJ124334.2-011336.9      12,14        
MOO2 J12435-02405   190.885  -2.676 0.480 0.043  5.7                                                                       
MOO2 J12435+02233   190.888   2.390 0.590 0.046  5.1                                                                       
MOO2 J12435+04048   190.896   4.080 0.650 0.048  5.2                                                                       
MOO2 J12436-04356   190.901  -4.594 0.530 0.044  5.9                                                                       
MOO2 J12436-04122   190.902  -4.204 1.315 0.067  6.4                                                                       
MOO2 J12436-04108   190.906  -4.180 0.930 0.056  6.1                                                                       
MOO2 J12436-04572   190.907  -4.954 0.440 0.042  5.0                                                                       
MOO2 J12437+04560   190.927   4.934 0.870 0.054  5.4                                                                       
MOO2 J12438-02073   190.949  -2.123 0.350 0.039  6.4                                                                       
MOO2 J12438+01107   190.950   1.180 0.360 0.039 10.4 0.386 12                       RMJ124352.3+011000.6      12,14        
MOO2 J12438+01025   190.953   1.043 1.020 0.059  5.0                                HSCJ124349+010245         14           
MOO2 J12439-03510   190.973  -3.850 0.640 0.048  5.1                                                                       
MOO2 J12439-03200   190.974  -3.333 1.760 0.080  5.5                                                                       
MOO2 J12439-03060   190.974  -3.100 0.890 0.055  5.3                                                                       
MOO2 J12439-04526   190.974  -4.877 0.380 0.040  5.3                                                                       
MOO2 J12439-02463   190.975  -2.773 0.560 0.045  6.7                                                                       
MOO2 J12439-02105   190.979  -2.176 0.390 0.040  6.0                                                                       
MOO2 J12439-03192   190.987  -3.320 1.060 0.060  5.0                                                                       
MOO2 J12439+03530   190.993   3.883 0.430 0.041  6.3                                                                       
MOO2 J12440+04370   190.998   4.617 0.990 0.058  6.3                                                                       
MOO2 J12440-03078   191.001  -3.130 1.620 0.076  6.2                                                                       
MOO2 J12440-03002   191.008  -3.003 0.330 0.039  6.7 0.383 12                       RMJ124402.9-030045.0      12           
MOO2 J12440+02117   191.015   2.196 0.590 0.046  5.1 0.605 14                       HSCJ124405+021125         14           
MOO2 J12440-03322   191.020  -3.537 1.220 0.064  5.2                                                                       
MOO2 J12441+01390   191.033   1.650 0.390 0.040  8.2 0.400 12                       RMJ124409.3+013923.7      12,14        
MOO2 J12441-00538   191.046  -0.897 1.415 0.070  5.1                                                                       
MOO2 J12442-00224   191.067  -0.373 0.770 0.051  6.6                                                                       
MOO2 J12443+02500   191.081   2.833 1.490 0.072  7.8                                                                       
MOO2 J12443+04450   191.088   4.751 0.350 0.039  6.7                                                                       
MOO2 J12444-04422   191.112  -4.704 0.440 0.042  5.7                                                                       
MOO2 J12444-02035   191.119  -2.060 0.330 0.039  5.7                                                                       
MOO2 J12444-01440   191.123  -1.733 0.440 0.042  6.7 0.409 12                       RMJ124430.7-014309.2      12           
MOO2 J12445-01058   191.123  -1.097 0.500 0.044  5.5                                                                       
MOO2 J12445+04102   191.143   4.170 0.690 0.049  5.5                                                                       
MOO2 J12445+03014   191.145   3.023 0.930 0.056  5.7                                                                       
MOO2 J12446+01491   191.159   1.820 1.960 0.086  5.3                                                                       
MOO2 J12446-03360   191.164  -3.600 0.970 0.057  6.2                                                                       
MOO2 J12446+01393   191.166   1.657 1.290 0.066  5.4                                                                       
MOO2 J12447-02308   191.189  -2.513 0.480 0.043  5.9                                                                       
MOO2 J12447+04012   191.197   4.020 0.660 0.048  5.1                                                                       
MOO2 J12448-00196   191.207  -0.327 0.440 0.042  5.2                                                                       
MOO2 J12448-04002   191.207  -4.004 0.640 0.048  5.2                                                                       
MOO2 J12448+04200   191.213   4.334 0.735 0.050  5.5                                                                       
MOO2 J12448+01068   191.216   1.113 0.405 0.041  5.0                                HSCJ124456+010648         14           
MOO2 J12448-04390   191.222  -4.651 0.410 0.041  9.2                                                                       
MOO2 J12449+04126   191.226   4.210 0.370 0.040  9.9 0.322 12                       RMJ124453.4+041315.6      12           
MOO2 J12449-03008   191.238  -3.013 0.475 0.043  5.9                                                                       
MOO2 J12449-02272   191.242  -2.453 0.500 0.044  8.4 0.502 12                       RMJ124459.9-022658.3      12           
MOO2 J12450+02314   191.252   2.523 0.480 0.043 14.4 0.492 2                        ACT-CL J1245.0+0231       2,12         
MOO2 J12451+02404   191.285   2.673 0.475 0.043  6.7                                                                       
MOO2 J12451+02140   191.292   2.233 0.510 0.044  5.8                                                                       
MOO2 J12451+02254   191.295   2.423 0.680 0.049  8.7                                                                       
MOO2 J12452+04558   191.322   4.931 0.470 0.043  5.6                                                                       
MOO2 J12452+01470   191.323   1.783 0.555 0.045  6.2                                                                       
MOO2 J12453-04228   191.323  -4.381 0.410 0.041  7.0                                                                       
MOO2 J12453+02212   191.332   2.353 1.130 0.062  5.1                                                                       
MOO2 J12453-03198   191.338  -3.330 0.785 0.052  5.7                                                                       
MOO2 J12454+00012   191.353   0.020 0.805 0.052  5.9                                                                       
MOO2 J12454-01370   191.363  -1.617 0.385 0.040  6.3                                RMJ124524.5-013708.3      12           
MOO2 J12455-04352   191.386  -4.587 0.950 0.057  5.1                                                                       
MOO2 J12455-04260   191.393  -4.434 0.360 0.039  5.2                                                                       
MOO2 J12456-02484   191.405  -2.807 0.750 0.051  5.5                                                                       
MOO2 J12456-03382   191.408  -3.637 0.330 0.039  7.9                                RMJ124535.6-033713.1      12           
MOO2 J12456-01350   191.409  -1.583 0.350 0.039  6.8                                                                       
MOO2 J12456-02210   191.416  -2.350 0.885 0.055  6.2                                                                       
MOO2 J12456+01554   191.419   1.923 0.480 0.043  5.1                                                                       
MOO2 J12457+01212   191.433   1.353 0.570 0.046  6.1 0.600 14                       HSCJ124541+012015         14           
MOO2 J12457+01364   191.439   1.607 0.660 0.048  5.4                                                                       
MOO2 J12457+02448   191.445   2.747 0.410 0.041  6.7 0.435 12                       RMJ124547.0+024510.6      12           
MOO2 J12458+02328   191.459   2.547 0.690 0.049  6.6                                                                       
MOO2 J12458-03136   191.465  -3.227 0.440 0.042  5.7                                                                       
MOO2 J12458+02590   191.472   2.983 0.520 0.044 10.6 0.520 12                       RMJ124553.0+025850.7      12           
MOO2 J12459+00204   191.483   0.340 0.685 0.049  5.8                                                                       
MOO2 J12459+01350   191.486   1.583 0.490 0.043  8.0 0.470 12                       RMJ124557.5+013523.5      12           
MOO2 J12459-03334   191.488  -3.557 1.420 0.070  5.3                                                                       
MOO2 J12460-03316   191.511  -3.527 0.700 0.049  6.0                                                                       
MOO2 J12460+02496   191.515   2.827 0.415 0.041  7.1                                                                       
MOO2 J12461-02088   191.546  -2.147 1.805 0.081  5.2                                                                       
MOO2 J12462+01310   191.550   1.517 0.600 0.046  7.3                                HSCJ124611+013101         14           
MOO2 J12462-04224   191.553  -4.374 0.420 0.041  5.4                                                                       
MOO2 J12462-01076   191.556  -1.127 0.500 0.044 10.7 0.572 14                       RMJ124615.0-010755.6      12,14        
MOO2 J12462+00456   191.563   0.760 1.840 0.082  5.1                                                                       
MOO2 J12462-03418   191.568  -3.697 0.430 0.041  7.6                                RMJ124617.0-034202.4      12           
MOO2 J12462+02578   191.569   2.963 0.930 0.056  5.3                                                                       
MOO2 J12463-04138   191.584  -4.231 0.380 0.040  5.6                                                                       
MOO2 J12463-04554   191.596  -4.924 0.580 0.046  5.3                                                                       
MOO2 J12464-04054   191.621  -4.091 0.435 0.042  5.8                                                                       
MOO2 J12465-04472   191.626  -4.788 1.435 0.071  5.5                                                                       
MOO2 J12465-04438   191.626  -4.731 0.450 0.042  6.1                                                                       
MOO2 J12465-00160   191.643  -0.267 0.400 0.041  6.9 0.242 12                       RMJ124634.2-001340.0      12,14        
MOO2 J12466-04234   191.660  -4.391 0.580 0.046  5.7                                                                       
MOO2 J12467-00114   191.673  -0.190 1.570 0.075  5.2                                                                       
MOO2 J12467-04006   191.678  -4.011 0.760 0.051  5.2                                                                       
MOO2 J12467+04352   191.687   4.588 0.350 0.039  5.5                                                                       
MOO2 J12467-04272   191.697  -4.454 0.360 0.039  5.9                                                                       
MOO2 J12468+01226   191.703   1.377 0.660 0.048  5.4 0.640 14                       HSCJ124643+012352         14           
MOO2 J12468+03110   191.705   3.184 0.590 0.046  5.9                                                                       
MOO2 J12468+02016   191.706   2.027 0.530 0.044  6.1                                                                       
MOO2 J12468-00316   191.710  -0.527 0.440 0.042  7.4 0.449 12                       RMJ124648.9-003109.7      12,14        
MOO2 J12468+00154   191.710   0.257 0.120 0.032  6.6                                                                       
MOO2 J12468+01530   191.713   1.883 0.650 0.048  5.9                                                                       
MOO2 J12469+02318   191.726   2.530 1.110 0.061  5.1                                                                       
MOO2 J12470-02026   191.773  -2.043 0.490 0.043  6.0                                                                       
MOO2 J12471+02438   191.776   2.730 0.740 0.050  6.7                                                                       
MOO2 J12471+01544   191.779   1.907 0.550 0.045  6.7 0.566 14                       HSCJ124710+015419         14           
MOO2 J12471-04072   191.788  -4.121 0.425 0.041  9.4                                ACT-CL J1247.2-0406       2            
MOO2 J12472-00496   191.803  -0.827 1.135 0.062  5.6                                                                       
MOO2 J12472+03002   191.809   3.004 0.440 0.042  7.1                                                                       
MOO2 J12473-04056   191.824  -4.094 0.780 0.052  7.6                                                                       
MOO2 J12473-03586   191.831  -3.977 0.700 0.049  6.1                                                                       
MOO2 J12473-02260   191.836  -2.433 0.560 0.045  5.6                                                                       
MOO2 J12473+04442   191.844   4.738 0.975 0.057  5.4                                                                       
MOO2 J12474+00082   191.857   0.137 0.490 0.043  6.6                                                                       
MOO2 J12474-04264   191.861  -4.441 0.555 0.045  5.7                                                                       
MOO2 J12475-02240   191.889  -2.400 0.420 0.041  7.4                                                                       
MOO2 J12475+03000   191.892   3.000 0.515 0.044  5.1                                                                       
MOO2 J12476+02102   191.899   2.170 0.530 0.044  5.4                                                                       
MOO2 J12476+02248   191.909   2.413 0.925 0.056  5.3                                                                       
MOO2 J12476-00400   191.910  -0.667 0.730 0.050  7.2                                HSCJ124738-004003         14           
MOO2 J12476-02478   191.922  -2.797 0.170 0.034 14.8 0.182 12                       PSZ2 G301.11+60.05        3,12         
MOO2 J12477+02372   191.926   2.620 1.195 0.064  5.9                                                                       
MOO2 J12477+01436   191.926   1.727 1.400 0.070  5.0                                                                       
MOO2 J12477-01292   191.940  -1.487 0.425 0.041  6.3                                                                       
MOO2 J12479+02480   191.982   2.800 0.635 0.047  5.6                                                                       
MOO2 J12481+04514   192.034   4.858 1.040 0.059  5.9                                                                       
MOO2 J12482-04082   192.072  -4.137 0.325 0.038  5.2                                                                       
MOO2 J12483-04500   192.081  -4.835 1.820 0.082  5.7                                                                       
MOO2 J12483-03390   192.095  -3.650 0.740 0.050  5.7                                                                       
MOO2 J12483-00276   192.097  -0.460 0.370 0.040  5.1                                                                       
MOO2 J12484+02298   192.099   2.497 0.475 0.043  6.9                                                                       
MOO2 J12484-04342   192.118  -4.571 0.330 0.039  5.2                                                                       
MOO2 J12484+02180   192.119   2.300 1.850 0.083  5.3                                                                       
MOO2 J12484+04276   192.121   4.461 0.610 0.047  5.5                                                                       
MOO2 J12485-00540   192.127  -0.900 0.700 0.049  6.4                                                                       
MOO2 J12485-04498   192.128  -4.831 0.450 0.042  6.8                                                                       
MOO2 J12485-03130   192.129  -3.217 1.260 0.066  5.2                                                                       
MOO2 J12486+02584   192.166   2.974 1.170 0.063  6.3                                MOO J1248+0258            13           
MOO2 J12487+02240   192.186   2.400 0.490 0.043  7.0                                                                       
MOO2 J12487+01580   192.190   1.967 0.400 0.041  5.6                                                                       
MOO2 J12489-00538   192.227  -0.897 0.600 0.046  5.2                                                                       
MOO2 J12489-04532   192.231  -4.888 0.480 0.043  6.1                                                                       
MOO2 J12489+04268   192.238   4.448 0.745 0.051  6.1                                                                       
MOO2 J12490+02094   192.256   2.157 1.305 0.067  6.1                                                                       
MOO2 J12490-03416   192.266  -3.694 0.670 0.048  5.2                                                                       
MOO2 J12492+04488   192.301   4.815 0.630 0.047  5.4                                                                       
MOO2 J12492-04326   192.315  -4.544 0.420 0.041  5.5                                                                       
MOO2 J12492-01442   192.320  -1.737 1.010 0.058  5.5                                                                       
MOO2 J12493+02014   192.330   2.023 1.310 0.067  7.4                                                                       
MOO2 J12494-03028   192.349  -3.047 0.480 0.043  5.8                                                                       
MOO2 J12494-04294   192.365  -4.491 1.480 0.072  7.3                                                                       
MOO2 J12495+04460   192.382   4.768 1.670 0.077  5.1                                                                       
MOO2 J12495+00536   192.397   0.893 0.470 0.043  9.8                                                                       
MOO2 J12496-04582   192.405  -4.971 0.430 0.041  7.8                                                                       
MOO2 J12496-04232   192.405  -4.388 0.400 0.041  7.9                                                                       
MOO2 J12496+00248   192.410   0.413 0.630 0.047  5.2                                                                       
MOO2 J12496-02438   192.419  -2.730 0.540 0.045  6.7                                                                       
MOO2 J12497+02056   192.433   2.093 0.860 0.054  5.3                                                                       
MOO2 J12497+01444   192.433   1.740 0.160 0.034 11.6 0.202 14                       ACT-CL J1249.7+0145       2,14         
MOO2 J12497+00124   192.433   0.207 0.450 0.042  8.3                                                                       
MOO2 J12497-04334   192.445  -4.558 1.315 0.067  5.1                                                                       
MOO2 J12498-04136   192.469  -4.228 0.490 0.043  5.1                                                                       
MOO2 J12499+04288   192.492   4.481 0.405 0.041  6.7                                                                       
MOO2 J12501-00058   192.523  -0.097 0.490 0.043  6.2                                                                       
MOO2 J12502+03356   192.549   3.594 0.700 0.049  6.4                                                                       
MOO2 J12502-04146   192.556  -4.244 0.700 0.049  6.1                                                                       
MOO2 J12502-04400   192.569  -4.668 1.580 0.075  6.0                                                                       
MOO2 J12502-04112   192.569  -4.188 0.690 0.049  6.7                                                                       
MOO2 J12503+02326   192.576   2.544 0.480 0.043  6.7                                                                       
MOO2 J12503+01462   192.597   1.770 0.600 0.046  8.0                                                                       
MOO2 J12504-02122   192.610  -2.203 0.360 0.039  9.7 0.365 12                       RMJ125026.4-021255.1      12           
MOO2 J12504-04444   192.616  -4.741 0.505 0.044 10.5                                                                       
MOO2 J12504+04416   192.619   4.695 1.440 0.071  5.4                                                                       
MOO2 J12505+04150   192.626   4.251 0.780 0.052  5.1                                                                       
MOO2 J12505-04593   192.636  -4.988 1.030 0.059  5.6                                                                       
MOO2 J12505-02452   192.640  -2.754 0.310 0.038  5.4                                                                       
MOO2 J12506-04328   192.649  -4.548 0.450 0.042  7.2                                                                       
MOO2 J12506-01318   192.653  -1.530 0.350 0.039  6.7 0.369 12                       RMJ125035.9-013214.1      12,14        
MOO2 J12506+02048   192.666   2.080 1.280 0.066  5.1                                                                       
MOO2 J12506+04144   192.673   4.241 0.800 0.052  6.1                                                                       
MOO2 J12507+00142   192.677   0.237 0.445 0.042  8.7 0.466 14                       RMJ125044.7+001313.7      12,14        
MOO2 J12507-01558   192.687  -1.930 1.140 0.062  8.9                                                                       
MOO2 J12508-01350   192.703  -1.583 0.345 0.039  7.3                                                                       
MOO2 J12508-00190   192.710  -0.317 0.670 0.048  6.0                                                                       
MOO2 J12508+02270   192.716   2.450 0.410 0.041  5.5                                                                       
MOO2 J12508-00264   192.720  -0.440 0.580 0.046  5.0                                                                       
MOO2 J12509-02366   192.726  -2.610 1.155 0.062  5.7                                                                       
MOO2 J12509+00374   192.733   0.623 0.435 0.042  5.3                                                                       
MOO2 J12510-04132   192.749  -4.221 0.380 0.040  7.3                                                                       
MOO2 J12510+02110   192.750   2.183 0.880 0.055  5.1                                                                       
MOO2 J12510-01050   192.753  -1.083 0.410 0.041  6.3                                                                       
MOO2 J12510-03516   192.760  -3.861 0.860 0.054  9.6                                                                       
MOO2 J12510-02504   192.763  -2.840 0.460 0.042  5.1                                                                       
MOO2 J12511+04060   192.780   4.101 0.750 0.051  5.1                                                                       
MOO2 J12511-02098   192.780  -2.163 0.990 0.058  6.0                                                                       
MOO2 J12511-01588   192.780  -1.980 0.370 0.040  7.1 0.365 12                       RMJ125108.6-015840.3      12           
MOO2 J12511-01286   192.793  -1.477 0.460 0.042  5.5                                                                       
MOO2 J12511-00512   192.793  -0.853 1.345 0.068  5.5                                                                       
MOO2 J12511-03464   192.796  -3.774 0.355 0.039  5.8                                                                       
MOO2 J12512+04292   192.803   4.488 1.745 0.080  5.2                                                                       
MOO2 J12512-03204   192.816  -3.340 0.420 0.041  5.3                                                                       
MOO2 J12512-01194   192.820  -1.323 0.400 0.041  6.9                                                                       
MOO2 J12512+04368   192.823   4.615 0.250 0.036  7.0                                                                       
MOO2 J12513-01132   192.827  -1.220 0.710 0.050  7.7                                HSCJ125116-011314         14           
MOO2 J12513-01254   192.830  -1.423 0.385 0.040 11.9 0.357 12                       RMJ125119.2-012524.8      12,14        
MOO2 J12514+02022   192.850   2.037 1.735 0.079  6.7                                                                       
MOO2 J12514-03494   192.863  -3.824 0.410 0.041  5.3                                                                       
MOO2 J12515-02122   192.887  -2.203 0.760 0.051  5.4                                                                       
MOO2 J12517-02590   192.933  -2.984 0.690 0.049  5.8                                                                       
MOO2 J12517-02014   192.933  -2.023 0.410 0.041  6.5                                                                       
MOO2 J12517-01590   192.933  -1.983 0.620 0.047  6.0                                                                       
MOO2 J12517-01500   192.937  -1.833 0.350 0.039  6.7 0.355 12                       RMJ125144.6-015018.0      12           
MOO2 J12517-02188   192.943  -2.313 0.350 0.039  7.6 0.341 12                       RMJ125149.2-021848.0      12           
MOO2 J12517+01428   192.943   1.713 0.720 0.050  9.6                                                                       
MOO2 J12518-02080   192.957  -2.133 0.710 0.050  5.2                                                                       
MOO2 J12518-01264   192.963  -1.440 0.460 0.042  5.8                                                                       
MOO2 J12519-02262   192.983  -2.437 0.210 0.035  9.4 0.223 12                       RMJ125155.2-022520.0      12           
MOO2 J12519+01470   192.983   1.783 0.500 0.044  5.7                                                                       
MOO2 J12520+04552   193.000   4.922 0.340 0.039  7.6                                                                       
MOO2 J12520-03274   193.003  -3.457 0.460 0.042  6.9                                                                       
MOO2 J12520+04432   193.007   4.721 0.540 0.045  7.4                                                                       
MOO2 J12521-03360   193.037  -3.601 1.775 0.080  5.7                                                                       
MOO2 J12521-02516   193.040  -2.860 0.340 0.039  7.6                                                                       
MOO2 J12522-01554   193.057  -1.923 0.740 0.050  5.1                                                                       
MOO2 J12523+02302   193.073   2.504 0.620 0.047  5.1                                                                       
MOO2 J12523+04254   193.077   4.424 0.400 0.041  5.7                                                                       
MOO2 J12523-02246   193.090  -2.410 0.690 0.049  5.9                                                                       
MOO2 J12523+04496   193.090   4.828 0.520 0.044  6.1                                                                       
MOO2 J12523-00074   193.093  -0.123 0.470 0.043  8.7 0.477 14                       HSCJ125227-000717         14           
MOO2 J12524+02398   193.113   2.664 1.110 0.061  5.3                                                                       
MOO2 J12524-01292   193.120  -1.487 1.255 0.065  6.0                                                                       
MOO2 J12525-02186   193.127  -2.310 0.400 0.041  7.9 0.420 12                       RMJ125231.4-021858.2      12           
MOO2 J12525-04222   193.134  -4.371 0.460 0.042  9.1                                                                       
MOO2 J12525-03386   193.137  -3.644 0.620 0.047  7.3                                                                       
MOO2 J12525-01198   193.140  -1.330 0.490 0.043  5.5                                                                       
MOO2 J12525+03572   193.140   3.954 0.200 0.035  5.7                                                                       
MOO2 J12526-04198   193.164  -4.331 0.610 0.047  6.0                                                                       
MOO2 J12526-03490   193.167  -3.817 0.360 0.039  6.0                                                                       
MOO2 J12527+02262   193.180   2.437 0.625 0.047  6.6                                                                       
MOO2 J12527+04014   193.184   4.024 0.240 0.036  6.8 0.242 12                       RMJ125248.2+040120.4      12           
MOO2 J12527+00288   193.197   0.480 0.630 0.047  6.2 0.667 14                       HSCJ125249+002751         14           
MOO2 J12528+04384   193.204   4.641 0.720 0.050  5.6                                                                       
MOO2 J12528-01264   193.207  -1.440 0.410 0.041  7.1                                                                       
MOO2 J12528-00052   193.210  -0.087 0.510 0.044  5.9                                                                       
MOO2 J12528-02268   193.213  -2.447 0.650 0.048  6.0                                                                       
MOO2 J12528+02236   193.220   2.394 0.510 0.044  5.7                                                                       
MOO2 J12529+00236   193.223   0.393 0.950 0.057  6.8                                                                       
MOO2 J12529+02118   193.223   2.197 0.920 0.056  6.0                                                                       
MOO2 J12529-01060   193.237  -1.100 0.600 0.046  5.6 0.821 14                       HSCJ125306-010636         14           
MOO2 J12529-04194   193.237  -4.324 0.440 0.042  8.0                                                                       
MOO2 J12530+02194   193.247   2.323 0.320 0.038  8.6 0.288 12                       RMJ125258.9+021936.0      12           
MOO2 J12530-02100   193.253  -2.167 0.330 0.039  5.9                                                                       
MOO2 J12530+02374   193.264   2.624 0.340 0.039  6.0 0.405 12                       RMJ125306.7+023712.7      12           
MOO2 J12530-01294   193.270  -1.490 0.385 0.040  5.1                                RMJ125306.9-012923.0      12           
MOO2 J12530-02280   193.270  -2.467 0.670 0.048  7.4                                                                       
MOO2 J12532-00332   193.303  -0.553 1.850 0.083  6.1                                                                       
MOO2 J12532+01374   193.313   1.623 1.645 0.077  5.2                                                                       
MOO2 J12533+00074   193.337   0.123 0.360 0.039  5.9                                                                       
MOO2 J12534-02032   193.350  -2.053 0.390 0.040  6.7                                                                       
MOO2 J12534-03548   193.351  -3.914 0.750 0.051  6.4                                                                       
MOO2 J12534+00170   193.363   0.283 0.740 0.050  5.7                                HSCJ125326+001626         14           
MOO2 J12534-01358   193.370  -1.597 0.405 0.041  5.6                                RMJ125328.8-013526.4      12           
MOO2 J12534-04528   193.371  -4.881 0.870 0.054  5.2                                                                       
MOO2 J12535+00002   193.373   0.003 0.440 0.042  6.0 0.372 14                       HSCJ125329-000005         14           
MOO2 J12535+00020   193.377   0.033 0.660 0.048  7.1                                HSCJ125331+000241         14           
MOO2 J12535-02438   193.377  -2.730 0.420 0.041  7.4 0.420 2                        ACT-CL J1253.5-0242       2,12         
MOO2 J12535+00094   193.387   0.157 0.350 0.039  6.2                                                                       
MOO2 J12537-04550   193.448  -4.918 0.810 0.052  5.3                                                                       
MOO2 J12538-00266   193.453  -0.443 0.635 0.047  5.5                                HSCJ125347-002605         14           
MOO2 J12538-04544   193.458  -4.908 1.225 0.065  5.0            MOO2 J12537-04550                                          
MOO2 J12538-02172   193.467  -2.287 0.560 0.045  7.7 0.557 12                       RMJ125352.6-021846.0      12           
MOO2 J12538-01346   193.470  -1.577 0.440 0.042  5.2                                                                       
MOO2 J12538-02538   193.470  -2.897 0.460 0.042  5.6                                                                       
MOO2 J12540+00222   193.503   0.370 0.780 0.052  5.7                                                                       
MOO2 J12540-01376   193.510  -1.627 0.760 0.051  5.7                                                                       
MOO2 J12541-00004   193.530  -0.007 1.220 0.064  6.0                                                                       
MOO2 J12541-02402   193.540  -2.670 0.360 0.039  5.4 0.341 12                       RMJ125408.7-024040.2      12           
MOO2 J12541-03002   193.541  -3.004 0.400 0.041  9.1 0.416 12                       RMJ125410.2-030003.6      12           
MOO2 J12541-00210   193.543  -0.350 0.715 0.050  5.7                                                                       
MOO2 J12541-02256   193.544  -2.427 1.210 0.064  5.8                                                                       
MOO2 J12542+00308   193.570   0.513 0.400 0.041  5.0 0.416 14                       HSCJ125419+002947         14           
MOO2 J12543+01576   193.574   1.960 0.440 0.042 10.2                                RMJ125414.5+015716.7      12           
MOO2 J12543+01116   193.583   1.193 0.370 0.040 12.7 0.329 12                       RMJ125417.8+011123.4      12,14        
MOO2 J12543-03414   193.591  -3.691 0.385 0.040  6.6                                                                       
MOO2 J12544-03002   193.601  -3.004 0.980 0.057  5.8                                                                       
MOO2 J12544-01050   193.603  -1.083 0.940 0.056  5.4                                                                       
MOO2 J12544+01112   193.603   1.187 1.130 0.062  5.4                                                                       
MOO2 J12544+02222   193.607   2.370 1.410 0.070  6.4                                                                       
MOO2 J12544-03502   193.608  -3.837 0.270 0.037  5.3                                                                       
MOO2 J12544-04534   193.612  -4.891 1.325 0.067  5.2                                                                       
MOO2 J12544-00584   193.620  -0.973 1.610 0.076  5.2                                                                       
MOO2 J12545+01376   193.624   1.627 0.730 0.050  5.3                                                                       
MOO2 J12545-02282   193.624  -2.470 1.070 0.060  5.6                                                                       
MOO2 J12545-01384   193.637  -1.640 1.110 0.061  6.9                                                                       
MOO2 J12545-00166   193.643  -0.277 1.790 0.081  5.4                                                                       
MOO2 J12546+04476   193.665   4.795 0.830 0.053  5.7                                                                       
MOO2 J12547+00428   193.680   0.713 1.260 0.066  5.2                                                                       
MOO2 J12547+00022   193.697   0.037 0.490 0.043  6.4                                                                       
MOO2 J12548-01092   193.703  -1.153 0.530 0.044 10.1 0.538 12                       RMJ125451.7-010922.1      12,14        
MOO2 J12548-02488   193.704  -2.814 0.350 0.039  5.3                                                                       
MOO2 J12548-02582   193.704  -2.970 0.880 0.055  8.2                                                                       
MOO2 J12549-02168   193.730  -2.280 0.160 0.034  6.5                                                                       
MOO2 J12549+00354   193.733   0.590 1.475 0.072  5.1                                                                       
MOO2 J12549-03368   193.738  -3.614 1.725 0.079  5.2                                                                       
MOO2 J12549+04524   193.742   4.875 1.080 0.060  6.1                                                                       
MOO2 J12550-00416   193.757  -0.693 0.620 0.047  8.9 0.642 14                       HSCJ125501-004123         14           
MOO2 J12550-03266   193.764  -3.444 0.380 0.040 12.2                                RMJ125504.3-032654.3      12           
MOO2 J12550-02518   193.771  -2.864 0.420 0.041  5.2                                RMJ125505.1-025120.0      12           
MOO2 J12551+01010   193.787   1.017 0.380 0.040  6.4                                                                       
MOO2 J12551-01002   193.790  -1.003 1.635 0.076  5.2                                                                       
MOO2 J12551+04342   193.795   4.571 0.910 0.055  5.6                                                                       
MOO2 J12552-04174   193.798  -4.291 0.680 0.049  5.5                                                                       
MOO2 J12552-02370   193.814  -2.617 1.810 0.081  6.3                                                                       
MOO2 J12553+01516   193.824   1.860 0.315 0.038  5.3                                                                       
MOO2 J12553-02414   193.824  -2.690 0.395 0.040  5.8 0.417 12                       RMJ125514.1-023945.8      12           
MOO2 J12553-01552   193.830  -1.920 0.650 0.048  5.8                                                                       
MOO2 J12554+01020   193.850   1.033 0.380 0.040  6.1 0.374 12                       RMJ125524.5+010209.3      12           
MOO2 J12554+04364   193.859   4.608 0.550 0.045  7.3                                                                       
MOO2 J12555-00254   193.877  -0.423 0.520 0.044  6.1                                HSCJ125531-002508         14           
MOO2 J12555+04176   193.895   4.294 0.540 0.045  5.5                                                                       
MOO2 J12556-04584   193.903  -4.975 1.520 0.073  6.1                                                                       
MOO2 J12556+02238   193.907   2.397 0.325 0.038  7.4 0.310 12                       RMJ125538.5+022405.8      12           
MOO2 J12556+00516   193.920   0.860 0.810 0.052  7.6 0.777 14                       HSCJ125540+005128         14           
MOO2 J12557-00486   193.923  -0.810 0.705 0.049  5.7                                HSCJ125543-004824         14           
MOO2 J12557-01102   193.933  -1.170 0.670 0.048  5.8                                                                       
MOO2 J12558-02070   193.950  -2.117 0.410 0.041  5.4                                                                       
MOO2 J12558-00184   193.957  -0.307 0.525 0.044  5.9                                                                       
MOO2 J12558+00234   193.960   0.390 0.390 0.040  5.4                                                                       
MOO2 J12559-03088   193.981  -3.147 1.580 0.075  5.2                                                                       
MOO2 J12559-00196   193.990  -0.327 0.670 0.048  7.5                                                                       
MOO2 J12559-02466   193.991  -2.777 0.460 0.042  8.5                                RMJ125557.4-024638.0      12           
MOO2 J12559+04404   193.992   4.674 0.470 0.043  5.9                                                                       
MOO2 J12560+00276   193.997   0.460 0.380 0.040  9.5 0.402 12                       RMJ125558.6+002725.9      12,14        
MOO2 J12560-04214   193.999  -4.358 0.280 0.037  7.3                                                                       
MOO2 J12561-01578   194.024  -1.963 0.520 0.044  7.8 0.535 12                       RMJ125557.2-015738.3      12           
MOO2 J12561+04528   194.026   4.881 0.690 0.049  5.3                                                                       
MOO2 J12561-00260   194.030  -0.433 0.740 0.050  8.2 0.675 14                       HSCJ125606-002652         14           
MOO2 J12561+04152   194.032   4.254 0.920 0.056  6.7                                                                       
MOO2 J12561-02012   194.047  -2.020 0.385 0.040  6.3                                                                       
MOO2 J12562-04592   194.056  -4.988 1.290 0.066  5.9                                                                       
MOO2 J12562-00382   194.057  -0.637 0.345 0.039  5.3                                                                       
MOO2 J12562+00194   194.060   0.323 1.465 0.071  5.3                                                                       
MOO2 J12562-04298   194.066  -4.498 0.720 0.050  5.0                                                                       
MOO2 J12562+01586   194.070   1.977 0.535 0.045  5.9                                                                       
MOO2 J12563+02194   194.091   2.323 0.960 0.057  5.1                                                                       
MOO2 J12563-01320   194.094  -1.533 0.610 0.047  6.7 0.628 14                       HSCJ125622-013218         14           
MOO2 J12563+01256   194.097   1.427 0.325 0.038  8.2 0.334 12                       RMJ125622.1+012535.2      12,14        
MOO2 J12564-04520   194.103  -4.868 0.310 0.038  5.7                                                                       
MOO2 J12564-02588   194.104  -2.980 0.530 0.044  5.3                                                                       
MOO2 J12564+01484   194.107   1.807 1.025 0.059  7.5                                                                       
MOO2 J12564+01130   194.114   1.217 0.435 0.042  5.7                                                                       
MOO2 J12565-01222   194.124  -1.370 0.600 0.046  5.9                                                                       
MOO2 J12565+00416   194.137   0.693 1.370 0.069  5.5                                                                       
MOO2 J12565-01260   194.137  -1.433 0.650 0.048  6.8                                HSCJ125628-012544         14           
MOO2 J12565-04100   194.142  -4.167 0.580 0.046  7.0                                                                       
MOO2 J12566+00360   194.157   0.600 0.445 0.042  5.1 0.398 14                       HSCJ125634+003550         14           
MOO2 J12567-02536   194.184  -2.893 0.420 0.041  7.0                                                                       
MOO2 J12567-03166   194.188  -3.277 0.460 0.042  6.5                                                                       
MOO2 J12568-04510   194.200  -4.851 1.050 0.059  6.9                                                                       
MOO2 J12569+00316   194.227   0.527 1.265 0.066  5.1                                                                       
MOO2 J12569-04474   194.230  -4.791 0.400 0.041  8.1                                                                       
MOO2 J12570-04204   194.249  -4.341 0.770 0.051  5.3                                                                       
MOO2 J12570-02294   194.254  -2.490 0.410 0.041  7.2 0.411 12                       RMJ125701.1-022919.4      12           
MOO2 J12570-02540   194.261  -2.900 0.570 0.046  6.5                                RMJ125701.8-025316.4      12           
MOO2 J12570+01424   194.267   1.707 0.420 0.041  5.9                                RMJ125703.6+014146.3      12           
MOO2 J12571-01236   194.277  -1.393 1.610 0.076  5.0            MOO2 J12571-01238                                          
MOO2 J12571+02058   194.277   2.097 0.410 0.041  8.7 0.420 12                       RMJ125705.7+020617.0      12           
MOO2 J12571-01238   194.284  -1.397 1.100 0.061  5.6                                MOO J1257-0123            13           
MOO2 J12571+01364   194.290   1.607 1.175 0.063  5.2                                                                       
MOO2 J12571-00040   194.293  -0.067 0.930 0.056  8.0                                HSCJ125710-000405         14           
MOO2 J12573+00418   194.323   0.697 0.430 0.041  5.9                                                                       
MOO2 J12573-01246   194.324  -1.410 0.990 0.058  6.0                                HSCJ125717-012445         14           
MOO2 J12573-01568   194.337  -1.947 0.580 0.046  5.7                                                                       
MOO2 J12573-00362   194.340  -0.603 0.640 0.048  7.8                                HSCJ125727-003522         14           
MOO2 J12574-02248   194.368  -2.413 1.720 0.079  5.3                                                                       
MOO2 J12574-02578   194.368  -2.963 0.370 0.040 12.4 0.398 12                       ACT-CL J1257.4-0257       2,12         
MOO2 J12574+01432   194.370   1.720 0.860 0.054  6.3                                                                       
MOO2 J12575-03134   194.388  -3.224 0.640 0.048  5.4                                                                       
MOO2 J12575+04534   194.390   4.891 0.280 0.037  6.7                                                                       
MOO2 J12576-00586   194.407  -0.977 0.530 0.044  5.0                                                                       
MOO2 J12576-02056   194.407  -2.093 1.240 0.065  5.5                                                                       
MOO2 J12576-02162   194.408  -2.270 0.630 0.047  5.6                                                                       
MOO2 J12576+00210   194.417   0.350 0.860 0.054  5.1                                                                       
MOO2 J12576-00324   194.420  -0.540 0.440 0.042  6.5                                                                       
MOO2 J12576-04006   194.423  -4.011 0.190 0.035  9.2                                                                       
MOO2 J12577-02186   194.434  -2.310 0.400 0.041  8.2 0.408 12                       RMJ125745.1-021812.2      12           
MOO2 J12578+00488   194.463   0.813 0.400 0.041  5.7                                                                       
MOO2 J12578-03364   194.469  -3.607 1.240 0.065  5.4                                                                       
MOO2 J12579+00570   194.474   0.950 1.480 0.072  5.1                                                                       
MOO2 J12579-03420   194.476  -3.700 0.420 0.041  7.2                                                                       
MOO2 J12579+01002   194.477   1.003 0.750 0.051  5.2                                                                       
MOO2 J12579-02264   194.478  -2.440 1.100 0.061  5.1                                                                       
MOO2 J12579-01240   194.480  -1.400 1.440 0.071  6.3                                HSCJ125757-012323         14           
MOO2 J12579-02240   194.494  -2.400 0.605 0.047  5.6                                                                       
MOO2 J12580-01436   194.497  -1.727 0.755 0.051  5.6                                                                       
MOO2 J12580-02176   194.508  -2.293 0.350 0.039  6.1                                RMJ125804.6-021551.6      12           
MOO2 J12580+00304   194.520   0.507 0.680 0.049  7.2                                HSCJ125758+003052         14           
MOO2 J12581-00102   194.527  -0.170 0.370 0.040  6.9 0.366 12                       RMJ125804.2-001050.6      12           
MOO2 J12581-02004   194.547  -2.007 0.550 0.045  6.0                                                                       
MOO2 J12582-04326   194.570  -4.544 0.180 0.034 10.9                                                                       
MOO2 J12582-01304   194.570  -1.507 0.370 0.040  9.6 0.386 12                       RMJ125814.0-013057.0      12,14        
MOO2 J12583-04354   194.581  -4.591 0.480 0.043  5.1                                                                       
MOO2 J12583-03490   194.593  -3.817 0.560 0.045  7.9                                                                       
MOO2 J12584+02180   194.601   2.300 0.820 0.053  5.2                                                                       
MOO2 J12584+00444   194.603   0.740 0.390 0.040  7.8 0.393 2                        ACT-CL J1258.4+0043       2,14         
MOO2 J12584-03080   194.609  -3.133 1.110 0.061  6.0                                                                       
MOO2 J12584-00532   194.610  -0.887 0.570 0.046  9.9 0.483 12                       RMJ125817.7-005353.4      12,14        
MOO2 J12585-00222   194.627  -0.370 0.660 0.048  5.8                                HSCJ125832-002111         14           
MOO2 J12585-00578   194.630  -0.963 0.750 0.051  5.9                                                                       
MOO2 J12585-02330   194.631  -2.550 0.580 0.046  5.8                                                                       
MOO2 J12585-00178   194.633  -0.297 0.370 0.040  8.8 0.227 12                       RMJ125828.0-001717.2      12,14        
MOO2 J12585+00480   194.634   0.800 1.550 0.074  5.5                                                                       
MOO2 J12585+01544   194.637   1.907 0.460 0.042  5.6                                                                       
MOO2 J12586-01496   194.651  -1.827 0.630 0.047  5.0                                                                       
MOO2 J12586-02322   194.651  -2.537 1.310 0.067  5.3                                                                       
MOO2 J12586-02256   194.654  -2.427 0.450 0.042  5.3                                                                       
MOO2 J12586+00504   194.657   0.840 1.175 0.063  5.0                                                                       
MOO2 J12586-04496   194.661  -4.828 1.340 0.068  5.2                                                                       
MOO2 J12586+00484   194.667   0.807 0.960 0.057  5.4                                HSCJ125838+004808         14           
MOO2 J12587+03500   194.676   3.834 1.320 0.067  5.6                                                                       
MOO2 J12587+04120   194.687   4.200 0.280 0.037  6.4                                                                       
MOO2 J12587-00284   194.693  -0.473 0.620 0.047  5.6                                                                       
MOO2 J12588+01022   194.704   1.037 0.430 0.041  5.6                                                                       
MOO2 J12588-02264   194.708  -2.440 0.460 0.042  6.5 0.369 12                       RMJ125844.5-022627.9      12           
MOO2 J12588-00082   194.720  -0.137 0.590 0.046  6.4                                                                       
MOO2 J12589+04296   194.724   4.494 0.280 0.037  9.5 0.288 12                       RMJ125853.4+042929.9      12           
MOO2 J12589-00310   194.730  -0.517 0.525 0.044  5.8 0.487 12                       RMJ125858.9-002912.7      12,14        
MOO2 J12589-03438   194.736  -3.730 0.650 0.048  6.1                                                                       
MOO2 J12590-00078   194.750  -0.130 0.830 0.053  5.1                                                                       
MOO2 J12590-00374   194.760  -0.623 0.690 0.049  5.4                                                                       
MOO2 J12590+04080   194.760   4.134 1.260 0.066  5.9                                                                       
MOO2 J12590+04026   194.770   4.044 0.310 0.038  5.2                                                                       
MOO2 J12590+00446   194.770   0.743 0.810 0.052  7.4                                HSCJ125910+004440         14           
MOO2 J12591+01262   194.787   1.437 0.640 0.048  5.6                                                                       
MOO2 J12591+00456   194.790   0.760 0.655 0.048  6.8                                                                       
MOO2 J12592+01258   194.814   1.430 1.210 0.064  5.8                                                                       
MOO2 J12593+01050   194.834   1.083 0.370 0.040  6.4                                                                       
MOO2 J12593+01567   194.838   1.947 0.780 0.052  6.9                                                                       
MOO2 J12593-02278   194.841  -2.463 0.380 0.040  8.3                                                                       
MOO2 J12594-00110   194.857  -0.183 1.310 0.067  6.0                                                                       
MOO2 J12594+04172   194.857   4.287 0.380 0.040  5.5                                                                       
MOO2 J12594-02462   194.862  -2.770 0.290 0.037  8.1                                                                       
MOO2 J12595-02231   194.888  -2.387 0.800 0.052  6.5                                                                       
MOO2 J12595-03080   194.889  -3.133 0.260 0.037  6.0                                                                       
MOO2 J12595+01500   194.894   1.833 0.700 0.049  7.5                                                                       
MOO2 J12596-03258   194.906  -3.430 0.400 0.041  5.2                                                                       
MOO2 J12596-00432   194.910  -0.720 0.800 0.052  8.1                                                                       
MOO2 J12596-00258   194.917  -0.430 0.400 0.041  7.0 0.627 14                       HSCJ125952-002406         14           
MOO2 J12597+02197   194.925   2.330 0.610 0.047  6.9                                                                       
MOO2 J12597-03234   194.933  -3.390 0.185 0.034  5.1                                                                       
MOO2 J12597+00494   194.934   0.823 0.710 0.050  7.5                                                                       
MOO2 J12597-00466   194.937  -0.777 0.790 0.052 10.0                                HSCJ125942-004506         14           
MOO2 J12597+02311   194.941   2.520 0.470 0.043  6.0 0.514 12                       RMJ125942.1+023104.3      12           
MOO2 J12597-02115   194.944  -2.193 0.505 0.044  8.2 0.479 12                       RMJ125944.1-021050.7      12           
MOO2 J12598-03342   194.953  -3.570 0.300 0.038  6.4                                                                       
MOO2 J12598-00244   194.960  -0.407 0.610 0.047  6.3                                                                       
MOO2 J12599+01545   194.988   1.910 0.860 0.054  6.8                                                                       
MOO2 J13000-01057   195.000  -1.097 0.905 0.055  5.3                                                                       
MOO2 J13000-00282   195.017  -0.470 0.360 0.039  5.9                                                                       
MOO2 J13001-04272   195.035  -4.454 0.190 0.035  8.8                                                                       
MOO2 J13001-03376   195.036  -3.627 0.705 0.049  8.0                                                                       
MOO2 J13001+00512   195.047   0.853 0.370 0.040  6.5                                                                       
MOO2 J13002-00102   195.053  -0.170 0.905 0.055  5.5                                HSCJ130013-001004         14           
MOO2 J13002-04170   195.054  -4.284 0.790 0.052  5.4                                                                       
MOO2 J13002+01015   195.067   1.027 0.280 0.037  5.6                                                                       
MOO2 J13003-00134   195.090  -0.223 0.750 0.051  5.0                                                                       
MOO2 J13003-00230   195.097  -0.383 0.630 0.047  5.6                                HSCJ130025-002234         14           
MOO2 J13004-02081   195.105  -2.136 1.240 0.065  5.1                                                                       
MOO2 J13005-01295   195.137  -1.493 0.420 0.041  9.6 0.444 12                       RMJ130031.7-012830.4      12           
MOO2 J13005-03382   195.140  -3.637 0.435 0.042  6.3                                RMJ130031.4-033746.2      12           
MOO2 J13005-00368   195.144  -0.613 1.245 0.065  5.7                                                                       
MOO2 J13006-03596   195.154  -3.993 0.420 0.041  5.6                                                                       
MOO2 J13006-01501   195.154  -1.836 0.790 0.052  7.0                                                                       
MOO2 J13006-01563   195.158  -1.940 0.440 0.042 13.1 0.447 12                       RMJ130037.8-015636.7      12           
MOO2 J13006+03013   195.162   3.023 0.690 0.049  5.3                                                                       
MOO2 J13006+00537   195.164   0.897 0.590 0.046  6.3                                                                       
MOO2 J13006-01161   195.164  -1.270 0.440 0.042  5.6                                RMJ130035.4-011609.3      12           
MOO2 J13006-01453   195.168  -1.756 0.420 0.041  6.1                                                                       
MOO2 J13007-02447   195.175  -2.746 1.110 0.061  5.8                                                                       
MOO2 J13007-02517   195.175  -2.863 0.500 0.044  5.6                                                                       
MOO2 J13007-00475   195.177  -0.793 1.935 0.085  6.5                                                                       
MOO2 J13007-00140   195.187  -0.233 0.860 0.054  6.3                                                                       
MOO2 J13007-00108   195.190  -0.180 0.580 0.046  5.0                                                                       
MOO2 J13007-02033   195.191  -2.056 0.765 0.051  5.5                                                                       
MOO2 J13007+02050   195.191   2.083 1.985 0.087  5.1                                                                       
MOO2 J13007-02157   195.191  -2.263 0.550 0.045  5.1                                                                       
MOO2 J13008-01225   195.201  -1.376 0.595 0.046  6.7                                                                       
MOO2 J13008+02103   195.211   2.173 0.585 0.046  5.7                                                                       
MOO2 J13008-02233   195.212  -2.390 1.260 0.066  5.1                                                                       
MOO2 J13010-00332   195.267  -0.553 0.520 0.044  5.8                                                                       
MOO2 J13011-00260   195.277  -0.433 1.080 0.060  5.8                                                                       
MOO2 J13011-04146   195.282  -4.243 0.915 0.056  8.0                                                                       
MOO2 J13011-04156   195.295  -4.260 0.600 0.046  5.1                                                                       
MOO2 J13012+02191   195.302   2.320 0.590 0.046  9.7 0.589 2                        ACT-CL J1301.2+0218       2            
MOO2 J13012-04184   195.312  -4.307 0.670 0.048  6.5                                                                       
MOO2 J13013-03280   195.327  -3.466 0.150 0.033  5.3                                                                       
MOO2 J13013+02343   195.332   2.573 0.840 0.053  6.4                                                                       
MOO2 J13013-03085   195.343  -3.143 1.695 0.078  5.6                                                                       
MOO2 J13014-00268   195.350  -0.447 0.810 0.052  5.5                                HSCJ130125-002635         14           
MOO2 J13014-04060   195.358  -4.100 0.420 0.041  5.5                                                                       
MOO2 J13014-00395   195.360  -0.660 0.610 0.047  6.5                                                                       
MOO2 J13014+00388   195.370   0.647 0.600 0.046  7.1                                HSCJ130132+003810         14           
MOO2 J13015-04092   195.395  -4.153 1.025 0.059  5.2                                                                       
MOO2 J13016-00570   195.407  -0.950 0.430 0.041  6.9 0.457 12                       RMJ130136.8-005610.4      12,14        
MOO2 J13016-01123   195.411  -1.206 1.220 0.064  5.9                                                                       
MOO2 J13016-02185   195.418  -2.310 0.710 0.050  6.0                                                                       
MOO2 J13017+04128   195.425   4.213 1.505 0.073  6.1                                                                       
MOO2 J13017-04162   195.435  -4.270 0.725 0.050  5.5                                                                       
MOO2 J13018-00430   195.450  -0.717 0.455 0.042  8.0                                RMJ130150.3-004337.3      12           
MOO2 J13019-01083   195.481  -1.140 0.720 0.050  5.1                                HSCJ130155-010828         14           
MOO2 J13019-02225   195.488  -2.376 0.370 0.040  7.2                                RMJ130156.9-022236.3      12           
MOO2 J13019-04082   195.495  -4.137 0.650 0.048  6.8                                                                       
MOO2 J13020-01110   195.501  -1.183 0.790 0.052  5.4                                                                       
MOO2 J13020-02159   195.502  -2.266 0.680 0.049  5.9                                                                       
MOO2 J13020+00453   195.514   0.756 0.585 0.046  5.3                                                                       
MOO2 J13021+00530   195.524   0.883 1.650 0.077  5.1                                                                       
MOO2 J13021+02223   195.542   2.373 1.590 0.075  5.3                                                                       
MOO2 J13021+02241   195.542   2.403 0.500 0.044  6.8                                                                       
MOO2 J13022-02367   195.566  -2.613 1.125 0.062  5.9                                                                       
MOO2 J13022+02097   195.568   2.163 1.200 0.064  5.4                                                                       
MOO2 J13022+00465   195.570   0.776 0.560 0.045  6.4 0.595 12                       RMJ130215.0+004631.9      12,14        
MOO2 J13023+00142   195.587   0.237 0.340 0.039  7.1 0.360 12                       RMJ130222.7+001414.3      12           
MOO2 J13024-02299   195.615  -2.500 0.460 0.042  5.3                                                                       
MOO2 J13025-01153   195.631  -1.256 0.670 0.048  5.2                                                                       
MOO2 J13025-01405   195.638  -1.676 0.995 0.058  5.0                                                                       
MOO2 J13026+02579   195.670   2.966 0.480 0.043  5.9                                                                       
MOO2 J13027-01459   195.691  -1.766 0.680 0.049  7.2                                                                       
MOO2 J13028-02417   195.699  -2.696 1.355 0.068  5.3                                                                       
MOO2 J13028-01051   195.701  -1.086 0.740 0.050  5.2                                                                       
MOO2 J13028-03491   195.705  -3.820 1.040 0.059  6.5                                                                       
MOO2 J13028-02365   195.706  -2.609 0.920 0.056  5.1                                                                       
MOO2 J13028-01101   195.721  -1.170 0.420 0.041  5.3                                                                       
MOO2 J13029-03455   195.731  -3.760 1.110 0.061  5.4                                                                       
MOO2 J13029-04241   195.736  -4.403 1.205 0.064  5.0                                                                       
MOO2 J13029+03321   195.738   3.536 0.160 0.034  5.1                                                                       
MOO2 J13030+00335   195.767   0.560 1.640 0.077  5.1                                                                       
MOO2 J13031+00421   195.780   0.703 1.320 0.067  5.1                                                                       
MOO2 J13031+04101   195.782   4.170 0.710 0.050  5.5                                                                       
MOO2 J13031+00042   195.790   0.070 0.460 0.042  6.3                                                                       
MOO2 J13031+02191   195.792   2.319 0.395 0.040  5.3                                                                       
MOO2 J13031-04149   195.793  -4.250 0.680 0.049  5.9                                                                       
MOO2 J13031-04370   195.794  -4.617 0.830 0.053  5.5                                                                       
MOO2 J13032-01571   195.805  -1.953 0.515 0.044  5.1                                                                       
MOO2 J13032+00270   195.807   0.450 1.160 0.063  5.5                                                                       
MOO2 J13032+03347   195.808   3.580 0.720 0.050  5.3                                                                       
MOO2 J13032-00301   195.817  -0.503 0.385 0.040  5.2                                                                       
MOO2 J13032+01585   195.818   1.976 0.670 0.048  6.0                                                                       
MOO2 J13033-04069   195.826  -4.116 0.390 0.040  6.6                                                                       
MOO2 J13033+03503   195.828   3.840 0.400 0.041  5.8                                                                       
MOO2 J13033-04357   195.830  -4.596 0.760 0.051  6.0                                                                       
MOO2 J13034+03559   195.862   3.933 0.840 0.053  8.0                                                                       
MOO2 J13034-02403   195.866  -2.673 0.730 0.050  5.8                                                                       
MOO2 J13034-02473   195.866  -2.789 1.340 0.068  5.6                                                                       
MOO2 J13034+00373   195.867   0.623 1.410 0.070  5.9                                                                       
MOO2 J13034-01225   195.868  -1.376 1.010 0.058  5.8                                                                       
MOO2 J13035-03033   195.883  -3.056 0.920 0.056  5.1                                                                       
MOO2 J13035-04013   195.889  -4.023 0.820 0.053  6.8                                                                       
MOO2 J13035+03359   195.891   3.599 0.890 0.055  5.7                                                                       
MOO2 J13035-04225   195.897  -4.376 0.540 0.045  6.5                                                                       
MOO2 J13036-03537   195.902  -3.896 0.170 0.034  5.3                                                                       
MOO2 J13037-03055   195.924  -3.093 0.580 0.046  5.5                                                                       
MOO2 J13037+00064   195.930   0.107 1.590 0.075  5.2                                                                       
MOO2 J13038+00333   195.954   0.556 0.510 0.044  5.0                                                                       
MOO2 J13038+00367   195.954   0.613 0.370 0.040  7.9                                                                       
MOO2 J13038-04089   195.956  -4.150 0.300 0.038  8.5                                                                       
MOO2 J13039+01295   195.994   1.493 1.010 0.058  6.4                                                                       
MOO2 J13040+03323   196.005   3.539 0.170 0.034  7.7 0.185 12                       RMJ130401.7+033217.2      12           
MOO2 J13040-04097   196.020  -4.163 0.960 0.057  5.5                                                                       
MOO2 J13041+03277   196.024   3.463 1.250 0.065  5.5                                                                       
MOO2 J13041+02213   196.029   2.356 0.535 0.045  5.8                                                                       
MOO2 J13041+03095   196.037   3.159 0.480 0.043  7.1                                                                       
MOO2 J13041-04329   196.041  -4.550 0.520 0.044  5.8                                                                       
MOO2 J13042-04083   196.056  -4.139 1.200 0.064  5.3                                                                       
MOO2 J13042-03553   196.062  -3.923 1.010 0.058  5.9                                                                       
MOO2 J13042-03535   196.072  -3.893 0.510 0.044  5.7                                                                       
MOO2 J13042+02243   196.072   2.406 0.785 0.052  5.1                                                                       
MOO2 J13043+01245   196.074   1.410 0.770 0.051  6.0                                HSCJ130417+012442         14           
MOO2 J13043-02397   196.080  -2.663 0.370 0.040  5.6                                                                       
MOO2 J13043-03029   196.087  -3.049 1.050 0.059  5.4                                                                       
MOO2 J13043-03235   196.088  -3.393 1.130 0.062  8.2                                ACT-CL J1304.3-0323       2            
MOO2 J13043-01347   196.091  -1.579 0.485 0.043  5.5                                                                       
MOO2 J13044+02217   196.122   2.363 0.740 0.050  6.8                                                                       
MOO2 J13045+02205   196.146   2.343 0.990 0.058  5.6                                                                       
MOO2 J13046-02267   196.149  -2.446 1.125 0.062  5.3                                                                       
MOO2 J13046+03175   196.151   3.293 0.335 0.039  7.6                                                                       
MOO2 J13046-04383   196.151  -4.640 0.740 0.050  5.4                                                                       
MOO2 J13046-02543   196.153  -2.906 1.030 0.059  5.8                                                                       
MOO2 J13047-01225   196.184  -1.376 0.405 0.041  5.7                                                                       
MOO2 J13047+01437   196.185   1.729 0.620 0.047  8.5                                                                       
MOO2 J13047-03367   196.188  -3.613 0.450 0.042  7.6                                                                       
MOO2 J13047-04059   196.190  -4.099 1.190 0.064  5.0                                                                       
MOO2 J13047+02139   196.192   2.233 0.280 0.037  5.0                                                                       
MOO2 J13047-04349   196.195  -4.583 0.960 0.057  6.0                                                                       
MOO2 J13048+00300   196.201   0.500 1.540 0.074  6.0                                                                       
MOO2 J13048+02175   196.202   2.293 1.270 0.066  5.2                                                                       
MOO2 J13048+01455   196.215   1.759 0.305 0.038  5.1                                                                       
MOO2 J13049-02329   196.233  -2.549 1.070 0.060  5.2                                                                       
MOO2 J13049+03137   196.234   3.229 0.840 0.053  5.6                                                                       
MOO2 J13049-02505   196.237  -2.842 0.780 0.052  5.9                                                                       
MOO2 J13050-01299   196.255  -1.499 1.010 0.058  5.5                                                                       
MOO2 J13051-03459   196.276  -3.766 1.610 0.076  5.7                                                                       
MOO2 J13051+01043   196.278   1.073 0.755 0.051  5.7                                                                       
MOO2 J13052-00295   196.304  -0.493 0.400 0.041  6.2 0.445 14                       HSCJ130512-002937         14           
MOO2 J13052+02205   196.316   2.343 1.940 0.085  5.2                                                                       
MOO2 J13053-03217   196.325  -3.362 0.570 0.046  5.3                                                                       
MOO2 J13053+01089   196.328   1.150 0.835 0.053  5.6                                                                       
MOO2 J13053+02255   196.333   2.426 1.000 0.058  5.6                                                                       
MOO2 J13053-03027   196.334  -3.046 1.855 0.083  6.7                                                                       
MOO2 J13054+03569   196.350   3.949 0.700 0.049  6.1                                                                       
MOO2 J13054-02131   196.352  -2.219 0.715 0.050  6.1                                                                       
MOO2 J13054-03345   196.362  -3.576 1.145 0.062  6.1                                                                       
MOO2 J13054-03545   196.363  -3.909 0.340 0.039  7.5                                                                       
MOO2 J13054+02347   196.363   2.579 0.560 0.045  7.0                                                                       
MOO2 J13054+02401   196.363   2.669 0.580 0.046  6.5                                                                       
MOO2 J13054-02297   196.370  -2.496 0.810 0.052  7.0                                                                       
MOO2 J13054-02405   196.370  -2.676 1.740 0.079  5.6                                                                       
MOO2 J13054-01243   196.371  -1.406 0.420 0.041  6.3                                                                       
MOO2 J13055+01003   196.391   1.006 0.680 0.049  5.7                                                                       
MOO2 J13055+04437   196.392   4.729 0.765 0.051  6.8                                                                       
MOO2 J13056+04045   196.404   4.076 0.720 0.050  5.4                                                                       
MOO2 J13056-03123   196.408  -3.206 1.060 0.060  5.6                                                                       
MOO2 J13056-02283   196.413  -2.472 0.700 0.049  6.0                                                                       
MOO2 J13056-04167   196.414  -4.279 0.480 0.043  6.2                                                                       
MOO2 J13056+02405   196.420   2.676 0.580 0.046  5.1                                                                       
MOO2 J13056+01267   196.421   1.446 1.360 0.068  5.4                                                                       
MOO2 J13057+03095   196.424   3.159 0.290 0.037  6.7                                                                       
MOO2 J13057+04443   196.433   4.739 0.880 0.055  5.3                                                                       
MOO2 J13057-04341   196.439  -4.569 0.395 0.040  6.1                                                                       
MOO2 J13058+01477   196.462   1.796 1.110 0.061  5.5                                                                       
MOO2 J13058-04513   196.463  -4.856 0.580 0.046  6.2                                                                       
MOO2 J13058+01235   196.471   1.393 0.800 0.052  5.6                                                                       
MOO2 J13059+03143   196.475   3.239 0.960 0.057  5.0                                                                       
MOO2 J13059-04015   196.480  -4.026 1.130 0.062  5.5                                                                       
MOO2 J13059+00337   196.484   0.563 0.620 0.047  6.3                                                                       
MOO2 J13060-04557   196.504  -4.929 0.510 0.044  5.3                                                                       
MOO2 J13061+01131   196.528   1.219 0.545 0.045  5.6 0.565 14                       HSCJ130608+011349         14           
MOO2 J13061-03157   196.528  -3.262 0.540 0.045  5.3                                                                       
MOO2 J13061-03037   196.534  -3.062 1.050 0.059  7.4                                                                       
MOO2 J13061-03497   196.547  -3.829 0.330 0.039  5.9                                                                       
MOO2 J13062-02483   196.557  -2.806 1.200 0.064  5.1                                                                       
MOO2 J13062+04295   196.572   4.492 1.550 0.074  6.6                                                                       
MOO2 J13063+02067   196.586   2.112 1.210 0.064  5.0                                                                       
MOO2 J13063-03501   196.587  -3.836 1.070 0.060  5.6                                                                       
MOO2 J13063-02543   196.587  -2.906 0.770 0.051  6.0                                                                       
MOO2 J13063-01089   196.588  -1.149 0.610 0.047  6.2                                                                       
MOO2 J13063+04263   196.595   4.439 0.550 0.045  5.2                                                                       
MOO2 J13064-00118   196.601  -0.197 0.625 0.047  5.6                                                                       
MOO2 J13064+00028   196.604   0.047 0.305 0.038  5.1                                                                       
MOO2 J13064-00459   196.614  -0.766 0.380 0.040  5.3                                                                       
MOO2 J13065-01215   196.638  -1.359 0.630 0.047  5.5                                                                       
MOO2 J13065-02445   196.640  -2.742 1.125 0.062  6.0                                                                       
MOO2 J13065+04549   196.644   4.916 1.500 0.073  6.7                                                                       
MOO2 J13066-00311   196.654  -0.520 0.370 0.040  6.7 0.408 14                       HSCJ130643-003124         14           
MOO2 J13066+04077   196.654   4.129 0.690 0.049  5.9                                                                       
MOO2 J13066+03433   196.660   3.722 0.430 0.041  5.3                                                                       
MOO2 J13067-02489   196.677  -2.815 1.190 0.064  5.6                                                                       
MOO2 J13067+02017   196.682   2.029 1.540 0.074  5.3                                                                       
MOO2 J13067-04375   196.683  -4.626 0.530 0.044  5.3                                                                       
MOO2 J13067+02567   196.684   2.945 1.240 0.065  5.9                                                                       
MOO2 J13067-01277   196.688  -1.463 0.935 0.056  6.0                                HSCJ130645-012746         14           
MOO2 J13067-02545   196.691  -2.909 0.810 0.052  5.1                                                                       
MOO2 J13068+04149   196.702   4.249 0.725 0.050  6.6                                                                       
MOO2 J13068-03577   196.704  -3.962 0.435 0.042  5.1                                                                       
MOO2 J13069-03031   196.725  -3.052 1.330 0.068  5.0                                                                       
MOO2 J13069+04181   196.739   4.302 1.070 0.060  5.1                                                                       
MOO2 J13070+00024   196.751   0.040 0.440 0.042  6.3 0.446 14                       HSCJ130701+000215         14           
MOO2 J13070+04557   196.768   4.929 0.450 0.042  9.0                                                                       
MOO2 J13070+04257   196.772   4.429 0.765 0.051  5.1                                                                       
MOO2 J13071+02153   196.776   2.256 0.470 0.043  5.3                                                                       
MOO2 J13071+01121   196.778   1.203 0.240 0.036  6.1                                                                       
MOO2 J13071-01333   196.795  -1.556 0.470 0.043  6.4                                                                       
MOO2 J13072-03187   196.812  -3.312 0.360 0.039  9.7 0.387 2                        ACT-CL J1307.3-0317       2,12         
MOO2 J13072+04203   196.812   4.339 0.540 0.045  5.3                                                                       
MOO2 J13072+04287   196.813   4.479 0.450 0.042  7.3                                                                       
MOO2 J13072-02501   196.818  -2.835 0.775 0.051  6.2                                                                       
MOO2 J13073-02279   196.837  -2.465 1.180 0.063  5.5                                                                       
MOO2 J13073+03495   196.837   3.825 0.730 0.050  5.1                                                                       
MOO2 J13073+00579   196.848   0.966 0.470 0.043  5.0                                                                       
MOO2 J13075+03587   196.878   3.979 1.220 0.064  6.2                                                                       
MOO2 J13075+00036   196.887   0.060 0.470 0.043  6.7                                                                       
MOO2 J13075-01333   196.892  -1.556 1.185 0.063  5.1                                                                       
MOO2 J13075+04263   196.893   4.439 1.130 0.062  5.3                                                                       
MOO2 J13075-00509   196.894  -0.850 1.660 0.077  6.6                                                                       
MOO2 J13075-02181   196.896  -2.302 1.070 0.060  5.0                                                                       
MOO2 J13076+01127   196.905   1.213 0.580 0.046  7.7                                HSCJ130737+011238         14           
MOO2 J13076-04351   196.907  -4.585 0.400 0.041  6.2                                                                       
MOO2 J13076+04151   196.919   4.252 0.980 0.057  5.6                                                                       
MOO2 J13077+02409   196.931   2.682 0.590 0.046  7.8                                                                       
MOO2 J13077-04203   196.933  -4.338 0.980 0.057  5.5                                                                       
MOO2 J13078+03419   196.964   3.698 0.390 0.040  6.5                                                                       
MOO2 J13079+03247   196.983   3.412 0.340 0.039  5.7                                                                       
MOO2 J13080-02019   196.999  -2.032 0.460 0.042  6.1                                                                       
MOO2 J13080-00475   197.004  -0.793 0.770 0.051  7.8                                HSCJ130802-004712         14           
MOO2 J13080-04141   197.009  -4.235 0.900 0.055  5.6                                                                       
MOO2 J13081-04397   197.031  -4.662 0.230 0.036  6.5                                                                       
MOO2 J13081-02319   197.034  -2.532 1.395 0.069  5.1                                                                       
MOO2 J13082-00036   197.068  -0.060 0.485 0.043  5.6                                                                       
MOO2 J13082-03581   197.072  -3.968 0.680 0.049  5.2                                                                       
MOO2 J13083+03407   197.074   3.678 0.470 0.043  5.7                                                                       
MOO2 J13083+00062   197.074   0.103 0.360 0.039  6.1                                                                       
MOO2 J13083-04047   197.075  -4.078 0.535 0.045  5.9                                                                       
MOO2 J13083-02415   197.081  -2.692 1.550 0.074  7.4                                                                       
MOO2 J13083+02077   197.090   2.129 1.270 0.066  5.2                                                                       
MOO2 J13083+01289   197.095   1.482 0.490 0.043  5.1                                                                       
MOO2 J13084-04341   197.101  -4.568 0.830 0.053  5.9                                                                       
MOO2 J13084+00120   197.104   0.200 0.455 0.042  5.3                                                                       
MOO2 J13084-03513   197.121  -3.855 0.790 0.052  7.7                                                                       
MOO2 J13084+01149   197.122   1.249 0.600 0.046  5.4                                                                       
MOO2 J13085+00221   197.134   0.370 0.470 0.043  5.3                                                                       
MOO2 J13086+01055   197.155   1.093 1.055 0.060  5.6                                                                       
MOO2 J13086+00419   197.164   0.700 0.925 0.056  5.2                                                                       
MOO2 J13086-00253   197.168  -0.423 0.450 0.042  7.8                                                                       
MOO2 J13086-01159   197.172  -1.266 0.680 0.049  5.5 0.638 14                       HSCJ130843-011601         14           
MOO2 J13087+02533   197.175   2.888 0.565 0.045  5.4                                                                       
MOO2 J13087-04296   197.181  -4.495 0.400 0.041  5.1                                                                       
MOO2 J13087+01341   197.182   1.569 0.590 0.046  6.3                                                                       
MOO2 J13087+01043   197.188   1.073 0.930 0.056  5.7                                                                       
MOO2 J13088+02481   197.208   2.802 1.590 0.075  5.7                                                                       
MOO2 J13088+04082   197.213   4.138 0.520 0.044  6.3                                                                       
MOO2 J13088+04134   197.216   4.225 1.060 0.060  5.3                                                                       
MOO2 J13089-00195   197.224  -0.326 0.440 0.042  5.1                                                                       
MOO2 J13089+02597   197.225   2.995 0.960 0.057  6.0                                                                       
MOO2 J13090+00104   197.248   0.173 0.520 0.044  6.6                                                                       
MOO2 J13090+00503   197.248   0.839 0.520 0.044  5.2                                                                       
MOO2 J13090-01521   197.259  -1.869 0.960 0.057  5.4                                                                       
MOO2 J13090+04416   197.265   4.695 0.510 0.044  6.1                                                                       
MOO2 J13091-02583   197.275  -2.972 0.680 0.049  7.0                                                                       
MOO2 J13091+00265   197.278   0.443 0.500 0.044  5.9                                                                       
MOO2 J13093-04132   197.330  -4.221 1.110 0.061  6.0                                                                       
MOO2 J13093+03492   197.345   3.821 0.610 0.047  7.0                                                                       
MOO2 J13093+02501   197.345   2.835 0.660 0.048  5.3                                                                       
MOO2 J13094-00145   197.351  -0.243 0.350 0.039  7.6 0.419 12                       RMJ130925.1-001431.1      12           
MOO2 J13095+00569   197.385   0.949 0.540 0.045  5.1                                                                       
MOO2 J13095-02566   197.389  -2.945 0.610 0.047  5.1                                                                       
MOO2 J13095+00317   197.395   0.530 0.490 0.043  6.2                                                                       
MOO2 J13095+01485   197.396   1.809 1.630 0.076  5.4                                                                       
MOO2 J13096+01181   197.399   1.302 1.090 0.061  5.1                                HSCJ130938+011757         14           
MOO2 J13096-03052   197.399  -3.088 1.675 0.078  5.6                                                                       
MOO2 J13096+00289   197.408   0.483 0.885 0.055  5.4                                                                       
MOO2 J13096+04056   197.410   4.095 0.540 0.045  5.9                                                                       
MOO2 J13097-02421   197.428  -2.702 0.370 0.040  8.7 0.413 12                       RMJ130942.4-024213.6      12           
MOO2 J13097+01193   197.429   1.322 0.560 0.045  6.1                                                                       
MOO2 J13097+01471   197.443   1.785 0.690 0.049  8.2                                                                       
MOO2 J13098+00305   197.455   0.510 1.105 0.061  5.1                                                                       
MOO2 J13098-02313   197.458  -2.522 1.665 0.077  5.6                                                                       
MOO2 J13098+02021   197.463   2.035 0.400 0.041  8.4 0.430 12                       RMJ130952.7+020257.2      12           
MOO2 J13098+03596   197.466   3.994 0.470 0.043  8.2                                                                       
MOO2 J13099-03404   197.491  -3.674 0.470 0.043  7.0                                                                       
MOO2 J13099+04088   197.493   4.148 0.870 0.054  6.0                                                                       
MOO2 J13100-01517   197.506  -1.862 0.830 0.053  7.2                                                                       
MOO2 J13102+01287   197.556   1.479 0.390 0.040  7.5                                                                       
MOO2 J13102-02107   197.564  -2.178 0.500 0.044 10.4                                RMJ131014.6-021054.1      12           
MOO2 J13102+00323   197.568   0.540 0.460 0.042  5.5                                                                       
MOO2 J13102+03080   197.570   3.135 0.840 0.053  5.3                                                                       
MOO2 J13102-04364   197.572  -4.608 1.635 0.076  5.0                                                                       
MOO2 J13103-01495   197.590  -1.825 0.385 0.040  7.6                                                                       
MOO2 J13103+04400   197.596   4.668 0.720 0.050  6.4                                                                       
MOO2 J13104-03406   197.615  -3.678 0.390 0.040  6.1                                                                       
MOO2 J13104+04104   197.620   4.174 0.365 0.040  7.2                                                                       
MOO2 J13105+04434   197.636   4.724 0.540 0.045  5.8                                                                       
MOO2 J13105-04120   197.644  -4.201 0.180 0.034  9.1                                                                       
MOO2 J13107+03464   197.676   3.774 0.320 0.038  5.9                                                                       
MOO2 J13107+04522   197.681   4.871 0.400 0.041  5.5                                                                       
MOO2 J13107-02576   197.683  -2.961 0.890 0.055  6.2                                                                       
MOO2 J13107+01457   197.696   1.762 0.535 0.045  5.1                                                                       
MOO2 J13109+00309   197.731   0.516 0.510 0.044  5.1                                                                       
MOO2 J13110+00257   197.758   0.430 0.865 0.054  5.8                                                                       
MOO2 J13110+01185   197.772   1.309 0.640 0.048  5.8                                                                       
MOO2 J13111-03370   197.775  -3.617 0.540 0.045  6.3                                                                       
MOO2 J13111+04266   197.786   4.444 0.920 0.056  5.4                                                                       
MOO2 J13111+04316   197.786   4.527 0.560 0.045  6.3                                                                       
MOO2 J13112-00058   197.798  -0.097 0.700 0.049  5.4                                                                       
MOO2 J13112-01317   197.799  -1.529 1.015 0.058  5.7                                                                       
MOO2 J13112+04356   197.803   4.594 0.545 0.045  6.4                                                                       
MOO2 J13112+01339   197.806   1.565 0.680 0.049  5.8                                                                       
MOO2 J13112+04434   197.820   4.724 0.620 0.047  5.3                                                                       
MOO2 J13113+00044   197.838   0.073 0.485 0.043  8.7 0.497 12                       RMJ131122.3+000426.5      12,14        
MOO2 J13113+03402   197.842   3.671 0.410 0.041  5.5                                                                       
MOO2 J13113+00395   197.845   0.659 0.470 0.043  5.1                                                                       
MOO2 J13116+00457   197.908   0.763 0.490 0.043  5.5                                                                       
MOO2 J13117-03426   197.946  -3.711 1.490 0.072  5.2                                                                       
MOO2 J13118+04040   197.964   4.067 0.500 0.044  5.6                                                                       
MOO2 J13119-04364   197.987  -4.607 1.245 0.065  6.0                                                                       
MOO2 J13120+01079   197.999   1.132 1.310 0.067  5.0                                                                       
MOO2 J13121+01217   198.031   1.362 0.785 0.052  5.1                                                                       
MOO2 J13121+01215   198.031   1.359 0.630 0.047  5.2                                                                       
MOO2 J13122+02222   198.052   2.371 0.660 0.048  6.1                                                                       
MOO2 J13122-04378   198.060  -4.630 0.860 0.054  6.6                                                                       
MOO2 J13122+02045   198.073   2.075 0.665 0.048  5.1                                                                       
MOO2 J13123+01029   198.085   1.049 0.730 0.050  5.6                                HSCJ131221+010255         14           
MOO2 J13124+01553   198.110   1.922 0.650 0.048  6.3                                                                       
MOO2 J13124-00423   198.115  -0.706 0.430 0.041  5.8                                                                       
MOO2 J13124-00014   198.115  -0.023 1.080 0.060  5.4                                                                       
MOO2 J13124+02114   198.119   2.191 0.660 0.048  7.3                                                                       
MOO2 J13125-01141   198.131  -1.236 1.225 0.065  5.9                                                                       
MOO2 J13125+01493   198.147   1.822 1.175 0.063  5.4                                                                       
MOO2 J13126+00147   198.165   0.246 0.580 0.046  7.4                                                                       
MOO2 J13127+03446   198.178   3.744 0.450 0.042 10.7                                RMJ131239.8+034352.4      12           
MOO2 J13128-04156   198.209  -4.261 0.560 0.045  5.3                                                                       
MOO2 J13128+00175   198.212   0.293 0.240 0.036  5.8                                                                       
MOO2 J13128+01295   198.217   1.492 0.520 0.044  7.1                                                                       
MOO2 J13128+04558   198.222   4.931 0.210 0.035  6.9 0.245 12                       RMJ131255.6+045536.0      12           
MOO2 J13129-04146   198.232  -4.244 1.035 0.059  5.7                                                                       
MOO2 J13129-04428   198.243  -4.714 0.950 0.057  6.8                                                                       
MOO2 J13129+04362   198.244   4.604 0.380 0.040  8.2                                                                       
MOO2 J13130+00097   198.265   0.163 0.660 0.048  5.2                                                                       
MOO2 J13130+03212   198.269   3.354 0.380 0.040  6.7                                RMJ131305.1+032132.7      12           
MOO2 J13131-04446   198.287  -4.744 0.900 0.055  5.4                                                                       
MOO2 J13131+01181   198.288   1.302 1.900 0.084  5.2                                                                       
MOO2 J13131+02518   198.291   2.865 0.770 0.051  5.2                                                                       
MOO2 J13131+04148   198.292   4.247 0.460 0.042  5.5                                                                       
MOO2 J13131+03552   198.297   3.921 0.360 0.039  8.0                                                                       
MOO2 J13132+01001   198.298   1.003 0.490 0.043  6.0                                                                       
MOO2 J13132+02330   198.309   2.551 1.275 0.066  5.3                                                                       
MOO2 J13133-04504   198.346  -4.841 0.460 0.042  5.4                                                                       
MOO2 J13134+02432   198.368   2.721 1.000 0.058  5.5                                                                       
MOO2 J13135-00211   198.382  -0.353 1.210 0.064  5.4                                                                       
MOO2 J13135+02009   198.383   2.015 0.380 0.040  5.2                                                                       
MOO2 J13135+03504   198.391   3.841 1.795 0.081  5.6                                                                       
MOO2 J13136-01135   198.421  -1.226 0.380 0.040  7.2 0.397 12                       RMJ131340.8-011346.6      12,14        
MOO2 J13137+00337   198.425   0.563 0.600 0.046  5.8                                                                       
MOO2 J13137+02558   198.428   2.931 1.045 0.059  5.3                                                                       
MOO2 J13138-04108   198.463  -4.181 1.100 0.061  6.1                                                                       
MOO2 J13138-00363   198.465  -0.606 0.330 0.039  5.8                                                                       
MOO2 J13138-00066   198.465  -0.110 0.295 0.038  5.7                                HSCJ131349-000651         14           
MOO2 J13138+00317   198.469   0.530 0.490 0.043  5.1                                                                       
MOO2 J13138-00104   198.472  -0.173 0.390 0.040  5.3                                                                       
MOO2 J13139+00239   198.479   0.400 0.260 0.037  5.0 0.283 12                       RMJ131352.9+002415.8      12,14        
MOO2 J13140-01211   198.511  -1.352 1.020 0.059  5.2                                                                       
MOO2 J13141+02361   198.529   2.602 0.710 0.050  5.3                                                                       
MOO2 J13142-04000   198.554  -4.001 0.890 0.055  5.5                                                                       
MOO2 J13142-00483   198.555  -0.806 0.540 0.045  5.4 0.578 14                       HSCJ131413-004747         14           
MOO2 J13142-00243   198.559  -0.406 0.320 0.038  7.0 0.343 14                       RMJ131414.2-002419.8      12,14        
MOO2 J13142+02191   198.566   2.318 0.740 0.050  5.1                                                                       
MOO2 J13142+00048   198.572   0.080 1.120 0.061  6.3                                HSCJ131417+000421         14           
MOO2 J13143+00537   198.582   0.896 0.820 0.053  5.4                                                                       
MOO2 J13143+00471   198.582   0.786 0.530 0.044  9.3 0.560 12                       RMJ131421.3+004659.4      12,14        
MOO2 J13143+00335   198.589   0.560 1.270 0.066  5.0                                                                       
MOO2 J13143-01269   198.591  -1.449 0.170 0.034  7.1                                                                       
MOO2 J13144+01553   198.604   1.922 1.285 0.066  5.0                                                                       
MOO2 J13144+02153   198.616   2.255 1.210 0.064  7.1                                                                       
MOO2 J13145-01543   198.627  -1.905 1.070 0.060  7.1                                                                       
MOO2 J13145+01385   198.628   1.642 0.540 0.045  5.1                                                                       
MOO2 J13145+02453   198.645   2.755 0.740 0.050  5.4                                                                       
MOO2 J13146+04044   198.664   4.075 0.420 0.041  9.2                                                                       
MOO2 J13147-00393   198.685  -0.656 0.775 0.051  5.0                                                                       
MOO2 J13147-01391   198.691  -1.652 0.540 0.045  8.6                                RMJ131446.9-013948.6      12           
MOO2 J13148+01071   198.708   1.119 0.750 0.051  9.7                                HSCJ131450+010755         14           
MOO2 J13149+00120   198.729   0.200 0.530 0.044  6.1                                                                       
MOO2 J13149+01571   198.730   1.952 0.560 0.045  8.5                                                                       
MOO2 J13150+01211   198.765   1.352 0.730 0.050  7.4                                ACT-CL J1315.0+0121       2,14         
MOO2 J13152+00471   198.802   0.786 0.540 0.045  5.3                                                                       
MOO2 J13152+01101   198.822   1.169 0.705 0.049  8.0 0.709 14                       HSCJ131515+011030         14           
MOO2 J13152-00333   198.822  -0.556 1.330 0.068  5.1                                                                       
MOO2 J13153+03211   198.827   3.352 0.380 0.040  5.8 0.364 12                       RMJ131517.8+032100.8      12           
MOO2 J13153-01309   198.828  -1.516 0.710 0.050  5.9                                HSCJ131518-013030         14           
MOO2 J13154+00000   198.849   0.000 0.660 0.048  5.0                                                                       
MOO2 J13154+01307   198.858   1.512 0.690 0.049  5.3                                                                       
MOO2 J13155-04571   198.888  -4.952 1.040 0.059  5.2                                                                       
MOO2 J13156-01047   198.902  -1.079 0.320 0.038  5.2 0.290 12                       RMJ131539.8-010428.8      12           
MOO2 J13156+02187   198.903   2.312 1.045 0.059  5.8                                                                       
MOO2 J13157+02089   198.944   2.149 1.175 0.063  7.4                                                                       
MOO2 J13158+00273   198.949   0.456 0.590 0.046  6.8 0.588 14                       HSCJ131548+002837         14           
MOO2 J13158-04527   198.958  -4.878 1.790 0.081  5.4                                                                       
MOO2 J13160+00299   199.002   0.500 0.700 0.049  5.8                                                                       
MOO2 J13160+01357   199.015   1.596 1.060 0.060  6.0                                                                       
MOO2 J13160-04397   199.023  -4.662 0.580 0.046  5.3                                                                       
MOO2 J13161+01361   199.038   1.602 1.445 0.071  5.2                                                                       
MOO2 J13161-01055   199.039  -1.093 0.270 0.037  5.4 0.216 14                       HSCJ131610-010257         14           
MOO2 J13161-00098   199.043  -0.163 0.380 0.040  5.3                                                                       
MOO2 J13161+00385   199.046   0.643 0.680 0.049  5.1                                                                       
MOO2 J13162-00565   199.062  -0.943 0.260 0.037  5.5                                RMJ131612.8-005601.3      12           
MOO2 J13162+03189   199.064   3.315 0.450 0.042 10.6 0.543 12                       RMJ131620.3+032044.6      12           
MOO2 J13162+04111   199.068   4.185 0.510 0.044  6.4                                                                       
MOO2 J13162+00335   199.072   0.560 0.420 0.041  6.7 0.412 12                       RMJ131618.0+003405.9      12,14        
MOO2 J13163-01541   199.078  -1.902 0.670 0.048  5.4                                                                       
MOO2 J13163+01437   199.085   1.729 0.535 0.045  5.8                                                                       
MOO2 J13164-03295   199.104  -3.492 1.080 0.060  6.4                                                                       
MOO2 J13164-04479   199.119  -4.799 1.170 0.063  5.9                                                                       
MOO2 J13165+01175   199.139   1.293 0.660 0.048  6.4                                                                       
MOO2 J13165-01481   199.148  -1.802 1.080 0.060  6.9                                HSCJ131635-014800         14           
MOO2 J13166+02349   199.163   2.582 0.510 0.044  7.8                                                                       
MOO2 J13167+04595   199.182   4.992 0.410 0.041 16.4 0.442 2                        ACT-CL J1316.7+0459       2,12         
MOO2 J13167+03579   199.186   3.965 0.320 0.038  5.2                                                                       
MOO2 J13167-01593   199.188  -1.989 0.620 0.047  9.3                                                                       
MOO2 J13168-01467   199.205  -1.779 0.640 0.048  6.6 0.653 14                       HSCJ131649-014652         14           
MOO2 J13168+02383   199.206   2.639 0.820 0.053  6.5                                                                       
MOO2 J13168+00415   199.222   0.693 0.505 0.044  5.2                                                                       
MOO2 J13169-01297   199.245  -1.496 0.220 0.035  5.1                                                                       
MOO2 J13171-04055   199.276  -4.092 0.520 0.044  6.0                                                                       
MOO2 J13171+00177   199.286   0.297 0.480 0.043  5.7                                                                       
MOO2 J13171-01423   199.288  -1.706 0.550 0.045  7.1                                                                       
MOO2 J13171-04167   199.292  -4.279 0.520 0.044  6.5                                                                       
MOO2 J13172+02355   199.303   2.592 0.435 0.042  7.2                                                                       
MOO2 J13172-01221   199.305  -1.369 0.520 0.044  5.1                                                                       
MOO2 J13172-03399   199.310  -3.665 0.250 0.036  6.8                                                                       
MOO2 J13173-02025   199.344  -2.042 0.550 0.045 11.2 0.573 12                       RMJ131722.8-020224.3      12           
MOO2 J13173-04029   199.346  -4.049 0.690 0.049  5.1                                                                       
MOO2 J13174-04095   199.349  -4.159 1.470 0.072  5.1                                                                       
MOO2 J13174+03311   199.354   3.519 0.430 0.041  5.0                                                                       
MOO2 J13175-04349   199.387  -4.582 1.920 0.085  5.1                                                                       
MOO2 J13176+00070   199.423   0.117 1.190 0.064  5.1                                                                       
MOO2 J13177+00589   199.426   0.983 0.685 0.049  5.3                                                                       
MOO2 J13178-02593   199.456  -2.989 1.430 0.070  6.4                                                                       
MOO2 J13178+03335   199.461   3.559 1.690 0.078  5.2                                                                       
MOO2 J13179-03379   199.474  -3.632 0.350 0.039  6.2                                                                       
MOO2 J13179+04151   199.489   4.252 0.535 0.045  6.4                                                                       
MOO2 J13179+00100   199.493   0.167 0.500 0.044  5.8                                RMJ131758.4+000959.2      12           
MOO2 J13180+01329   199.498   1.549 1.220 0.064  5.2                                                                       
MOO2 J13180+04461   199.514   4.769 0.620 0.047  7.7                                                                       
MOO2 J13180+02197   199.517   2.329 0.740 0.050  7.7                                                                       
MOO2 J13181+00058   199.539   0.097 0.490 0.043  7.5 0.504 14                       HSCJ131812+000639         14           
MOO2 J13181+04549   199.540   4.916 0.380 0.040  5.0                                                                       
MOO2 J13181-00044   199.546  -0.073 0.920 0.056  5.7                                                                       
MOO2 J13182+01425   199.565   1.709 0.230 0.036  9.5 0.225 12                       RMJ131814.2+014247.8      12           
MOO2 J13183-01097   199.576  -1.163 0.200 0.035  5.3                                HSCJ131818-010918         14           
MOO2 J13183+02123   199.584   2.206 0.530 0.044  6.5                                                                       
MOO2 J13183+04313   199.592   4.523 0.640 0.048  7.8                                                                       
MOO2 J13184+00310   199.606   0.516 0.900 0.055  5.4                                                                       
MOO2 J13184-01517   199.608  -1.863 0.995 0.058  6.7                                                                       
MOO2 J13184-00515   199.613  -0.860 0.530 0.044  5.1                                                                       
MOO2 J13184-04001   199.613  -4.002 1.040 0.059  5.8                                                                       
MOO2 J13184-04111   199.616  -4.186 1.115 0.061  6.3                                                                       
MOO2 J13184+01343   199.622   1.573 0.500 0.044  6.7                                                                       
MOO2 J13184-04191   199.622  -4.319 0.680 0.049  8.1                                                                       
MOO2 J13185+03051   199.626   3.086 0.350 0.039  5.7                                                                       
MOO2 J13185+01243   199.629   1.406 0.885 0.055  7.1                                                                       
MOO2 J13186+04313   199.658   4.523 0.870 0.054  5.4                                                                       
MOO2 J13186-00098   199.663  -0.163 1.140 0.062  6.7                                                                       
MOO2 J13187-02469   199.693  -2.782 0.530 0.044  6.8                                                                       
MOO2 J13188+00419   199.699   0.700 0.200 0.035  7.1 0.220 12                       RMJ131847.4+004048.7      12,14        
MOO2 J13188-04535   199.704  -4.893 0.890 0.055  7.2                                                                       
MOO2 J13188+00267   199.709   0.446 0.460 0.042  7.0                                                                       
MOO2 J13188+00513   199.716   0.856 0.550 0.045  5.3                                                                       
MOO2 J13188-03387   199.718  -3.646 0.260 0.037  5.2                                                                       
MOO2 J13190+04155   199.746   4.259 0.230 0.036  5.2                                                                       
MOO2 J13190-03067   199.753  -3.112 0.685 0.049  6.4                                                                       
MOO2 J13190+00517   199.763   0.863 0.710 0.050  5.4                                                                       
MOO2 J13190-00481   199.766  -0.803 1.185 0.063  5.1                                                                       
MOO2 J13190-02445   199.767  -2.743 0.590 0.046  5.3                                                                       
MOO2 J13191+01483   199.775   1.806 0.550 0.045  5.6                                                                       
MOO2 J13191+00136   199.790   0.227 1.830 0.082  5.3                                                                       
MOO2 J13192-00070   199.806  -0.117 1.110 0.061  7.6                                HSCJ131914-000711         14           
MOO2 J13192-03347   199.808  -3.579 0.370 0.040  5.6                                                                       
MOO2 J13192-02249   199.821  -2.416 0.750 0.051  6.0                                                                       
MOO2 J13193+00433   199.829   0.723 0.645 0.048  5.7                                HSCJ131919+004329         14           
MOO2 J13193+00230   199.830   0.383 0.410 0.041  5.0                                                                       
MOO2 J13193-00016   199.836  -0.027 0.450 0.042  6.7                                RMJ131920.6-000139.9      12,14        
MOO2 J13194+00571   199.853   0.953 0.370 0.040  6.0                                                                       
MOO2 J13194-02247   199.854  -2.413 1.070 0.060  5.2                                                                       
MOO2 J13194+01125   199.866   1.210 0.550 0.045  7.2 0.536 14                       HSCJ131932+011224         14           
MOO2 J13194-01323   199.872  -1.539 0.720 0.050  5.5                                                                       
MOO2 J13195+04435   199.882   4.726 0.615 0.047  5.9                                                                       
MOO2 J13195-01129   199.882  -1.216 0.505 0.044  5.6                                                                       
MOO2 J13195-00595   199.886  -0.993 0.705 0.049  5.0                                HSCJ131932-005950         14           
MOO2 J13196-02447   199.900  -2.746 0.540 0.045  7.4                                RMJ131930.8-024413.2      12           
MOO2 J13197+01315   199.935   1.526 0.720 0.050  5.7                                HSCJ131947+013154         14           
MOO2 J13198+04147   199.950   4.246 0.510 0.044  5.8                                                                       
MOO2 J13198-03391   199.952  -3.653 0.270 0.037  5.4                                                                       
MOO2 J13198-04197   199.966  -4.330 0.880 0.055  5.5                                                                       
MOO2 J13199+00321   199.986   0.536 0.570 0.046  5.1                                                                       
MOO2 J13199+03327   199.989   3.546 0.240 0.036  5.3                                                                       
MOO2 J13199-02213   199.991  -2.356 0.430 0.041  5.1                                                                       
MOO2 J13200-01195   200.006  -1.326 0.680 0.049  5.5                                                                       
MOO2 J13200-02239   200.008  -2.399 0.570 0.046  6.4                                RMJ132003.1-022405.2      12           
MOO2 J13200-04351   200.009  -4.586 1.150 0.062  5.1                                                                       
MOO2 J13200+01115   200.016   1.193 0.530 0.044  6.6 0.531 14                       HSCJ132003+011044         14           
MOO2 J13201+02545   200.023   2.909 1.720 0.079  6.5                                                                       
MOO2 J13201+02201   200.031   2.336 0.630 0.047  6.0                                                                       
MOO2 J13201-00158   200.046  -0.263 0.270 0.037  5.7 0.284 12                       RMJ132010.9-001608.5      12,14        
MOO2 J13202-01501   200.062  -1.836 0.200 0.035  5.9 0.225 12                       RMJ132019.2-014956.8      12           
MOO2 J13202+03517   200.065   3.863 0.320 0.038  5.7                                                                       
MOO2 J13202+01487   200.065   1.813 0.950 0.057  5.4                                                                       
MOO2 J13202-00443   200.069  -0.740 0.770 0.051  5.3                                HSCJ132018-004420         14           
MOO2 J13203+03473   200.082   3.789 1.390 0.069  5.6                                                                       
MOO2 J13203+04317   200.086   4.530 0.140 0.033  5.2                                                                       
MOO2 J13204-01095   200.099  -1.160 0.590 0.046  6.1                                HSCJ132025-010857         14           
MOO2 J13204+02109   200.108   2.183 0.460 0.042  8.0 0.364 12                       RMJ132023.6+021102.5      12           
MOO2 J13204-01429   200.109  -1.716 1.050 0.059  5.5                                                                       
MOO2 J13204+01309   200.122   1.516 0.380 0.040  5.6                                                                       
MOO2 J13205-01595   200.125  -1.993 0.780 0.052  8.3                                                                       
MOO2 J13205-02417   200.144  -2.696 0.650 0.048  5.2                                                                       
MOO2 J13207-00204   200.186  -0.340 0.600 0.046  6.7                                HSCJ132046-002014         14           
MOO2 J13207-04003   200.188  -4.006 1.410 0.070  7.0                                                                       
MOO2 J13207+04398   200.196   4.663 1.380 0.069  5.4                                                                       
MOO2 J13210+00018   200.246   0.030 1.080 0.060  5.5                                                                       
MOO2 J13211+04516   200.289   4.860 1.060 0.060  5.4                                                                       
MOO2 J13211+03103   200.290   3.173 0.260 0.037  7.4 0.270 12                       RMJ132113.8+030955.8      12           
MOO2 J13212+04562   200.299   4.937 0.720 0.050  6.2                                                                       
MOO2 J13212-02267   200.301  -2.446 1.290 0.066  5.0                                                                       
MOO2 J13212-01063   200.303  -1.106 0.710 0.050  8.7                                ACT-CL J1321.1-0106       2,14         
MOO2 J13212-04472   200.309  -4.787 0.680 0.049  5.7                                                                       
MOO2 J13212-02389   200.311  -2.650 1.160 0.063  5.3                                                                       
MOO2 J13212-03027   200.314  -3.046 1.505 0.073  5.0                                                                       
MOO2 J13214+03543   200.355   3.906 0.690 0.049  5.2                                                                       
MOO2 J13214-02513   200.357  -2.856 0.380 0.040  6.4 0.397 12                       RMJ132125.4-025109.8      12           
MOO2 J13214+03407   200.372   3.680 0.225 0.036  6.3 0.268 12                       RMJ132129.3+034046.0      12           
MOO2 J13215-02145   200.382  -2.243 0.590 0.046  8.4                                RMJ132134.8-021439.5      12           
MOO2 J13215-03027   200.394  -3.046 0.390 0.040  6.9 0.394 12                       RMJ132135.5-030312.7      12           
MOO2 J13216+01369   200.406   1.616 0.630 0.047  5.2                                                                       
MOO2 J13216-01040   200.406  -1.066 0.840 0.053  6.1                                HSCJ132137-010350         14           
MOO2 J13216+03287   200.420   3.480 0.200 0.035  6.6                                RMJ132139.0+032815.9      12           
MOO2 J13216+04292   200.421   4.487 0.230 0.036  5.6                                                                       
MOO2 J13217+01327   200.432   1.546 0.695 0.049  5.2                                                                       
MOO2 J13219-03023   200.480  -3.040 1.020 0.059  5.9                                                                       
MOO2 J13219-03031   200.494  -3.053 1.425 0.070  5.0                                                                       
MOO2 J13220+04596   200.509   4.994 1.060 0.060  5.7                                                                       
MOO2 J13221-00561   200.530  -0.936 0.920 0.056  5.7                                HSCJ132204-005558         14           
MOO2 J13221-02491   200.534  -2.820 0.670 0.048  6.0                                                                       
MOO2 J13221-02345   200.535  -2.576 0.905 0.055  8.8                                                                       
MOO2 J13221+01413   200.539   1.690 0.670 0.048  5.2                                                                       
MOO2 J13221-02441   200.548  -2.736 0.770 0.051  5.4                                                                       
MOO2 J13222-03151   200.550  -3.253 1.730 0.079  5.2                                                                       
MOO2 J13222-01115   200.553  -1.193 0.840 0.053  8.3                                                                       
MOO2 J13222+00234   200.553   0.390 0.650 0.048  5.4                                                                       
MOO2 J13223+00326   200.580   0.543 1.860 0.083  5.2                                                                       
MOO2 J13223-02495   200.581  -2.826 1.320 0.067  7.5                                                                       
MOO2 J13223+01435   200.596   1.726 0.320 0.038  7.3                                                                       
MOO2 J13224+00577   200.603   0.963 0.650 0.048  5.5                                                                       
MOO2 J13224+00090   200.603   0.150 1.570 0.075  6.4                                                                       
MOO2 J13224+04082   200.605   4.137 0.260 0.037 11.9 0.265 2                        ACT-CL J1322.4+0408       2,12         
MOO2 J13224-00445   200.616  -0.743 1.200 0.064  5.5                                                                       
MOO2 J13225-03017   200.637  -3.030 0.970 0.057  5.5                                                                       
MOO2 J13226-00108   200.670  -0.180 0.600 0.046  6.0                                                                       
MOO2 J13227-03161   200.674  -3.270 0.930 0.056  5.7                                                                       
MOO2 J13227-02299   200.675  -2.500 0.480 0.043  7.6 0.288 12                       RMJ132244.0-022953.4      12           
MOO2 J13227-01131   200.689  -1.220 0.500 0.044  5.1                                                                       
MOO2 J13228-00004   200.713  -0.007 1.115 0.061  6.1                                                                       
MOO2 J13229-02520   200.734  -2.866 0.815 0.053  7.4                                MOO J1323-0251            13           
MOO2 J13229+02143   200.739   2.240 0.420 0.041  7.5                                                                       
MOO2 J13229-02277   200.742  -2.463 0.780 0.052 12.5 0.794 2                        ACT-CL J1322.9-0227       2,13         
MOO2 J13231+03434   200.776   3.723 0.360 0.039 15.0                                                                       
MOO2 J13231+04258   200.778   4.430 0.270 0.037  5.9                                                                       
MOO2 J13231+00256   200.783   0.427 0.560 0.045  6.0                                                                       
MOO2 J13232+00380   200.803   0.633 0.520 0.044  6.3                                HSCJ132313+003808         14           
MOO2 J13232+04130   200.809   4.217 0.230 0.036  6.0 0.226 12                       RMJ132312.1+041614.1      12           
MOO2 J13232+02077   200.812   2.130 0.360 0.039  6.2                                                                       
MOO2 J13233-00144   200.837  -0.240 0.430 0.041  5.3                                                                       
MOO2 J13233+04380   200.845   4.634 0.860 0.054  5.1                                                                       
MOO2 J13234+03156   200.857   3.260 0.470 0.043  5.9                                                                       
MOO2 J13234+03224   200.860   3.373 1.260 0.066  7.1                                                                       
MOO2 J13234+02147   200.862   2.246 0.490 0.043  5.9                                                                       
MOO2 J13234-04238   200.865  -4.397 0.260 0.037  5.0                                                                       
MOO2 J13234+00414   200.866   0.690 0.415 0.041  5.7                                                                       
MOO2 J13234+04104   200.869   4.174 0.295 0.038  6.4                                                                       
MOO2 J13235-01475   200.876  -1.793 1.305 0.067  5.1                                                                       
MOO2 J13235+04440   200.898   4.734 0.140 0.033  7.0 0.134 2                        ACT-CL J1323.6+0446       2            
MOO2 J13236+01443   200.909   1.740 1.040 0.059  5.2                                                                       
MOO2 J13236-00535   200.910  -0.893 1.360 0.068  5.0                                                                       
MOO2 J13236+02187   200.915   2.313 0.485 0.043  6.2                                                                       
MOO2 J13236-01103   200.920  -1.173 1.090 0.061  6.6                                HSCJ132337-011134         14           
MOO2 J13237+00304   200.936   0.507 0.930 0.056  5.4                                                                       
MOO2 J13238+01027   200.953   1.047 1.125 0.062  5.7                                                                       
MOO2 J13238-02260   200.962  -2.433 0.460 0.042  7.0                                                                       
MOO2 J13238+03412   200.967   3.687 0.825 0.053  6.0                                                                       
MOO2 J13239+04346   200.978   4.577 0.385 0.040  5.3                                                                       
MOO2 J13239-00008   200.983  -0.013 0.920 0.056  6.8                                HSCJ132356-000051         14           
MOO2 J13240+03574   201.006   3.957 0.300 0.038  8.3 0.353 12                       RMJ132419.4+035612.3      12           
MOO2 J13240+02145   201.019   2.243 0.230 0.036  6.0                                                                       
MOO2 J13240+01485   201.022   1.810 0.840 0.053  5.9                                                                       
MOO2 J13241+04382   201.025   4.637 0.470 0.043  6.6                                                                       
MOO2 J13241+03360   201.040   3.600 1.910 0.084  5.3                                                                       
MOO2 J13241-03186   201.041  -3.310 0.230 0.036 11.7 0.233 12                       ACT-CL J1324.2-0319       2,3,12       
MOO2 J13242-02347   201.052  -2.580 1.495 0.072  5.2                                                                       
MOO2 J13242+01385   201.053   1.643 1.260 0.066  5.2                                                                       
MOO2 J13242+03348   201.054   3.580 0.900 0.055  5.7                                ACT-CL J1324.2+0334       2            
MOO2 J13242-03378   201.057  -3.630 0.830 0.053  5.1                                                                       
MOO2 J13242+01345   201.063   1.576 0.630 0.047  8.1                                HSCJ132415+013417         14           
MOO2 J13242+00324   201.070   0.540 0.305 0.038  7.0                                                                       
MOO2 J13243+03566   201.073   3.944 0.365 0.040  8.0                                                                       
MOO2 J13243-02370   201.078  -2.617 1.705 0.078  5.1                                                                       
MOO2 J13243-01587   201.089  -1.980 0.990 0.058  5.6                                                                       
MOO2 J13244-01113   201.100  -1.190 0.770 0.051  5.4                                                                       
MOO2 J13244+00098   201.120   0.163 0.640 0.048  7.4                                                                       
MOO2 J13245-00316   201.123  -0.527 0.525 0.044  7.4 0.562 12                       RMJ132430.8-003102.8      12,14        
MOO2 J13245+03366   201.140   3.610 0.800 0.052  7.4                                                                       
MOO2 J13245+02540   201.141   2.900 1.065 0.060  5.5                                                                       
MOO2 J13246+02001   201.149   2.003 0.130 0.033  6.7                                                                       
MOO2 J13246+01046   201.153   1.077 0.280 0.037  5.5                                RMJ132436.8+010522.5      12           
MOO2 J13246-03074   201.161  -3.123 1.380 0.069  6.2                                                                       
MOO2 J13246+02240   201.162   2.400 0.660 0.048  5.3                                                                       
MOO2 J13246-01570   201.162  -1.950 0.710 0.050  6.2                                                                       
MOO2 J13246+01307   201.173   1.513 0.520 0.044  7.3                                HSCJ132441+013037         14           
MOO2 J13246-01176   201.173  -1.293 1.130 0.062  5.2                                                                       
MOO2 J13247+03344   201.181   3.573 0.820 0.053  6.3                                                                       
MOO2 J13247-02005   201.186  -2.010 0.755 0.051  5.8                                                                       
MOO2 J13249+02030   201.226   2.050 0.400 0.041  6.0                                                                       
MOO2 J13249+03434   201.234   3.724 0.280 0.037  5.1                                                                       
MOO2 J13249+02542   201.238   2.903 0.340 0.039  6.7 0.356 12                       RMJ132458.0+025402.3      12           
MOO2 J13250+02092   201.256   2.153 0.650 0.048  8.3 0.639 2                        ACT-CL J1325.0+0209       2            
MOO2 J13250-04240   201.266  -4.401 0.465 0.042  6.0                                                                       
MOO2 J13251-03282   201.274  -3.470 0.455 0.042  5.8                                                                       
MOO2 J13251+01492   201.289   1.820 1.280 0.066  6.0                                                                       
MOO2 J13252+03574   201.320   3.957 0.250 0.036  7.7 0.256 12                       RMJ132518.3+035724.6      12           
MOO2 J13253+01498   201.329   1.830 0.400 0.041  7.1 0.425 12                       RMJ132519.7+014948.8      12           
MOO2 J13253-04140   201.330  -4.234 0.640 0.048  6.0                                                                       
MOO2 J13253-01432   201.339  -1.720 0.310 0.038  5.8                                                                       
MOO2 J13253-02286   201.342  -2.477 0.720 0.050  5.2                                                                       
MOO2 J13254-01496   201.353  -1.827 1.170 0.063  5.7                                                                       
MOO2 J13254+03250   201.354   3.417 0.400 0.041  5.5                                                                       
MOO2 J13254+02354   201.355   2.590 1.030 0.059  6.4                                                                       
MOO2 J13254-02102   201.359  -2.170 1.360 0.068  7.5                                                                       
MOO2 J13254-00594   201.370  -0.990 1.370 0.069  5.8                                                                       
MOO2 J13255+04200   201.373   4.334 0.320 0.038 12.1 0.338 2                        ACT-CL J1325.4+0420       2,12         
MOO2 J13255-03548   201.380  -3.914 0.460 0.042  6.2                                                                       
MOO2 J13255+04546   201.396   4.911 1.080 0.060  6.9                                                                       
MOO2 J13255+02198   201.396   2.330 0.180 0.034  5.7                                                                       
MOO2 J13255+01586   201.396   1.977 1.000 0.058  5.8                                                                       
MOO2 J13256+01352   201.413   1.587 1.280 0.066  5.9                                                                       
MOO2 J13256-01166   201.413  -1.277 0.850 0.054  5.1                                HSCJ132532-011629         14           
MOO2 J13256+04344   201.420   4.574 0.200 0.035  5.1                                                                       
MOO2 J13257-02058   201.439  -2.097 0.800 0.052  5.1                                                                       
MOO2 J13257+02000   201.443   2.000 0.510 0.044  7.4 0.566 12                       RMJ132543.4+015935.6      12           
MOO2 J13257+00092   201.443   0.153 0.515 0.044  5.6                                HSCJ132545+000731         14           
MOO2 J13258-01006   201.463  -1.010 1.040 0.059  6.7                                                                       
MOO2 J13258-02338   201.472  -2.563 1.605 0.076  6.1                                                                       
MOO2 J13259-02306   201.479  -2.510 0.800 0.052  5.1                                                                       
MOO2 J13259-02282   201.486  -2.470 0.700 0.049  5.0                                                                       
MOO2 J13260-02134   201.506  -2.223 1.120 0.061  5.3                                                                       
MOO2 J13260-00362   201.517  -0.603 0.505 0.044  6.7                                                                       
MOO2 J13260+04236   201.517   4.394 1.110 0.061  5.6                                                                       
MOO2 J13262-01244   201.550  -1.407 1.180 0.063  6.2                                                                       
MOO2 J13262+02520   201.559   2.867 0.425 0.041  6.5                                                                       
MOO2 J13262+00506   201.570   0.843 1.195 0.064  7.1                                HSCJ132617+005038         14           
MOO2 J13263+04376   201.583   4.628 0.790 0.052  7.6                                                                       
MOO2 J13263-02498   201.595  -2.830 0.620 0.047  5.0                                                                       
MOO2 J13264-02118   201.606  -2.197 0.295 0.038  5.8                                                                       
MOO2 J13265+04506   201.623   4.844 0.410 0.041  7.6 0.418 12                       RMJ132628.8+045100.9      12           
MOO2 J13265-02538   201.632  -2.897 1.445 0.071  5.2                                                                       
MOO2 J13265-00004   201.633  -0.007 1.310 0.067  5.5                                HSCJ132631-000103         14           
MOO2 J13265+03146   201.645   3.244 0.605 0.047  6.6                                ACT-CL J1326.6+0313       2            
MOO2 J13265-03014   201.645  -3.023 0.550 0.045  6.0                                                                       
MOO2 J13266+02284   201.659   2.473 0.640 0.048 10.0                                                                       
MOO2 J13266+04584   201.670   4.975 0.700 0.049  5.9                                                                       
MOO2 J13266-04382   201.670  -4.638 0.410 0.041  6.4                                                                       
MOO2 J13267+02338   201.676   2.563 0.390 0.040  7.0 0.390 12                       RMJ132643.5+023419.2      12           
MOO2 J13267-02174   201.676  -2.290 0.645 0.048  5.2                                                                       
MOO2 J13267-01236   201.683  -1.393 1.060 0.060  5.1                                                                       
MOO2 J13267-04314   201.690  -4.524 0.300 0.038  5.8                                                                       
MOO2 J13267-03278   201.695  -3.464 0.590 0.046  5.7                                                                       
MOO2 J13268-04184   201.701  -4.307 0.650 0.048  7.2                                                                       
MOO2 J13268-04144   201.701  -4.241 0.315 0.038  6.7                                                                       
MOO2 J13268-04352   201.714  -4.588 0.980 0.057  6.3                                                                       
MOO2 J13268+02160   201.716   2.267 0.975 0.057  8.7                                ACT-CL J1326.8+0216       2            
MOO2 J13268-03042   201.719  -3.070 0.590 0.046  6.6                                                                       
MOO2 J13268-02184   201.719  -2.307 0.430 0.041  5.7                                                                       
MOO2 J13268-02388   201.722  -2.647 0.540 0.045  7.4                                                                       
MOO2 J13269-03566   201.728  -3.944 0.490 0.043  5.3                                                                       
MOO2 J13269+04162   201.737   4.271 0.620 0.047  5.1                                                                       
MOO2 J13270+04296   201.750   4.494 0.310 0.038  5.3                                                                       
MOO2 J13270-04406   201.764  -4.678 0.410 0.041 10.3                                                                       
MOO2 J13270+01476   201.766   1.793 0.870 0.054  5.5                                                                       
MOO2 J13270+02126   201.769   2.210 0.260 0.037 14.8                                                                       
MOO2 J13270+01558   201.773   1.930 0.660 0.048  5.1                                                                       
MOO2 J13271+02044   201.776   2.073 0.340 0.039  5.0                                                                       
MOO2 J13271-02170   201.779  -2.283 0.915 0.056  7.2                                                                       
MOO2 J13271-02008   201.786  -2.013 0.720 0.050  5.0                                                                       
MOO2 J13272+03012   201.799   3.020 0.220 0.035  5.8 0.216 12                       RMJ132711.6+030117.5      12           
MOO2 J13272+01074   201.806   1.123 1.920 0.085  5.2                                                                       
MOO2 J13272-03354   201.808  -3.590 0.605 0.047  5.2                                                                       
MOO2 J13273+00280   201.830   0.467 1.205 0.064  5.6                                                                       
MOO2 J13273+00002   201.833   0.003 0.780 0.052 10.1                                HSCJ132714+000002         14           
MOO2 J13273+00500   201.843   0.833 1.180 0.063  5.3                                                                       
MOO2 J13274+03376   201.858   3.627 0.220 0.035 11.0                                                                       
MOO2 J13274-01248   201.866  -1.413 1.340 0.068  5.3                                                                       
MOO2 J13275-02484   201.876  -2.807 1.500 0.073  5.1                                                                       
MOO2 J13275-02292   201.893  -2.487 0.970 0.057  8.5                                                                       
MOO2 J13276+03280   201.898   3.467 0.660 0.048  5.0                                                                       
MOO2 J13276+02390   201.899   2.650 0.885 0.055  6.2                                                                       
MOO2 J13276-04042   201.918  -4.071 0.470 0.043  5.3                                                                       
MOO2 J13277-00262   201.937  -0.437 1.180 0.063  5.1                                                                       
MOO2 J13277-02404   201.942  -2.673 0.620 0.047  5.1                                                                       
MOO2 J13277-01162   201.943  -1.270 0.600 0.046  5.1                                                                       
MOO2 J13278-01498   201.956  -1.830 0.550 0.045  5.9                                                                       
MOO2 J13278-00462   201.957  -0.770 0.590 0.046  7.2                                                                       
MOO2 J13278-00584   201.963  -0.973 0.170 0.034  5.3                                                                       
MOO2 J13278-04016   201.965  -4.027 0.530 0.044  5.3                                                                       
MOO2 J13278+00526   201.967   0.877 0.830 0.053  6.5                                                                       
MOO2 J13278+03256   201.969   3.427 0.805 0.052  7.3                                                                       
MOO2 J13278+01524   201.970   1.873 0.420 0.041  5.1                                                                       
MOO2 J13279-02404   201.976  -2.673 0.410 0.041  5.1                                                                       
MOO2 J13279+01384   201.976   1.640 0.645 0.048  8.0                                                                       
MOO2 J13279+01404   201.983   1.673 1.000 0.058  7.0                                                                       
MOO2 J13279+00164   201.993   0.273 0.620 0.047  5.7                                                                       
MOO2 J13280+02500   202.002   2.834 0.530 0.044  5.5                                                                       
MOO2 J13280+00522   202.007   0.870 0.890 0.055  5.3                                                                       
MOO2 J13280-02568   202.009  -2.947 0.390 0.040  8.3                                                                       
MOO2 J13280+00332   202.010   0.553 1.230 0.065  5.3                                                                       
MOO2 J13281+04588   202.024   4.981 1.760 0.080  5.5                                                                       
MOO2 J13281+03376   202.025   3.627 0.630 0.047  5.0                                                                       
MOO2 J13281-02442   202.029  -2.737 0.620 0.047  6.0                                                                       
MOO2 J13282-03002   202.059  -3.004 0.480 0.043  5.9                                                                       
MOO2 J13282-02582   202.069  -2.970 1.480 0.072  5.8                                                                       
MOO2 J13283+04224   202.078   4.374 0.925 0.056  5.0                                MOO J1328+0422            13           
MOO2 J13283-03208   202.079  -3.347 0.940 0.056  5.3                                                                       
MOO2 J13283+00264   202.090   0.440 0.240 0.036  8.6 0.260 12                       RMJ132820.2+002618.7      12,14        
MOO2 J13283-00232   202.097  -0.387 0.640 0.048  6.0                                                                       
MOO2 J13284-04022   202.108  -4.037 0.410 0.041  7.1                                                                       
MOO2 J13284-03572   202.108  -3.954 0.645 0.048  5.8                                                                       
MOO2 J13284-03218   202.109  -3.364 0.940 0.056  5.0                                                                       
MOO2 J13284+00598   202.110   0.997 0.690 0.049  5.3                                                                       
MOO2 J13284-00384   202.110  -0.640 0.790 0.052  7.3                                ACT-CL J1328.4-0038       2,14         
MOO2 J13285+03384   202.132   3.641 1.005 0.058  5.2                                                                       
MOO2 J13285-02106   202.140  -2.177 0.420 0.041  5.4 0.354 12                       RMJ132831.0-021150.4      12           
MOO2 J13285-03134   202.142  -3.224 0.325 0.038  5.0                                                                       
MOO2 J13285+01318   202.143   1.530 0.620 0.047  5.6                                                                       
MOO2 J13286+01340   202.150   1.567 0.340 0.039  6.0                                                                       
MOO2 J13286-03596   202.162  -3.994 0.650 0.048  5.0                                                                       
MOO2 J13287+01510   202.173   1.850 0.610 0.047  6.0                                                                       
MOO2 J13287+03256   202.179   3.427 1.545 0.074  5.1                                                                       
MOO2 J13287+03240   202.186   3.400 0.330 0.039  5.9 0.346 12                       RMJ132842.0+032301.9      12           
MOO2 J13287+01450   202.186   1.750 0.680 0.049  5.0                                                                       
MOO2 J13287-01518   202.193  -1.863 0.270 0.037  8.1 0.289 12                       RMJ132845.1-015123.9      12           
MOO2 J13287-00232   202.193  -0.387 0.540 0.045  9.4                                HSCJ132848-002329         14           
MOO2 J13288-00310   202.203  -0.517 1.070 0.060  5.1                                                                       
MOO2 J13288-02562   202.209  -2.937 0.170 0.034  7.5 0.184 12                       RMJ132852.2-025706.2      12           
MOO2 J13288-03122   202.219  -3.204 1.195 0.064  5.5                                                                       
MOO2 J13288+01468   202.220   1.780 0.280 0.037  6.1 0.283 12                       RMJ132847.5+014557.5      12           
MOO2 J13289-01470   202.226  -1.783 0.510 0.044  8.7                                                                       
MOO2 J13289-00572   202.227  -0.953 1.400 0.070  6.0                                                                       
MOO2 J13289-01548   202.243  -1.913 0.295 0.038  5.2                                                                       
MOO2 J13289+01528   202.243   1.880 0.620 0.047  6.2                                                                       
MOO2 J13289+00516   202.243   0.860 0.750 0.051  5.4                                                                       
MOO2 J13289-04114   202.245  -4.191 0.405 0.041  5.0                                                                       
MOO2 J13289-03236   202.246  -3.394 0.350 0.039  5.5                                                                       
MOO2 J13290+01192   202.250   1.320 0.510 0.044  5.5                                                                       
MOO2 J13290+04168   202.252   4.281 0.740 0.050  5.1                                                                       
MOO2 J13290-03000   202.253  -3.000 1.730 0.079  5.2                                                                       
MOO2 J13290-01496   202.260  -1.827 0.510 0.044  5.3                                                                       
MOO2 J13290+01052   202.267   1.087 0.675 0.049  5.1                                                                       
MOO2 J13291+03048   202.276   3.080 0.530 0.044  5.2                                                                       
MOO2 J13291+00310   202.277   0.517 0.890 0.055  8.3                                ACT-CL J1329.1+0030       2,14         
MOO2 J13291-00022   202.277  -0.037 0.450 0.042  6.2                                                                       
MOO2 J13291+03356   202.279   3.594 0.650 0.048  5.1                                                                       
MOO2 J13291+04090   202.285   4.151 0.805 0.052  6.3                                                                       
MOO2 J13291+02320   202.293   2.533 1.310 0.067  6.2                                                                       
MOO2 J13291+01362   202.293   1.603 0.440 0.042  7.5 0.348 12                       RMJ132907.7+013432.1      12           
MOO2 J13292+01212   202.303   1.353 0.570 0.046  5.7                                                                       
MOO2 J13293-00334   202.327  -0.557 1.410 0.070  6.0                                                                       
MOO2 J13293+02396   202.329   2.660 0.260 0.037  7.6 0.256 12                       RMJ132917.3+023725.2      12           
MOO2 J13293-00542   202.333  -0.903 0.545 0.045  7.4                                HSCJ132921-005354         14           
MOO2 J13293+04222   202.339   4.371 0.670 0.048  6.0                                                                       
MOO2 J13294-02324   202.350  -2.540 0.640 0.048  7.6                                                                       
MOO2 J13294-04314   202.355  -4.524 1.095 0.061  6.4                                                                       
MOO2 J13294-00322   202.357  -0.537 0.660 0.048  5.0                                                                       
MOO2 J13294+00000   202.360   0.000 0.460 0.042  6.5                                HSCJ132928-000035         14           
MOO2 J13294-04358   202.365  -4.598 0.415 0.041  6.2                                                                       
MOO2 J13294-02426   202.366  -2.710 1.310 0.067  6.2                                                                       
MOO2 J13295+03050   202.393   3.084 1.480 0.072  5.3                                                                       
MOO2 J13296+02422   202.423   2.704 0.600 0.046  6.1                                                                       
MOO2 J13297+01584   202.436   1.973 0.550 0.045  5.1                                                                       
MOO2 J13297+02382   202.443   2.637 0.260 0.037  5.7                                                                       
MOO2 J13297+00550   202.447   0.917 0.830 0.053  5.1                                                                       
MOO2 J13297-00108   202.447  -0.180 0.590 0.046  6.9                                                                       
MOO2 J13298+02006   202.456   2.010 0.580 0.046  5.9                                                                       
MOO2 J13299-00424   202.473  -0.707 0.745 0.051  5.6                                                                       
MOO2 J13299-00514   202.490  -0.857 1.290 0.066  7.3                                HSCJ133000-005226         14           
MOO2 J13299-00230   202.490  -0.383 0.640 0.048  5.7                                HSCJ132957-002344         14           
MOO2 J13299-02240   202.493  -2.400 1.020 0.059  5.2                                                                       
MOO2 J13300-00410   202.497  -0.683 0.200 0.035  5.0                                                                       
MOO2 J13300+04266   202.506   4.444 1.305 0.067  5.1                                                                       
MOO2 J13300-00438   202.517  -0.730 1.590 0.075  5.1                                                                       
MOO2 J13301+00360   202.523   0.600 0.980 0.057  5.2                                HSCJ133006+003602         14           
MOO2 J13301+01474   202.533   1.790 0.290 0.037  5.1                                                                       
MOO2 J13302+02020   202.556   2.033 1.770 0.080  5.4                                                                       
MOO2 J13303+00116   202.580   0.193 0.665 0.048  5.5                                HSCJ133021+001140         14           
MOO2 J13303+02282   202.586   2.470 0.470 0.043  6.1                                                                       
MOO2 J13303+02472   202.590   2.787 0.535 0.045  5.5                                                                       
MOO2 J13304+00444   202.600   0.740 0.230 0.036  5.9                                                                       
MOO2 J13304-02056   202.610  -2.093 0.705 0.049  5.7                                                                       
MOO2 J13305-03342   202.629  -3.571 0.410 0.041  5.7                                                                       
MOO2 J13305+02296   202.630   2.494 1.130 0.062  6.0                                                                       
MOO2 J13305-02056   202.643  -2.093 0.325 0.038  6.4                                                                       
MOO2 J13306+04538   202.656   4.898 0.750 0.051  5.5                                                                       
MOO2 J13306-01382   202.663  -1.637 0.940 0.056  5.3                                                                       
MOO2 J13306+04406   202.673   4.678 0.335 0.039  7.7                                                                       
MOO2 J13307+04318   202.676   4.531 1.340 0.068  6.7                                                                       
MOO2 J13307-03482   202.679  -3.804 0.500 0.044  6.1                                                                       
MOO2 J13307+03250   202.686   3.417 0.870 0.054  5.1                                                                       
MOO2 J13307-01266   202.697  -1.443 0.850 0.054  7.0                                HSCJ133050-012719         14           
MOO2 J13308+00526   202.703   0.877 0.460 0.042  5.5                                                                       
MOO2 J13308+03514   202.706   3.857 0.690 0.049  6.3                                                                       
MOO2 J13308+00172   202.710   0.287 0.330 0.039  5.2                                                                       
MOO2 J13309-03592   202.726  -3.987 0.595 0.046  5.8                                                                       
MOO2 J13309-03208   202.726  -3.347 0.585 0.046  6.0                                                                       
MOO2 J13309-01206   202.733  -1.343 1.105 0.061  6.2                                                                       
MOO2 J13310-02356   202.750  -2.594 0.640 0.048  5.0                                                                       
MOO2 J13310-04418   202.753  -4.698 1.010 0.058  7.4                                                                       
MOO2 J13310-01368   202.760  -1.613 0.150 0.033  5.2                                                                       
MOO2 J13311-03218   202.773  -3.364 1.620 0.076  6.1                                                                       
MOO2 J13311-01458   202.773  -1.763 0.550 0.045  9.8                                                                       
MOO2 J13311+02046   202.783   2.077 0.815 0.053  5.6                                                                       
MOO2 J13311+04384   202.793   4.641 0.700 0.049  6.1                                                                       
MOO2 J13311-01262   202.793  -1.437 1.220 0.064  6.3                                HSCJ133111-012606         14           
MOO2 J13311+01000   202.797   1.000 0.350 0.039 11.4                                                                       
MOO2 J13312-01396   202.813  -1.660 0.735 0.050  6.6                                                                       
MOO2 J13312-04446   202.823  -4.745 1.230 0.065  5.6                                                                       
MOO2 J13313+02146   202.827   2.243 0.450 0.042  5.6                                                                       
MOO2 J13313-00354   202.837  -0.590 1.160 0.063  5.8                                                                       
MOO2 J13313-03558   202.840  -3.931 0.330 0.039  6.8                                                                       
MOO2 J13314+00326   202.853   0.543 1.120 0.061  5.5                                HSCJ133123+003146         14           
MOO2 J13315+03314   202.887   3.524 0.690 0.049  5.7                                                                       
MOO2 J13315+00056   202.893   0.093 1.060 0.060  5.2                                HSCJ133136+000537         14           
MOO2 J13316+00562   202.900   0.937 1.380 0.069  8.2                                                                       
MOO2 J13316-03318   202.903  -3.531 0.350 0.039  6.2                                                                       
MOO2 J13316+01012   202.913   1.020 0.600 0.046  8.1 0.574 12                       RMJ133140.9+010100.6      12,14        
MOO2 J13316+04520   202.916   4.868 0.160 0.034  6.3                                                                       
MOO2 J13318-03190   202.950  -3.317 0.870 0.054  5.7                                                                       
MOO2 J13318-03208   202.957  -3.347 0.550 0.045  5.2                                                                       
MOO2 J13318+03562   202.970   3.937 0.880 0.055  7.0                                                                       
MOO2 J13318-00596   202.970  -0.993 0.400 0.041  5.1                                                                       
MOO2 J13319-02542   202.983  -2.904 1.470 0.072  6.0                                                                       
MOO2 J13319-04008   202.993  -4.014 0.370 0.040  8.2                                                                       
MOO2 J13319+03178   202.993   3.297 0.160 0.034  6.1 0.179 12                       RMJ133153.5+031750.5      12           
MOO2 J13320+00562   202.997   0.937 0.500 0.044 11.5                                                                       
MOO2 J13320-01402   203.007  -1.670 1.730 0.079  5.4                                                                       
MOO2 J13320+01526   203.010   1.877 0.505 0.044  5.7                                                                       
MOO2 J13320-03484   203.010  -3.807 0.410 0.041  5.3                                                                       
MOO2 J13320+01324   203.013   1.540 1.300 0.067  5.3                                                                       
MOO2 J13320+01098   203.020   1.163 0.510 0.044  6.1                                                                       
MOO2 J13320-04066   203.020  -4.111 0.595 0.046  5.3                                                                       
MOO2 J13321-01428   203.033  -1.713 0.525 0.044  6.7 0.361 12                       RMJ133210.8-014324.8      12,14        
MOO2 J13321+01138   203.043   1.230 0.440 0.042  5.1                                                                       
MOO2 J13321-02440   203.043  -2.734 1.310 0.067  5.1                                                                       
MOO2 J13322+00516   203.050   0.860 1.590 0.075  5.1                                                                       
MOO2 J13322+01554   203.050   1.923 0.410 0.041  5.4                                                                       
MOO2 J13322+01000   203.067   1.000 1.070 0.060  5.8                                                                       
MOO2 J13323-04040   203.080  -4.068 1.040 0.059  7.2                                                                       
MOO2 J13323+02260   203.083   2.434 1.200 0.064  5.4                                                                       
MOO2 J13323+01044   203.087   1.073 0.500 0.044  5.2 0.532 14                       HSCJ133220+010400         14           
MOO2 J13323+03426   203.087   3.711 0.260 0.037  6.5                                                                       
MOO2 J13323+04194   203.090   4.324 0.705 0.049  5.8                                                                       
MOO2 J13324-01424   203.103  -1.707 1.240 0.065  5.9                                HSCJ133225-014209         14           
MOO2 J13324+02496   203.103   2.827 0.320 0.038  8.0 0.302 12                       RMJ133226.3+024940.8      12           
MOO2 J13324-04550   203.104  -4.918 0.420 0.041  5.6                                                                       
MOO2 J13324+00380   203.107   0.633 0.480 0.043  5.0                                                                       
MOO2 J13324-01240   203.113  -1.400 1.320 0.067  5.2                                                                       
MOO2 J13325-02126   203.127  -2.210 0.520 0.044 13.4 0.532 2                        ACT-CL J1332.5-0212       2,12         
MOO2 J13325-01592   203.130  -1.987 1.680 0.078  6.0            MOO2 J13325-01594                                          
MOO2 J13325-01594   203.143  -1.990 0.450 0.042  6.2                                                                       
MOO2 J13325+02184   203.143   2.307 0.475 0.043  6.8                                                                       
MOO2 J13325-03286   203.144  -3.477 0.910 0.055  6.7                                MOO J1332-0328            13           
MOO2 J13326-03162   203.150  -3.270 1.040 0.059  7.0                                                                       
MOO2 J13326-00456   203.157  -0.760 0.375 0.040  5.5                                                                       
MOO2 J13326-01170   203.157  -1.283 0.970 0.057  5.6                                                                       
MOO2 J13327-00392   203.177  -0.653 1.650 0.077  5.7                                                                       
MOO2 J13327-01496   203.177  -1.827 0.880 0.055  5.1                                                                       
MOO2 J13327-03300   203.180  -3.501 0.630 0.047  5.1                                                                       
MOO2 J13328-00066   203.220  -0.110 0.610 0.047 10.1 0.644 2                        ACT-CL J1332.8-0006       2,14         
MOO2 J13328+02226   203.220   2.377 0.830 0.053  6.0                                                                       
MOO2 J13328-03186   203.220  -3.310 1.130 0.062  5.5                                                                       
MOO2 J13329-01422   203.223  -1.703 1.235 0.065  5.5                                                                       
MOO2 J13329-00362   203.227  -0.603 0.690 0.049  6.7                                                                       
MOO2 J13329-03098   203.234  -3.164 0.610 0.047  5.0                                                                       
MOO2 J13329-04122   203.240  -4.204 0.580 0.046  6.5                                                                       
MOO2 J13330+02510   203.247   2.850 0.725 0.050  5.6                                                                       
MOO2 J13330-00428   203.250  -0.713 1.525 0.073  5.2                                                                       
MOO2 J13330+04016   203.254   4.027 0.900 0.055  5.3                                                                       
MOO2 J13330+00106   203.260   0.177 0.620 0.047  5.7                                                                       
MOO2 J13330+02410   203.264   2.684 0.520 0.044  5.9                                                                       
MOO2 J13330+04556   203.271   4.928 0.935 0.056  5.6                                                                       
MOO2 J13331+03214   203.274   3.357 0.410 0.041  7.1                                RMJ133309.9+032127.5      12           
MOO2 J13331-04370   203.291  -4.618 0.350 0.039  5.1                                                                       
MOO2 J13331+03524   203.297   3.874 0.550 0.045  8.0                                                                       
MOO2 J13333+01242   203.330   1.403 0.235 0.036  7.4                                                                       
MOO2 J13333-01344   203.333  -1.573 0.620 0.047  5.7                                HSCJ133319-013504         14           
MOO2 J13333+01320   203.340   1.533 0.850 0.054  5.2                                                                       
MOO2 J13333+02546   203.340   2.910 0.650 0.048  5.4                                                                       
MOO2 J13334+01204   203.350   1.340 0.940 0.056  5.4                                                                       
MOO2 J13334-04068   203.364  -4.114 0.380 0.040  6.5                                                                       
MOO2 J13335+04230   203.384   4.384 0.620 0.047  5.7                                                                       
MOO2 J13335+02304   203.390   2.507 0.640 0.048  5.9                                                                       
MOO2 J13335-01122   203.393  -1.203 0.620 0.047  7.8                                HSCJ133334-011141         14           
MOO2 J13335-04442   203.398  -4.738 0.470 0.043  5.7                                                                       
MOO2 J13336-02446   203.400  -2.744 0.535 0.045  6.5                                                                       
MOO2 J13336+02530   203.407   2.884 0.270 0.037  5.0                                                                       
MOO2 J13337+04140   203.428   4.234 0.150 0.033  8.2 0.170 12                       RMJ133340.9+041505.5      12           
MOO2 J13337-01510   203.430  -1.850 0.400 0.041  5.9                                                                       
MOO2 J13337-02140   203.434  -2.233 0.960 0.057  5.9                                                                       
MOO2 J13337+04308   203.438   4.514 0.430 0.041  7.3                                                                       
MOO2 J13338-04336   203.458  -4.561 0.460 0.042  9.4                                                                       
MOO2 J13338-00134   203.463  -0.223 1.600 0.075  6.5                                                                       
MOO2 J13338+01082   203.463   1.137 0.510 0.044  9.3 0.527 14                       HSCJ133353+010815         14           
MOO2 J13338-03586   203.471  -3.977 0.400 0.041  6.9                                                                       
MOO2 J13339-01404   203.477  -1.673 0.290 0.037  5.3 0.296 12                       RMJ133355.9-014110.5      12           
MOO2 J13339-02332   203.480  -2.554 0.550 0.045  6.9                                                                       
MOO2 J13339-03424   203.481  -3.707 1.000 0.058  8.7                                                                       
MOO2 J13339-04368   203.481  -4.615 1.670 0.077  5.4                                                                       
MOO2 J13340+01178   203.497   1.297 0.540 0.045  5.7 0.539 14                       HSCJ133359+011810         14           
MOO2 J13340+04250   203.504   4.418 0.515 0.044  5.4                                                                       
MOO2 J13340+01128   203.510   1.213 0.255 0.036 10.1 0.248 14                       RMJ133401.7+011159.2      12,14        
MOO2 J13341-02348   203.530  -2.580 0.510 0.044  5.8                                                                       
MOO2 J13341-03400   203.534  -3.667 0.900 0.055  5.5                                                                       
MOO2 J13341-04520   203.538  -4.868 0.260 0.037  7.4                                                                       
MOO2 J13341+00478   203.547   0.797 0.500 0.044  5.1                                                                       
MOO2 J13342+04234   203.558   4.391 0.510 0.044  5.4                                                                       
MOO2 J13342-01036   203.563  -1.060 0.620 0.047  5.5                                                                       
MOO2 J13342-02594   203.564  -2.990 0.950 0.057  5.1                                                                       
MOO2 J13342-02500   203.571  -2.834 0.650 0.048  5.0                                                                       
MOO2 J13343+02352   203.580   2.587 0.550 0.045 10.9 0.538 12                       RMJ133420.7+023521.2      12           
MOO2 J13344+00424   203.600   0.707 0.305 0.038  6.7 0.316 14                       HSCJ133421+004302         14           
MOO2 J13344-02188   203.607  -2.313 1.440 0.071  6.0                                                                       
MOO2 J13345+02128   203.637   2.213 0.360 0.039  5.5                                                                       
MOO2 J13345+02008   203.640   2.013 1.530 0.073  5.5                                                                       
MOO2 J13346-01036   203.653  -1.060 0.420 0.041  9.3 0.432 12                       RMJ133438.0-010425.0      12,14        
MOO2 J13346+00360   203.663   0.600 0.540 0.045  5.0 0.563 14                       HSCJ133433+003509         14           
MOO2 J13346-03058   203.664  -3.097 0.510 0.044 10.4 0.480 12                       RMJ133438.8-030529.1      12           
MOO2 J13346-03320   203.664  -3.534 0.990 0.058  6.8                                                                       
MOO2 J13346+02524   203.667   2.874 0.490 0.043 11.5 0.528 12                       RMJ133441.9+025250.6      12           
MOO2 J13346-03122   203.667  -3.204 0.810 0.052  5.8                                                                       
MOO2 J13347-01358   203.674  -1.597 0.310 0.038  8.1 0.294 12                       RMJ133440.3-013539.7      12,14        
MOO2 J13347+03212   203.691   3.354 0.570 0.046  5.8                                                                       
MOO2 J13347-02212   203.694  -2.353 0.490 0.043  5.7                                                                       
MOO2 J13347+04292   203.695   4.488 0.450 0.042  7.4                                                                       
MOO2 J13348-01292   203.710  -1.487 1.630 0.076  5.9                                                                       
MOO2 J13348-03580   203.711  -3.967 0.480 0.043  7.7                                                                       
MOO2 J13349-04556   203.725  -4.928 0.810 0.052  6.3                                                                       
MOO2 J13349+01452   203.737   1.753 0.640 0.048  5.0                                                                       
MOO2 J13349+02062   203.740   2.103 0.350 0.039  5.5                                                                       
MOO2 J13350+03536   203.748   3.894 0.680 0.049  6.0                                                                       
MOO2 J13350+04126   203.748   4.211 0.510 0.044  5.6                                                                       
MOO2 J13350+01184   203.753   1.307 1.490 0.072  5.5                                                                       
MOO2 J13350+04356   203.769   4.594 0.590 0.046  6.0                                                                       
MOO2 J13351+01060   203.790   1.100 0.480 0.043  5.7                                                                       
MOO2 J13352+01276   203.800   1.460 0.840 0.053  7.1                                HSCJ133514+012723         14           
MOO2 J13352+03430   203.815   3.717 0.565 0.045  5.3                                                                       
MOO2 J13352+00056   203.820   0.093 1.085 0.060  5.5                                HSCJ133518+000533         14           
MOO2 J13353+00374   203.830   0.623 0.400 0.041  5.7                                                                       
MOO2 J13353-03150   203.831  -3.250 1.440 0.071  5.2                                                                       
MOO2 J13353+03190   203.831   3.317 0.810 0.052  5.8                                                                       
MOO2 J13353+03208   203.838   3.347 0.510 0.044  9.1                                                                       
MOO2 J13353-01076   203.840  -1.127 0.320 0.038  5.8                                                                       
MOO2 J13354+03492   203.855   3.821 0.690 0.049  7.8                                                                       
MOO2 J13355+04458   203.886   4.765 0.980 0.057  5.2                                                                       
MOO2 J13356+04076   203.912   4.127 0.640 0.048  5.6                                                                       
MOO2 J13356-01282   203.914  -1.470 0.920 0.056  5.6                                HSCJ133538-012748         14           
MOO2 J13356+00164   203.917   0.273 0.390 0.040  7.1 0.419 12                       RMJ133542.3+001636.0      12,14        
MOO2 J13356+00186   203.920   0.310 0.740 0.050  6.6                                                                       
MOO2 J13357+01494   203.924   1.823 0.570 0.046  6.8                                                                       
MOO2 J13357+00006   203.933   0.010 0.260 0.037  5.3                                                                       
MOO2 J13357+04030   203.935   4.051 0.460 0.042  7.2                                                                       
MOO2 J13357-02532   203.948  -2.887 0.230 0.036  7.8 0.238 12                       RMJ133543.9-025313.4      12           
MOO2 J13358-01190   203.970  -1.317 0.460 0.042  6.9                                                                       
MOO2 J13360+02392   204.007   2.653 0.940 0.056  5.4                                                                       
MOO2 J13360-03314   204.008  -3.524 0.160 0.034  8.4                                                                       
MOO2 J13360-01530   204.010  -1.883 0.950 0.057  5.2                                                                       
MOO2 J13360-01574   204.020  -1.957 0.345 0.039  7.1                                                                       
MOO2 J13361+03192   204.031   3.320 0.310 0.038  9.2 0.322 12                       RMJ133604.0+032210.7      12           
MOO2 J13361-03258   204.038  -3.430 0.640 0.048  6.5                                                                       
MOO2 J13361+03562   204.045   3.937 1.200 0.064  5.1                                                                       
MOO2 J13362+04452   204.049   4.754 0.290 0.037  6.0                                                                       
MOO2 J13362+00564   204.050   0.940 1.095 0.061  5.7                                                                       
MOO2 J13362+01428   204.054   1.713 0.520 0.044  5.9                                                                       
MOO2 J13362-03192   204.061  -3.320 0.590 0.046  5.9                                                                       
MOO2 J13363-03318   204.078  -3.530 0.410 0.041  7.1                                                                       
MOO2 J13363+03090   204.081   3.150 0.740 0.050  5.3                                                                       
MOO2 J13365-01480   204.127  -1.800 0.410 0.041  5.3                                                                       
MOO2 J13365-03486   204.139  -3.811 1.210 0.064  5.4                                                                       
MOO2 J13365+00254   204.147   0.423 0.965 0.057  5.6                                                                       
MOO2 J13366-00092   204.150  -0.153 1.005 0.058  6.0                                                                       
MOO2 J13366-02096   204.161  -2.160 1.050 0.059  5.4                                                                       
MOO2 J13367+00500   204.173   0.833 1.220 0.064  5.2                                                                       
MOO2 J13367-04042   204.176  -4.071 0.620 0.047  9.2                                                                       
MOO2 J13367+03168   204.181   3.280 0.390 0.040  8.3                                                                       
MOO2 J13367+01152   204.184   1.253 0.455 0.042  5.0                                                                       
MOO2 J13367+03254   204.185   3.424 0.670 0.048  5.8                                                                       
MOO2 J13367+00098   204.187   0.163 1.230 0.065  5.9                                                                       
MOO2 J13368+01376   204.204   1.627 1.420 0.070  5.8                                                                       
MOO2 J13368-00212   204.210  -0.353 0.500 0.044  6.4                                HSCJ133651-002142         14           
MOO2 J13368-02228   204.214  -2.380 0.510 0.044  6.4                                                                       
MOO2 J13369+04454   204.227   4.758 1.610 0.076  5.1                                                                       
MOO2 J13369-02134   204.227  -2.223 1.155 0.062  5.7                                                                       
MOO2 J13370+04250   204.253   4.417 1.630 0.076  6.2                                                                       
MOO2 J13370-03522   204.256  -3.871 1.290 0.066  5.0                                                                       
MOO2 J13370-00150   204.263  -0.250 0.430 0.041  7.2 0.443 12                       RMJ133703.0-001534.9      12,14        
MOO2 J13370-01028   204.264  -1.047 0.430 0.041  7.0 0.426 12                       RMJ133657.6-010410.4      12           
MOO2 J13371+01126   204.287   1.210 0.350 0.039  6.4                                RMJ133708.1+011256.7      12           
MOO2 J13372+00034   204.303   0.057 0.510 0.044  5.5                                                                       
MOO2 J13372+02552 A 204.305   2.920 0.300 0.038  6.7                                                                       
MOO2 J13372+02552 B 204.305   2.920 1.190 0.064  5.0            MOO2 J13372+02552 A                                        
MOO2 J13372+03454   204.305   3.757 0.800 0.052  5.2                                                                       
MOO2 J13372-01510   204.307  -1.850 0.230 0.036  5.2                                                                       
MOO2 J13372-03460   204.315  -3.767 0.430 0.041  7.1                                                                       
MOO2 J13373+04316   204.326   4.528 0.650 0.048  5.5                                                                       
MOO2 J13373-00504   204.333  -0.840 0.390 0.040  5.0                                                                       
MOO2 J13374-02318   204.354  -2.530 0.580 0.046  5.7                                                                       
MOO2 J13374+00444   204.357   0.740 0.580 0.046  5.1                                                                       
MOO2 J13374-04234   204.363  -4.391 0.480 0.043  5.3                                                                       
MOO2 J13374+02102   204.364   2.170 1.010 0.058  5.0                                                                       
MOO2 J13374-04076   204.373  -4.127 1.120 0.061  5.2                                                                       
MOO2 J13375+03298   204.382   3.497 0.910 0.055  5.7                                                                       
MOO2 J13375-00002   204.390  -0.003 0.260 0.037  5.5                                                                       
MOO2 J13375+00456   204.393   0.760 0.270 0.037  5.5 0.587 14                       HSCJ133727+004442         14           
MOO2 J13376+04388   204.410   4.648 1.390 0.069  5.1                                                                       
MOO2 J13377+04362   204.427   4.604 0.620 0.047  5.0                                                                       
MOO2 J13377-02078   204.431  -2.130 0.460 0.042  5.4                                                                       
MOO2 J13377+04054   204.446   4.091 0.435 0.042  5.5                                                                       
MOO2 J13378-03028   204.448  -3.047 1.050 0.059  5.2                                                                       
MOO2 J13378-00592   204.470  -0.987 0.680 0.049  5.2                                                                       
MOO2 J13379-03514   204.476  -3.857 1.175 0.063  5.5                                                                       
MOO2 J13379+02412   204.488   2.687 0.435 0.042  7.0                                                                       
MOO2 J13379-03398   204.496  -3.664 0.660 0.048  5.2                                                                       
MOO2 J13380+01346   204.507   1.577 0.870 0.054  6.7                                                                       
MOO2 J13380-04078   204.516  -4.131 0.590 0.046  5.2                                                                       
MOO2 J13380-04198   204.520  -4.331 0.310 0.038  7.4                                                                       
MOO2 J13381-04428   204.524  -4.714 0.890 0.055  5.5                                                                       
MOO2 J13381+01072   204.537   1.120 1.000 0.058  5.6                                                                       
MOO2 J13381+04132   204.540   4.221 0.640 0.048  5.7                                                                       
MOO2 J13381-00488   204.540  -0.813 0.720 0.050  5.3                                                                       
MOO2 J13381-04050   204.543  -4.084 0.580 0.046  5.2                                                                       
MOO2 J13381+04162   204.547   4.271 0.635 0.047  5.2                                                                       
MOO2 J13382+04484   204.557   4.808 1.015 0.058  8.0                                                                       
MOO2 J13382-01094   204.560  -1.157 1.335 0.068  5.2                                                                       
MOO2 J13382-02064   204.571  -2.107 0.280 0.037  6.0 0.240 12                       RMJ133817.8-020625.6      12           
MOO2 J13383-04440   204.581  -4.734 1.060 0.060  7.9                                                                       
MOO2 J13383-04330   204.594  -4.551 1.680 0.078  5.7                                                                       
MOO2 J13384+00160   204.603   0.267 0.220 0.035  6.0                                                                       
MOO2 J13384+01270   204.614   1.450 1.435 0.071  5.2                                                                       
MOO2 J13385-04132   204.623  -4.221 0.540 0.045  5.4                                                                       
MOO2 J13385+00474   204.630   0.790 1.435 0.071  5.3                                                                       
MOO2 J13385+01488   204.637   1.813 1.930 0.085  5.5                                                                       
MOO2 J13385+04238   204.647   4.397 1.290 0.066  5.3                                                                       
MOO2 J13386-04382   204.651  -4.637 0.250 0.036  6.1                                                                       
MOO2 J13386-00494   204.670  -0.823 0.340 0.039  6.5                                                                       
MOO2 J13387-00450   204.674  -0.750 0.360 0.039  8.1 0.347 12                       RMJ133842.7-004421.9      12,14        
MOO2 J13387-00278   204.687  -0.463 0.325 0.038  6.2 0.393 12                       RMJ133843.5-002756.0      12           
MOO2 J13387+03498   204.696   3.830 1.440 0.071  5.3                                                                       
MOO2 J13388+02356   204.705   2.593 0.320 0.038  5.5                                                                       
MOO2 J13388+02306   204.718   2.510 0.640 0.048  5.9                                                                       
MOO2 J13388-04064   204.720  -4.107 0.525 0.044  5.7                                                                       
MOO2 J13388+04434   204.721   4.724 0.720 0.050  6.1                                                                       
MOO2 J13389-01054   204.724  -1.090 0.390 0.040  6.6 0.425 12                       RMJ133853.0-010528.5      12,14        
MOO2 J13389+03154   204.729   3.257 0.750 0.051  5.3                                                                       
MOO2 J13389+00312   204.740   0.520 1.510 0.073  5.6                                                                       
MOO2 J13390+01206   204.747   1.343 0.790 0.052  5.1                                                                       
MOO2 J13390+03010   204.752   3.017 0.710 0.050  9.0                                                                       
MOO2 J13390-00482   204.754  -0.803 0.420 0.041  8.1 0.424 12                       RMJ133900.1-004730.2      12,14        
MOO2 J13391-04054   204.777  -4.090 0.460 0.042  9.3 0.489 2                        ACT-CL J1339.2-0405       2            
MOO2 J13391-01028   204.777  -1.047 0.430 0.041  8.4                                                                       
MOO2 J13391+00244   204.780   0.407 0.480 0.043  5.4                                                                       
MOO2 J13391-04490   204.795  -4.817 0.325 0.038  9.7                                                                       
MOO2 J13392-04252   204.801  -4.421 0.320 0.038  6.4                                                                       
MOO2 J13392+01313   204.804   1.523 1.885 0.084  5.0                                                                       
MOO2 J13392-01377   204.804  -1.630 0.695 0.049  5.8                                                                       
MOO2 J13392+01530   204.807   1.883 0.480 0.043  7.5                                                                       
MOO2 J13392+02374   204.812   2.623 0.430 0.041  7.3                                RMJ133920.3+023755.9      12           
MOO2 J13392-04348   204.818  -4.581 0.410 0.041  8.8                                                                       
MOO2 J13392+02560   204.819   2.933 0.725 0.050  5.6                                                                       
MOO2 J13393-04526   204.838  -4.878 0.730 0.050  7.8                                                                       
MOO2 J13394+02532   204.852   2.887 0.420 0.041  7.1 0.439 12                       RMJ133921.6+025238.1      12           
MOO2 J13394-04082   204.854  -4.137 0.780 0.052  5.6                                                                       
MOO2 J13394-00302   204.870  -0.503 0.410 0.041  6.4 0.434 12                       RMJ133924.1-002956.7      12           
MOO2 J13394-01028   204.870  -1.047 1.315 0.067  5.7                                                                       
MOO2 J13395-04326   204.881  -4.544 0.670 0.048  5.1                                                                       
MOO2 J13395-03524   204.897  -3.874 1.345 0.068  6.4                                                                       
MOO2 J13395-00162   204.897  -0.270 0.160 0.034  5.4 0.145 12                       RMJ133934.2-001635.6      12,14        
MOO2 J13396-01097   204.900  -1.163 0.470 0.043  5.3                                                                       
MOO2 J13396+02245   204.901   2.410 1.455 0.071  5.5                                                                       
MOO2 J13396+01247   204.907   1.413 0.505 0.044  7.2                                                                       
MOO2 J13396+04390   204.911   4.651 0.850 0.054  5.4                                                                       
MOO2 J13396-03018   204.912  -3.030 0.680 0.049 11.7 0.706 2                        ACT-CL J1339.6-0301       2            
MOO2 J13396+04080   204.914   4.134 0.410 0.041  7.1                                                                       
MOO2 J13396+00334   204.920   0.557 0.320 0.038 12.2 0.325 12                       RMJ133941.3+003320.8      12,14        
MOO2 J13396+02010   204.921   2.016 0.350 0.039  5.4                                                                       
MOO2 J13397-02041   204.924  -2.070 1.480 0.072  5.5                                                                       
MOO2 J13397+04266   204.928   4.444 0.580 0.046  6.1                                                                       
MOO2 J13397+03334   204.933   3.557 0.320 0.038  5.3                                                                       
MOO2 J13397-03444   204.940  -3.740 0.530 0.044  8.0                                                                       
MOO2 J13398+01567   204.951   1.946 0.610 0.047  5.2                                                                       
MOO2 J13398-01451   204.967  -1.753 0.670 0.048  6.3                                                                       
MOO2 J13398+00232   204.970   0.387 1.290 0.066  5.6                                                                       
MOO2 J13400+00568   204.997   0.947 0.870 0.054  5.7                                                                       
MOO2 J13400-01451   204.997  -1.753 0.350 0.039  7.0                                RMJ133958.8-014455.2      12           
MOO2 J13400+04272   204.998   4.454 0.220 0.035  5.2                                                                       
MOO2 J13400-01335   205.004  -1.560 1.435 0.071  5.0                                                                       
MOO2 J13400-04218   205.004  -4.364 0.410 0.041  8.7                                                                       
MOO2 J13400+04544   205.006   4.907 0.570 0.046  5.6                                                                       
MOO2 J13401-01110   205.030  -1.183 0.320 0.038  6.2                                                                       
MOO2 J13401-01517   205.034  -1.863 1.035 0.059  5.1                                                                       
MOO2 J13401-03412   205.040  -3.687 1.895 0.084  5.6                                                                       
MOO2 J13401-04198   205.044  -4.330 0.455 0.042  8.7                                                                       
MOO2 J13402-01200   205.051  -1.333 0.365 0.040  6.6 0.355 12                       RMJ134009.5-011946.7      12,14        
MOO2 J13402+01043   205.060   1.073 0.530 0.044  5.1                                                                       
MOO2 J13402-00004   205.063  -0.007 1.330 0.068  5.3                                                                       
MOO2 J13403-00020   205.077  -0.033 1.510 0.073  5.3                                                                       
MOO2 J13403+01420   205.081   1.700 0.395 0.040  5.1                                                                       
MOO2 J13403+00557   205.084   0.930 0.950 0.057  6.4                                                                       
MOO2 J13403+04154   205.084   4.257 1.300 0.067  5.0                                                                       
MOO2 J13403+00292   205.090   0.487 1.425 0.070  7.2                                HSCJ134022+002844         14           
MOO2 J13403+00268   205.093   0.447 1.015 0.058  5.4                                                                       
MOO2 J13403+03524   205.094   3.873 0.380 0.040  5.2                                                                       
MOO2 J13404-01101   205.100  -1.170 0.445 0.042  5.4                                                                       
MOO2 J13404-04226   205.108  -4.377 0.190 0.035  5.4                                                                       
MOO2 J13404+02463   205.109   2.773 1.630 0.076  5.4                                                                       
MOO2 J13405-02333   205.125  -2.556 0.520 0.044  5.9                                                                       
MOO2 J13405-00376   205.134  -0.627 0.320 0.038  9.2 0.353 12                       RMJ134032.1-003738.1      12,14        
MOO2 J13405-04252   205.135  -4.420 0.640 0.048  6.5                                                                       
MOO2 J13405+04054   205.148   4.090 1.310 0.067  5.4                                                                       
MOO2 J13406-01485   205.164  -1.810 0.640 0.048  5.3                                                                       
MOO2 J13407+01067   205.177   1.113 1.120 0.061  6.1                                                                       
MOO2 J13407-00112   205.183  -0.187 0.300 0.038  5.1 0.144 14                       HSCJ134058-001054         14           
MOO2 J13407-04082   205.191  -4.137 0.570 0.046  5.1                                                                       
MOO2 J13408-04340   205.199  -4.567 0.405 0.041  6.0                                                                       
MOO2 J13408-02521   205.199  -2.870 0.510 0.044 10.7 0.531 12                       RMJ134046.7-025150.5      12           
MOO2 J13408-03288   205.200  -3.480 1.395 0.069  5.0                                                                       
MOO2 J13408+04408   205.209   4.680 0.420 0.041  9.6                                RMJ134048.8+044138.4      12           
MOO2 J13408-04560   205.210  -4.934 0.160 0.034  6.0                                                                       
MOO2 J13408-01013   205.214  -1.023 0.400 0.041  6.9                                HSCJ134054-005835         14           
MOO2 J13408-04020   205.214  -4.033 0.635 0.047  6.2                                                                       
MOO2 J13408-03338   205.217  -3.563 0.560 0.045  5.0                                                                       
MOO2 J13408+01245   205.221   1.410 0.530 0.044  5.5                                                                       
MOO2 J13409+03257   205.236   3.430 0.460 0.042  5.1                                                                       
MOO2 J13409-01513   205.241  -1.856 0.360 0.039 16.1 0.360 2                        ACT-CL J1340.9-0152       2,12         
MOO2 J13410-02015   205.251  -2.026 1.025 0.059  5.4                                                                       
MOO2 J13411-00162   205.277  -0.270 0.400 0.041  5.6                                                                       
MOO2 J13411-02161   205.281  -2.270 0.490 0.043  5.0                                                                       
MOO2 J13412+02265   205.298   2.443 0.280 0.037  5.1                                                                       
MOO2 J13412-00098   205.303  -0.163 0.460 0.042 10.8 0.447 12                       RMJ134112.5-000918.1      12,14        
MOO2 J13412-00356   205.304  -0.593 0.310 0.038  5.1                                                                       
MOO2 J13412-02215   205.308  -2.360 0.840 0.053  5.4                                                                       
MOO2 J13412-02057   205.311  -2.096 0.380 0.040  5.5                                                                       
MOO2 J13412-02223   205.312  -2.373 0.290 0.037  5.9                                                                       
MOO2 J13412+04508   205.320   4.847 0.480 0.043  7.2                                                                       
MOO2 J13413-02523   205.326  -2.873 0.540 0.045  6.3                                                                       
MOO2 J13413+01437   205.328   1.730 0.510 0.044  6.1                                                                       
MOO2 J13414-01015   205.357  -1.026 0.260 0.037  6.5 0.290 11                       XMMXCS J134124.3-010204.0 11,12,14     
MOO2 J13415+01529   205.374   1.883 1.035 0.059  5.5                                                                       
MOO2 J13415-03261   205.383  -3.436 1.305 0.067  6.0                                                                       
MOO2 J13415-03153   205.386  -3.256 0.540 0.045  5.4                                                                       
MOO2 J13415+01551   205.395   1.920 0.850 0.054  5.3                                                                       
MOO2 J13416+04156   205.402   4.260 1.280 0.066  5.0                                                                       
MOO2 J13416+00170   205.414   0.283 0.510 0.044  9.5 0.506 2                        ACT-CL J1341.6+0017       2,11,12,14   
MOO2 J13417+02369   205.429   2.616 0.360 0.039  6.4                                                                       
MOO2 J13417+01383   205.431   1.640 0.590 0.046  5.7                                                                       
MOO2 J13417+02029   205.431   2.050 0.270 0.037  5.5                                                                       
MOO2 J13417+03065   205.433   3.110 0.230 0.036  5.3                                                                       
MOO2 J13417-02561   205.436  -2.936 0.740 0.050  5.4                                                                       
MOO2 J13417+00186   205.447   0.310 1.290 0.066  8.0                                                                       
MOO2 J13417-01013   205.447  -1.023 0.600 0.046  6.2                                                                       
MOO2 J13418-02507   205.466  -2.846 0.510 0.044  6.6 0.507 12                       RMJ134151.2-025039.9      12           
MOO2 J13418+00200   205.467   0.333 0.600 0.046  6.9                                                                       
MOO2 J13419-03193   205.477  -3.323 0.590 0.046  5.7                                                                       
MOO2 J13419-03317   205.487  -3.530 0.510 0.044  6.1                                                                       
MOO2 J13420+02195   205.515   2.326 0.470 0.043  7.5 0.482 12                       RMJ134159.8+022032.6      12           
MOO2 J13420-04146   205.519  -4.243 0.830 0.053  5.3                                                                       
MOO2 J13421+04532   205.530   4.887 0.560 0.045  6.0                                                                       
MOO2 J13421+02271   205.539   2.453 0.570 0.046  5.4                                                                       
MOO2 J13423+01275   205.574   1.460 0.860 0.054  5.5                                                                       
MOO2 J13423-03023   205.590  -3.040 1.295 0.067  5.2                                                                       
MOO2 J13423-01181   205.597  -1.303 0.395 0.040  5.4                                                                       
MOO2 J13424-03520   205.598  -3.866 0.240 0.036  7.7                                                                       
MOO2 J13424-03219   205.600  -3.366 0.490 0.043  5.0                                                                       
MOO2 J13424+00078   205.607   0.130 0.520 0.044  8.5                                HSCJ134224+000804         14           
MOO2 J13424-00226   205.607  -0.377 1.280 0.066  5.0                                                                       
MOO2 J13424+04125   205.609   4.210 0.430 0.041  7.1                                RMJ134226.1+041248.2      12           
MOO2 J13424-01093   205.611  -1.156 0.650 0.048  5.3 0.695 14                       HSCJ134227-010903         14           
MOO2 J13424-03565   205.615  -3.943 0.250 0.036  6.9                                                                       
MOO2 J13424+04506   205.617   4.844 0.260 0.037  5.9 0.272 12                       RMJ134226.5+045038.0      12           
MOO2 J13425-04198   205.626  -4.330 0.540 0.045  8.0                                                                       
MOO2 J13426+00108   205.657   0.180 0.430 0.041  6.6                                                                       
MOO2 J13426+02033   205.658   2.056 1.295 0.067  5.3                                                                       
MOO2 J13426+00172   205.664   0.287 0.455 0.042  5.6                                                                       
MOO2 J13426+00268   205.667   0.447 0.410 0.041  5.9                                                                       
MOO2 J13427-00321   205.687  -0.537 0.695 0.049  6.4                                                                       
MOO2 J13427+04236   205.690   4.393 0.620 0.047  6.2                                                                       
MOO2 J13428+01593   205.718   1.990 0.540 0.045  6.2                                                                       
MOO2 J13429-00218   205.727  -0.363 0.420 0.041  5.3 0.380 14                       HSCJ134300-002110         14           
MOO2 J13429-03349   205.734  -3.583 0.470 0.043 11.1                                ACT-CL J1342.9-0335       2            
MOO2 J13429-03543   205.745  -3.906 0.470 0.043  9.8                                                                       
MOO2 J13430-00008   205.767  -0.013 0.670 0.048 14.7 0.715 2                        ACT-CL J1343.1-0000       2,11,14      
MOO2 J13431-03159   205.780  -3.266 1.240 0.065  6.1                                                                       
MOO2 J13431+02113   205.795   2.189 0.395 0.040  7.0                                                                       
MOO2 J13432+04201   205.800   4.336 0.590 0.046  5.9                                                                       
MOO2 J13432+02291   205.816   2.486 0.160 0.034  5.8                                                                       
MOO2 J13432-01001   205.821  -1.003 0.530 0.044  5.0                                                                       
MOO2 J13433-02445   205.829  -2.743 0.480 0.043  5.9                                                                       
MOO2 J13433+01447   205.835   1.746 0.870 0.054  5.7                                                                       
MOO2 J13433+02321   205.839   2.536 0.745 0.051  5.6                                                                       
MOO2 J13433+04450   205.848   4.750 0.590 0.046  5.9                                                                       
MOO2 J13434+02063   205.855   2.106 0.320 0.038  5.5                                                                       
MOO2 J13434-03123   205.867  -3.206 0.680 0.049  5.7                                                                       
MOO2 J13435+01379   205.878   1.633 0.560 0.045  5.3                                                                       
MOO2 J13435-04544   205.882  -4.907 0.490 0.043  8.9                                                                       
MOO2 J13435-02559   205.886  -2.933 0.420 0.041  6.4                                RMJ134338.0-025614.7      12           
MOO2 J13435-03381   205.888  -3.636 1.065 0.060  5.0                                                                       
MOO2 J13435+00016   205.894   0.027 1.280 0.066  5.4                                                                       
MOO2 J13435-00208   205.894  -0.347 0.670 0.048  7.6                                HSCJ134336-002000         14           
MOO2 J13436-02403   205.903  -2.673 0.510 0.044  9.5 0.496 2                        ACT-CL J1343.5-0239       2,12         
MOO2 J13436-00423   205.904  -0.706 1.530 0.073  5.8                                                                       
MOO2 J13436-00108   205.917  -0.180 1.100 0.061  6.3                                                                       
MOO2 J13436-03275   205.918  -3.459 0.500 0.044  5.5                                                                       
MOO2 J13436-04580   205.922  -4.967 1.140 0.062  5.2                                                                       
MOO2 J13437-00102   205.930  -0.170 0.680 0.049  5.6                                                                       
MOO2 J13437-01323   205.938  -1.540 0.950 0.057  5.1                                HSCJ134344-013239         14           
MOO2 J13438-01415   205.951  -1.693 0.460 0.042  6.8                                                                       
MOO2 J13438+04063   205.956   4.106 0.140 0.033  5.1                                                                       
MOO2 J13438+04441   205.958   4.736 0.550 0.045  5.2                                                                       
MOO2 J13438-00475   205.961  -0.793 0.460 0.042  5.8                                                                       
MOO2 J13438-03571   205.969  -3.953 0.500 0.044  5.4                                                                       
MOO2 J13439+00110   205.990   0.183 0.540 0.045  5.1                                                                       
MOO2 J13440+04079   205.996   4.133 0.320 0.038  5.5                                                                       
MOO2 J13440+04063   205.999   4.106 0.700 0.049  5.4                                                                       
MOO2 J13440-04081   206.000  -4.136 0.470 0.043  5.3                                                                       
MOO2 J13440-00006   206.010  -0.010 0.520 0.044  6.2                                                                       
MOO2 J13440+04043   206.013   4.073 1.080 0.060  6.2                                                                       
MOO2 J13440-03473   206.022  -3.789 0.985 0.058  5.6                                                                       
MOO2 J13441-03063   206.024  -3.106 0.340 0.039  5.1                                                                       
MOO2 J13441+00180   206.024   0.300 0.390 0.040  9.4 0.384 12                       RMJ134403.3+001745.0      12           
MOO2 J13441+00124   206.030   0.207 0.660 0.048  5.6                                                                       
MOO2 J13442-01153   206.054  -1.256 0.690 0.049  5.0                                                                       
MOO2 J13442-01507   206.062  -1.846 1.610 0.076  5.6                                                                       
MOO2 J13442-04541   206.069  -4.903 0.780 0.052  5.6                                                                       
MOO2 J13442+01053   206.071   1.090 0.480 0.043  6.2                                                                       
MOO2 J13442+01229   206.071   1.383 0.650 0.048  5.8                                                                       
MOO2 J13443-01367   206.095  -1.613 0.440 0.042  5.7                                                                       
MOO2 J13444+02135   206.102   2.226 0.650 0.048  6.2                                                                       
MOO2 J13444-01377   206.105  -1.629 0.720 0.050  5.2                                                                       
MOO2 J13444+01357   206.111   1.596 0.530 0.044  5.7                                                                       
MOO2 J13445+02225   206.136   2.376 0.370 0.040 14.3 0.391 2                        ACT-CL J1344.5+0222       2,3,12       
MOO2 J13445-04177   206.144  -4.296 0.350 0.039  5.0                                                                       
MOO2 J13445+02391   206.146   2.653 0.430 0.041  7.7                                RMJ134432.9+023850.9      12           
MOO2 J13446+01467   206.148   1.779 1.075 0.060  7.8                                                                       
MOO2 J13446-02119   206.152  -2.199 0.820 0.053  6.9 0.752 2                        ACT-CL J1344.6-0212       2            
MOO2 J13446+02501   206.153   2.836 0.145 0.033  5.3                                                                       
MOO2 J13446+01363   206.155   1.606 0.695 0.049  5.2                                                                       
MOO2 J13446+02461   206.160   2.769 0.770 0.051  6.3                                                                       
MOO2 J13446-04337   206.165  -4.563 0.790 0.052  5.4                                                                       
MOO2 J13447+02085   206.189   2.143 1.080 0.060  5.3                                                                       
MOO2 J13449-02019   206.229  -2.033 1.220 0.064  5.1                                                                       
MOO2 J13450+01439   206.248   1.733 0.740 0.050  5.2                                                                       
MOO2 J13450-01333   206.251  -1.556 0.480 0.043  5.0                                                                       
MOO2 J13450+00513   206.261   0.856 1.610 0.076  5.1                                                                       
MOO2 J13450+02435   206.263   2.726 0.750 0.051  6.4                                                                       
MOO2 J13451-02483   206.273  -2.806 0.490 0.043 16.6 0.520 2                        ACT-CL J1345.0-0248       2,12         
MOO2 J13451-04519   206.286  -4.866 0.270 0.037  6.0                                                                       
MOO2 J13451+00545   206.287   0.910 1.140 0.062  5.2                                                                       
MOO2 J13451-03531   206.289  -3.886 0.405 0.041  7.2                                                                       
MOO2 J13451-00330   206.291  -0.550 0.490 0.043  6.6                                                                       
MOO2 J13451-03163   206.291  -3.272 0.530 0.044  6.0                                                                       
MOO2 J13451-04461   206.292  -4.769 0.510 0.044  6.4                                                                       
MOO2 J13451+00054   206.297   0.090 0.330 0.039  7.1                                                                       
MOO2 J13452+02325   206.303   2.542 1.140 0.062  6.8                                                                       
MOO2 J13452-00240   206.307  -0.400 1.075 0.060  5.2                                                                       
MOO2 J13452-01091   206.318  -1.153 0.770 0.051  5.8                                HSCJ134516-010916         14           
MOO2 J13453-02355   206.333  -2.592 0.580 0.046  5.1                                                                       
MOO2 J13454+01255   206.348   1.426 0.640 0.048  5.3                                                                       
MOO2 J13454+03227   206.348   3.379 0.580 0.046  5.3                                                                       
MOO2 J13454-03005   206.351  -3.009 0.655 0.048  7.2                                                                       
MOO2 J13454+04055   206.357   4.092 0.390 0.040  6.1                                                                       
MOO2 J13454-01113   206.358  -1.190 1.000 0.058  5.5                                                                       
MOO2 J13454+01513   206.362   1.856 0.420 0.041  6.4                                                                       
MOO2 J13455-04245   206.381  -4.409 1.140 0.062  5.6                                                                       
MOO2 J13455-03073   206.388  -3.122 0.960 0.057  5.8                                                                       
MOO2 J13455+02313   206.396   2.522 0.870 0.054  6.4                                                                       
MOO2 J13456+04285   206.405   4.476 0.625 0.047  5.1                                                                       
MOO2 J13456-02061   206.416  -2.103 0.360 0.039  6.2                                                                       
MOO2 J13456+04359   206.419   4.599 0.575 0.046  5.1                                                                       
MOO2 J13457+01119   206.428   1.199 0.530 0.044  6.4                                                                       
MOO2 J13457-04247   206.431  -4.412 0.320 0.038  5.0                                                                       
MOO2 J13457+01345   206.431   1.576 0.260 0.037  5.2                                                                       
MOO2 J13457-01305   206.438  -1.509 1.270 0.066  7.3                                                                       
MOO2 J13457-00499   206.444  -0.833 0.420 0.041 11.8 0.445 12                       RMJ134547.7-004950.4      12,14        
MOO2 J13457+04135   206.444   4.226 0.400 0.041 10.5 0.416 12                       RMJ134545.4+041343.5      12           
MOO2 J13457-03237   206.445  -3.396 0.480 0.043  5.2                                                                       
MOO2 J13457+03023   206.447   3.039 0.460 0.042  6.0                                                                       
MOO2 J13458-00245   206.457  -0.410 0.460 0.042  8.0                                RMJ134552.7-002504.0      12           
MOO2 J13458+02125   206.459   2.209 0.905 0.055  5.8                                                                       
MOO2 J13458+02595   206.461   2.992 0.490 0.043  5.2                                                                       
MOO2 J13458+01439   206.462   1.733 0.750 0.051  6.3                                                                       
MOO2 J13459-01235   206.478  -1.393 1.020 0.059  6.5                                HSCJ134556-012241         14           
MOO2 J13460+04505   206.500   4.843 0.375 0.040  5.2                                                                       
MOO2 J13460-02359   206.503  -2.599 1.020 0.059  5.3                                                                       
MOO2 J13460+03095   206.511   3.159 0.240 0.036 11.2 0.232 12                       RMJ134603.5+030931.0      12           
MOO2 J13460-03463   206.513  -3.772 0.450 0.042  6.5                                                                       
MOO2 J13461-03181   206.532  -3.302 0.350 0.039  6.4                                                                       
MOO2 J13461-02577   206.534  -2.962 0.350 0.039  6.3                                                                       
MOO2 J13462+04333   206.549   4.556 0.765 0.051  6.7                                                                       
MOO2 J13462-02273   206.556  -2.456 0.210 0.035  9.2 0.219 12                       RMJ134616.5-022741.3      12           
MOO2 J13462-01427   206.558  -1.713 1.085 0.060 12.1 1.095 14                       ACT-CL J1346.2-0142       2,13,14      
MOO2 J13462-03291   206.566  -3.486 0.410 0.041  6.5                                                                       
MOO2 J13462-02323   206.567  -2.539 0.500 0.044  9.2 0.493 2                        ACT-CL J1346.3-0232       2,12         
MOO2 J13462+03559   206.567   3.932 0.690 0.049  5.8                                                                       
MOO2 J13463-03507   206.577  -3.846 1.940 0.085  5.3                                                                       
MOO2 J13463+03097   206.578   3.162 1.270 0.066  5.4                                                                       
MOO2 J13463+03551   206.590   3.919 0.420 0.041  5.1                                                                       
MOO2 J13464+00217   206.604   0.363 0.440 0.042  5.1                                                                       
MOO2 J13464+01099   206.604   1.166 1.310 0.067  5.5                                                                       
MOO2 J13464+02167   206.606   2.279 0.865 0.054  6.1                                                                       
MOO2 J13464-00331   206.607  -0.553 0.540 0.045  5.3                                                                       
MOO2 J13464+04317   206.616   4.529 1.240 0.065  5.0                                                                       
MOO2 J13465+00074   206.624   0.123 0.500 0.044  6.6 0.484 12                       RMJ134625.1+000533.7      12,14        
MOO2 J13465-00275   206.644  -0.460 0.410 0.041  5.9                                                                       
MOO2 J13465+04301   206.646   4.502 0.610 0.047  5.1                                                                       
MOO2 J13466+02101   206.663   2.169 0.400 0.041  8.1 0.417 12                       RMJ134638.6+021037.6      12           
MOO2 J13467+01459   206.675   1.766 0.950 0.057  5.8                                                                       
MOO2 J13467+00441   206.691   0.736 0.570 0.046  6.2 0.561 14                       HSCJ134646+004430         14           
MOO2 J13467+04101   206.691   4.169 0.440 0.042  5.4                                                                       
MOO2 J13467+04281   206.692   4.469 1.325 0.067  6.1                                                                       
MOO2 J13468+02279   206.700   2.466 0.380 0.040  6.2                                                                       
MOO2 J13468-01585   206.702  -1.976 0.540 0.045  5.2                                                                       
MOO2 J13469-02055   206.729  -2.092 0.330 0.039  8.0 0.322 12                       RMJ134700.5-020455.1      12           
MOO2 J13469-04099   206.731  -4.165 0.980 0.057  6.0                                                                       
MOO2 J13469-00161   206.734  -0.270 0.430 0.041  6.0 0.417 14                       HSCJ134658-001623         14           
MOO2 J13469-01387   206.745  -1.646 0.400 0.041  6.2                                                                       
MOO2 J13470-03451   206.747  -3.752 1.445 0.071  7.1                                                                       
MOO2 J13470-03013   206.755  -3.022 0.560 0.045  5.7                                                                       
MOO2 J13470-02509   206.757  -2.849 0.450 0.042  6.9 0.437 12                       RMJ134700.8-025059.7      12           
MOO2 J13470-03125   206.765  -3.209 0.470 0.043  5.9                                RMJ134701.4-031208.8      12           
MOO2 J13471+03155   206.782   3.259 0.640 0.048  5.8                                                                       
MOO2 J13471-02009   206.786  -2.016 0.515 0.044  5.6                                                                       
MOO2 J13471-01315   206.795  -1.526 0.750 0.051  5.3                                HSCJ134708-013101         14           
MOO2 J13472-04105   206.798  -4.175 1.075 0.060  5.2                                                                       
MOO2 J13472-01355   206.812  -1.593 1.300 0.067  5.0                                                                       
MOO2 J13472+00509   206.818   0.850 0.550 0.045  5.6                                HSCJ134721+005124         14           
MOO2 J13472+03335   206.823   3.559 0.420 0.041  8.6 0.427 2                        ACT-CL J1347.3+0334       2,12         
MOO2 J13473+00411   206.828   0.686 0.480 0.043 11.1 0.506 12                       RMJ134717.7+004127.2      12           
MOO2 J13473-03153   206.829  -3.255 0.690 0.049  5.2                                                                       
MOO2 J13473-04327   206.830  -4.545 0.555 0.045  7.3                                                                       
MOO2 J13473-03001   206.831  -3.002 0.530 0.044  5.6                                                                       
MOO2 J13473-01245   206.832  -1.409 0.430 0.041  5.4                                HSCJ134719-012350         14           
MOO2 J13473+02039   206.833   2.066 0.480 0.043  5.5                                                                       
MOO2 J13473+00307   206.837   0.513 0.550 0.045  5.3 0.578 14                       HSCJ134720+003205         14           
MOO2 J13473+02225   206.840   2.376 0.970 0.057  5.5                                                                       
MOO2 J13474-00046   206.851  -0.077 0.440 0.042  7.0 0.467 12                       RMJ134723.0-000445.0      12,14        
MOO2 J13474-00331   206.854  -0.553 0.700 0.049  5.6                                HSCJ134724-003336         14           
MOO2 J13474-04413   206.870  -4.689 0.200 0.035  5.6                                                                       
MOO2 J13475-04411   206.880  -4.685 1.680 0.078  5.1            MOO2 J13474-04413                                          
MOO2 J13475+03561   206.881   3.935 0.730 0.050  5.1                                                                       
MOO2 J13476-00090   206.901  -0.150 0.910 0.055  5.0                                HSCJ134736-000858         14           
MOO2 J13476+03263   206.913   3.439 1.080 0.060  5.4                                                                       
MOO2 J13476+02441   206.914   2.735 0.620 0.047  5.1                                                                       
MOO2 J13476+00161   206.917   0.270 0.485 0.043  6.5 0.501 14                       HSCJ134740+001632         14           
MOO2 J13476-00365   206.918  -0.610 0.330 0.039  5.3                                                                       
MOO2 J13477-01025   206.928  -1.043 1.405 0.070  5.2                                                                       
MOO2 J13477+03409   206.930   3.682 0.470 0.043  5.4                                                                       
MOO2 J13477+04257   206.933   4.428 1.040 0.059  5.3                                                                       
MOO2 J13477+01241   206.942   1.403 0.530 0.044  6.3 0.571 2                        ACT-CL J1347.7+0124       2,14         
MOO2 J13477+02557   206.945   2.929 0.610 0.047  5.2                                                                       
MOO2 J13477-03129   206.945  -3.215 1.110 0.061  5.1                                                                       
MOO2 J13477-04167   206.946  -4.278 0.340 0.039  9.3                                                                       
MOO2 J13477-00419   206.948  -0.700 0.410 0.041  5.6                                                                       
MOO2 J13478-04507   206.955  -4.845 0.220 0.035  5.9                                                                       
MOO2 J13478-00028   206.957  -0.047 0.510 0.044  7.9 0.556 12                       RMJ134748.2-000214.0      12,14        
MOO2 J13478+00250   206.961   0.416 0.480 0.043  6.9 0.509 14                       HSCJ134752+002426         14           
MOO2 J13478+03253   206.966   3.422 0.675 0.049  5.3                                                                       
MOO2 J13478-02087   206.973  -2.146 0.560 0.045  5.6                                                                       
MOO2 J13479+04089   206.992   4.148 0.510 0.044  5.5                                                                       
MOO2 J13480+03071   207.002   3.118 0.420 0.041  7.9                                                                       
MOO2 J13480-04217   207.016  -4.362 0.600 0.046  6.8                                                                       
MOO2 J13480+03267   207.016   3.445 0.480 0.043  5.7                                                                       
MOO2 J13480-01379   207.022  -1.632 1.150 0.062  5.1                                HSCJ134809-013728         14           
MOO2 J13481+04101   207.029   4.168 0.870 0.054  6.5                                                                       
MOO2 J13481-04507   207.045  -4.845 0.530 0.044  5.5                                                                       
MOO2 J13482+01019   207.068   1.033 0.475 0.043  7.2                                                                       
MOO2 J13483+02523   207.081   2.872 0.270 0.037  5.3                                                                       
MOO2 J13484+03205   207.119   3.342 0.430 0.041  6.4                                RMJ134830.3+032015.7      12           
MOO2 J13485-03425   207.124  -3.708 0.190 0.035  5.0                                                                       
MOO2 J13485-02387   207.148  -2.645 1.630 0.076  5.4                                                                       
MOO2 J13486+02457   207.155   2.762 0.420 0.041  7.3                                                                       
MOO2 J13486+03319   207.157   3.532 0.630 0.047  5.7                                                                       
MOO2 J13486-04108   207.166  -4.182 0.880 0.055  5.7                                                                       
MOO2 J13486-02233   207.170  -2.389 0.390 0.040  5.9                                                                       
MOO2 J13487+04062   207.176   4.105 0.530 0.044  5.1                                                                       
MOO2 J13487-01589   207.176  -1.982 0.330 0.039  9.5                                RMJ134842.7-015818.1      12           
MOO2 J13487+00389   207.178   0.650 0.420 0.041  7.8 0.423 12                       RMJ134841.6+003916.3      12,14        
MOO2 J13487+02241   207.180   2.402 0.650 0.048  9.2                                                                       
MOO2 J13487-00327   207.191  -0.546 0.420 0.041  5.3                                                                       
MOO2 J13487-04268   207.197  -4.448 0.330 0.039  5.6                                                                       
MOO2 J13488+04032   207.209   4.055 1.285 0.066  5.9                                                                       
MOO2 J13489-01269   207.232  -1.449 1.325 0.067  6.1                                MOO J1348-0126            13           
MOO2 J13489+03123   207.243   3.205 0.650 0.048  5.2                                                                       
MOO2 J13490-03220   207.253  -3.368 0.420 0.041  6.3                                                                       
MOO2 J13490+04280   207.264   4.468 0.220 0.035  5.2                                                                       
MOO2 J13491-03522   207.275  -3.871 0.460 0.042  6.5                                                                       
MOO2 J13491+02515   207.275   2.858 0.490 0.043  6.1                                                                       
MOO2 J13491+01473   207.276   1.789 0.570 0.046  7.1                                                                       
MOO2 J13491+03095   207.279   3.158 0.600 0.046  6.4                                                                       
MOO2 J13491+00084   207.284   0.140 1.625 0.076  5.4                                                                       
MOO2 J13493-00417   207.325  -0.696 0.490 0.043  5.4 0.522 12                       RMJ134919.3-004133.2      12,14        
MOO2 J13493-00281   207.331  -0.470 0.350 0.039  6.5                                                                       
MOO2 J13493+04150   207.337   4.251 0.260 0.037  7.4                                                                       
MOO2 J13494-03438   207.355  -3.731 0.640 0.048  6.0                                                                       
MOO2 J13494+03116   207.363   3.195 0.640 0.048  7.0                                                                       
MOO2 J13494-02081   207.363  -2.135 1.610 0.076  5.8                                                                       
MOO2 J13494-00193   207.364  -0.323 0.635 0.047  5.4                                                                       
MOO2 J13494+00221   207.368   0.370 0.450 0.042  5.2                                                                       
MOO2 J13494+03080   207.373   3.135 0.570 0.046  7.1                                                                       
MOO2 J13495+02337   207.374   2.562 1.030 0.059  6.8                                                                       
MOO2 J13495+02550   207.392   2.918 0.980 0.057  5.4                                                                       
MOO2 J13495+00249   207.398   0.416 0.570 0.046  5.3                                                                       
MOO2 J13496-03048   207.399  -3.081 0.415 0.041  6.1                                                                       
MOO2 J13496+00143   207.408   0.240 1.610 0.076  5.9                                                                       
MOO2 J13497-04440   207.426  -4.734 0.520 0.044  5.1                                                                       
MOO2 J13497-03504   207.435  -3.841 0.790 0.052  5.4                                                                       
MOO2 J13497+02105   207.444   2.175 0.560 0.045  6.2                                                                       
MOO2 J13498-03496   207.465  -3.828 1.330 0.068  5.1                                                                       
MOO2 J13498+02125   207.467   2.208 1.050 0.059  5.2                                                                       
MOO2 J13498-02500   207.472  -2.835 0.600 0.046  5.0                                                                       
MOO2 J13499-04246   207.474  -4.411 1.075 0.060  5.8                                                                       
MOO2 J13499-01305   207.482  -1.509 0.320 0.038  6.6 0.321 14                       HSCJ134949-013029         14           
MOO2 J13499+04446   207.483   4.744 0.400 0.041  6.1                                                                       
MOO2 J13499-04540   207.490  -4.901 0.525 0.044  6.4                                                                       
MOO2 J13499+02592   207.496   2.988 0.650 0.048  5.9                                                                       
MOO2 J13500+00403   207.508   0.673 0.320 0.038  5.1 0.266 14                       HSCJ135003+004026         14           
MOO2 J13500+03108   207.513   3.181 0.960 0.057  6.3                                                                       
MOO2 J13500+02514   207.522   2.858 0.370 0.040  5.0                                                                       
MOO2 J13501+02500   207.535   2.835 0.630 0.047  5.8                                                                       
MOO2 J13501+04012   207.536   4.021 0.825 0.053  7.1                                                                       
MOO2 J13501+01501   207.543   1.835 0.425 0.041  6.2                                                                       
MOO2 J13501+04518   207.543   4.864 0.190 0.035  5.0                                                                       
MOO2 J13502+03044   207.563   3.075 0.920 0.056  5.9                                                                       
MOO2 J13503-00167   207.581  -0.280 0.400 0.041  8.5 0.358 12                       RMJ135018.8-001551.0      12,14        
MOO2 J13503+02055   207.584   2.092 0.470 0.043  6.3 0.484 12                       RMJ135016.7+020623.9      12           
MOO2 J13503-03228   207.584  -3.381 0.480 0.043  7.9 0.469 12                       RMJ135023.6-032335.5      12           
MOO2 J13503+03538   207.596   3.898 0.435 0.042  5.0                                                                       
MOO2 J13503+01395   207.596   1.659 1.785 0.081  5.4                                                                       
MOO2 J13504-03200   207.610  -3.334 0.480 0.043  5.1                                                                       
MOO2 J13504-00235   207.611  -0.393 0.400 0.041  9.1 0.359 12                       RMJ135027.8-002314.4      12,14        
MOO2 J13504+02113   207.614   2.188 1.140 0.062  5.7                                                                       
MOO2 J13504+01273   207.622   1.456 0.440 0.042  5.0                                                                       
MOO2 J13505-00427   207.628  -0.713 0.700 0.049  5.7                                HSCJ135033-004227         14           
MOO2 J13505-01185   207.629  -1.309 0.850 0.054  7.2                                                                       
MOO2 J13505+02574   207.629   2.958 1.140 0.062  5.3                                                                       
MOO2 J13505-03050   207.636  -3.085 0.830 0.053  8.8                                                                       
MOO2 J13505+04080   207.637   4.134 0.550 0.045  8.2                                RMJ135033.1+040744.7      12           
MOO2 J13505-03036   207.643  -3.061 0.380 0.040  5.2                                                                       
MOO2 J13506+00217   207.655   0.363 0.820 0.053  6.4                                HSCJ135043+002243         14           
MOO2 J13506-02484   207.662  -2.808 0.410 0.041 13.5 0.402 2                        ACT-CL J1350.6-0248       2,12         
MOO2 J13506-02131   207.664  -2.218 1.030 0.059  5.8                                                                       
MOO2 J13507-04576   207.691  -4.961 0.500 0.044  8.1                                                                       
MOO2 J13509-00097   207.735  -0.163 0.790 0.052  5.5                                                                       
MOO2 J13510+03350   207.748   3.584 1.110 0.061  6.4                                                                       
MOO2 J13510+02516   207.752   2.861 0.790 0.052  5.0                                                                       
MOO2 J13510-04446   207.754  -4.744 1.885 0.084  5.5                                                                       
MOO2 J13510+04428   207.757   4.714 0.420 0.041  5.5                                                                       
MOO2 J13510+03364   207.772   3.607 0.485 0.043  5.9                                                                       
MOO2 J13511-02220   207.788  -2.368 0.760 0.051  5.0                                                                       
MOO2 J13511+03354   207.792   3.591 1.010 0.058  6.1                                                                       
MOO2 J13511-00309   207.795  -0.516 0.385 0.040  9.7 0.356 12                       RMJ135108.3-003113.1      12,14        
MOO2 J13512-01457   207.806  -1.762 0.700 0.049  5.2                                                                       
MOO2 J13512-00249   207.812  -0.416 0.580 0.046  6.3                                HSCJ135124-002517         14           
MOO2 J13512-00403   207.812  -0.673 0.430 0.041  7.5 0.422 12                       RMJ135112.3-004002.7      12           
MOO2 J13512-01221   207.816  -1.369 0.980 0.057  5.2                                                                       
MOO2 J13512+00531   207.822   0.886 1.250 0.065  5.3                                                                       
MOO2 J13513-01325   207.829  -1.542 1.090 0.061  5.6                                                                       
MOO2 J13513+00475   207.835   0.793 1.360 0.068  5.1                                                                       
MOO2 J13514+03308   207.848   3.514 0.470 0.043  7.3 0.434 12                       RMJ135122.9+033112.9      12           
MOO2 J13514-01317   207.859  -1.529 0.490 0.043  8.1 0.482 12                       RMJ135124.5-013150.9      12,14        
MOO2 J13514+04020   207.871   4.034 0.660 0.048  5.8                                                                       
MOO2 J13515-00463   207.875  -0.773 0.400 0.041  7.9 0.402 14                       HSCJ135130-004614         14           
MOO2 J13516+00283   207.898   0.473 0.410 0.041  8.8 0.457 12                       RMJ135137.1+002804.2      12,14        
MOO2 J13516+01105   207.902   1.176 0.360 0.039 10.7 0.375 12                       RMJ135136.3+011034.4      12,14        
MOO2 J13516-04310   207.910  -4.517 0.920 0.056  5.3                                                                       
MOO2 J13516+03460   207.916   3.767 0.650 0.048  5.9                                                                       
MOO2 J13517+03010   207.930   3.018 0.340 0.039  5.2                                                                       
MOO2 J13517-00331   207.932  -0.553 0.510 0.044  5.7                                                                       
MOO2 J13517-01061   207.932  -1.102 0.430 0.041  7.2 0.428 12                       RMJ135144.3-010617.3      12,14        
MOO2 J13517+02056   207.941   2.095 1.480 0.072  5.4                                                                       
MOO2 J13518+00273   207.952   0.456 0.510 0.044  7.1                                                                       
MOO2 J13518-02106   207.958  -2.178 0.590 0.046  6.6                                                                       
MOO2 J13519+02380   207.982   2.634 1.085 0.060  5.2                                                                       
MOO2 J13519+03490   207.987   3.817 0.600 0.046  5.0                                                                       
MOO2 J13519+04114   207.995   4.190 0.270 0.037  6.1 0.257 12                       RMJ135159.7+041212.6      12           
MOO2 J13520+00267   207.998   0.446 0.260 0.037  5.3                                                                       
MOO2 J13520+03214   208.005   3.357 1.070 0.060  5.2                                                                       
MOO2 J13520+02384   208.018   2.641 0.390 0.040  5.4                                                                       
MOO2 J13521-02003   208.026  -2.005 0.540 0.045  7.7                                                                       
MOO2 J13521+04212   208.031   4.354 0.470 0.043  8.7                                                                       
MOO2 J13521-02458   208.041  -2.764 0.810 0.052  5.6                                                                       
MOO2 J13522+04056   208.052   4.094 0.275 0.037  5.2 0.342 12                       RMJ135225.9+040611.5      12           
MOO2 J13522+03330   208.058   3.551 0.220 0.035  6.1                                                                       
MOO2 J13522+04444   208.069   4.740 0.950 0.057  6.3                                                                       
MOO2 J13523-01541   208.073  -1.902 1.760 0.080  5.3                                                                       
MOO2 J13523+01041   208.075   1.069 0.835 0.053  5.2                                                                       
MOO2 J13523-01429   208.090  -1.715 1.250 0.065  5.4                                                                       
MOO2 J13523-03052   208.096  -3.088 0.705 0.049  5.1                                                                       
MOO2 J13524+04352   208.100   4.587 0.760 0.051  5.9                                                                       
MOO2 J13525+00373   208.145   0.623 1.190 0.064  5.3                                                                       
MOO2 J13526+04410   208.150   4.684 0.390 0.040 13.9 0.401 2                        ACT-CL J1352.6+0441       2,12         
MOO2 J13526+03356   208.155   3.594 0.210 0.035  5.4 0.241 12                       RMJ135235.9+033544.9      12           
MOO2 J13526+03516   208.160   3.861 0.620 0.047  7.2                                                                       
MOO2 J13526-04166   208.162  -4.277 1.555 0.074  5.3                                                                       
MOO2 J13526+00213   208.162   0.356 0.970 0.057  5.8                                HSCJ135240+002115         14           
MOO2 J13526+04272   208.164   4.454 1.155 0.062  5.0                                                                       
MOO2 J13526-04180   208.172  -4.301 0.650 0.048  5.8                                                                       
MOO2 J13527-03108   208.176  -3.181 0.695 0.049  5.1                                                                       
MOO2 J13527-00475   208.192  -0.793 0.690 0.049  6.6 0.672 14                       HSCJ135247-004742         14           
MOO2 J13529+04040   208.240   4.067 1.495 0.072  5.9                                                                       
MOO2 J13530+00229   208.255   0.383 0.540 0.045  8.0                                HSCJ135300+002259         14           
MOO2 J13530+00293   208.262   0.490 0.540 0.045  6.2 0.543 14                       HSCJ135304+002938         14           
MOO2 J13532+00529   208.298   0.883 0.665 0.048  6.9                                                                       
MOO2 J13532-04534   208.313  -4.891 0.720 0.050  5.1                                                                       
MOO2 J13532+03362   208.315   3.604 0.310 0.038 10.7 0.346 12                       RMJ135311.4+033619.8      12           
MOO2 J13532-01543   208.317  -1.905 1.300 0.067  5.6                                                                       
MOO2 J13532+03268   208.322   3.448 0.510 0.044  5.2                                                                       
MOO2 J13532-03222   208.323  -3.371 0.350 0.039  5.4                                                                       
MOO2 J13533-02270   208.336  -2.451 1.690 0.078  5.6                                                                       
MOO2 J13533+01189   208.338   1.316 0.400 0.041  5.9                                                                       
MOO2 J13533-02578   208.341  -2.965 0.660 0.048  5.3                                                                       
MOO2 J13533+01547   208.343   1.912 1.185 0.063  5.3                                                                       
MOO2 J13534+00221   208.362   0.370 0.575 0.046  5.4                                                                       
MOO2 J13534+03346   208.369   3.578 0.740 0.050  6.7                                                                       
MOO2 J13535+00183   208.375   0.306 1.390 0.069  6.8                                                                       
MOO2 J13535-01505   208.377  -1.842 0.220 0.035  5.3                                HSCJ135325-015332         14           
MOO2 J13536-04566   208.413  -4.944 0.440 0.042  5.3                                                                       
MOO2 J13536+00577   208.415   0.963 0.280 0.037  7.8                                                                       
MOO2 J13536-03184   208.420  -3.308 0.760 0.051  5.4                                                                       
MOO2 J13537+04062   208.423   4.104 0.620 0.047  5.9                                                                       
MOO2 J13537-04376   208.424  -4.628 0.790 0.052  5.4                                                                       
MOO2 J13537+03356   208.425   3.594 0.400 0.041  5.1                                                                       
MOO2 J13537+00106   208.429   0.177 0.200 0.035  5.1 0.251 14                       HSCJ135351+001102         14           
MOO2 J13537-04530   208.436  -4.884 1.640 0.077  5.5                                                                       
MOO2 J13538+00471   208.448   0.786 1.970 0.086  6.3                                                                       
MOO2 J13538-04468   208.457  -4.781 0.420 0.041  6.6                                                                       
MOO2 J13538+00275 A 208.459   0.460 1.260 0.066  5.1            MOO2 J13538+00275 A HSCJ135351+002732         14           
MOO2 J13538+00275 B 208.459   0.460 1.010 0.058  5.0                                                                       
MOO2 J13538+00056   208.469   0.093 1.405 0.070  5.6                                                                       
MOO2 J13540-04406   208.498  -4.678 0.830 0.053  5.9                                                                       
MOO2 J13541+01367   208.528   1.612 0.260 0.037  5.1 0.243 12                       RMJ135402.8+013629.9      12           
MOO2 J13541-04002   208.531  -4.004 0.490 0.043  7.7                                                                       
MOO2 J13542-04482   208.561  -4.804 0.820 0.053  7.0                                                                       
MOO2 J13542-03364   208.566  -3.608 0.700 0.049  5.1                                                                       
MOO2 J13542-04148   208.570  -4.248 0.480 0.043  9.0                                                                       
MOO2 J13543+00235   208.575   0.393 0.720 0.050  5.8                                                                       
MOO2 J13543-02215   208.576  -2.358 0.540 0.045 12.9 0.552 2                        ACT-CL J1354.2-0221       2,12         
MOO2 J13543+01409   208.577   1.682 0.320 0.038  6.4                                                                       
MOO2 J13543-03518   208.588  -3.865 0.810 0.052  6.8                                                                       
MOO2 J13543+02473   208.588   2.788 0.420 0.041  5.8                                                                       
MOO2 J13543+02225   208.596   2.375 0.390 0.040  7.3 0.384 12                       RMJ135422.4+022251.1      12           
MOO2 J13544+03352   208.616   3.588 0.930 0.056  7.4                                                                       
MOO2 J13545-03022   208.628  -3.038 0.580 0.046  7.9 0.507 12                       RMJ135431.5-030201.7      12           
MOO2 J13545+04016   208.634   4.028 0.250 0.036 12.0 0.257 2                        ACT-CL J1354.5+0401       2,12         
MOO2 J13545+01255   208.638   1.426 0.320 0.038  5.7 0.358 12                       RMJ135425.3+012433.0      12           
MOO2 J13546-03128   208.654  -3.215 0.720 0.050  5.0                                                                       
MOO2 J13546+02347   208.669   2.578 0.410 0.041  6.1 0.438 12                       RMJ135438.8+023449.1      12           
MOO2 J13547+02217   208.690   2.362 0.945 0.056  5.5                                                                       
MOO2 J13547-04406   208.692  -4.678 0.490 0.043  5.9                                                                       
MOO2 J13547+02439   208.692   2.732 1.080 0.060  5.1                                                                       
MOO2 J13548+01563   208.704   1.939 0.900 0.055  5.0                                                                       
MOO2 J13548-04342   208.705  -4.571 1.080 0.060  5.2                                                                       
MOO2 J13548+00213   208.709   0.356 0.470 0.043  5.4                                                                       
MOO2 J13549-03116   208.724  -3.195 0.560 0.045  6.8                                                                       
MOO2 J13549-02001   208.730  -2.002 1.900 0.084  6.3                                                                       
MOO2 J13549-00303   208.746  -0.506 1.260 0.066  5.8            MOO2 J13550-00297                                          
MOO2 J13550-02593   208.748  -2.988 0.700 0.049  5.1                                                                       
MOO2 J13550-00297   208.749  -0.496 0.940 0.056  5.3                                                                       
MOO2 J13550+03578   208.751   3.965 0.250 0.036  9.9                                                                       
MOO2 J13551+02557   208.795   2.928 0.410 0.041  7.2 0.344 12                       RMJ135511.6+025641.1      12           
MOO2 J13552+02285   208.813   2.475 1.370 0.069  5.5                                                                       
MOO2 J13552+04272   208.813   4.455 0.800 0.052  5.3                                                                       
MOO2 J13552+01569   208.817   1.949 1.330 0.068  5.6                                                                       
MOO2 J13552-00325   208.819  -0.543 1.355 0.068  5.8                                                                       
MOO2 J13552-00469   208.822  -0.783 0.620 0.047  5.9                                HSCJ135519-004640         14           
MOO2 J13552-02277   208.823  -2.462 0.620 0.047  6.2                                                                       
MOO2 J13554-02091   208.850  -2.152 1.650 0.077  5.5                                                                       
MOO2 J13554+04545   208.858   4.908 1.815 0.082  8.1                                                                       
MOO2 J13554+01243   208.872   1.406 0.580 0.046  5.8 0.605 14                       HSCJ135529+012444         14           
MOO2 J13555+03415   208.883   3.692 0.610 0.047  6.7                                                                       
MOO2 J13555+02421   208.892   2.702 1.440 0.071  5.6                                                                       
MOO2 J13555+00233   208.896   0.390 1.750 0.080  5.5                                                                       
MOO2 J13556-02107   208.907  -2.179 0.430 0.041  5.8 0.407 12                       RMJ135539.3-021111.5      12           
MOO2 J13556+00200   208.909   0.333 0.875 0.054  5.5                                                                       
MOO2 J13556+03017   208.918   3.028 0.650 0.048  5.6                                                                       
MOO2 J13557-00563   208.925  -0.939 0.640 0.048  6.2 0.665 14                       HSCJ135543-005638         14           
MOO2 J13557-04359   208.929  -4.598 0.675 0.049  6.0                                                                       
MOO2 J13557-03009   208.942  -3.015 1.130 0.062  5.5                                                                       
MOO2 J13557+04505   208.942   4.842 0.530 0.044  6.9 0.441 12                       RMJ135548.3+045026.5      12           
MOO2 J13557-02249   208.943  -2.415 0.190 0.035 10.9                                                                       
MOO2 J13558+01393   208.951   1.656 0.970 0.057  5.1                                                                       
MOO2 J13558-02167   208.960  -2.279 0.920 0.056  5.6                                                                       
MOO2 J13558-02133   208.964  -2.222 0.640 0.048  8.3                                                                       
MOO2 J13559+02085   208.974   2.142 0.780 0.052  5.5                                                                       
MOO2 J13559-03085   208.975  -3.142 1.150 0.062  5.5                                                                       
MOO2 J13559-00545   208.979  -0.909 1.610 0.076  5.2                                                                       
MOO2 J13559+01599   208.981   1.999 0.780 0.052  8.1                                                                       
MOO2 J13559-02239   208.990  -2.399 1.555 0.074  6.9                                                                       
MOO2 J13559+04369   208.993   4.615 0.490 0.043  5.8                                                                       
MOO2 J13559+02009   208.994   2.016 1.345 0.068  5.2                                                                       
MOO2 J13560-00397   208.999  -0.663 0.880 0.055  5.9                                                                       
MOO2 J13560-04319   20       -4.532 0.650 0.048  5.1                                                                       
MOO2 J13560+00132   209.006   0.220 0.690 0.049  5.4                                HSCJ135602+001404         14           
MOO2 J13560-00403   209.012  -0.673 1.280 0.066  5.1                                                                       
MOO2 J13560+02047   209.014   2.079 0.850 0.054  5.5                                                                       
MOO2 J13560-04549   209.022  -4.915 0.340 0.039  9.0                                                                       
MOO2 J13561-03043   209.028  -3.072 1.180 0.063  5.2                                                                       
MOO2 J13562+02271   209.067   2.452 0.780 0.052  5.2                                                                       
MOO2 J13563+03395   209.087   3.658 0.280 0.037 10.4 0.262 12                       ACT-CL J1356.4+0339       2,12         
MOO2 J13564+03085   209.108   3.142 0.420 0.041  6.3                                                                       
MOO2 J13564-04491   209.109  -4.819 0.435 0.042  7.8                                                                       
MOO2 J13564-04215   209.117  -4.359 0.200 0.035  5.3                                                                       
MOO2 J13565+01347   209.138   1.579 0.710 0.050  6.0                                                                       
MOO2 J13566-02183   209.150  -2.306 0.555 0.045  5.3                                                                       
MOO2 J13566-01361   209.155  -1.602 1.675 0.078  5.3                                                                       
MOO2 J13566-04549   209.159  -4.915 0.430 0.041  7.2                                                                       
MOO2 J13566-00507   209.162  -0.846 0.600 0.046  5.5                                                                       
MOO2 J13567-04385   209.173  -4.642 0.600 0.046  5.7                                                                       
MOO2 J13567-00006   209.176  -0.010 1.150 0.062  5.6                                                                       
MOO2 J13567+00183   209.179   0.307 0.975 0.057  5.1                                                                       
MOO2 J13569-00457   209.232  -0.763 0.830 0.053  5.1                                                                       
MOO2 J13569-02291   209.233  -2.486 1.610 0.076  5.3                                                                       
MOO2 J13569-03029   209.235  -3.049 0.500 0.044  6.1                                                                       
MOO2 J13569-00527   209.236  -0.880 1.000 0.058  5.6                                HSCJ135657-005228         14           
MOO2 J13569-01263   209.242  -1.439 0.440 0.042  5.9                                                                       
MOO2 J13569+03555   209.243   3.925 0.220 0.035  5.6                                                                       
MOO2 J13570-02279   209.257  -2.466 0.700 0.049  5.3                                                                       
MOO2 J13571-02055   209.277  -2.092 1.000 0.058  7.1                                                                       
MOO2 J13571+00403   209.279   0.673 0.500 0.044  6.2                                                                       
MOO2 J13571+03457   209.290   3.762 0.600 0.046  5.9                                                                       
MOO2 J13571+02329   209.293   2.549 0.650 0.048  5.7                                                                       
MOO2 J13571-01115   209.295  -1.193 0.410 0.041 11.7 0.398 2                        ACT-CL J1357.1-0111       2,12,14      
MOO2 J13572+02143   209.311   2.239 0.260 0.037  5.1                                                                       
MOO2 J13572+03247   209.314   3.412 0.620 0.047  6.0                                                                       
MOO2 J13572-02233   209.317  -2.389 1.180 0.063  6.0                                                                       
MOO2 J13573+03107   209.325   3.179 0.790 0.052  6.6                                                                       
MOO2 J13573-01517   209.328  -1.862 1.230 0.065  5.6                                                                       
MOO2 J13573-00513   209.329  -0.856 1.020 0.059  6.9                                                                       
MOO2 J13573-02131   209.334  -2.219 0.650 0.048  5.5                                                                       
MOO2 J13573+04181   209.335   4.302 1.030 0.059  6.0                                                                       
MOO2 J13573-03219   209.338  -3.365 0.430 0.041  6.7                                                                       
MOO2 J13574-04519   209.366  -4.866 0.310 0.038  5.6                                                                       
MOO2 J13574+01589   209.368   1.982 0.430 0.041  7.0                                                                       
MOO2 J13575-04453   209.373  -4.756 0.780 0.052  5.9                                                                       
MOO2 J13575+03555   209.380   3.925 0.900 0.055  5.4                                                                       
MOO2 J13575-04345   209.381  -4.576 0.390 0.040  5.1                                                                       
MOO2 J13575+03429   209.397   3.715 0.905 0.055  5.9                                                                       
MOO2 J13576+02373   209.400   2.622 0.450 0.042  5.5                                                                       
MOO2 J13576-01367   209.415  -1.613 0.160 0.034  6.6 0.198 12                       RMJ135747.0-013450.6      12,14        
MOO2 J13576+00270   209.419   0.450 0.500 0.044  5.2                                                                       
MOO2 J13577+00247   209.433   0.413 0.660 0.048  6.7                                ACT-CL J1357.6+0026       2,14         
MOO2 J13577+04237   209.442   4.396 0.450 0.042  5.9                                                                       
MOO2 J13578-02589   209.459  -2.982 1.100 0.061  5.1                                                                       
MOO2 J13579+03227   209.478   3.379 0.630 0.047  5.4                                                                       
MOO2 J13579+00469   209.486   0.783 0.740 0.050  7.8                                HSCJ135759+004714         14           
MOO2 J13580-00020   209.496  -0.033 1.075 0.060  5.2                                                                       
MOO2 J13580+00381   209.503   0.636 1.395 0.069  5.6                                                                       
MOO2 J13580+01241   209.522   1.403 0.570 0.046  6.2                                HSCJ135805+012433         14           
MOO2 J13580-01011   209.522  -1.020 0.900 0.055  5.6                                HSCJ135805-010116         14           
MOO2 J13581-03493   209.524  -3.822 0.430 0.041  5.4                                                                       
MOO2 J13581-03551   209.547  -3.919 0.315 0.038  5.5                                                                       
MOO2 J13583-03193   209.575  -3.322 0.520 0.044  5.1                                                                       
MOO2 J13584+00237   209.603   0.396 1.090 0.061  5.3                                                                       
MOO2 J13585-03363   209.624  -3.606 1.210 0.064  6.6                                                                       
MOO2 J13585+03165   209.625   3.276 0.810 0.052  5.1                                                                       
MOO2 J13585-02019   209.628  -2.033 0.390 0.040  5.8                                                                       
MOO2 J13585+01307   209.632   1.513 0.680 0.049  8.7 0.729 14                       HSCJ135833+013022         14           
MOO2 J13585+03505   209.634   3.842 0.710 0.050  5.3                                                                       
MOO2 J13585+04323   209.635   4.539 1.010 0.058  6.3                                                                       
MOO2 J13585-04013   209.637  -4.022 0.855 0.054  5.7                                                                       
MOO2 J13585-03113   209.639  -3.189 0.425 0.041  6.9                                                                       
MOO2 J13585-00271   209.643  -0.453 0.820 0.053  5.9                                HSCJ135835-002724         14           
MOO2 J13585-00531   209.646  -0.886 0.730 0.050  5.4                                HSCJ135832-005315         14           
MOO2 J13586+04561   209.654   4.936 0.520 0.044  5.8                                                                       
MOO2 J13586+00495   209.659   0.826 0.860 0.054  8.5                                HSCJ135838+004945         14           
MOO2 J13586-01089   209.669  -1.150 1.090 0.061  6.7                                HSCJ135841-010836         14           
MOO2 J13586-00018   209.673  -0.030 1.290 0.066  5.7                                                                       
MOO2 J13587+03493   209.674   3.822 1.450 0.071  5.2                                                                       
MOO2 J13587+01509   209.692   1.849 0.250 0.036  6.2                                                                       
MOO2 J13588+04399   209.698   4.666 0.490 0.043  5.6                                                                       
MOO2 J13588+01387   209.702   1.646 1.090 0.061  5.5                                                                       
MOO2 J13588+00310   209.703   0.516 1.535 0.074  5.7                                                                       
MOO2 J13588+04339   209.705   4.566 0.485 0.043  6.9                                                                       
MOO2 J13589-03553   209.724  -3.922 0.745 0.051  5.3                                                                       
MOO2 J13589+03383   209.731   3.639 1.115 0.061  5.0                                                                       
MOO2 J13589-02173   209.738  -2.289 0.520 0.044  5.5                                                                       
MOO2 J13589-01081   209.739  -1.136 0.330 0.039  5.1                                                                       
MOO2 J13590+04003   209.767   4.006 1.730 0.079  5.1                                                                       
MOO2 J13590+03223   209.769   3.372 0.430 0.041  5.1                                                                       
MOO2 J13590+00044   209.770   0.073 2.000 0.087  5.6                                                                       
MOO2 J13591-00519   209.783  -0.866 0.920 0.056  5.2                                                                       
MOO2 J13591+00182   209.786   0.303 0.660 0.048  7.1 0.612 14                       HSCJ135908+001804         14           
MOO2 J13591+01307   209.789   1.513 0.700 0.049  7.0                                                                       
MOO2 J13592+00176   209.820   0.293 0.335 0.039  5.3                                                                       
MOO2 J13593+01399   209.839   1.666 0.660 0.048  5.3                                                                       
MOO2 J13593-01113   209.842  -1.190 1.850 0.083  5.2                                                                       
MOO2 J13594-04039   209.860  -4.066 1.160 0.063  6.1                                                                       
MOO2 J13594-00371   209.866  -0.620 1.200 0.064  5.7                                                                       
MOO2 J13595+02225   209.878   2.376 0.270 0.037  5.9                                                                       
MOO2 J13595+00351   209.879   0.586 0.710 0.050  5.3 0.718 14                       HSCJ135931+003439         14           
MOO2 J13595+03493   209.888   3.823 0.500 0.044  5.1                                                                       
MOO2 J13596+00146   209.900   0.243 0.650 0.048  5.1                                                                       
MOO2 J13596+01423   209.912   1.706 0.550 0.045  6.6                                                                       
MOO2 J13596-00380   209.919  -0.633 0.600 0.046  8.8 0.603 14                       HSCJ135941-003745         14           
MOO2 J13597+01289   209.926   1.483 1.195 0.064  5.5                                                                       
MOO2 J13597-01267   209.926  -1.446 0.430 0.041  5.6                                                                       
MOO2 J13597-02151   209.931  -2.253 0.420 0.041  5.3                                                                       
MOO2 J13597+01255   209.946   1.426 1.460 0.071  5.0                                                                       
MOO2 J13597-01025   209.946  -1.043 0.330 0.039  6.7 0.353 14                       HSCJ135945-010309         14           
MOO2 J13598+00172   209.956   0.287 0.680 0.049  8.5                                HSCJ135949+001657         14           
MOO2 J13598+00136   209.970   0.227 1.160 0.063  7.0                                HSCJ135955+001340         14           
MOO2 J13599+01433   209.982   1.723 0.540 0.045  7.8                                                                       
MOO2 J13599-03111   209.986  -3.186 0.580 0.046  5.8                                                                       
MOO2 J14000-02059   209.998  -2.099 1.410 0.070  6.0                                                                       
MOO2 J14000-02431   210.010  -2.719 0.430 0.041  6.8                                                                       
MOO2 J14000-02397   210.017  -2.663 0.420 0.041  9.0 0.414 12                       ACT-CL J1400.0-0241       2,12         
MOO2 J14001+01287   210.039   1.480 1.205 0.064  6.8                                                                       
MOO2 J14001-01151   210.046  -1.253 0.590 0.046  5.0                                                                       
MOO2 J14002-04546   210.072  -4.910 0.640 0.048  5.5                                                                       
MOO2 J14003-02205   210.078  -2.343 0.645 0.048  6.8                                                                       
MOO2 J14003+00248   210.083   0.413 0.390 0.040  7.1 0.612 14                       RMJ140021.1+002420.7      12,14        
MOO2 J14003-04355   210.089  -4.593 0.650 0.048  5.2                                                                       
MOO2 J14003-04596   210.091  -4.993 0.380 0.040  8.2                                                                       
MOO2 J14004-00360   210.106  -0.600 0.580 0.046  5.1                                                                       
MOO2 J14004-01463   210.112  -1.773 1.130 0.062  6.4                                                                       
MOO2 J14004+00088   210.116   0.147 1.490 0.072  7.0                                                                       
MOO2 J14005-04518   210.129  -4.863 0.380 0.040  8.7                                                                       
MOO2 J14006-01015   210.166  -1.026 0.590 0.046  7.1                                HSCJ140042-010132         14           
MOO2 J14007-03363   210.179  -3.606 0.575 0.046  5.3                                                                       
MOO2 J14007+00212   210.193   0.353 0.655 0.048  5.4                                                                       
MOO2 J14008+03369   210.199   3.616 0.420 0.041  7.2                                                                       
MOO2 J14009+00042   210.223   0.070 1.080 0.060  5.6                                HSCJ140055+000516         14           
MOO2 J14010+01211   210.259   1.353 1.120 0.061  5.3                                                                       
MOO2 J14010+00166   210.263   0.277 0.455 0.042  7.5                                HSCJ140101+001643         14           
MOO2 J14010+02521   210.264   2.869 0.270 0.037 14.9 0.252 2                        ACT-CL J1401.0+0252       2,3,12       
MOO2 J14010-01007   210.273  -1.013 0.430 0.041  5.4                                                                       
MOO2 J14011+04266   210.290   4.443 0.240 0.036  6.2                                                                       
MOO2 J14011+04040   210.295   4.066 0.400 0.041  7.4                                                                       
MOO2 J14012-00503   210.310  -0.840 0.615 0.047  6.3                                HSCJ140114-005008         14           
MOO2 J14012-00224   210.313  -0.373 1.680 0.078  5.3                                                                       
MOO2 J14013+02249   210.325   2.416 0.640 0.048  5.5                                                                       
MOO2 J14013+04592   210.332   4.987 0.680 0.049  5.7                                                                       
MOO2 J14013+01073   210.339   1.123 0.460 0.042  6.7                                                                       
MOO2 J14014-01005   210.356  -1.010 0.390 0.040  5.6                                                                       
MOO2 J14014+03403   210.362   3.673 0.420 0.041  8.1 0.420 12                       RMJ140123.5+034148.2      12           
MOO2 J14014-04242   210.367  -4.403 0.480 0.043  6.7                                                                       
MOO2 J14014+02289   210.368   2.483 0.240 0.036  8.0 0.246 12                       RMJ140126.1+022935.6      12           
MOO2 J14014-00413   210.370  -0.690 0.660 0.048  5.8                                                                       
MOO2 J14014+02529   210.371   2.883 1.065 0.060  6.1                                                                       
MOO2 J14015-03017   210.380  -3.030 0.640 0.048  7.1                                                                       
MOO2 J14016+00236   210.413   0.393 0.680 0.049  5.1                                                                       
MOO2 J14016+03551   210.415   3.920 1.180 0.063  5.7                                                                       
MOO2 J14017-04490   210.423  -4.817 0.670 0.048  6.7                                                                       
MOO2 J14017-00158   210.430  -0.263 1.080 0.060  5.1                                                                       
MOO2 J14017-00433   210.446  -0.723 0.540 0.045  5.5                                                                       
MOO2 J14018+04390   210.453   4.650 0.260 0.037  8.5 0.251 12                       RMJ140151.5+043954.1      12           
MOO2 J14018-02351   210.458  -2.586 0.760 0.051  6.2                                                                       
MOO2 J14018-04448   210.467  -4.747 0.770 0.051  6.1                                                                       
MOO2 J14019+00334   210.476   0.557 0.850 0.054  7.7                                HSCJ140153+003322         14           
MOO2 J14019+02353   210.481   2.590 0.510 0.044  6.8                                                                       
MOO2 J14019-02197   210.485  -2.330 1.105 0.061  5.3                                                                       
MOO2 J14019-00401   210.493  -0.670 1.400 0.070  5.8                                                                       
MOO2 J14020-03255   210.503  -3.426 0.860 0.054  9.2                                                                       
MOO2 J14020-03393   210.506  -3.656 0.755 0.051  5.0                                                                       
MOO2 J14020-00393   210.510  -0.657 0.420 0.041 10.2 0.443 12                       RMJ140202.7-003920.5      12,14        
MOO2 J14020-04572   210.513  -4.954 0.700 0.049  6.7                                                                       
MOO2 J14020-02215   210.518  -2.360 1.435 0.071  6.5            MOO2 J14020-02217                                          
MOO2 J14020+04530   210.520   4.884 0.700 0.049  5.6                                                                       
MOO2 J14020-02217   210.522  -2.363 0.960 0.057  5.0                                                                       
MOO2 J14021+03041   210.527   3.070 0.590 0.046  5.1                                                                       
MOO2 J14021-04322   210.537  -4.537 0.395 0.040  5.2                                                                       
MOO2 J14021+04490   210.540   4.817 0.665 0.048  5.1                                                                       
MOO2 J14021-00511   210.546  -0.853 0.945 0.056  5.1                                                                       
MOO2 J14021+00140   210.546   0.233 0.475 0.043  5.0                                                                       
MOO2 J14022+01035   210.553   1.060 0.640 0.048  5.8                                                                       
MOO2 J14022-04068   210.572  -4.113 0.430 0.041  6.7                                                                       
MOO2 J14023-03373   210.593  -3.623 0.830 0.053  5.9                                                                       
MOO2 J14023+02491   210.594   2.820 0.230 0.036  7.4 0.247 12                       RMJ140222.9+024834.5      12           
MOO2 J14024-04018   210.609  -4.030 0.690 0.049  5.7                                                                       
MOO2 J14024+01017   210.610   1.030 1.070 0.060  5.4                                HSCJ140228+010150         14           
MOO2 J14025-00324   210.633  -0.540 0.440 0.042 10.3 0.434 12                       RMJ140232.4-003222.8      12,14        
MOO2 J14025+03221   210.633   3.370 1.060 0.060  6.2                                                                       
MOO2 J14025+02037   210.635   2.063 0.490 0.043  5.5 0.368 12                       RMJ140239.7+020521.2      12           
MOO2 J14025+03137   210.640   3.230 0.450 0.042  9.1                                RMJ140232.9+031326.4      12           
MOO2 J14026+01227   210.653   1.380 0.240 0.036  6.9                                RMJ140238.1+012134.8      12,14        
MOO2 J14027+00138   210.686   0.230 0.410 0.041  5.1                                                                       
MOO2 J14028+04552   210.700   4.921 0.655 0.048  5.7                                                                       
MOO2 J14028+01133   210.709   1.223 0.240 0.036  8.5                                RMJ140248.0+011319.4      12,14        
MOO2 J14028+02351   210.711   2.586 0.600 0.046  5.3                                                                       
MOO2 J14029+01581   210.726   1.970 0.275 0.037  5.3                                                                       
MOO2 J14029-04430   210.734  -4.717 0.920 0.056  5.6                                                                       
MOO2 J14030+03512   210.749   3.853 1.610 0.076  5.6                                                                       
MOO2 J14030-00014   210.757  -0.023 0.420 0.041  6.0                                                                       
MOO2 J14030+01277   210.766   1.463 0.735 0.050  5.8                                                                       
MOO2 J14030+04552   210.767   4.921 0.490 0.043  5.1                                                                       
MOO2 J14030-00048   210.770  -0.080 0.440 0.042  7.0                                                                       
MOO2 J14031+03472   210.783   3.787 0.440 0.042  9.7 0.466 2                        ACT-CL J1403.1+0346       2,12         
MOO2 J14031-04026   210.789  -4.043 1.710 0.079  5.0                                                                       
MOO2 J14031-01065   210.790  -1.110 0.980 0.057  6.7                                HSCJ140312-010639         14           
MOO2 J14031-00188   210.790  -0.313 0.430 0.041 12.9 0.441 12                       RMJ140313.9-001911.2      12,14        
MOO2 J14032+01263   210.806   1.440 0.680 0.049  6.0                                HSCJ140312+012627         14           
MOO2 J14032+04012   210.816   4.020 0.500 0.044  6.2                                                                       
MOO2 J14032-00487   210.816  -0.813 0.420 0.041  7.0 0.400 14                       HSCJ140316-004838         14           
MOO2 J14032+00064   210.820   0.107 0.160 0.034  5.9 0.183 12                       RMJ140320.0+000535.5      12,14        
MOO2 J14033+04434   210.828   4.724 0.500 0.044  5.7                                                                       
MOO2 J14034-01440   210.849  -1.733 0.400 0.041 11.8 0.405 12                       RMJ140327.3-014333.0      12,14        
MOO2 J14034+04298   210.852   4.497 0.460 0.042  9.8 0.471 12                       RMJ140323.8+043003.8      12           
MOO2 J14034-04250   210.862  -4.417 0.655 0.048  5.2                                                                       
MOO2 J14034+03476   210.863   3.793 1.580 0.075  5.1                                                                       
MOO2 J14035-01020   210.880  -1.033 1.095 0.061  5.0                                                                       
MOO2 J14035-04086   210.896  -4.144 0.470 0.043  5.0                                                                       
MOO2 J14036+02531   210.911   2.886 0.470 0.043  8.4 0.462 12                       RMJ140339.9+025322.0      12           
MOO2 J14036+03034   210.921   3.057 0.575 0.046  5.9                                                                       
MOO2 J14036-04466   210.921  -4.777 0.780 0.052  6.3                                                                       
MOO2 J14038-04188   210.959  -4.314 0.350 0.039  6.4                                                                       
MOO2 J14039-03564   210.986  -3.940 0.450 0.042  5.9                                                                       
MOO2 J14039-04406   210.992  -4.677 1.230 0.065  5.1                                                                       
MOO2 J14040-02410   211.008  -2.683 0.660 0.048  5.2                                                                       
MOO2 J14040-01361   211.023  -1.603 1.090 0.061  5.4                                                                       
MOO2 J14041-02230   211.025  -2.383 0.410 0.041  5.1                                                                       
MOO2 J14041+01000   211.043   1.000 1.510 0.073  5.6                                                                       
MOO2 J14041-03580   211.046  -3.967 1.205 0.064  6.2                                                                       
MOO2 J14042-01361   211.049  -1.603 0.355 0.039  7.2                                RMJ140415.8-013652.9      12,14        
MOO2 J14042+03514   211.067   3.857 0.440 0.042  6.3                                                                       
MOO2 J14043+01510   211.079   1.850 0.610 0.047  7.1                                                                       
MOO2 J14043-03480   211.080  -3.800 0.915 0.056  5.4                                                                       
MOO2 J14043-01263   211.093  -1.440 1.365 0.069  5.3                                                                       
MOO2 J14044+04252   211.102   4.420 0.440 0.042  6.1 0.230 4                        MS1401.9+0437             4            
MOO2 J14044+00016   211.103   0.027 0.430 0.041  5.3                                                                       
MOO2 J14044-01210   211.106  -1.350 1.170 0.063  5.3                                                                       
MOO2 J14044+04292   211.112   4.487 0.930 0.056  5.6                                                                       
MOO2 J14044-04530   211.118  -4.884 0.925 0.056  5.6                                                                       
MOO2 J14044-00410   211.120  -0.683 0.460 0.042  6.1 0.355 12                       RMJ140433.4-004141.7      12           
MOO2 J14044-01380   211.123  -1.633 0.390 0.040  6.0                                                                       
MOO2 J14045+03362   211.124   3.603 0.440 0.042  5.1                                                                       
MOO2 J14046+01470   211.153   1.783 0.640 0.048  6.4                                                                       
MOO2 J14048-04476   211.199  -4.794 0.540 0.045  5.9                                                                       
MOO2 J14048-02572   211.218  -2.953 0.585 0.046  6.0                                                                       
MOO2 J14048+04398   211.219   4.664 0.695 0.049  5.4                                                                       
MOO2 J14048-04406   211.222  -4.677 1.480 0.072  5.3                                                                       
MOO2 J14049+00576   211.223   0.960 0.480 0.043  6.7                                                                       
MOO2 J14049-00148   211.243  -0.247 0.765 0.051  5.5                                                                       
MOO2 J14049-02344   211.245  -2.573 0.390 0.040 10.7 0.423 12                       RMJ140500.2-023501.5      12           
MOO2 J14049+04326   211.246   4.544 0.510 0.044  5.3                                                                       
MOO2 J14050+01488   211.249   1.813 0.595 0.046  6.1                                                                       
MOO2 J14050+00072   211.267   0.120 0.370 0.040  6.3                                                                       
MOO2 J14051+00452   211.273   0.753 0.440 0.042  9.2                                                                       
MOO2 J14051+02420   211.279   2.700 0.490 0.043  7.4                                                                       
MOO2 J14051-00088   211.283  -0.147 0.220 0.035  7.6 0.243 14                       HSCJ140508-000902         14           
MOO2 J14051+02302   211.289   2.503 0.460 0.042  5.2                                                                       
MOO2 J14052+03294   211.304   3.490 0.540 0.045  6.9                                                                       
MOO2 J14052+01014   211.306   1.023 1.170 0.063  5.1                                                                       
MOO2 J14052-02576   211.312  -2.960 1.170 0.063  5.5                                                                       
MOO2 J14053-04120   211.323  -4.200 1.770 0.080  5.0                                                                       
MOO2 J14053+02424   211.325   2.707 0.890 0.055  5.6                                                                       
MOO2 J14053-02158   211.326  -2.263 0.610 0.047  5.5                                                                       
MOO2 J14053-04236   211.326  -4.394 0.910 0.055  5.1                                                                       
MOO2 J14053-02356   211.329  -2.593 0.590 0.046  5.5                                                                       
MOO2 J14053-01322   211.333  -1.537 1.380 0.069  5.2                                                                       
MOO2 J14053+00578   211.336   0.963 0.520 0.044  5.1                                                                       
MOO2 J14053+03212   211.348   3.353 0.785 0.052  5.2                                                                       
MOO2 J14054+02312   211.349   2.520 0.940 0.056  5.4                                                                       
MOO2 J14054-01230   211.370  -1.383 0.280 0.037  5.8                                                                       
MOO2 J14055-02448   211.379  -2.747 0.400 0.041  6.1                                                                       
MOO2 J14055+04186   211.393   4.311 0.420 0.041  5.2                                                                       
MOO2 J14056+00204   211.400   0.340 0.450 0.042  6.8 0.440 2                        ACT-CL J1405.4+0020       2            
MOO2 J14056+02212   211.406   2.353 0.630 0.047  5.6                                                                       
MOO2 J14056+02334   211.409   2.557 0.980 0.057  5.7                                                                       
MOO2 J14057+04324   211.430   4.541 0.510 0.044  5.7                                                                       
MOO2 J14057+04256   211.433   4.427 0.620 0.047  5.4                                                                       
MOO2 J14057+03064   211.442   3.107 0.510 0.044  7.3 0.507 12                       RMJ140540.7+030739.4      12           
MOO2 J14057-02014   211.446  -2.023 0.590 0.046  6.1                                                                       
MOO2 J14058+04316   211.453   4.527 1.060 0.060  5.2                                MOO J1405+0431            13           
MOO2 J14059+03132   211.475   3.220 0.780 0.052  5.0                                                                       
MOO2 J14059-01340   211.476  -1.567 1.210 0.064  5.3                                                                       
MOO2 J14059+01386   211.483   1.643 0.160 0.034  6.5 0.180 12                       RMJ140557.6+013820.1      12,14        
MOO2 J14059+03106   211.492   3.177 0.480 0.043  6.4                                                                       
MOO2 J14060-00460   211.497  -0.767 0.570 0.046  7.5                                                                       
MOO2 J14060+00572   211.510   0.953 0.440 0.042  5.4                                                                       
MOO2 J14061-02492   211.525  -2.820 1.150 0.062  5.5                                                                       
MOO2 J14061-00282   211.530  -0.470 0.570 0.046  7.4 0.581 14                       HSCJ140612-002844         14           
MOO2 J14061+03318   211.538   3.530 0.540 0.045  5.1                                                                       
MOO2 J14062-02438   211.549  -2.730 1.100 0.061  5.1                                                                       
MOO2 J14062-02338   211.549  -2.563 0.460 0.042  5.6 0.474 12                       RMJ140611.7-023328.6      12           
MOO2 J14062-03138   211.555  -3.230 0.800 0.052  5.5                                                                       
MOO2 J14063+00310   211.577   0.517 0.920 0.056  5.1                                HSCJ140617+003108         14           
MOO2 J14063+01094   211.586   1.157 0.430 0.041  6.7 0.456 14                       HSCJ140615+010947         14,15        
MOO2 J14064-02114   211.603  -2.190 1.000 0.058  5.1                                                                       
MOO2 J14064+03188   211.608   3.314 0.480 0.043  7.5                                                                       
MOO2 J14064+02296   211.612   2.493 0.940 0.056  7.1                                                                       
MOO2 J14064-01570   211.623  -1.950 1.050 0.059  6.4                                                                       
MOO2 J14065-04020   211.634  -4.034 0.440 0.042  5.5                                                                       
MOO2 J14066+01222   211.656   1.370 0.370 0.040  8.4 0.375 12                       RMJ140638.6+012214.5      12,15        
MOO2 J14066-00308   211.667  -0.513 0.560 0.045  5.4                                                                       
MOO2 J14066-02518   211.672  -2.863 0.610 0.047  5.3                                                                       
MOO2 J14067+04202   211.674   4.337 0.820 0.053  7.5                                ACT-CL J1406.7+0419       2            
MOO2 J14067-00126   211.677  -0.210 0.430 0.041  6.3                                                                       
MOO2 J14067-01440   211.680  -1.733 0.610 0.047  5.4                                HSCJ140643-014403         14           
MOO2 J14067+00162   211.690   0.270 0.240 0.036  6.0                                KDR2 J140647.3+001623     15           
MOO2 J14068-02202   211.702  -2.337 0.540 0.045  6.7                                                                       
MOO2 J14068+04122   211.704   4.204 0.390 0.040  9.3                                                                       
MOO2 J14068-04474   211.710  -4.791 0.900 0.055  5.2                                                                       
MOO2 J14069+01074   211.730   1.123 0.465 0.042  5.4                                KDR2 J140654.2+010700     15           
MOO2 J14069+02458   211.739   2.763 1.040 0.059  5.2                                                                       
MOO2 J14070+01554   211.763   1.923 1.470 0.072  5.5                                                                       
MOO2 J14071+00062   211.777   0.103 0.530 0.044  5.0                                                                       
MOO2 J14071-01132   211.783  -1.220 0.650 0.048  5.3                                                                       
MOO2 J14072-02574   211.805  -2.957 0.500 0.044  5.3                                                                       
MOO2 J14072+01112   211.810   1.187 0.460 0.042  5.0                                KDR2 J140712.0+011115     15           
MOO2 J14072+01062   211.813   1.103 1.830 0.082  5.4                                                                       
MOO2 J14072+00376   211.813   0.627 0.590 0.046  5.2                                                                       
MOO2 J14072-00280   211.817  -0.467 0.470 0.043  5.4                                                                       
MOO2 J14073-04188   211.838  -4.314 0.825 0.053  5.4                                                                       
MOO2 J14073+02470   211.839   2.783 0.310 0.038  5.4                                                                       
MOO2 J14073-01316   211.840  -1.527 0.500 0.044  5.4                                KDR2 J140721.1-013118     15           
MOO2 J14074+02364   211.859   2.607 0.650 0.048  5.3                                                                       
MOO2 J14074+02186   211.866   2.310 0.340 0.039  6.6                                                                       
MOO2 J14075+03102   211.892   3.170 0.520 0.044  6.3                                                                       
MOO2 J14075+01134   211.896   1.223 0.270 0.037  5.5                                                                       
MOO2 J14076+03266   211.919   3.444 0.500 0.044  6.3                                RMJ140738.7+032737.1      12           
MOO2 J14077+00534   211.923   0.890 0.670 0.048  6.3                                                                       
MOO2 J14077+00464   211.940   0.773 0.865 0.054  7.3                                HSCJ140746+004623         14           
MOO2 J14078+02594   211.949   2.990 0.650 0.048  5.2                                                                       
MOO2 J14079-04180   211.974  -4.301 0.130 0.033  7.4                                                                       
MOO2 J14079-02392   211.986  -2.653 0.640 0.048  5.1                                                                       
MOO2 J14080-02026   212.003  -2.043 0.545 0.045  6.6                                                                       
MOO2 J14080+01346   212.016   1.577 0.390 0.040  6.1 0.310 12                       RMJ140802.1+013538.0      12           
MOO2 J14080-00288   212.020  -0.480 0.470 0.043 10.3 0.466 14                       RMJ140806.2-002833.5      12,14        
MOO2 J14080+02082   212.023   2.137 0.500 0.044  5.4                                                                       
MOO2 J14081+02342   212.026   2.570 0.910 0.055  5.5                                                                       
MOO2 J14081-04432   212.034  -4.721 1.000 0.058  6.4                                                                       
MOO2 J14082+04142   212.048   4.237 0.480 0.043  5.6                                                                       
MOO2 J14082-02544   212.069  -2.907 1.750 0.080  6.3                                                                       
MOO2 J14082-04452   212.071  -4.755 0.885 0.055  5.9                                                                       
MOO2 J14083-03074   212.079  -3.124 0.520 0.044  6.2                                                                       
MOO2 J14083-02008   212.093  -2.013 0.510 0.044  8.3 0.546 12                       RMJ140820.0-020109.1      12,15        
MOO2 J14084-03046   212.099  -3.077 1.090 0.061  5.1            MOO2 J14084-03050                                          
MOO2 J14084+00432   212.100   0.720 0.500 0.044  6.6                                KDR2 J140823.3+004319     15           
MOO2 J14084-03050   212.112  -3.084 0.630 0.047  6.0                                                                       
MOO2 J14084-03504   212.119  -3.841 0.655 0.048  5.0                                                                       
MOO2 J14085+00060   212.127   0.100 1.280 0.066  5.1                                                                       
MOO2 J14085+01332   212.133   1.553 0.420 0.041  8.3 0.439 12                       RMJ140829.9+013153.9      12,14        
MOO2 J14086+02080   212.166   2.133 0.520 0.044  5.2                                                                       
MOO2 J14086+03564   212.169   3.941 0.480 0.043 12.0 0.490 12                       ACT-CL J1408.6+0357       2,12         
MOO2 J14086-02234   212.169  -2.390 0.480 0.043  5.4                                                                       
MOO2 J14087+00462   212.177   0.770 0.530 0.044  5.9                                KDR2 J140841.0+004553     15           
MOO2 J14087-01278   212.180  -1.463 0.630 0.047  6.3 0.638 14                       HSCJ140846-012653         14           
MOO2 J14087+01368   212.186   1.613 1.260 0.066  5.2                                                                       
MOO2 J14087-01480   212.193  -1.800 0.750 0.051  6.3                                                                       
MOO2 J14087+04306   212.195   4.511 1.030 0.059  6.1                                                                       
MOO2 J14088-03078   212.199  -3.130 1.130 0.062  5.7                                                                       
MOO2 J14088-03202   212.202  -3.337 0.530 0.044  6.9                                                                       
MOO2 J14088-00150   212.207  -0.250 0.480 0.043  5.0                                                                       
MOO2 J14088-03076   212.209  -3.127 1.870 0.083  5.3            MOO2 J14088-03078                                          
MOO2 J14088+02056   212.216   2.093 0.490 0.043  5.6                                                                       
MOO2 J14088-04100   212.222  -4.167 0.690 0.049  5.7                                                                       
MOO2 J14088-02436   212.223  -2.727 0.380 0.040  6.3                                                                       
MOO2 J14089-04118   212.225  -4.198 1.045 0.059  7.6                                MOO J1408-0412            13           
MOO2 J14089+01102   212.230   1.170 0.370 0.040  5.8 0.375 14                       HSCJ140903+010951         14           
MOO2 J14089+04394   212.231   4.658 1.110 0.061  5.0                                                                       
MOO2 J14089+03302   212.232   3.504 0.500 0.044  5.3                                                                       
MOO2 J14089+02258   212.236   2.430 0.400 0.041  6.7 0.426 12                       RMJ140856.7+022601.6      12           
MOO2 J14089+00540   212.240   0.900 0.770 0.051  5.6                                                                       
MOO2 J14089+03240   212.242   3.400 0.270 0.037  5.2                                                                       
MOO2 J14089+00174   212.243   0.290 0.470 0.043  5.3                                KDR2 J140902.9+001757     15           
MOO2 J14090+04038   212.262   4.064 1.060 0.060  6.0                                                                       
MOO2 J14090-03434   212.265  -3.724 0.530 0.044  6.7                                                                       
MOO2 J14090+01244   212.270   1.407 0.455 0.042  5.3                                KDR2 J140906.2+012413     15           
MOO2 J14091-01164   212.277  -1.273 0.890 0.055  5.5                                                                       
MOO2 J14092-04070   212.309  -4.117 1.185 0.063  5.0                                                                       
MOO2 J14093+04010   212.345   4.017 0.410 0.041  6.2                                                                       
MOO2 J14094-01588   212.356  -1.980 0.515 0.044  7.5                                KDR2 J140926.6-015827     15           
MOO2 J14094-03532   212.366  -3.887 0.190 0.035  7.4                                                                       
MOO2 J14094-03250   212.366  -3.417 1.180 0.063  6.4                                                                       
MOO2 J14094+03518   212.372   3.864 0.505 0.044  6.6                                                                       
MOO2 J14095+01156   212.373   1.260 0.400 0.041  6.4                                KDR2 J140929.0+011545     15           
MOO2 J14095-02386   212.386  -2.644 1.260 0.066  5.7                                                                       
MOO2 J14096+00060   212.400   0.100 0.850 0.054  5.4                                                                       
MOO2 J14096-02376   212.403  -2.627 0.460 0.042  6.3                                                                       
MOO2 J14096+01540   212.403   1.900 0.430 0.041  8.3 0.430 12                       RMJ140939.3+015352.4      12,15        
MOO2 J14096+02292   212.406   2.487 0.470 0.043  5.9                                RMJ140937.7+022941.3      12           
MOO2 J14096-03310   212.413  -3.517 0.300 0.038  6.5                                                                       
MOO2 J14096-00080   212.417  -0.133 0.685 0.049  5.8                                                                       
MOO2 J14097+04086   212.426   4.144 0.530 0.044  5.8                                                                       
MOO2 J14098-04454   212.452  -4.758 0.730 0.050  5.5                                                                       
MOO2 J14099+02018   212.473   2.030 0.660 0.048  5.2                                                                       
MOO2 J14099+00526   212.483   0.877 1.030 0.059  6.6                                                                       
MOO2 J14099+03166   212.489   3.277 0.300 0.038  6.5                                                                       
MOO2 J14099-03014   212.489  -3.024 0.120 0.032  6.1                                                                       
MOO2 J14100-02148   212.496  -2.247 0.670 0.048  7.0                                                                       
MOO2 J14100-00048   212.497  -0.080 0.750 0.051  5.0                                                                       
MOO2 J14100-04536   212.515  -4.895 0.510 0.044 10.3                                                                       
MOO2 J14101+03108   212.526   3.180 0.710 0.050  6.2                                                                       
MOO2 J14101-01432   212.527  -1.720 1.630 0.076  5.2                                                                       
MOO2 J14101+04026   212.542   4.044 0.640 0.048  5.2                                                                       
MOO2 J14101-04182   212.546  -4.304 1.065 0.060  5.6                                                                       
MOO2 J14101-00038   212.547  -0.063 0.500 0.044  5.5                                                                       
MOO2 J14102+03232   212.549   3.387 1.055 0.060  5.6                                                                       
MOO2 J14102-04344   212.562  -4.575 0.700 0.049  6.1                                                                       
MOO2 J14102-03194   212.569  -3.324 0.645 0.048  5.1                                                                       
MOO2 J14102-03568   212.573  -3.947 1.220 0.064  5.5                                                                       
MOO2 J14103+00426   212.587   0.710 1.105 0.061  5.0                                                                       
MOO2 J14103+00050   212.587   0.083 0.570 0.046  5.0                                                                       
MOO2 J14104+04512   212.602   4.855 0.860 0.054  5.8                                                                       
MOO2 J14104+02078   212.603   2.130 0.480 0.043  6.0                                                                       
MOO2 J14104+00166   212.607   0.277 0.520 0.044  5.0                                                                       
MOO2 J14104-01146   212.613  -1.243 0.630 0.047  8.0 0.639 14                       HSCJ141026-011433         14           
MOO2 J14105+04150   212.626   4.251 0.565 0.045  5.5                                                                       
MOO2 J14105+04028   212.636   4.047 0.530 0.044  5.7                                                                       
MOO2 J14105-02066   212.646  -2.110 0.760 0.051  5.1                                                                       
MOO2 J14106+01384   212.650   1.640 0.160 0.034  8.7 0.174 14                       HSCJ141041+013238         14,15        
MOO2 J14106-04248   212.656  -4.414 0.380 0.040  9.0                                                                       
MOO2 J14106+01202   212.657   1.337 1.160 0.063  5.1                                HSCJ141039+011912         14           
MOO2 J14106+03506   212.669   3.844 0.380 0.040  6.8                                                                       
MOO2 J14107+03370   212.683   3.617 1.030 0.059  5.9                                                                       
MOO2 J14107+03234   212.696   3.390 0.635 0.047  5.8                                                                       
MOO2 J14108-01096   212.710  -1.160 0.640 0.048  9.2 0.635 14                       HSCJ141050-010931         14           
MOO2 J14108-03248   212.713  -3.414 1.465 0.071  5.1                                                                       
MOO2 J14108+00394   212.720   0.657 0.160 0.034  6.6 0.178 14                       HSCJ141056+003647         14           
MOO2 J14109-01390   212.733  -1.650 0.690 0.049  5.1                                                                       
MOO2 J14109-03140   212.740  -3.234 0.640 0.048  5.4                                                                       
MOO2 J14110+02568   212.770   2.947 0.480 0.043  7.3                                                                       
MOO2 J14111-03514   212.773  -3.857 0.670 0.048  5.2                                                                       
MOO2 J14111+00256   212.773   0.427 1.055 0.060  7.3                                HSCJ141105+002538         14           
MOO2 J14111-04316   212.776  -4.528 0.990 0.058  6.1                                                                       
MOO2 J14111+02002   212.777   2.003 0.435 0.042  5.1                                                                       
MOO2 J14113+04076   212.833   4.128 0.960 0.057  5.2                                                                       
MOO2 J14113+00112   212.833   0.187 0.800 0.052  5.1                                                                       
MOO2 J14114+01120   212.867   1.200 0.500 0.044  5.3                                KDR2 J141128.1+011154     15           
MOO2 J14115-01460   212.873  -1.767 0.520 0.044  6.3 0.508 14                       HSCJ141131-014611         14           
MOO2 J14115-04362   212.883  -4.605 0.520 0.044  5.0                                                                       
MOO2 J14115+03582   212.883   3.971 0.360 0.039  7.8 0.370 12                       RMJ141132.2+035820.9      12           
MOO2 J14115-01202   212.883  -1.337 0.790 0.052  5.2                                HSCJ141134-012120         14           
MOO2 J14115-03428   212.890  -3.714 0.640 0.048  7.3                                                                       
MOO2 J14116+03214   212.900   3.357 0.720 0.050  5.3                                                                       
MOO2 J14116+01492   212.903   1.820 0.660 0.048  6.2                                                                       
MOO2 J14116+01064   212.910   1.107 0.480 0.043  5.7 0.464 14                       HSCJ141137+010707         14           
MOO2 J14116-03076   212.913  -3.127 0.835 0.053  5.2                                                                       
MOO2 J14116-02000   212.917  -2.000 0.480 0.043  5.2                                                                       
MOO2 J14116+00232   212.920   0.387 0.260 0.037  5.9 0.146 14                       HSCJ141139+002330         14           
MOO2 J14117+03006   212.923   3.010 0.685 0.049  5.6                                                                       
MOO2 J14117+00124   212.927   0.207 0.440 0.042  6.9 0.476 14                       HSCJ141134+001043         14           
MOO2 J14117+04450   212.933   4.751 1.050 0.059  5.7                                                                       
MOO2 J14117-02202   212.947  -2.337 0.805 0.052  7.2                                                                       
MOO2 J14118+02006   212.957   2.010 0.450 0.042  5.5                                                                       
MOO2 J14118+04320   212.963   4.535 1.185 0.063  5.0                                                                       
MOO2 J14119-00540   212.993  -0.900 0.370 0.040  7.4 0.352 12                       RMJ141158.8-005421.8      12,14        
MOO2 J14120+03438   212.997   3.731 0.380 0.040  9.8                                                                       
MOO2 J14120-00390   213.000  -0.650 1.070 0.060  5.1                                                                       
MOO2 J14120+01536   213.020   1.893 0.885 0.055  5.3                                                                       
MOO2 J14121+02580   213.043   2.967 0.690 0.049  7.1                                                                       
MOO2 J14121+04180   213.047   4.301 0.690 0.049  5.0                                                                       
MOO2 J14122+00142   213.067   0.237 0.560 0.045  6.1 0.597 14                       HSCJ141217+001356         14           
MOO2 J14123+04130   213.073   4.218 0.300 0.038  5.1                                                                       
MOO2 J14123+04022   213.077   4.038 0.970 0.057  5.3                                                                       
MOO2 J14124+02464   213.107   2.774 0.610 0.047  9.8                                ACT-CL J1412.4+0246       2,12         
MOO2 J14124+04190   213.107   4.318 0.495 0.043  5.4                                                                       
MOO2 J14124+00008   213.110   0.013 1.090 0.061  5.2                                                                       
MOO2 J14124-01242   213.117  -1.403 0.860 0.054  6.1                                HSCJ141228-012416         14           
MOO2 J14125-01032   213.123  -1.053 1.940 0.085  5.9                                                                       
MOO2 J14125-02400   213.130  -2.667 0.350 0.039  5.4 0.305 12                       RMJ141231.6-023943.8      12           
MOO2 J14125+01214   213.133   1.357 0.515 0.044  5.6                                KDR2 J141231.9+012119     15           
MOO2 J14125-02102   213.133  -2.170 0.750 0.051  6.2                                                                       
MOO2 J14125+00106   213.143   0.177 0.560 0.045  5.1                                                                       
MOO2 J14125+01496   213.147   1.827 0.475 0.043  7.3 0.471 12                       RMJ141235.4+014847.7      12,15        
MOO2 J14126+01264   213.150   1.440 1.060 0.060  5.4                                                                       
MOO2 J14126-00292   213.157  -0.487 0.375 0.040  5.6 0.379 14                       HSCJ141238-002914         14           
MOO2 J14127-00342   213.193  -0.570 0.420 0.041  5.7                                                                       
MOO2 J14127+00440   213.193   0.733 1.160 0.063  5.7                                                                       
MOO2 J14128+01524   213.210   1.873 0.490 0.043  5.1                                                                       
MOO2 J14128+04002   213.217   4.004 1.220 0.064  5.0                                                                       
MOO2 J14128-04558   213.217  -4.932 0.500 0.044  5.4                                                                       
MOO2 J14130-02392   213.257  -2.654 0.330 0.039  7.4 0.292 12                       RMJ141301.3-023818.9      12           
MOO2 J14130-01468   213.270  -1.780 1.415 0.070  5.3                                                                       
MOO2 J14131-03346   213.280  -3.577 0.320 0.038  6.1                                                                       
MOO2 J14131+01234   213.290   1.390 1.340 0.068  5.6                                                                       
MOO2 J14131-01102   213.293  -1.170 0.960 0.057  5.8                                                                       
MOO2 J14132-02064   213.317  -2.107 1.050 0.059  5.1                                                                       
MOO2 J14133-04278   213.331  -4.464 0.360 0.039  9.5                                                                       
MOO2 J14133+02366   213.337   2.610 0.270 0.037  9.5                                RMJ141320.0+023640.0      12           
MOO2 J14134-00012   213.353  -0.020 0.750 0.051  5.2                                                                       
MOO2 J14134-04366   213.358  -4.611 0.480 0.043  7.6                                                                       
MOO2 J14134-02376   213.370  -2.627 0.520 0.044  6.8 0.466 12                       RMJ141326.1-023751.7      12           
MOO2 J14135-02102   213.390  -2.170 0.970 0.057  5.9                                                                       
MOO2 J14135-03270   213.394  -3.450 0.940 0.056  5.5                                                                       
MOO2 J14135-04264   213.398  -4.441 0.890 0.055  5.5                                                                       
MOO2 J14136-03324   213.417  -3.541 0.470 0.043  5.4                                                                       
MOO2 J14137+00206   213.427   0.343 1.640 0.077  5.0                                                                       
MOO2 J14137+04520   213.438   4.868 1.340 0.068  5.3                                                                       
MOO2 J14137+01272   213.443   1.453 0.975 0.057  5.5                                                                       
MOO2 J14137-03274   213.447  -3.457 0.650 0.048  5.9                                                                       
MOO2 J14138+01350   213.450   1.583 1.240 0.065  5.1                                                                       
MOO2 J14138-02312   213.454  -2.520 0.850 0.054  6.3                                                                       
MOO2 J14138+02058   213.470   2.097 0.480 0.043  5.5                                RMJ141353.7+020543.6      12           
MOO2 J14139-00004   213.473  -0.007 0.550 0.045  7.0 0.548 14                       HSCJ141352-000034         14           
MOO2 J14139-02092   213.494  -2.153 0.755 0.051  6.5                                                                       
MOO2 J14140+01374   213.507   1.623 0.930 0.056  6.9                                                                       
MOO2 J14140-01330   213.517  -1.550 0.520 0.044  5.7 0.515 14                       HSCJ141413-013304         14           
MOO2 J14140-00324   213.520  -0.540 0.650 0.048  5.6                                HSCJ141403-003152         14           
MOO2 J14141+02218   213.524   2.363 0.560 0.045  5.3                                                                       
MOO2 J14141-00234   213.540  -0.390 0.650 0.048  5.5                                                                       
MOO2 J14141+04528   213.541   4.881 0.430 0.041  6.4                                                                       
MOO2 J14141-01204   213.547  -1.340 1.015 0.058  5.8                                HSCJ141416-011846         14           
MOO2 J14142+01358   213.550   1.597 1.330 0.068  5.1            MOO2 J14142+01354                                          
MOO2 J14142+01354   213.560   1.590 1.100 0.061  5.1                                                                       
MOO2 J14142+01544   213.564   1.907 0.220 0.035  5.4 0.252 12                       RMJ141406.2+015212.8      12           
MOO2 J14142+00500   213.567   0.833 1.080 0.060  5.9                                HSCJ141416+005005         14           
MOO2 J14143-02328   213.574  -2.547 0.590 0.046  6.8                                                                       
MOO2 J14143-03376   213.581  -3.627 0.470 0.043  7.4                                                                       
MOO2 J14143-01172   213.590  -1.287 1.020 0.059  5.3                                                                       
MOO2 J14143+04108   213.598   4.181 1.295 0.067  5.7                                                                       
MOO2 J14144-02088   213.614  -2.147 0.280 0.037  7.4 0.292 12                       RMJ141425.2-020900.8      12           
MOO2 J14145+01234   213.637   1.390 0.890 0.055  5.1                                HSCJ141439+012319         14           
MOO2 J14146+02276   213.654   2.460 1.030 0.059 10.0                                ACT-CL J1414.5+0227       2            
MOO2 J14146-00232   213.657  -0.387 0.120 0.032 11.6 0.138 14                       HSCJ141432-002450         14           
MOO2 J14146-00234   213.663  -0.390 1.010 0.058  5.8            MOO2 J14146-00232                                          
MOO2 J14146+04408   213.668   4.681 0.550 0.045  5.1                                                                       
MOO2 J14147+00142   213.687   0.237 0.130 0.033  5.4 0.124 14                       HSCJ141442+001111         14           
MOO2 J14147-01048   213.693  -1.080 0.610 0.047  7.1 0.581 14                       HSCJ141450-010458         14           
MOO2 J14148-02438   213.701  -2.730 0.790 0.052  6.3                                                                       
MOO2 J14148-00382   213.717  -0.637 0.850 0.054  7.3                                HSCJ141453-003756         14           
MOO2 J14149-00432   213.727  -0.720 0.710 0.050  5.5                                                                       
MOO2 J14149+01152   213.740   1.253 0.830 0.053  7.5                                HSCJ141459+011511         14           
MOO2 J14150+02406   213.751   2.677 0.400 0.041  6.2                                                                       
MOO2 J14151-03118   213.774  -3.197 0.260 0.037  5.3                                                                       
MOO2 J14151+02282   213.777   2.470 0.590 0.046  6.7                                                                       
MOO2 J14151+02180   213.780   2.300 0.680 0.049  5.8                                                                       
MOO2 J14151+04166   213.792   4.278 0.670 0.048  5.1                                                                       
MOO2 J14152-04594   213.802  -4.991 0.330 0.039  5.3                                                                       
MOO2 J14152-00088   213.807  -0.147 0.390 0.040  5.4                                                                       
MOO2 J14153+00336   213.827   0.560 0.845 0.054  5.8                                                                       
MOO2 J14153+02376   213.827   2.627 0.545 0.045  8.3                                RMJ141519.6+023756.2      12           
MOO2 J14153-01368   213.830  -1.613 0.140 0.033  5.7                                                                       
MOO2 J14153-00446   213.837  -0.743 0.380 0.040  5.9                                                                       
MOO2 J14154+00074   213.850   0.123 1.650 0.077  5.6                                                                       
MOO2 J14154-01422   213.854  -1.703 0.420 0.041  5.6                                                                       
MOO2 J14154+01514   213.854   1.857 0.300 0.038  6.9 0.304 12                       RMJ141527.4+015102.1      12           
MOO2 J14154+02310   213.867   2.517 1.190 0.064  5.8                                                                       
MOO2 J14155+01208   213.894   1.347 1.010 0.058  5.9                                HSCJ141536+012058         14           
MOO2 J14156+03584   213.898   3.974 0.690 0.049  5.0                                                                       
MOO2 J14156-00040   213.900  -0.067 0.170 0.034  6.6 0.187 14                       HSCJ141521-000421         14           
MOO2 J14156-00318   213.903  -0.530 1.260 0.066  5.8                                                                       
MOO2 J14156-03388   213.911  -3.647 1.440 0.071  5.1                                                                       
MOO2 J14156+02026   213.914   2.043 1.290 0.066  5.1                                                                       
MOO2 J14156-02192   213.914  -2.320 0.250 0.036  5.2                                                                       
MOO2 J14156-00286   213.917  -0.477 1.000 0.058  5.5                                                                       
MOO2 J14156+00080   213.920   0.133 0.650 0.048  5.4                                                                       
MOO2 J14157+03454   213.925   3.757 0.730 0.050  5.6                                                                       
MOO2 J14158+02264   213.967   2.440 0.530 0.044  6.4                                                                       
MOO2 J14159+01552   213.974   1.920 0.420 0.041  6.4                                                                       
MOO2 J14159-00318   213.987  -0.530 0.670 0.048  5.2                                                                       
MOO2 J14159+01182   213.987   1.303 0.930 0.056  7.5                                ACT-CL J1415.9+0118       2,14         
MOO2 J14159+02368   213.987   2.613 0.460 0.042  9.3                                RMJ141557.1+023623.4      12           
MOO2 J14159+02486   213.988   2.810 1.355 0.068  5.8                                                                       
MOO2 J14159-00458   213.990  -0.763 0.685 0.049  5.1                                HSCJ141559-004543         14           
MOO2 J14160+04416   214.019   4.694 0.550 0.045  7.2                                                                       
MOO2 J14161-02588   214.028  -2.980 1.190 0.064  5.2                                                                       
MOO2 J14161+01164   214.034   1.273 0.580 0.046  5.5 0.530 12                       RMJ141608.6+011610.6      12           
MOO2 J14161+04458   214.043   4.765 0.400 0.041  5.6                                                                       
MOO2 J14162-00240   214.050  -0.400 0.610 0.047  6.6                                                                       
MOO2 J14162+04244   214.059   4.408 0.330 0.039  7.0                                                                       
MOO2 J14162+02398   214.064   2.663 0.620 0.047  5.2                                                                       
MOO2 J14162+00558   214.070   0.930 1.160 0.063  6.8                                                                       
MOO2 J14162+01510   214.070   1.850 0.940 0.056  5.2                                                                       
MOO2 J14163-00556   214.077  -0.927 0.660 0.048  5.2 0.682 14                       HSCJ141618-005523         14           
MOO2 J14163+00588   214.077   0.980 0.850 0.054  5.2                                                                       
MOO2 J14163+02266   214.084   2.443 0.490 0.043  6.1                                                                       
MOO2 J14163+00218   214.087   0.363 0.580 0.046  5.1                                                                       
MOO2 J14163+00484   214.090   0.807 0.330 0.039  5.7                                                                       
MOO2 J14163-03002   214.094  -3.004 1.040 0.059  5.0                                                                       
MOO2 J14163-01290   214.097  -1.483 0.640 0.048  5.5                                                                       
MOO2 J14164+00526   214.107   0.877 1.350 0.068  5.0                                                                       
MOO2 J14164+00172   214.110   0.287 0.800 0.052  5.1                                                                       
MOO2 J14164+02136   214.111   2.227 0.630 0.047  5.6                                                                       
MOO2 J14165-00102   214.127  -0.170 0.625 0.047  5.0                                HSCJ141630-001028         14           
MOO2 J14165+02568   214.131   2.947 0.420 0.041  5.6 0.493 12                       RMJ141628.4+025722.2      12           
MOO2 J14165-00420   214.137  -0.700 0.875 0.054  5.5                                                                       
MOO2 J14165+04206   214.139   4.344 0.685 0.049  5.6                                                                       
MOO2 J14165-01586   214.144  -1.977 0.630 0.047  5.5                                                                       
MOO2 J14166-02466   214.151  -2.777 0.690 0.049  5.9                                                                       
MOO2 J14166+01204   214.160   1.340 1.255 0.065  5.2                                                                       
MOO2 J14166+04460   214.163   4.768 1.020 0.059  6.1                                                                       
MOO2 J14166+03170   214.171   3.284 0.470 0.043  5.2                                                                       
MOO2 J14167-01258   214.180  -1.430 0.510 0.044  5.5                                                                       
MOO2 J14167+00306   214.183   0.510 0.410 0.041  7.6 0.435 14                       HSCJ141644+003041         14           
MOO2 J14167+04190   214.193   4.317 0.670 0.048  6.0                                                                       
MOO2 J14167+00174   214.193   0.290 1.380 0.069  6.2                                                                       
MOO2 J14167-00226   214.193  -0.377 1.000 0.058  5.1                                                                       
MOO2 J14167+01040   214.194   1.067 0.410 0.041  5.2                                                                       
MOO2 J14167+00362   214.197   0.603 0.330 0.039  5.3                                                                       
MOO2 J14168+02220   214.207   2.367 1.510 0.073  6.4                                                                       
MOO2 J14168+01150   214.220   1.250 1.160 0.063  5.7                                HSCJ141651+011645         14           
MOO2 J14169+01188   214.227   1.313 0.850 0.054  5.4                                                                       
MOO2 J14169+03000   214.238   3.000 1.250 0.065  5.7                                                                       
MOO2 J14170+03078   214.251   3.130 1.310 0.067  6.0                                                                       
MOO2 J14170+02166   214.254   2.277 0.420 0.041  6.2 0.397 12                       RMJ141702.2+021615.7      12           
MOO2 J14170-02406   214.264  -2.677 0.635 0.047  5.1                                                                       
MOO2 J14170+02404   214.268   2.673 0.395 0.040  5.3                                                                       
MOO2 J14170+00586   214.270   0.977 1.250 0.065  5.1                                                                       
MOO2 J14171-01130   214.277  -1.217 0.450 0.042  6.3                                                                       
MOO2 J14173+01158   214.324   1.263 0.825 0.053  7.1                                HSCJ141718+011558         14           
MOO2 J14173+01528   214.327   1.880 0.555 0.045  6.7                                                                       
MOO2 J14173+02434   214.338   2.723 0.905 0.055  5.3                                                                       
MOO2 J14173-00328   214.340  -0.547 0.820 0.053  5.8                                                                       
MOO2 J14173+00060   214.343   0.100 0.520 0.044  5.2                                HSCJ141720+000647         14           
MOO2 J14173+04328   214.347   4.548 0.730 0.050  5.6                                                                       
MOO2 J14173+01598   214.347   1.997 0.420 0.041  6.0                                                                       
MOO2 J14174+01270   214.350   1.450 0.760 0.051  5.9                                                                       
MOO2 J14175+00504   214.380   0.840 1.260 0.066  5.2                                                                       
MOO2 J14175+02214   214.391   2.357 0.380 0.040  5.9 0.397 12                       RMJ141736.2+022048.0      12           
MOO2 J14175-02440   214.395  -2.733 0.610 0.047  6.0                                                                       
MOO2 J14175+04300   214.397   4.501 0.650 0.048  5.2                                                                       
MOO2 J14176+04452   214.404   4.754 0.310 0.038  5.2                                                                       
MOO2 J14176-02268   214.408  -2.447 0.370 0.040  7.3 0.339 12                       RMJ141735.6-022558.1      12           
MOO2 J14176+00190   214.413   0.317 1.145 0.062  5.3                                                                       
MOO2 J14177+03012   214.438   3.020 0.415 0.041  5.9 0.471 12                       RMJ141745.4+030107.1      12           
MOO2 J14177-00252   214.443  -0.420 0.985 0.058  5.9                                                                       
MOO2 J14178-03442   214.452  -3.737 0.780 0.052  6.9                                                                       
MOO2 J14178+01188   214.457   1.313 0.440 0.042  6.9 0.447 12                       RMJ141751.8+011821.1      12           
MOO2 J14179+03316   214.479   3.527 0.850 0.054  5.5                                                                       
MOO2 J14179+01102   214.490   1.170 0.680 0.049  5.8                                                                       
MOO2 J14180+03026   214.498   3.043 0.470 0.043  7.9                                                                       
MOO2 J14180-03212   214.505  -3.354 0.930 0.056  5.8                                                                       
MOO2 J14180+01348   214.520   1.580 1.965 0.086  5.7                                                                       
MOO2 J14181+00394   214.530   0.657 0.520 0.044  6.8 0.531 14                       HSCJ141807+003926         14,15        
MOO2 J14181-00210   214.533  -0.350 1.835 0.082  5.3                                                                       
MOO2 J14181-00372   214.537  -0.620 1.530 0.073  5.8                                                                       
MOO2 J14181-01432   214.544  -1.720 0.730 0.050  7.8                                                                       
MOO2 J14181-03238   214.545  -3.397 1.120 0.061  7.2                                                                       
MOO2 J14181+01288   214.547   1.480 0.690 0.049  5.8                                                                       
MOO2 J14182-03436   214.549  -3.727 1.140 0.062  6.7                                                                       
MOO2 J14182+00444   214.557   0.740 1.100 0.061  6.8                                                                       
MOO2 J14182-00056   214.560  -0.093 0.590 0.046  5.7                                                                       
MOO2 J14182+02502   214.561   2.837 1.020 0.059  6.1                                                                       
MOO2 J14182+00222   214.563   0.370 0.310 0.038  7.2                                KDR2 J141815.1+002206     15           
MOO2 J14182-03202   214.572  -3.337 0.915 0.056  5.3                                                                       
MOO2 J14183+01522   214.584   1.870 1.100 0.061  5.5                                                                       
MOO2 J14183+03134   214.595   3.223 0.430 0.041  5.3                                RMJ141820.7+031308.5      12           
MOO2 J14184+02092   214.608   2.153 0.380 0.040  8.2                                                                       
MOO2 J14184-04400   214.611  -4.667 1.550 0.074  6.0                                                                       
MOO2 J14184+00470   214.617   0.783 0.350 0.039  7.0 0.343 12                       RMJ141828.4+004707.5      12,14,15     
MOO2 J14184+03032   214.622   3.053 0.490 0.043  7.4 0.477 12                       RMJ141829.7+030245.4      12           
MOO2 J14185+01314   214.627   1.523 1.280 0.066  5.9                                                                       
MOO2 J14185+02528   214.628   2.880 0.620 0.047  5.6                                                                       
MOO2 J14185+00058   214.630   0.097 1.605 0.076  7.2                                                                       
MOO2 J14185+00442   214.640   0.737 0.830 0.053  6.4                                                                       
MOO2 J14185-00316   214.643  -0.527 0.640 0.048  7.4                                HSCJ141833-003151         14           
MOO2 J14186-01394   214.651  -1.657 0.170 0.034  6.2 0.192 14                       HSCJ141835-013455         14           
MOO2 J14186+02332   214.661   2.553 0.895 0.055  5.7                                                                       
MOO2 J14187+04424   214.674   4.707 1.260 0.066  7.0                                                                       
MOO2 J14187-01006   214.687  -1.010 0.545 0.045  5.6                                                                       
MOO2 J14187+00540   214.690   0.900 0.370 0.040  6.1                                                                       
MOO2 J14188-00104   214.703  -0.173 1.600 0.075  5.9                                                                       
MOO2 J14189-04536   214.725  -4.894 0.690 0.049  6.8                                                                       
MOO2 J14189-00256   214.730  -0.427 1.170 0.063  5.3                                                                       
MOO2 J14189-04380   214.738  -4.634 1.630 0.076  5.2                                                                       
MOO2 J14190-03546   214.750  -3.910 0.730 0.050  5.1                                                                       
MOO2 J14190+04384   214.771   4.641 0.400 0.041  5.3                                                                       
MOO2 J14191+01494   214.777   1.823 0.290 0.037  5.2                                                                       
MOO2 J14191+02084   214.791   2.140 0.265 0.037  6.6 0.270 12                       RMJ141912.6+020829.7      12           
MOO2 J14191-01112   214.794  -1.187 0.660 0.048  5.7                                                                       
MOO2 J14192-03540   214.810  -3.900 1.180 0.063  5.6                                                                       
MOO2 J14192+03006   214.812   3.010 0.390 0.040  5.2                                                                       
MOO2 J14192-00134   214.813  -0.223 1.740 0.079  5.1                                                                       
MOO2 J14192+01393   214.814   1.657 0.390 0.040  6.3 0.398 12                       RMJ141915.9+013858.1      12,15        
MOO2 J14192-00192   214.817  -0.320 0.360 0.039  5.4                                                                       
MOO2 J14193+00374   214.843   0.623 0.730 0.050  5.6                                                                       
MOO2 J14193-03348   214.846  -3.580 0.280 0.037  5.2                                                                       
MOO2 J14194-03212   214.856  -3.353 0.200 0.035  6.9                                                                       
MOO2 J14194+00514   214.860   0.857 1.335 0.068  8.2                                                                       
MOO2 J14194+01430   214.867   1.717 0.610 0.047  5.4                                                                       
MOO2 J14195-01367   214.881  -1.613 1.335 0.068  5.2                                                                       
MOO2 J14195-01485   214.891  -1.810 0.595 0.046  5.9                                                                       
MOO2 J14196+03280   214.913   3.467 0.900 0.055  5.7                                                                       
MOO2 J14196-04592   214.916  -4.988 1.575 0.075  5.3                                                                       
MOO2 J14196-04182   214.917  -4.304 0.380 0.040  6.5                                                                       
MOO2 J14197-03220   214.936  -3.367 1.075 0.060  5.4                                                                       
MOO2 J14197+00570   214.940   0.950 0.610 0.047  5.3                                                                       
MOO2 J14197+02085   214.948   2.143 0.400 0.041  7.3 0.305 12                       RMJ141945.8+020850.4      12           
MOO2 J14198-00110   214.967  -0.183 1.175 0.063  6.5                                                                       
MOO2 J14198+00440   214.970   0.733 1.130 0.062  5.0                                                                       
MOO2 J14199+03038   214.976   3.063 0.750 0.051  5.3                                                                       
MOO2 J14199+01167   214.984   1.280 0.240 0.036  6.8 0.244 14                       RMJ141951.1+011912.3      12,14,15     
MOO2 J14199-00416   214.994  -0.693 0.760 0.051  5.2                                                                       
MOO2 J14200+04364   215.005   4.607 0.330 0.039  5.7                                                                       
MOO2 J14200-01150   215.017  -1.250 0.640 0.048  5.1                                                                       
MOO2 J14201-04540   215.036  -4.901 1.420 0.070  5.1                                                                       
MOO2 J14201+00454   215.037   0.757 1.440 0.071  5.7                                                                       
MOO2 J14201+01333   215.037   1.556 0.960 0.057  5.2                                                                       
MOO2 J14201-03192   215.039  -3.320 0.800 0.052  7.6                                                                       
MOO2 J14201+04566   215.046   4.944 0.700 0.049  6.1                                                                       
MOO2 J14202-01271   215.067  -1.453 0.660 0.048  6.3 0.662 14                       HSCJ142014-012721         14           
MOO2 J14202+00575   215.070   0.960 0.490 0.043 12.0                                                                       
MOO2 J14203-03100   215.076  -3.167 0.670 0.048  6.6                                                                       
MOO2 J14203-00348   215.077  -0.580 0.325 0.038  8.7 0.320 12                       RMJ142020.0-003502.1      12,14        
MOO2 J14203+01145   215.080   1.243 0.915 0.056  5.7                                                                       
MOO2 J14203-02461   215.082  -2.770 0.140 0.033  5.3                                                                       
MOO2 J14204-00428   215.104  -0.713 0.805 0.052  8.6                                ACT-CL J1420.4-0042       2,14         
MOO2 J14204+01535   215.104   1.893 0.310 0.038  5.1 0.329 12                       RMJ142024.6+015309.8      12           
MOO2 J14204-00064   215.117  -0.107 0.300 0.038  5.1                                                                       
MOO2 J14204+02475   215.122   2.793 1.015 0.058  5.6                                                                       
MOO2 J14205-00034   215.127  -0.057 1.230 0.065  6.0                                                                       
MOO2 J14206-03286   215.150  -3.477 1.240 0.065  5.4                                                                       
MOO2 J14206+00523   215.150   0.873 0.350 0.039  7.2 0.328 14                       HSCJ142040+005157         14           
MOO2 J14206-00210   215.160  -0.350 1.420 0.070  5.4                                                                       
MOO2 J14206+03430   215.160   3.717 1.080 0.060  6.9                                                                       
MOO2 J14206-01185   215.161  -1.310 1.240 0.065  5.1                                                                       
MOO2 J14207+01503   215.181   1.840 0.850 0.054  5.7                                                                       
MOO2 J14207+03005   215.189   3.010 0.920 0.056  7.2                                                                       
MOO2 J14207-01180   215.197  -1.300 0.650 0.048  6.9                                                                       
MOO2 J14208+02333   215.202   2.556 0.840 0.053  6.8                                                                       
MOO2 J14208+04570   215.203   4.951 1.320 0.067  5.1                                                                       
MOO2 J14208+04534   215.210   4.891 1.280 0.066  5.5                                                                       
MOO2 J14208-00390   215.214  -0.650 0.560 0.045  5.0                                                                       
MOO2 J14209+00198   215.240   0.330 0.300 0.038  6.0                                                                       
MOO2 J14209+03035   215.243   3.060 0.390 0.040  6.3                                RMJ142059.0+030315.3      12           
MOO2 J14210-03490   215.247  -3.817 0.940 0.056  5.8                                                                       
MOO2 J14210-03077   215.253  -3.130 0.290 0.037  5.4                                                                       
MOO2 J14210-01569   215.254  -1.950 1.080 0.060  5.1                                                                       
MOO2 J14210+00230   215.257   0.383 0.630 0.047  9.8 0.656 2                        ACT-CL J1421.0+0022       2,14         
MOO2 J14210-01441   215.258  -1.736 0.970 0.057  5.6                                                                       
MOO2 J14210+02151   215.265   2.253 0.570 0.046  6.4                                                                       
MOO2 J14210+03037   215.273   3.063 0.840 0.053  5.8                                                                       
MOO2 J14211+02183   215.278   2.306 0.370 0.040  8.4                                RMJ142115.0+021810.9      12,15        
MOO2 J14211+00262   215.287   0.437 0.625 0.047  7.0                                                                       
MOO2 J14212-01385   215.304  -1.643 0.280 0.037  5.4 0.279 12                       RMJ142112.0-013844.0      12,14        
MOO2 J14212+03077   215.316   3.130 0.900 0.055  6.5                                ACT-CL J1421.2+0307       2            
MOO2 J14212-00580   215.320  -0.966 1.240 0.065  5.2                                                                       
MOO2 J14213+02403   215.332   2.673 0.410 0.041  9.5                                RMJ142118.7+024034.0      12,15        
MOO2 J14213-00525   215.334  -0.876 0.790 0.052  5.5                                HSCJ142121-005235         14           
MOO2 J14213+03093   215.343   3.156 0.850 0.054  5.3                                                                       
MOO2 J14213-00583   215.344  -0.973 0.595 0.046  5.1                                HSCJ142121-005923         14           
MOO2 J14213-03442   215.344  -3.737 1.315 0.067  5.1                                                                       
MOO2 J14214-00400   215.354  -0.667 0.820 0.053  5.3                                HSCJ142124-003955         14           
MOO2 J14216+03075   215.400   3.126 1.470 0.072  5.0                                                                       
MOO2 J14216+00146   215.407   0.243 0.490 0.043  7.6                                                                       
MOO2 J14216-00164   215.410  -0.273 0.700 0.049  5.2                                                                       
MOO2 J14216+02081   215.415   2.136 0.610 0.047  5.9                                                                       
MOO2 J14217-04472   215.423  -4.787 1.530 0.073  5.7                                                                       
MOO2 J14217+04430   215.426   4.717 0.530 0.044 14.0                                RMJ142140.5+044143.6      12           
MOO2 J14217-01001   215.430  -1.003 0.610 0.047  5.2                                                                       
MOO2 J14217+02087   215.431   2.146 0.825 0.053  5.9                                KDR2 J142140.3+020751     15           
MOO2 J14217+01523   215.434   1.873 0.790 0.052  5.4                                                                       
MOO2 J14217-04200   215.439  -4.333 1.020 0.059  5.1                                                                       
MOO2 J14217-00545   215.444  -0.910 0.640 0.048  6.5                                                                       
MOO2 J14218+04350   215.456   4.584 0.520 0.044  5.1                                                                       
MOO2 J14218+03219   215.463   3.366 0.400 0.041  9.3                                RMJ142150.3+032207.6      12           
MOO2 J14218-04174   215.469  -4.290 0.770 0.051  6.7                                                                       
MOO2 J14218+02587   215.473   2.980 0.440 0.042  6.4                                RMJ142150.3+025828.8      12           
MOO2 J14219-03563   215.475  -3.940 0.320 0.038  8.3                                                                       
MOO2 J14219-01245   215.477  -1.410 0.670 0.048  6.5                                HSCJ142152-012510         14           
MOO2 J14219+01395   215.478   1.660 0.530 0.044  6.3                                                                       
MOO2 J14219-00236   215.480  -0.393 0.520 0.044  6.2                                                                       
MOO2 J14219+02055   215.481   2.093 0.500 0.044  5.7                                                                       
MOO2 J14219+00567   215.484   0.946 0.510 0.044  5.1                                                                       
MOO2 J14219-00537   215.494  -0.896 0.640 0.048  5.7                                                                       
MOO2 J14220-02533   215.513  -2.890 0.980 0.057  6.1                                                                       
MOO2 J14220-00401   215.514  -0.670 1.020 0.059  5.0                                                                       
MOO2 J14221+03357   215.524   3.596 0.670 0.048  5.6                                                                       
MOO2 J14221-04576   215.531  -4.960 0.300 0.038  9.8                                                                       
MOO2 J14221+01501   215.531   1.836 0.600 0.046  5.3                                                                       
MOO2 J14221+03047   215.540   3.080 0.705 0.049  6.0                                                                       
MOO2 J14221-04158   215.542  -4.263 1.370 0.069  5.5                                                                       
MOO2 J14222+02195   215.558   2.326 0.330 0.039  5.7                                KDR2 J142210.6+021913     15           
MOO2 J14222+04470   215.560   4.784 0.420 0.041  9.8 0.454 12                       RMJ142214.2+044631.8      12           
MOO2 J14223+01005   215.587   1.010 0.580 0.046  5.2                                                                       
MOO2 J14224+01271   215.614   1.453 0.260 0.037  6.8 0.280 12                       RMJ142229.3+012605.9      12,14        
MOO2 J14225+00084   215.627   0.140 0.640 0.048  6.7                                                                       
MOO2 J14225-00180   215.630  -0.300 0.600 0.046  7.1                                                                       
MOO2 J14225-03533   215.631  -3.890 0.210 0.035  6.3                                                                       
MOO2 J14225+04330   215.643   4.550 0.340 0.039  5.1                                                                       
MOO2 J14225+00212   215.647   0.353 0.530 0.044  8.2 0.517 12                       RMJ142236.6+002058.0      12,14        
MOO2 J14226+00363   215.650   0.607 0.940 0.056  6.6                                HSCJ142235+003618         14           
MOO2 J14226+02339   215.656   2.566 1.100 0.061  5.9                                                                       
MOO2 J14226-00290   215.667  -0.483 0.580 0.046  6.3                                KDR2 J142239.1-002902     15           
MOO2 J14227-03135   215.683  -3.226 1.340 0.068  5.4                                                                       
MOO2 J14227+00570   215.694   0.950 0.390 0.040  7.1                                                                       
MOO2 J14229-01217   215.728  -1.363 0.760 0.051  7.1                                                                       
MOO2 J14230+03273   215.747   3.456 0.500 0.044  5.4                                                                       
MOO2 J14230-00301   215.750  -0.503 0.620 0.047  7.0                                                                       
MOO2 J14230+02489   215.756   2.816 0.360 0.039  6.4 0.409 12                       RMJ142302.1+025015.4      12,15        
MOO2 J14230+00142   215.770   0.237 0.540 0.045  5.7                                HSCJ142302+001350         14           
MOO2 J14230-01049   215.771  -1.083 0.770 0.051  5.2                                                                       
MOO2 J14230-01131   215.771  -1.220 0.440 0.042  6.6                                                                       
MOO2 J14231-04155   215.783  -4.260 1.080 0.060  6.3                                                                       
MOO2 J14231-03151   215.794  -3.253 1.665 0.077  5.2                                                                       
MOO2 J14231+03537   215.795   3.896 0.430 0.041  5.2                                                                       
MOO2 J14233-01083   215.824  -1.140 0.460 0.042  6.4                                                                       
MOO2 J14233-04590   215.825  -4.983 0.950 0.057  5.2                                                                       
MOO2 J14233-00323   215.827  -0.540 0.270 0.037  5.4 0.278 12                       RMJ142319.5-003220.3      12,15        
MOO2 J14233+03403   215.835   3.673 0.490 0.043  7.8                                                                       
MOO2 J14233-03353   215.838  -3.589 0.790 0.052  5.8                                                                       
MOO2 J14234+02039   215.848   2.066 0.400 0.041  5.8                                RMJ142321.2+020351.6      12,15        
MOO2 J14234-04205   215.853  -4.343 1.000 0.058  5.2                                                                       
MOO2 J14234-00096   215.854  -0.160 1.580 0.075  5.6                                                                       
MOO2 J14234-03599   215.869  -4.000 1.500 0.073  5.7                                                                       
MOO2 J14235-03563   215.875  -3.940 0.530 0.044  5.8                                                                       
MOO2 J14235+00158   215.884   0.263 0.150 0.033  5.4 0.140 14                       HSCJ142321+001222         14           
MOO2 J14235+00470   215.894   0.783 0.405 0.041  5.3 0.410 14                       HSCJ142335+004718         14           
MOO2 J14235+01269   215.894   1.450 0.975 0.057  5.1                                                                       
MOO2 J14236+02381   215.899   2.636 0.390 0.040  5.2                                KDR2 J142336.0+023815     15           
MOO2 J14236+00267   215.914   0.447 0.510 0.044  9.0 0.530 12                       RMJ142338.7+002628.0      12,14        
MOO2 J14236-04524   215.915  -4.873 0.490 0.043  5.6                                                                       
MOO2 J14236-03317   215.918  -3.529 0.280 0.037  5.4                                                                       
MOO2 J14236-03403   215.918  -3.673 1.020 0.059  5.2                                                                       
MOO2 J14237-03359   215.931  -3.599 0.680 0.049  5.1                                                                       
MOO2 J14237+04437   215.945   4.730 0.420 0.041  7.6                                                                       
MOO2 J14237+02551   215.947   2.919 0.370 0.040  5.5                                KDR2 J142349.0+025441     15           
MOO2 J14238+00547   215.954   0.913 0.500 0.044  6.2                                                                       
MOO2 J14239-00263   215.984  -0.440 0.620 0.047  6.4 0.636 14                       HSCJ142354-002604         14           
MOO2 J14239+04209   215.987   4.350 0.380 0.040  9.3 0.393 2                        ACT-CL J1423.9+0420       2,12         
MOO2 J14240-03173   216.001  -3.289 0.610 0.047  5.4                                                                       
MOO2 J14240+00080   216.004   0.133 0.510 0.044  7.0 0.540 12                       RMJ142403.4+000836.1      12,14        
MOO2 J14240+00114   216.007   0.190 0.520 0.044  6.3                                                                       
MOO2 J14240+04457   216.011   4.763 0.545 0.045  5.5                                                                       
MOO2 J14240+01329   216.015   1.550 1.415 0.070  5.8                                                                       
MOO2 J14241+04089   216.026   4.149 0.730 0.050  7.4                                                                       
MOO2 J14242+01185   216.058   1.310 1.105 0.061  6.2                                                                       
MOO2 J14244+00340   216.100   0.566 1.325 0.067  6.0                                                                       
MOO2 J14244+01357   216.101   1.596 1.460 0.071  5.2                                                                       
MOO2 J14244-00150   216.117  -0.250 0.470 0.043  6.4                                                                       
MOO2 J14244+02107   216.122   2.179 0.425 0.041  5.6                                                                       
MOO2 J14245+03041   216.124   3.069 0.460 0.042  9.4                                RMJ142429.3+030410.1      12           
MOO2 J14245+04539   216.139   4.900 0.770 0.051  5.0                                                                       
MOO2 J14246-00233   216.157  -0.390 0.870 0.054  5.3                                HSCJ142437-002257         14           
MOO2 J14246+01093   216.161   1.156 0.610 0.047  9.1                                ACT-CL J1424.6+0108       2            
MOO2 J14246+04375   216.161   4.626 1.215 0.064  5.1                                                                       
MOO2 J14246+02119   216.162   2.199 0.870 0.054  5.4                                                                       
MOO2 J14246-03239   216.171  -3.399 0.580 0.046  5.5                                                                       
MOO2 J14246-04525   216.172  -4.876 0.360 0.039  6.0                                                                       
MOO2 J14247-03519   216.179  -3.866 0.320 0.038  6.5                                                                       
MOO2 J14247+03465   216.196   3.776 1.780 0.081  5.2                                                                       
MOO2 J14247+00421   216.197   0.703 0.480 0.043  6.0                                                                       
MOO2 J14248-03347   216.202  -3.579 0.840 0.053  6.4                                                                       
MOO2 J14248+04055   216.203   4.093 0.510 0.044 10.9                                ACT-CL J1424.8+0406       2            
MOO2 J14248-00529   216.204  -0.883 0.765 0.051  8.0 0.758 14                       HSCJ142456-005157         14           
MOO2 J14248-04057   216.210  -4.096 1.500 0.073  5.4                                                                       
MOO2 J14248+00200   216.210   0.333 0.410 0.041  5.2                                                                       
MOO2 J14248+00132   216.217   0.220 0.340 0.039  6.8 0.323 14                       RMJ142452.4+001328.7      12,14        
MOO2 J14248+01203   216.218   1.340 0.330 0.039  5.6 0.302 12                       RMJ142447.5+012010.6      12,14        
MOO2 J14249+01575   216.225   1.959 0.525 0.044  5.5                                                                       
MOO2 J14249-01415   216.235  -1.693 0.995 0.058 10.3                                ACT-CL J1424.9-0141       2,13,14      
MOO2 J14249-01271   216.238  -1.453 0.835 0.053  5.2                                                                       
MOO2 J14249+01103   216.241   1.173 0.290 0.037  8.3 0.304 12                       RMJ142458.3+010913.0      12,14        
MOO2 J14249-01133   216.244  -1.223 1.010 0.058  5.4                                                                       
MOO2 J14250-04071   216.250  -4.119 0.750 0.051  5.7                                                                       
MOO2 J14250-01377   216.251  -1.629 0.860 0.054  5.5                                                                       
MOO2 J14250+04421   216.252   4.703 1.430 0.070  5.0                                                                       
MOO2 J14250+00579   216.257   0.966 0.560 0.045  5.8                                                                       
MOO2 J14251-01155   216.278  -1.260 0.470 0.043  5.1 0.468 14                       HSCJ142502-011356         14           
MOO2 J14251+00172   216.284   0.287 0.310 0.038  5.8                                                                       
MOO2 J14251+03489   216.286   3.816 0.460 0.042  5.2                                                                       
MOO2 J14251+01369   216.288   1.616 0.495 0.043  8.9                                                                       
MOO2 J14251+04569   216.290   4.950 0.435 0.042  5.4                                                                       
MOO2 J14251-01235   216.291  -1.393 0.450 0.042  6.2 0.460 14                       HSCJ142511-012347         14           
MOO2 J14251+03547   216.293   3.912 0.420 0.041  6.2                                                                       
MOO2 J14252-04563   216.310  -4.939 0.290 0.037  7.0                                PSZ2 G341.69+50.67        3            
MOO2 J14252-01111   216.311  -1.186 0.915 0.056  7.1                                HSCJ142513-011155         14           
MOO2 J14252-00074   216.320  -0.123 0.900 0.055  5.8                                                                       
MOO2 J14253-00361   216.327  -0.603 0.625 0.047  5.5                                KDR2 J142515.8-003709     15           
MOO2 J14253+03285   216.328   3.476 0.530 0.044  8.1                                RMJ142519.1+032810.8      12           
MOO2 J14254+03389   216.349   3.649 0.930 0.056  6.4                                                                       
MOO2 J14254+04403   216.369   4.673 0.800 0.052  5.4                                                                       
MOO2 J14254-01527   216.372  -1.879 0.570 0.046  5.7                                ACT-CL J1425.5-0153       2            
MOO2 J14255+03031   216.374   3.052 0.570 0.046  5.1                                                                       
MOO2 J14255+03289   216.382   3.482 0.565 0.045  5.7                                                                       
MOO2 J14257+02447   216.423   2.746 0.950 0.057  5.0                                                                       
MOO2 J14257+03523   216.426   3.872 0.430 0.041  7.1 0.461 2                        ACT-CL J1425.6+0352       2,12         
MOO2 J14257-00060   216.444  -0.100 0.540 0.045  6.5                                KDR2 J142546.6-000557     15           
MOO2 J14258-03029   216.471  -3.049 0.380 0.040  8.7 0.328 12                       RMJ142556.5-030300.3      12           
MOO2 J14260-04537   216.517  -4.896 0.760 0.051  5.9                                                                       
MOO2 J14260-03323   216.519  -3.539 0.650 0.048  5.2                                                                       
MOO2 J14261-04099   216.531  -4.166 0.550 0.045  5.3                                                                       
MOO2 J14261-00004   216.534  -0.007 0.640 0.048  5.3                                HSCJ142612+000015         14           
MOO2 J14261+00062   216.547   0.103 0.945 0.056  5.4                                HSCJ142611+000528         14           
MOO2 J14262+00225   216.561   0.376 0.900 0.055  7.1                                HSCJ142613+002243         14           
MOO2 J14262+00237   216.561   0.396 0.480 0.043  5.6                                                                       
MOO2 J14262-04163   216.568  -4.272 0.860 0.054  5.1                                                                       
MOO2 J14263-04499   216.573  -4.832 1.160 0.063  5.4                                                                       
MOO2 J14263-04549   216.574  -4.916 1.465 0.071  5.2                                                                       
MOO2 J14263+00585   216.574   0.976 0.425 0.041  5.8                                                                       
MOO2 J14263+01253   216.575   1.423 1.510 0.073  6.1                                ACT-CL J1426.2+0125       2            
MOO2 J14263+02115   216.583   2.192 0.360 0.039  5.4                                                                       
MOO2 J14264-01267   216.601  -1.446 0.430 0.041 15.4 0.461 2                        ACT-CL J1426.3-0126       2,12,14      
MOO2 J14264+00106   216.614   0.177 1.270 0.066  5.4                                                                       
MOO2 J14265+01247   216.625   1.413 1.385 0.069  5.9                                                                       
MOO2 J14265+03431   216.626   3.719 1.150 0.062  5.4                                                                       
MOO2 J14265+00090   216.631   0.150 0.545 0.045  5.3                                                                       
MOO2 J14265+00573   216.631   0.956 0.545 0.045  6.2                                                                       
MOO2 J14265+02599   216.631   2.999 0.360 0.039  6.2                                                                       
MOO2 J14265-00250   216.637  -0.416 0.650 0.048  5.5                                HSCJ142633-002441         14           
MOO2 J14265+00479   216.644   0.800 0.550 0.045  8.1                                HSCJ142639+004807         14           
MOO2 J14266-00070   216.654  -0.117 0.240 0.036  5.1 0.283 12                       RMJ142633.4-000632.4      12           
MOO2 J14266-00345   216.657  -0.576 0.840 0.053  6.0                                HSCJ142640-003359         14           
MOO2 J14266+04033   216.661   4.055 0.680 0.049  5.3                                                                       
MOO2 J14266-02587   216.661  -2.979 0.240 0.036  5.5                                                                       
MOO2 J14266+03117   216.662   3.195 1.725 0.079  5.0                                                                       
MOO2 J14266-00156   216.671  -0.260 0.930 0.056  5.7                                HSCJ142643-001531         14           
MOO2 J14267-00493   216.678  -0.823 0.670 0.048  5.7                                HSCJ142643-004953         14           
MOO2 J14267-04453   216.687  -4.756 1.120 0.061  5.4                                                                       
MOO2 J14267-04553   216.691  -4.922 1.500 0.073  5.2                                                                       
MOO2 J14268+00096   216.701   0.160 0.520 0.044  8.4 0.546 12                       RMJ142640.2+000758.7      12,14        
MOO2 J14268-00183   216.701  -0.307 0.340 0.039  5.4 0.330 12                       RMJ142647.0-001752.4      12,14        
MOO2 J14268-04357   216.703  -4.595 0.295 0.038  5.1                                                                       
MOO2 J14268-03521   216.714  -3.869 1.690 0.078  5.6                                                                       
MOO2 J14269+00263   216.724   0.440 0.570 0.046  8.0 0.592 14                       HSCJ142655+002627         14           
MOO2 J14269+02103   216.733   2.172 0.430 0.041  7.0                                                                       
MOO2 J14269-00467   216.734  -0.780 0.810 0.052  5.5                                                                       
MOO2 J14270+00541   216.754   0.903 1.240 0.065  7.5                                                                       
MOO2 J14271+00433   216.774   0.723 0.310 0.038  7.1 0.295 12                       RMJ142706.6+004314.8      12,14        
MOO2 J14271-02541   216.774  -2.902 1.650 0.077  5.4                                                                       
MOO2 J14272+00128   216.801   0.213 0.575 0.046  5.3                                                                       
MOO2 J14272-00281   216.804  -0.470 0.320 0.038  7.0 0.306 12                       RMJ142712.1-002742.4      12,14        
MOO2 J14272+01209   216.808   1.349 0.300 0.038  5.0                                                                       
MOO2 J14272+01279   216.822   1.466 1.680 0.078  5.5                                                                       
MOO2 J14273+02569   216.835   2.949 1.670 0.077  5.0                                                                       
MOO2 J14273+00567   216.844   0.946 0.280 0.037 10.9                                                                       
MOO2 J14274-00130   216.857  -0.217 0.170 0.034  6.4 0.163 12                       RMJ142724.1-001455.1      12,14        
MOO2 J14274-00046   216.864  -0.077 0.570 0.046  6.3                                                                       
MOO2 J14274-03599   216.864  -3.999 0.810 0.052  5.6                                                                       
MOO2 J14276-03535   216.914  -3.892 0.920 0.056  5.6                                                                       
MOO2 J14276+00134   216.917   0.223 0.550 0.045  5.6 0.593 14                       HSCJ142743+001229         14           
MOO2 J14277-03155   216.926  -3.259 1.030 0.059  8.1                                                                       
MOO2 J14277+03203   216.926   3.339 0.620 0.047  6.0                                                                       
MOO2 J14277+01583   216.929   1.972 0.625 0.047  5.3                                                                       
MOO2 J14277-02449   216.931  -2.749 1.000 0.058  6.1                                                                       
MOO2 J14278+00289   216.964   0.483 0.290 0.037  6.7 0.382 12                       RMJ142751.6+002905.8      12,14        
MOO2 J14278-00505   216.964  -0.843 0.305 0.038  5.3                                                                       
MOO2 J14279+01081   216.978   1.136 0.980 0.057  5.0                                                                       
MOO2 J14279-04183   216.983  -4.305 0.340 0.039  5.9                                                                       
MOO2 J14280-01213   217.002  -1.356 0.425 0.041  5.1                                                                       
MOO2 J14280-02539   217.005  -2.899 1.410 0.070  5.3                                                                       
MOO2 J14280-03363   217.007  -3.605 0.630 0.047  9.8                                                                       
MOO2 J14280-03357   217.013  -3.595 1.215 0.064  5.3            MOO2 J14280-03363                                          
MOO2 J14280-03515   217.021  -3.858 1.030 0.059  7.6                                                                       
MOO2 J14281+01417   217.035   1.696 0.975 0.057  5.1                                                                       
MOO2 J14281-04197   217.036  -4.328 0.550 0.045  5.3                                                                       
MOO2 J14281-04547   217.039  -4.912 0.430 0.041  5.5                                                                       
MOO2 J14282-01297   217.055  -1.496 0.410 0.041  8.2 0.413 14                       RMJ142813.7-012919.9      12,14        
MOO2 J14282-02439   217.058  -2.732 0.700 0.049  5.6                                                                       
MOO2 J14282-03507   217.058  -3.845 0.300 0.038  5.2                                                                       
MOO2 J14282-00227   217.061  -0.380 0.820 0.053  5.2                                                                       
MOO2 J14282+00140   217.068   0.233 0.350 0.039  5.2 0.290 14                       HSCJ142816+001344         14           
MOO2 J14282-04067   217.069  -4.112 0.945 0.056  8.1                                                                       
MOO2 J14282-02447   217.071  -2.745 1.455 0.071  5.1                                                                       
MOO2 J14283-03387   217.077  -3.645 1.010 0.058  5.2                                                                       
MOO2 J14283+00433   217.078   0.723 0.345 0.039  6.7 0.335 12                       RMJ142818.0+004331.0      12,14        
MOO2 J14283-02405   217.088  -2.675 0.270 0.037  8.3                                RMJ142821.8-024143.3      12           
MOO2 J14284+00240   217.101   0.400 0.730 0.050  7.5 0.728 14                       HSCJ142824+002403         14           
MOO2 J14285-01243   217.132  -1.406 1.140 0.062  5.2                                HSCJ142831-012419         14           
MOO2 J14285-00495   217.141  -0.826 1.060 0.060  6.3                                                                       
MOO2 J14285-00599   217.145  -0.999 0.820 0.053  5.1                                                                       
MOO2 J14285+01571   217.146   1.952 0.900 0.055  5.0                                                                       
MOO2 J14286-04263   217.150  -4.438 1.570 0.075  5.7                                                                       
MOO2 J14287-03546   217.185  -3.911 1.225 0.065  5.5                                                                       
MOO2 J14287-03590   217.185  -3.985 1.565 0.074  5.6                                                                       
MOO2 J14288-00227   217.204  -0.380 0.360 0.039  6.4 0.279 12                       RMJ142848.8-002420.8      12           
MOO2 J14289-00175   217.238  -0.293 0.460 0.042  6.2                                                                       
MOO2 J14289+01451   217.242   1.752 0.305 0.038  9.7 0.317 2                        ACT-CL J1428.9+0144       2,4,12       
MOO2 J14290-03500   217.255  -3.835 1.350 0.068  5.2                                                                       
MOO2 J14290+03063   217.266   3.105 0.570 0.046  8.7 0.588 2                        ACT-CL J1429.0+0306       2,12         
MOO2 J14291-03462   217.281  -3.771 0.900 0.055  5.5                                                                       
MOO2 J14292-04140   217.300  -4.235 0.395 0.040  5.6                                                                       
MOO2 J14292-04160   217.307  -4.268 0.850 0.054  5.2                                                                       
MOO2 J14292+02245   217.321   2.408 0.690 0.049  5.2                                                                       
MOO2 J14293-00479   217.331  -0.799 0.600 0.046  6.3 0.607 14                       HSCJ142917-004757         14           
MOO2 J14293-04102   217.340  -4.171 0.390 0.040  7.7                                                                       
MOO2 J14293+04152   217.340   4.255 0.660 0.048  5.6                                                                       
MOO2 J14294-00125   217.361  -0.210 1.080 0.060  5.1                                HSCJ142930-001259         14           
MOO2 J14295+02479   217.378   2.798 0.770 0.051  5.7                                                                       
MOO2 J14295+02171   217.387   2.285 1.180 0.063  5.8                                                                       
MOO2 J14297-01587   217.433  -1.979 0.220 0.035  5.5                                                                       
MOO2 J14297-02417   217.438  -2.695 1.215 0.064  5.2                                                                       
MOO2 J14297+04228   217.441   4.381 0.450 0.042  5.6 0.458 12                       RMJ142950.1+042247.6      12           
MOO2 J14298-04260   217.454  -4.434 0.345 0.039  6.4                                                                       
MOO2 J14298-02267   217.458  -2.445 0.350 0.039  5.3                                                                       
MOO2 J14298-00028   217.461  -0.047 0.400 0.041  5.5                                                                       
MOO2 J14298-02532   217.465  -2.888 1.760 0.080  5.1                                                                       
MOO2 J14299-01593   217.473  -1.989 0.600 0.046  6.0                                                                       
MOO2 J14299+04160   217.477   4.268 0.660 0.048  7.0                                                                       
MOO2 J14299+00273   217.481   0.456 1.160 0.063  5.1                                                                       
MOO2 J14299+00329   217.481   0.550 0.490 0.043  6.9                                                                       
MOO2 J14299-00165   217.485  -0.276 0.450 0.042  6.8                                                                       
MOO2 J14299+01333   217.492   1.556 0.980 0.057  7.9                                HSCJ142956+013321         14           
MOO2 J14301+03080   217.526   3.135 1.550 0.074  5.2                                                                       
MOO2 J14302+03106   217.553   3.178 0.670 0.048  5.5                                                                       
MOO2 J14302-04498   217.553  -4.831 0.850 0.054  6.2                                                                       
MOO2 J14302+02486   217.572   2.811 0.310 0.038  7.0 0.301 12                       RMJ143021.1+024901.3      12           
MOO2 J14303-00301   217.581  -0.503 0.455 0.042  5.8                                                                       
MOO2 J14303-04350   217.586  -4.584 0.435 0.042  5.3                                                                       
MOO2 J14303+03248   217.597   3.414 0.850 0.054  5.6                                                                       
MOO2 J14304+01321   217.602   1.535 0.350 0.039  7.4 0.277 12                       RMJ143019.0+012935.6      12           
MOO2 J14304-01155   217.609  -1.259 0.620 0.047  6.3                                HSCJ143027-011608         14           
MOO2 J14304-00287   217.611  -0.480 0.595 0.046  6.4                                                                       
MOO2 J14304-01047   217.622  -1.079 0.650 0.048  6.3                                                                       
MOO2 J14307-01059   217.675  -1.099 0.880 0.055  6.3                                                                       
MOO2 J14307+00481   217.678   0.803 0.290 0.037  9.1 0.322 12                       RMJ143042.1+004903.0      12,14        
MOO2 J14308-01577   217.703  -1.962 0.420 0.041  5.2                                                                       
MOO2 J14308-04350   217.719  -4.584 1.490 0.072  5.9                                                                       
MOO2 J14309-00471   217.735  -0.786 0.515 0.044  6.2                                HSCJ143055-004640         14           
MOO2 J14309-03194   217.737  -3.324 0.330 0.039  5.5                                                                       
MOO2 J14310+00477   217.758   0.796 0.180 0.034  5.4                                                                       
MOO2 J14310+00028   217.765   0.047 1.445 0.071  7.2                                                                       
MOO2 J14310-04224   217.768  -4.374 0.845 0.054  5.7                                                                       
MOO2 J14310+03424   217.769   3.707 0.590 0.046  6.8                                                                       
MOO2 J14310+03114   217.770   3.191 0.645 0.048  5.0                                                                       
MOO2 J14310+02011   217.770   2.018 0.935 0.056  8.3                                                                       
MOO2 J14311-00577   217.779  -0.963 0.330 0.039  5.4                                                                       
MOO2 J14311-02386   217.785  -2.645 1.500 0.073  5.0                                                                       
MOO2 J14311+01101   217.792   1.169 0.500 0.044  5.2                                RMJ143110.1+011009.4      12           
MOO2 J14312+01179   217.799   1.299 1.180 0.063  5.3                                                                       
MOO2 J14312+03054   217.820   3.091 0.490 0.043  5.6 0.526 12                       RMJ143118.3+030536.4      12           
MOO2 J14313+00315   217.825   0.526 0.340 0.039  5.4                                                                       
MOO2 J14313-00185   217.831  -0.310 1.120 0.061  5.0                                                                       
MOO2 J14313-00537   217.839  -0.896 0.380 0.040  9.3 0.403 12                       RMJ143121.2-005344.3      12,14        
MOO2 J14313-03442   217.839  -3.737 0.300 0.038  5.2                                                                       
MOO2 J14313+03198   217.841   3.331 0.650 0.048  6.4                                                                       
MOO2 J14313+02258   217.845   2.431 0.960 0.057  6.2                                                                       
MOO2 J14313-03304   217.845  -3.507 1.360 0.068  5.3                                                                       
MOO2 J14314+03438   217.863   3.731 0.840 0.053  5.1                                                                       
MOO2 J14314-00285   217.865  -0.476 0.530 0.044  6.7 0.551 14                       HSCJ143126-002844         14           
MOO2 J14315-01117   217.882  -1.196 0.405 0.041 10.4 0.402 12                       RMJ143133.0-011018.7      12,14        
MOO2 J14315+02562   217.883   2.938 0.765 0.051  5.2                                                                       
MOO2 J14315-00487   217.892  -0.813 0.410 0.041  6.2                                RMJ143125.4-004900.3      12           
MOO2 J14316-03278   217.922  -3.464 0.740 0.050  6.7                                                                       
MOO2 J14317-03204   217.928  -3.341 0.685 0.049  5.7                                                                       
MOO2 J14317-02398   217.929  -2.664 0.980 0.057  6.3                                                                       
MOO2 J14317+02144   217.941   2.241 1.390 0.069  6.5                                                                       
MOO2 J14318-01585   217.950  -1.975 1.340 0.068  5.0                                                                       
MOO2 J14318+02102   217.958   2.171 0.520 0.044  5.5                                                                       
MOO2 J14318+01479   217.963   1.798 0.675 0.049  7.6                                                                       
MOO2 J14318-00239   217.965  -0.400 0.540 0.045  6.8                                                                       
MOO2 J14319+00048   217.985   0.080 0.390 0.040  5.2                                HSCJ143145+000409         14           
MOO2 J14319+01043   217.996   1.072 1.160 0.063  5.6                                                                       
MOO2 J14320+01185   217.999   1.309 0.890 0.055  5.7                                                                       
MOO2 J14320+02235   218.018   2.393 0.340 0.039  7.2 0.314 12                       RMJ143160.0+022225.6      12           
MOO2 J14320+01069   218.019   1.116 0.410 0.041  5.2 0.336 12                       RMJ143205.7+010654.3      12           
MOO2 J14321-00373   218.030  -0.623 0.995 0.058  5.2                                HSCJ143204-003743         14           
MOO2 J14321-01119   218.033  -1.200 0.760 0.051  5.9                                                                       
MOO2 J14321-00569   218.036  -0.950 0.590 0.046  8.1 0.607 14                       HSCJ143208-005706         14           
MOO2 J14321-00182   218.046  -0.303 1.105 0.061  7.1                                                                       
MOO2 J14322-04522   218.065  -4.870 1.040 0.059  5.6                                                                       
MOO2 J14322+01115   218.066   1.193 0.560 0.045  5.5                                KDR2 J143213.7+011139     15           
MOO2 J14323+02311   218.081   2.519 0.370 0.040  5.5                                                                       
MOO2 J14323+01487   218.082   1.813 0.720 0.050  6.2                                                                       
MOO2 J14323+02369   218.091   2.616 0.360 0.039  5.2 0.368 12                       RMJ143225.2+023444.9      12           
MOO2 J14324-02185   218.098  -2.309 0.610 0.047  5.3                                                                       
MOO2 J14324+03161   218.103   3.269 0.600 0.046  5.1                                                                       
MOO2 J14324+01243   218.112   1.406 0.480 0.043  7.1                                                                       
MOO2 J14325+01303   218.129   1.506 0.475 0.043  6.7 0.486 14                       HSCJ143230+013014         14           
MOO2 J14325-00260   218.133  -0.433 0.575 0.046  8.5 0.557 14                       HSCJ143233-002539         14           
MOO2 J14326+00176   218.150   0.293 0.710 0.050  5.9                                                                       
MOO2 J14326+01269   218.159   1.450 0.480 0.043  6.4                                RMJ143237.6+012700.0      12,15        
MOO2 J14326-04109   218.161  -4.183 0.960 0.057  6.5                                                                       
MOO2 J14327+01103   218.176   1.173 0.760 0.051  6.2                                                                       
MOO2 J14328+00240   218.200   0.400 0.410 0.041  5.5                                                                       
MOO2 J14328-02309   218.204  -2.516 0.350 0.039  5.7                                                                       
MOO2 J14328-02433   218.214  -2.723 0.450 0.042  6.0 0.437 12                       RMJ143250.6-024346.6      12,15        
MOO2 J14328+00475   218.216   0.793 1.070 0.060  5.4                                                                       
MOO2 J14329+00094   218.223   0.157 0.480 0.043  5.1                                                                       
MOO2 J14329-01443   218.232  -1.740 0.790 0.052  5.4                                                                       
MOO2 J14329-00475   218.243  -0.793 0.760 0.051  5.0                                                                       
MOO2 J14329-01509   218.245  -1.850 0.210 0.035  7.7                                                                       
MOO2 J14330+01171   218.246   1.286 0.455 0.042  5.0                                                                       
MOO2 J14330-00268   218.246  -0.447 1.020 0.059  5.8                                                                       
MOO2 J14330+00557   218.256   0.930 0.500 0.044  5.8                                                                       
MOO2 J14330+00248   218.266   0.413 0.480 0.043  6.1 0.454 12                       RMJ143305.7+002356.4      12,14        
MOO2 J14330-02079   218.268  -2.133 0.540 0.045  6.0                                KDR2 J143303.1-020831     15           
MOO2 J14331+02489   218.281   2.816 0.310 0.038  5.2                                                                       
MOO2 J14331-01555   218.292  -1.926 0.410 0.041  8.2 0.404 12                       RMJ143310.6-015542.8      12           
MOO2 J14331+02351   218.294   2.586 0.910 0.055  5.6                                                                       
MOO2 J14331+04448   218.296   4.747 0.455 0.042  5.8                                                                       
MOO2 J14332+03175   218.310   3.293 0.480 0.043  5.8                                                                       
MOO2 J14332+02309   218.314   2.516 1.170 0.063  5.5                                                                       
MOO2 J14332+04374   218.320   4.623 0.360 0.039  5.5                                                                       
MOO2 J14333+04424   218.346   4.707 0.400 0.041  9.1 0.429 12                       RMJ143324.0+044219.4      12           
MOO2 J14335+03199   218.376   3.333 0.400 0.041  6.8                                                                       
MOO2 J14335-04125   218.394  -4.210 0.995 0.058  5.3                                                                       
MOO2 J14336+01003   218.403   1.006 0.435 0.042  6.0                                                                       
MOO2 J14336-00333   218.403  -0.557 0.350 0.039  8.1                                                                       
MOO2 J14336+04414   218.420   4.690 0.415 0.041  5.3                                                                       
MOO2 J14337+01309   218.429   1.516 0.870 0.054  5.2                                                                       
MOO2 J14337-02093   218.435  -2.156 0.350 0.039  6.9 0.325 12                       RMJ143344.2-020823.7      12,15        
MOO2 J14338-00420   218.456  -0.700 0.375 0.040  5.4                                                                       
MOO2 J14338-00186   218.470  -0.310 0.530 0.044  7.9                                HSCJ143354-001858         14           
MOO2 J14338+03049   218.470   3.083 1.150 0.062  6.1                                                                       
MOO2 J14339-01549   218.475  -1.916 0.400 0.041  9.1 0.329 12                       RMJ143353.1-015647.3      12           
MOO2 J14339+04484   218.486   4.807 1.200 0.064  5.5                                                                       
MOO2 J14340-04510   218.496  -4.850 0.450 0.042  5.3                                                                       
MOO2 J14340+02207   218.512   2.346 0.670 0.048  5.5                                                                       
MOO2 J14340+03323   218.516   3.540 0.450 0.042  8.0                                RMJ143407.1+033256.0      12           
MOO2 J14340-03157   218.517  -3.263 1.005 0.058  6.4                                                                       
MOO2 J14340+04284   218.521   4.473 0.925 0.056  6.0                                                                       
MOO2 J14341-03087   218.530  -3.146 0.390 0.040  9.1                                                                       
MOO2 J14341+04224   218.531   4.373 0.750 0.051  5.3                                                                       
MOO2 J14341+01283   218.536   1.473 1.440 0.071  6.0                                                                       
MOO2 J14341-00503   218.546  -0.840 0.275 0.037  5.6                                                                       
MOO2 J14343-02099   218.595  -2.166 0.300 0.038  5.3 0.290 12                       RMJ143421.1-020943.0      12,15        
MOO2 J14344+03097   218.600   3.163 0.190 0.035  5.2                                                                       
MOO2 J14344+04484   218.617   4.807 1.870 0.083  5.3                                                                       
MOO2 J14344-03270   218.620  -3.450 0.310 0.038 11.5                                                                       
MOO2 J14345-01053   218.630  -1.090 0.500 0.044  7.8 0.527 14                       HSCJ143429-010521         14,15        
MOO2 J14346-02389   218.648  -2.650 1.595 0.075  5.1                                                                       
MOO2 J14346+02141   218.655   2.236 0.280 0.037  5.4                                                                       
MOO2 J14346+03333   218.663   3.557 0.785 0.052  5.1                                                                       
MOO2 J14346-00012   218.667  -0.020 1.940 0.085  5.4                                                                       
MOO2 J14346+04382   218.667   4.637 0.350 0.039  5.2                                                                       
MOO2 J14347+04558   218.673   4.931 0.910 0.055  5.6                                                                       
MOO2 J14347+01020   218.686   1.033 0.520 0.044  6.3                                                                       
MOO2 J14347-03197   218.687  -3.330 0.680 0.049  5.0                                                                       
MOO2 J14347-03474   218.696  -3.790 0.460 0.042  6.4                                                                       
MOO2 J14349+03250   218.737   3.417 1.040 0.059  5.6                                                                       
MOO2 J14350-03586   218.759  -3.977 0.580 0.046  5.1                                                                       
MOO2 J14350+02370   218.765   2.616 1.480 0.072  6.0                                                                       
MOO2 J14351-00030   218.773  -0.050 1.220 0.064  6.1                                                                       
MOO2 J14351-00218   218.776  -0.363 1.510 0.073  5.0                                                                       
MOO2 J14351+00362   218.780   0.603 1.330 0.068  6.1                                                                       
MOO2 J14351-04594   218.794  -4.991 1.270 0.066  5.2                                                                       
MOO2 J14351+03133   218.794   3.223 1.125 0.062  5.5                                                                       
MOO2 J14352-04384   218.801  -4.640 1.100 0.061  6.1                                                                       
MOO2 J14352-00232   218.820  -0.387 1.110 0.061  5.3                                                                       
MOO2 J14353+01207   218.836   1.346 1.285 0.066  5.3                                MOO J1435+0120            13           
MOO2 J14353+00236   218.836   0.393 0.810 0.052  7.9                                HSCJ143522+002321         14           
MOO2 J14353-02413   218.838  -2.690 0.530 0.044  8.8 0.530 12                       RMJ143521.0-024056.7      12,15        
MOO2 J14353+01051   218.840   1.086 0.480 0.043  9.7 0.490 12                       RMJ143521.8+010520.2      12,14        
MOO2 J14354-00240   218.850  -0.400 0.290 0.037  6.4 0.287 14                       HSCJ143527-002414         14           
MOO2 J14354-03324   218.867  -3.540 0.445 0.042  5.0                                                                       
MOO2 J14354+02330   218.872   2.550 0.410 0.041  8.1                                                                       
MOO2 J14355-03192   218.891  -3.320 0.500 0.044  5.4                                                                       
MOO2 J14356-02245   218.898  -2.410 1.115 0.061  5.0                                                                       
MOO2 J14356-04252   218.902  -4.420 0.690 0.049  5.2                                                                       
MOO2 J14356+03058   218.921   3.097 0.380 0.040  7.7 0.384 12                       RMJ143542.4+030508.0      12           
MOO2 J14357-00438   218.923  -0.730 0.560 0.045  5.2 0.574 14                       HSCJ143543-004317         14           
MOO2 J14357-01597   218.926  -1.996 0.500 0.044  9.7 0.446 12                       RMJ143537.3-015936.6      12,15        
MOO2 J14357+04222   218.932   4.370 0.390 0.040  6.4                                                                       
MOO2 J14358+00260   218.960   0.433 0.665 0.048  6.6                                HSCJ143550+002525         14           
MOO2 J14358+01357   218.966   1.596 1.175 0.063  5.7                                                                       
MOO2 J14358-03300   218.970  -3.500 1.085 0.060  5.1                                                                       
MOO2 J14359+03128   218.981   3.213 0.370 0.040  7.5                                RMJ143555.8+031258.4      12           
MOO2 J14360-02556   219.001  -2.927 0.400 0.041  7.0                                                                       
MOO2 J14360+04410   219.002   4.684 0.380 0.040  8.2                                                                       
MOO2 J14360-01403   219.006  -1.673 0.900 0.055  5.8                                                                       
MOO2 J14360-00492   219.016  -0.820 1.600 0.075  6.2                                                                       
MOO2 J14361-00542   219.026  -0.903 0.740 0.050  9.6                                ACT-CL J1436.1-0054       2,14         
MOO2 J14361+04092   219.029   4.154 0.590 0.046  5.8                                                                       
MOO2 J14361-01200   219.040  -1.333 0.520 0.044  7.5                                RMJ143609.0-011946.1      12,14,15     
MOO2 J14362-00144   219.057  -0.240 0.180 0.034  7.6 0.219 12                       RMJ143613.7-001609.6      12,14,15     
MOO2 J14362-02093   219.059  -2.156 1.120 0.061  5.2                                                                       
MOO2 J14362+03566   219.060   3.944 0.350 0.039  9.2                                                                       
MOO2 J14362-01340   219.066  -1.566 0.820 0.053  5.1                                                                       
MOO2 J14362-01263   219.069  -1.440 0.590 0.046  6.5                                KDR2 J143614.2-012628     15           
MOO2 J14363+01215   219.080   1.360 0.400 0.041  7.5 0.328 12                       RMJ143621.0+012159.8      12           
MOO2 J14363+03040   219.081   3.067 1.240 0.065  5.1                                                                       
MOO2 J14363-01137   219.083  -1.230 0.710 0.050  6.4                                HSCJ143620-011415         14           
MOO2 J14363+04110   219.089   4.184 1.760 0.080  5.3                                                                       
MOO2 J14363+04320   219.092   4.534 0.680 0.049  5.3                                                                       
MOO2 J14363-01281   219.093  -1.470 0.755 0.051  5.6                                                                       
MOO2 J14363-00310   219.097  -0.517 0.780 0.052  5.4                                                                       
MOO2 J14363-03244   219.097  -3.407 0.835 0.053  5.3                                                                       
MOO2 J14365-02576   219.125  -2.960 0.260 0.037  7.3 0.234 12                       RMJ143631.6-025904.7      12,15        
MOO2 J14365-00504   219.126  -0.840 1.210 0.064  5.4                                HSCJ143625-005121         14           
MOO2 J14365-04530   219.131  -4.884 1.050 0.059  5.6                                                                       
MOO2 J14365+02043   219.139   2.073 0.485 0.043  5.8                                                                       
MOO2 J14365+04470   219.145   4.784 0.510 0.044  5.9                                                                       
MOO2 J14366+03536   219.150   3.894 0.410 0.041  6.2                                                                       
MOO2 J14367-04284   219.179  -4.474 1.445 0.071  5.1                                                                       
MOO2 J14367+00418   219.183   0.697 0.420 0.041  8.5                                                                       
MOO2 J14367+04546   219.185   4.911 1.470 0.072  6.0                                                                       
MOO2 J14368+03538   219.207   3.897 0.310 0.038  5.7                                                                       
MOO2 J14368-00418   219.216  -0.697 0.190 0.035  5.1 0.215 12                       RMJ143650.9-004201.0      12,14        
MOO2 J14368-00156   219.220  -0.260 0.330 0.039  6.2 0.336 12                       RMJ143653.5-001458.4      12,14        
MOO2 J14368+01566   219.222   1.943 0.540 0.045  5.0                                                                       
MOO2 J14369-04314   219.229  -4.524 0.580 0.046  5.2                                                                       
MOO2 J14370+00436   219.260   0.727 0.550 0.045  8.4 0.571 14                       HSCJ143704+004327         14           
MOO2 J14371+04020   219.273   4.034 0.540 0.045  5.1                                                                       
MOO2 J14371-04504   219.279  -4.841 0.880 0.055  5.2                                                                       
MOO2 J14371-02446   219.282  -2.743 0.430 0.041  7.6 0.387 12                       RMJ143707.2-024404.4      12,15        
MOO2 J14371-01342   219.296  -1.570 0.700 0.049  6.4                                HSCJ143712-013404         14           
MOO2 J14372-03128   219.315  -3.213 0.410 0.041 10.1                                                                       
MOO2 J14372-01286   219.316  -1.477 0.890 0.055  5.0                                                                       
MOO2 J14372-03168   219.318  -3.280 0.370 0.040  9.0                                                                       
MOO2 J14373+01172   219.346   1.287 0.330 0.039  7.6                                                                       
MOO2 J14374+03588   219.350   3.980 0.410 0.041  7.3                                                                       
MOO2 J14375+00044   219.377   0.073 0.650 0.048  6.8 0.628 14                       HSCJ143732+000424         14           
MOO2 J14375-02176   219.379  -2.293 0.530 0.044  6.4                                KDR2 J143731.7-021734     15           
MOO2 J14375+04412   219.379   4.688 0.840 0.053  5.1                                                                       
MOO2 J14375+00314   219.380   0.523 1.130 0.062  5.7                                                                       
MOO2 J14375+04498   219.386   4.831 0.390 0.040  5.3 0.389 12                       RMJ143735.1+045051.1      12           
MOO2 J14375+01142   219.393   1.237 1.520 0.073  6.8                                                                       
MOO2 J14375+00100   219.393   0.167 0.630 0.047  5.5                                                                       
MOO2 J14375-00032   219.393  -0.053 0.650 0.048  6.5 0.627 14                       HSCJ143734-000255         14           
MOO2 J14376+04582   219.399   4.971 0.570 0.046  5.1                                                                       
MOO2 J14376+03576   219.404   3.960 0.430 0.041  7.7                                                                       
MOO2 J14376-00180   219.410  -0.300 0.140 0.033  5.7                                KDR2 J143737.9-001930     15           
MOO2 J14376+04098   219.417   4.164 0.290 0.037  5.2                                                                       
MOO2 J14377+04186   219.423   4.311 0.400 0.041  7.9                                                                       
MOO2 J14377-04514   219.432  -4.858 1.150 0.062  5.5                                                                       
MOO2 J14377+04404   219.436   4.674 0.530 0.044  6.0                                                                       
MOO2 J14377-01258   219.440  -1.430 0.620 0.047  6.8                                HSCJ143743-012407         14           
MOO2 J14377+02466   219.442   2.777 1.250 0.065  5.3                                                                       
MOO2 J14378-04246   219.457  -4.411 0.750 0.051  5.1                                                                       
MOO2 J14379+00542   219.473   0.903 0.555 0.045  5.2                                                                       
MOO2 J14379-00166   219.473  -0.277 0.530 0.044  5.8 0.545 14                       HSCJ143757-001706         14           
MOO2 J14379+00050   219.480   0.083 0.890 0.055  5.5                                                                       
MOO2 J14380+01352   219.513   1.587 0.540 0.045  6.7                                                                       
MOO2 J14381+00586   219.523   0.977 1.035 0.059  5.3                                                                       
MOO2 J14381+00224   219.537   0.373 0.955 0.057  5.5                                                                       
MOO2 J14381+02278   219.539   2.463 1.375 0.069  5.4                                                                       
MOO2 J14381+01532   219.539   1.887 0.540 0.045  5.3                                                                       
MOO2 J14381-01238   219.543  -1.397 0.590 0.046  5.6                                HSCJ143809-012355         14           
MOO2 J14381-00258   219.543  -0.430 0.325 0.038  5.2                                                                       
MOO2 J14382+01008   219.553   1.013 0.240 0.036  5.7                                                                       
MOO2 J14382-01352   219.573  -1.587 1.430 0.070  5.1                                                                       
MOO2 J14383-00558   219.573  -0.930 0.630 0.047  5.7 0.541 14                       HSCJ143817-005713         14           
MOO2 J14383+01082   219.590   1.137 0.840 0.053  5.8                                HSCJ143822+010813         14           
MOO2 J14383+00508   219.593   0.847 0.575 0.046  8.7                                HSCJ143825+005018         14           
MOO2 J14383-04122   219.597  -4.204 1.390 0.069  5.1                                                                       
MOO2 J14384-01116   219.606  -1.193 0.330 0.039  6.7 0.322 14                       HSCJ143819-010956         14           
MOO2 J14384-00562   219.610  -0.937 1.890 0.084  5.2                                                                       
MOO2 J14384+04242   219.620   4.404 0.510 0.044  5.6                                                                       
MOO2 J14385+01272   219.633   1.453 1.900 0.084  8.0                                                                       
MOO2 J14385+00204   219.637   0.340 0.640 0.048  5.0                                                                       
MOO2 J14386+00540   219.653   0.900 1.630 0.076  5.1                                                                       
MOO2 J14387-00282   219.673  -0.470 0.500 0.044  5.3 0.544 12                       RMJ143841.1-002627.6      12,14        
MOO2 J14387+03592   219.681   3.987 1.350 0.068  5.6                                                                       
MOO2 J14388+02402   219.709   2.670 0.640 0.048  5.1                                HSCJ143851+024017         14           
MOO2 J14388+02124   219.709   2.207 0.770 0.051  9.3                                HSCJ143848+021301         14           
MOO2 J14388-01254   219.713  -1.423 0.900 0.055  5.1                                HSCJ143853-012525         14           
MOO2 J14389-00316   219.733  -0.527 0.530 0.044  8.1                                KDR2 J143855.2-003139     15           
MOO2 J14389+04562   219.743   4.938 0.420 0.041 11.0 0.404 2                        ACT-CL J1438.9+0456       2,12         
MOO2 J14391-01266   219.790  -1.443 0.470 0.043  5.3                                                                       
MOO2 J14392-01118   219.806  -1.197 0.500 0.044  6.7                                                                       
MOO2 J14392+00446   219.810   0.743 0.565 0.045  8.0 0.567 14                       HSCJ143906+004404         14           
MOO2 J14392-00078   219.817  -0.130 0.820 0.053  6.3                                HSCJ143916-000816         14           
MOO2 J14393-04242   219.831  -4.404 0.570 0.046  5.6                                                                       
MOO2 J14393+00490   219.840   0.817 0.800 0.052  7.2                                                                       
MOO2 J14393+03558   219.841   3.931 1.760 0.080  5.1                                                                       
MOO2 J14393+03568   219.845   3.947 1.380 0.069  5.5                                                                       
MOO2 J14394-01230   219.850  -1.383 0.985 0.058  5.2                                                                       
MOO2 J14394+00220   219.850   0.367 0.330 0.039  6.4                                                                       
MOO2 J14395-01586   219.889  -1.977 1.135 0.062  5.7                                                                       
MOO2 J14395+00098   219.890   0.163 1.330 0.068  5.7                                                                       
MOO2 J14396-03076   219.899  -3.127 0.410 0.041  9.8                                                                       
MOO2 J14396-01196   219.903  -1.327 1.055 0.060  5.2                                HSCJ143940-011952         14           
MOO2 J14396+04060   219.908   4.101 1.510 0.073  5.3                                                                       
MOO2 J14397-00576   219.947  -0.960 0.560 0.045  6.7                                                                       
MOO2 J14398-00072   219.950  -0.120 0.320 0.038  7.4 0.303 12                       RMJ143945.2-000730.8      12,14,15     
MOO2 J14398+01516   219.953   1.860 1.065 0.060  5.6                                                                       
MOO2 J14398-00308   219.953  -0.513 1.160 0.063  5.0                                                                       
MOO2 J14399+02128   219.976   2.213 0.905 0.055  5.4                                                                       
MOO2 J14399-00286   219.983  -0.477 1.040 0.059  6.3                                HSCJ143956-002843         14           
MOO2 J14399+00078   219.983   0.130 1.010 0.058  5.6                                HSCJ143957+000735         14           
MOO2 J14399-00546   219.993  -0.910 0.500 0.044  8.6 0.538 12                       RMJ143956.8-005457.7      12,14,15     
MOO2 J14400+01374   220.000   1.623 0.920 0.056  5.8                                HSCJ143957+013745         14           
MOO2 J14400-04538   220.001  -4.898 1.040 0.059  5.2                                                                       
MOO2 J14400-03024   220.002  -3.040 0.400 0.041  8.9                                                                       
MOO2 J14400-00348   220.003  -0.580 1.310 0.067  5.0                                                                       
MOO2 J14400+04456   220.014   4.761 0.670 0.048  6.3                                                                       
MOO2 J14401-04170   220.038  -4.284 0.890 0.055  6.0                                                                       
MOO2 J14402+00382   220.053   0.637 0.530 0.044  6.3                                HSCJ144016+003834         14           
MOO2 J14402-01154   220.066  -1.257 0.890 0.055  5.7                                                                       
MOO2 J14402+00504   220.067   0.840 1.325 0.067  6.7                                                                       
MOO2 J14402-00464   220.067  -0.773 1.560 0.074  6.2                                                                       
MOO2 J14402+03414   220.069   3.691 0.290 0.037 11.3 0.290 11                       XMMXCS J144016.2+034124.4 11,12,14     
MOO2 J14403-04288   220.085  -4.481 0.860 0.054  5.1                                                                       
MOO2 J14403-01448   220.086  -1.747 0.410 0.041  6.1                                RMJ144020.2-014409.8      12           
MOO2 J14403-00368   220.097  -0.613 0.550 0.045  7.5 0.534 12                       RMJ144023.6-003643.6      12,14,15     
MOO2 J14404-01494   220.106  -1.823 1.200 0.064  5.5                                                                       
MOO2 J14404+00112   220.113   0.187 0.360 0.039  5.1                                                                       
MOO2 J14405-00150   220.133  -0.250 0.530 0.044  5.7 0.557 14                       HSCJ144033-001505         14,15        
MOO2 J14405+04362   220.135   4.604 0.460 0.042  6.9                                RMJ144032.0+043827.7      12           
MOO2 J14405-01376   220.136  -1.627 0.350 0.039 16.4 0.322 12                       ACT-CL J1440.5-0137       2,12,14      
MOO2 J14405+04238   220.138   4.398 0.870 0.054  6.4                                                                       
MOO2 J14406-03042   220.152  -3.070 1.060 0.060  5.2                                                                       
MOO2 J14406+04450   220.171   4.751 0.590 0.046  5.8                                                                       
MOO2 J14407-04154   220.182  -4.258 0.240 0.036  6.4                                                                       
MOO2 J14407+01204   220.186   1.340 0.370 0.040  7.0                                RMJ144052.8+011849.0      12           
MOO2 J14407-04430   220.188  -4.718 1.160 0.063  6.1                                                                       
MOO2 J14407+03556   220.189   3.927 0.400 0.041 13.3 0.425 2                        ACT-CL J1440.7+0355       2            
MOO2 J14407+00408   220.193   0.680 0.530 0.044  7.5                                HSCJ144049+004020         14           
MOO2 J14408+04098   220.215   4.164 0.380 0.040  8.7                                                                       
MOO2 J14408-02002   220.216  -2.003 0.320 0.038  5.3                                                                       
MOO2 J14409-00550   220.243  -0.917 0.510 0.044  5.9                                RMJ144060.0-005515.4      12,15        
MOO2 J14410+00380   220.253   0.633 0.560 0.045  5.4                                                                       
MOO2 J14410+00466   220.260   0.777 0.890 0.055  9.7                                                                       
MOO2 J14410+01340   220.263   1.567 0.580 0.046  6.2                                HSCJ144101+013345         14           
MOO2 J14412+02518   220.313   2.864 0.320 0.038  7.7 0.292 14                       RMJ144114.7+025249.2      12,14        
MOO2 J14414+04558   220.352   4.931 0.400 0.041  6.5 0.399 12                       RMJ144124.1+045556.8      12           
MOO2 J14415+02486   220.379   2.810 1.220 0.064  5.5                                                                       
MOO2 J14415-00542   220.380  -0.903 0.530 0.044  7.8 0.538 2                        ACT-CL J1441.5-0053       2,12,14,15   
MOO2 J14415+02464   220.393   2.774 1.540 0.074  7.4                                HSCJ144133+024713         14           
MOO2 J14416+00326   220.413   0.543 0.560 0.045  9.2                                RMJ144138.5+003302.5      12,14        
MOO2 J14418-02558   220.459  -2.930 1.260 0.066  5.0                                                                       
MOO2 J14418-00006   220.470  -0.010 0.790 0.052  5.2                                                                       
MOO2 J14419+01076   220.480   1.127 0.360 0.039  7.4 0.373 12                       RMJ144158.9+010740.0      12,14        
MOO2 J14420-00426   220.507  -0.710 1.550 0.074  5.3                                                                       
MOO2 J14420-00368   220.510  -0.613 0.590 0.046  5.0                                                                       
MOO2 J14420+02402   220.516   2.670 1.000 0.058  5.3                                                                       
MOO2 J14420+00136   220.517   0.227 0.820 0.053  5.3                                                                       
MOO2 J14420+04032   220.522   4.054 0.375 0.040  7.9                                                                       
MOO2 J14421-02380   220.523  -2.634 0.730 0.050  7.2                                                                       
MOO2 J14421-01032   220.523  -1.053 1.050 0.059  5.3                                                                       
MOO2 J14421-00224   220.533  -0.373 1.500 0.073  5.1                                                                       
MOO2 J14422-02272   220.553  -2.453 0.420 0.041  6.0                                                                       
MOO2 J14422-00106   220.557  -0.177 0.340 0.039  6.4 0.346 12                       RMJ144211.7-001021.2      12,14        
MOO2 J14422-01026   220.560  -1.043 0.910 0.055  6.4                                HSCJ144210-010243         14           
MOO2 J14423-00388   220.577  -0.647 1.140 0.062  5.9                                                                       
MOO2 J14423+04448   220.596   4.748 0.740 0.050  6.0                                                                       
MOO2 J14424+03304   220.616   3.507 0.410 0.041  5.9                                                                       
MOO2 J14424-02348   220.620  -2.580 0.550 0.045  5.7                                                                       
MOO2 J14424-01254   220.620  -1.423 1.020 0.059  6.6                                                                       
MOO2 J14425-02270   220.623  -2.450 1.060 0.060  5.4                                                                       
MOO2 J14425+00548   220.633   0.913 0.830 0.053  5.4                                                                       
MOO2 J14425+00218   220.640   0.363 1.070 0.060  5.1                                                                       
MOO2 J14425+04136   220.643   4.228 0.315 0.038  5.1                                                                       
MOO2 J14425+01494   220.643   1.823 0.490 0.043  5.0                                                                       
MOO2 J14427+01432   220.683   1.720 0.750 0.051  6.0                                                                       
MOO2 J14427-01094   220.697  -1.157 1.020 0.059  5.1                                                                       
MOO2 J14429-02322   220.726  -2.537 1.300 0.067  5.4                                                                       
MOO2 J14429-00348   220.730  -0.580 0.500 0.044  6.4                                HSCJ144302-003534         14           
MOO2 J14430-04004   220.756  -4.007 0.415 0.041  6.0                                                                       
MOO2 J14430-02568   220.756  -2.947 1.390 0.069  5.9                                                                       
MOO2 J14430-01124   220.760  -1.207 0.890 0.055  6.2 0.775 14                       HSCJ144302-011246         14           
MOO2 J14431+04510   220.776   4.851 0.285 0.037  9.7                                                                       
MOO2 J14431+01024   220.790   1.040 0.530 0.044  9.5 0.529 2                        ACT-CL J1443.1+0102       2,12,14      
MOO2 J14432+03128   220.813   3.214 0.240 0.036  5.0 0.224 12                       RMJ144315.7+031200.2      12,14        
MOO2 J14433-04585   220.826  -4.975 0.500 0.044  5.1                                                                       
MOO2 J14433+03076   220.830   3.127 0.410 0.041  6.0                                                                       
MOO2 J14434-01424   220.850  -1.707 0.870 0.054  7.3                                HSCJ144326-014238         14           
MOO2 J14434+00400   220.850   0.667 0.560 0.045  6.3                                                                       
MOO2 J14434-03582   220.853  -3.971 0.975 0.057  5.5                                                                       
MOO2 J14434+02244   220.857   2.407 1.125 0.062  7.3                                HSCJ144325+022433         14           
MOO2 J14434+04022   220.863   4.038 1.135 0.062  5.8                                                                       
MOO2 J14434+00222   220.867   0.370 0.430 0.041  5.5                                                                       
MOO2 J14435+00376   220.880   0.627 0.540 0.045  8.8                                RMJ144330.8+003628.7      12,14        
MOO2 J14435+00008   220.887   0.013 0.270 0.037  7.6 0.298 12                       RMJ144326.7+000040.7      12,14        
MOO2 J14435-02566   220.893  -2.944 1.050 0.059  7.4                                                                       
MOO2 J14436+04270   220.903   4.451 0.270 0.037  5.3                                                                       
MOO2 J14437+03172   220.937   3.287 0.330 0.039  8.7 0.327 12                       RMJ144344.1+031724.1      12,14        
MOO2 J14437-01596   220.937  -1.993 1.650 0.077  6.5                                                                       
MOO2 J14437+01198   220.947   1.330 0.560 0.045  8.0                                RMJ144349.2+011943.0      12,14        
MOO2 J14438-02474   220.960  -2.790 0.890 0.055  6.2                                                                       
MOO2 J14438-00578   220.960  -0.963 0.360 0.039  5.3                                                                       
MOO2 J14438-02002   220.970  -2.003 0.740 0.050  5.6                                                                       
MOO2 J14438-00080   220.970  -0.133 1.230 0.065  5.8                                HSCJ144356-000732         14           
MOO2 J14439+01232   220.987   1.387 0.530 0.044  6.5                                                                       
MOO2 J14439-00072   220.990  -0.120 1.360 0.068  5.5                                                                       
MOO2 J14439-01462   220.993  -1.770 1.650 0.077  5.1                                                                       
MOO2 J14440+01080   221.013   1.133 0.480 0.043  5.2                                                                       
MOO2 J14440-04312   221.013  -4.521 0.190 0.035  6.0                                                                       
MOO2 J14441+00100   221.027   0.167 0.280 0.037  8.2 0.296 12                       RMJ144409.1+001042.5      12           
MOO2 J14441+04090   221.030   4.151 0.280 0.037  5.9                                                                       
MOO2 J14441+04526   221.037   4.878 0.440 0.042  6.2                                                                       
MOO2 J14442-04322   221.053  -4.538 0.930 0.056  6.1                                                                       
MOO2 J14442+04452   221.053   4.755 0.260 0.037  5.2                                                                       
MOO2 J14442-02388   221.057  -2.647 1.480 0.072  5.3                                                                       
MOO2 J14442+03402   221.057   3.671 0.240 0.036  5.5                                                                       
MOO2 J14443+01276   221.083   1.460 0.540 0.045  5.1                                                                       
MOO2 J14443-00044   221.097  -0.073 1.510 0.073  8.1                                HSCJ144422-000427         14           
MOO2 J14444+02466   221.110   2.777 0.460 0.042  9.4 0.491 12                       RMJ144426.7+024706.1      12,14,15     
MOO2 J14444+01538   221.117   1.897 0.500 0.044  5.2                                                                       
MOO2 J14445+00102   221.143   0.170 0.700 0.049  6.2                                                                       
MOO2 J14445-04130   221.144  -4.218 0.425 0.041  5.7                                                                       
MOO2 J14446+00142   221.153   0.237 0.295 0.038 11.0 0.302 12                       RMJ144437.5+001402.2      12,14        
MOO2 J14446+00550   221.163   0.917 1.570 0.075  6.5                                                                       
MOO2 J14446+01424   221.167   1.707 0.910 0.055  5.2                                                                       
MOO2 J14447+01334   221.173   1.557 0.600 0.046  7.1 0.585 12                       RMJ144439.9+013257.0      12,14        
MOO2 J14447+03498   221.174   3.831 1.615 0.076  5.6                                                                       
MOO2 J14447+01158   221.183   1.263 0.350 0.039  7.1 0.324 12                       RMJ144441.9+011553.0      12           
MOO2 J14447+02594   221.184   2.990 0.710 0.050  6.1                                                                       
MOO2 J14447-03454   221.187  -3.757 1.050 0.059  5.1                                                                       
MOO2 J14447-00398   221.190  -0.663 0.530 0.044  7.6 0.528 14                       HSCJ144446-003943         14           
MOO2 J14448+04546   221.214   4.911 0.325 0.038  5.0                                                                       
MOO2 J14448-02424   221.217  -2.707 1.110 0.061  5.6                                                                       
MOO2 J14449+00082   221.223   0.137 1.920 0.085  6.2                                                                       
MOO2 J14449-00124   221.230  -0.207 0.580 0.046  5.8                                                                       
MOO2 J14449+01118   221.230   1.197 0.620 0.047  6.9                                HSCJ144456+011107         14           
MOO2 J14449+00126   221.237   0.210 0.825 0.053  5.4                                                                       
MOO2 J14449+04316   221.241   4.528 0.260 0.037  6.1                                                                       
MOO2 J14450-00572   221.257  -0.953 0.860 0.054  5.6                                                                       
MOO2 J14450-00574   221.260  -0.957 1.130 0.062  5.7            MOO2 J14450-00572                                          
MOO2 J14450-04230   221.261  -4.384 0.920 0.056  5.3                                                                       
MOO2 J14450-03472   221.267  -3.787 1.170 0.063  5.3                                                                       
MOO2 J14451+03056   221.290   3.094 0.330 0.039  6.4                                                                       
MOO2 J14451-03314   221.290  -3.524 0.555 0.045  7.7                                                                       
MOO2 J14451+00056   221.293   0.093 0.690 0.049  5.3                                                                       
MOO2 J14452-03260   221.300  -3.434 0.530 0.044  8.9                                                                       
MOO2 J14452-02494   221.304  -2.824 0.280 0.037  6.2                                                                       
MOO2 J14452+01402   221.307   1.670 0.485 0.043  5.8                                                                       
MOO2 J14452-04002   221.321  -4.004 0.440 0.042  5.3                                                                       
MOO2 J14453+00068   221.330   0.113 0.280 0.037  8.0 0.294 12                       RMJ144520.0+000652.9      12,14        
MOO2 J14453-03426   221.337  -3.711 1.140 0.062  5.4                                                                       
MOO2 J14453+02154   221.340   2.257 0.390 0.040  7.2 0.405 12                       RMJ144524.8+021513.0      12,14        
MOO2 J14454-03268   221.354  -3.447 0.530 0.044 10.7                                ACT-CL J1445.3-0326       2            
MOO2 J14454-03562   221.354  -3.937 0.430 0.041  7.8                                                                       
MOO2 J14455-04096   221.377  -4.161 0.880 0.055  5.2                                                                       
MOO2 J14455-04542   221.384  -4.905 0.340 0.039  5.2                                                                       
MOO2 J14455+02320   221.397   2.534 1.695 0.078  5.7                                                                       
MOO2 J14457+02422   221.447   2.704 1.260 0.066  6.0                                                                       
MOO2 J14459-04434   221.495  -4.725 0.400 0.041  7.6                                                                       
MOO2 J14460-03272   221.507  -3.454 0.580 0.046  8.7                                ACT-CL J1446.0-0327       2            
MOO2 J14460+04084   221.508   4.141 0.950 0.057  5.0                                                                       
MOO2 J14460-02062   221.517  -2.103 0.290 0.037  5.9                                                                       
MOO2 J14461+03446   221.538   3.744 1.200 0.064  5.2                                                                       
MOO2 J14461+00026   221.540   0.043 0.350 0.039  6.5 0.344 12                       RMJ144610.4+000247.5      12,14,15     
MOO2 J14461+02192   221.544   2.320 0.840 0.053  6.1                                HSCJ144609+021908         14           
MOO2 J14462-02548   221.564  -2.914 1.060 0.060  5.2                                                                       
MOO2 J14462-02050   221.570  -2.083 1.450 0.071  5.2                                                                       
MOO2 J14463+03570   221.578   3.951 0.210 0.035  6.6                                                                       
MOO2 J14463-04548   221.578  -4.915 0.840 0.053  5.5                                                                       
MOO2 J14463-00310   221.597  -0.517 0.300 0.038  5.8 0.309 14                       HSCJ144622-003048         14,15        
MOO2 J14464+01422   221.614   1.703 0.400 0.041  5.7                                                                       
MOO2 J14464+03210   221.617   3.350 0.900 0.055  5.3                                                                       
MOO2 J14465+01304   221.623   1.507 0.440 0.042  5.3                                RMJ144629.2+013015.5      12           
MOO2 J14466-04166   221.655  -4.278 0.420 0.041 10.7                                                                       
MOO2 J14466-01080   221.657  -1.133 0.730 0.050  6.3                                HSCJ144635-010754         14           
MOO2 J14466+04160   221.661   4.268 0.600 0.046  8.8                                                                       
MOO2 J14467+03562   221.675   3.937 0.260 0.037  7.5                                                                       
MOO2 J14467-04564   221.675  -4.941 0.320 0.038  5.1                                                                       
MOO2 J14467+01338   221.694   1.563 0.450 0.042  6.7                                HSCJ144644+013223         14,15        
MOO2 J14468-00074   221.700  -0.123 0.860 0.054  8.1                                                                       
MOO2 J14470-00312   221.770  -0.520 0.340 0.039  8.0 0.346 12                       RMJ144706.2-003115.0      12,14        
MOO2 J14472+02294   221.804   2.490 0.630 0.047  6.8                                                                       
MOO2 J14472-00454   221.807  -0.757 0.650 0.048  6.7                                HSCJ144712-004702         14           
MOO2 J14472-01212   221.810  -1.353 0.370 0.040  7.3                                                                       
MOO2 J14472+03190   221.818   3.317 0.415 0.041  5.2                                                                       
MOO2 J14473+03054   221.828   3.090 1.010 0.058  5.8                                HSCJ144723+030527         14           
MOO2 J14473-02218   221.831  -2.363 1.110 0.061  5.7                                                                       
MOO2 J14473-01150   221.847  -1.250 0.150 0.033  6.1 0.148 12                       RMJ144718.7-011546.6      12,15        
MOO2 J14474-04522   221.859  -4.871 0.590 0.046  5.2                                                                       
MOO2 J14475-02078   221.880  -2.130 1.250 0.065  5.5                                                                       
MOO2 J14475+00092   221.890   0.153 0.490 0.043  6.1                                KDR2 J144734.6+000850     15           
MOO2 J14475-02460   221.891  -2.767 1.060 0.060  5.4                                                                       
MOO2 J14475-00372   221.897  -0.620 0.550 0.045  6.5                                HSCJ144736-003730         14,15        
MOO2 J14476-01588   221.917  -1.980 0.510 0.044  6.3                                                                       
MOO2 J14476-04088   221.922  -4.147 1.075 0.060  5.1                                                                       
MOO2 J14477+03582   221.928   3.971 0.480 0.043  9.1                                                                       
MOO2 J14477+04284   221.929   4.474 0.485 0.043  5.2                                                                       
MOO2 J14477+03440   221.935   3.734 0.630 0.047  5.5                                                                       
MOO2 J14477-00574   221.940  -0.957 1.515 0.073  6.0                                                                       
MOO2 J14477+03322   221.941   3.537 0.530 0.044  5.2                                                                       
MOO2 J14479+02308   221.991   2.513 1.160 0.063  5.7                                                                       
MOO2 J14479-00456   221.993  -0.760 0.680 0.049  7.6 0.693 14                       HSCJ144759-004537         14           
MOO2 J14480-02556   221.998  -2.927 0.660 0.048  6.4                                                                       
MOO2 J14480-00378   222.007  -0.630 0.530 0.044  7.5                                HSCJ144803-003757         14,15        
MOO2 J14480-02070   222.017  -2.117 0.640 0.048  7.6                                                                       
MOO2 J14481+02342   222.037   2.570 0.430 0.041  5.2                                                                       
MOO2 J14482-03574   222.052  -3.957 0.330 0.039  5.9                                                                       
MOO2 J14482-02510   222.064  -2.850 0.470 0.043  6.8                                                                       
MOO2 J14483+02394   222.074   2.657 0.540 0.045  5.2 0.515 12                       RMJ144815.8+023912.0      12           
MOO2 J14483-03502   222.092  -3.837 0.370 0.040  6.4                                                                       
MOO2 J14484+03514   222.099   3.857 0.780 0.052  5.7                                HSCJ144823+035151         14           
MOO2 J14484-04496   222.100  -4.828 1.220 0.064  5.0                                                                       
MOO2 J14484-04232   222.102  -4.388 0.910 0.055  5.3                                                                       
MOO2 J14484+00212   222.103   0.353 0.560 0.045  5.1                                                                       
MOO2 J14484+03430   222.108   3.717 1.325 0.067  5.9                                                                       
MOO2 J14484-01408   222.120  -1.680 0.555 0.045  6.5                                KDR2 J144829.3-014040     15           
MOO2 J14484+01484   222.120   1.807 0.685 0.049  6.4                                HSCJ144826+014909         14,15        
MOO2 J14485+00194   222.130   0.323 0.735 0.050  6.2                                HSCJ144828+002027         14           
MOO2 J14485-02138   222.134  -2.230 1.100 0.061  5.9                                                                       
MOO2 J14485-02146   222.141  -2.243 1.740 0.079  5.1            MOO2 J14485-02138                                          
MOO2 J14486-01542   222.157  -1.903 0.410 0.041  8.6                                RMJ144838.5-015329.3      12,15        
MOO2 J14486+00162   222.170   0.270 0.430 0.041  8.1 0.441 12                       RMJ144839.6+001628.7      12,14        
MOO2 J14487+03100   222.175   3.167 0.430 0.041  5.7 0.383 12                       RMJ144840.5+031001.3      12           
MOO2 J14488+04142   222.216   4.237 0.320 0.038  5.1                                                                       
MOO2 J14488+03024   222.221   3.040 0.370 0.040  5.0                                                                       
MOO2 J14489-02578   222.245  -2.963 0.970 0.057  5.7                                                                       
MOO2 J14490+01436   222.257   1.727 0.380 0.040  7.0 0.373 12                       RMJ144900.3+014353.9      12,14,15     
MOO2 J14490+04040   222.272   4.067 0.670 0.048  6.2                                                                       
MOO2 J14491+04524   222.277   4.875 0.780 0.052  6.4                                                                       
MOO2 J14491-04226   222.279  -4.377 0.910 0.055  5.3                                                                       
MOO2 J14491+03360   222.295   3.600 0.780 0.052  6.1                                HSCJ144915+033632         14           
MOO2 J14492-01552   222.311  -1.920 0.580 0.046  5.8                                KDR2 J144914.9-015504     15           
MOO2 J14493+00008   222.323   0.013 0.940 0.056  5.8                                                                       
MOO2 J14493+03008   222.325   3.013 1.460 0.071  6.1                                                                       
MOO2 J14493+01530   222.327   1.883 0.470 0.043  6.0                                                                       
MOO2 J14493+02300   222.328   2.500 0.860 0.054  7.6                                                                       
MOO2 J14493-03062   222.328  -3.104 0.480 0.043 13.5                                ACT-CL J1449.2-0306       2            
MOO2 J14493+03306   222.332   3.510 0.190 0.035  5.3                                                                       
MOO2 J14493-04356   222.333  -4.594 0.420 0.041  7.1                                                                       
MOO2 J14493+02278   222.344   2.463 1.250 0.065  5.1                                                                       
MOO2 J14494-01260   222.354  -1.433 0.550 0.045  7.3 0.461 14                       RMJ144925.6-012346.8      12,14,15     
MOO2 J14495-00428   222.390  -0.713 0.950 0.057  9.0                                HSCJ144933-004301         14           
MOO2 J14495+00148   222.397   0.247 1.060 0.060  5.2                                                                       
MOO2 J14496+02272   222.421   2.453 0.595 0.046  5.4                                KDR2 J144942.0+022732     15           
MOO2 J14497+04110   222.446   4.184 1.145 0.062  5.0                                                                       
MOO2 J14498+00048   222.453   0.080 1.490 0.072  5.9                                                                       
MOO2 J14498-04448   222.457  -4.748 0.360 0.039  7.6                                                                       
MOO2 J14498+00158   222.460   0.263 0.600 0.046  6.4                                HSCJ144952+001527         14,15        
MOO2 J14498+02348   222.471   2.580 0.390 0.040  9.7 0.383 12                       RMJ144951.3+023430.1      12,14,15     
MOO2 J14500-03300   222.505  -3.500 0.905 0.055  7.4                                                                       
MOO2 J14500-04230   222.507  -4.384 0.530 0.044  5.1                                                                       
MOO2 J14500+03372   222.512   3.620 0.710 0.050  6.2                                                                       
MOO2 J14501+04418   222.534   4.698 0.710 0.050  6.6                                                                       
MOO2 J14501-02510   222.541  -2.850 0.340 0.039  5.8 0.317 12                       RMJ145006.3-025217.6      12,15        
MOO2 J14501-03244   222.545  -3.407 0.620 0.047  6.1                                                                       
MOO2 J14502+02454   222.551   2.757 0.705 0.049  5.6                                HSCJ145013+024516         14           
MOO2 J14502+03194   222.555   3.323 0.420 0.041  8.3                                                                       
MOO2 J14502-03410   222.559  -3.684 0.470 0.043  6.8                                                                       
MOO2 J14502-01224   222.560  -1.373 0.515 0.044  5.1                                                                       
MOO2 J14502+04112   222.563   4.187 0.390 0.040  5.1                                                                       
MOO2 J14502+04212   222.567   4.354 0.240 0.036  5.6                                                                       
MOO2 J14503+04396   222.577   4.661 1.140 0.062  7.5                                                                       
MOO2 J14503-04320   222.594  -4.534 0.650 0.048  5.2                                                                       
MOO2 J14504+01036   222.604   1.060 0.410 0.041  7.1 0.422 12                       RMJ145024.1+010356.2      12,14        
MOO2 J14504+04142   222.610   4.237 1.280 0.066  5.3                                                                       
MOO2 J14504+00412   222.610   0.687 0.615 0.047  5.7                                                                       
MOO2 J14505+01136   222.624   1.227 0.430 0.041  8.9 0.389 12                       RMJ145030.2+011329.9      12,14        
MOO2 J14505+04402   222.644   4.671 1.090 0.061  5.2                                                                       
MOO2 J14505+02572   222.645   2.953 0.430 0.041  5.7 0.396 12                       RMJ145033.9+025738.8      12           
MOO2 J14506-01396   222.661  -1.660 0.570 0.046  5.0 0.546 14                       HSCJ145039-013933         14           
MOO2 J14506+00560   222.664   0.933 0.400 0.041  8.9                                                                       
MOO2 J14506+04282   222.664   4.471 1.070 0.060  5.3                                                                       
MOO2 J14507-01312   222.694  -1.520 0.540 0.045 10.1 0.557 12                       RMJ145046.9-013111.3      12,14        
MOO2 J14508+00400   222.703   0.667 0.650 0.048  7.1                                                                       
MOO2 J14508-01464   222.704  -1.773 0.510 0.044  7.4                                                                       
MOO2 J14508+04514   222.705   4.858 0.510 0.044  6.5 0.481 12                       RMJ145049.9+045114.8      12           
MOO2 J14510+02442   222.752   2.737 0.910 0.055  5.1                                                                       
MOO2 J14510+03326   222.756   3.543 0.200 0.035  8.4 0.211 12                       RMJ145105.4+033213.3      12           
MOO2 J14510+01118   222.770   1.197 0.520 0.044  6.0 0.531 12                       RMJ145104.3+011129.3      12           
MOO2 J14510-02492   222.772  -2.820 0.885 0.055  6.0                                                                       
MOO2 J14511+02382   222.791   2.637 0.850 0.054  5.5                                                                       
MOO2 J14511+00374   222.797   0.623 0.460 0.042  6.3                                                                       
MOO2 J14512+04492   222.805   4.821 1.170 0.063  5.4                                                                       
MOO2 J14512+04086   222.817   4.144 0.910 0.055  7.4                                MOO J1451+0408            13           
MOO2 J14512+01320   222.821   1.533 0.440 0.042  6.1 0.421 12                       RMJ145117.4+013149.3      12           
MOO2 J14512-01360   222.821  -1.600 0.540 0.045  6.3                                HSCJ145119-013534         14           
MOO2 J14513+01008   222.830   1.013 0.500 0.044  5.9                                                                       
MOO2 J14513+04210   222.837   4.350 1.070 0.060  5.2                                                                       
MOO2 J14513+02204   222.838   2.340 0.500 0.044  8.6                                HSCJ145120+022048         14,15        
MOO2 J14514-03138   222.852  -3.230 0.490 0.043  5.7                                                                       
MOO2 J14514-04242   222.864  -4.404 1.210 0.064  5.4                                                                       
MOO2 J14515+02488   222.875   2.813 0.510 0.044  6.5 0.489 14                       HSCJ145130+024818         14           
MOO2 J14515+04164   222.887   4.274 0.550 0.045  5.4                                                                       
MOO2 J14515+00216   222.893   0.360 0.510 0.044  5.5                                                                       
MOO2 J14516-04414   222.898  -4.691 0.640 0.048  7.3                                                                       
MOO2 J14516+04038   222.907   4.064 1.020 0.059  5.5                                                                       
MOO2 J14517+02546   222.925   2.910 0.480 0.043 13.0 0.472 2                        ACT-CL J1451.6+0255       2,12,14,15   
MOO2 J14517-04590   222.926  -4.984 0.590 0.046  5.3                                                                       
MOO2 J14517+01046   222.927   1.077 1.940 0.085  5.4                                                                       
MOO2 J14517-02518   222.935  -2.863 0.850 0.054  6.1                                                                       
MOO2 J14517-03206   222.936  -3.343 1.160 0.063  5.4                                                                       
MOO2 J14517-00480   222.937  -0.800 0.290 0.037  7.3 0.368 12                       RMJ145145.0-004857.1      12,15        
MOO2 J14517+03158   222.942   3.263 0.510 0.044  6.2 0.482 14                       HSCJ145144+031557         14           
MOO2 J14517-03468   222.943  -3.780 0.425 0.041  5.0                                                                       
MOO2 J14517+03040   222.946   3.067 0.710 0.050  5.5                                                                       
MOO2 J14517-04564   222.946  -4.941 0.610 0.047  5.6                                                                       
MOO2 J14518+02363   222.955   2.607 0.910 0.055  5.8                                                                       
MOO2 J14518+01171   222.957   1.287 1.540 0.074  5.1                                                                       
MOO2 J14518+03194   222.963   3.323 1.050 0.059  7.0                                HSCJ145154+031927         14           
MOO2 J14519+03324   222.976   3.540 0.895 0.055  5.0                                                                       
MOO2 J14519+03294   222.986   3.490 0.410 0.041  8.0                                                                       
MOO2 J14519-03104   222.992  -3.173 0.940 0.056  5.8                                                                       
MOO2 J14520+03210   222.996   3.350 1.000 0.058  5.4                                                                       
MOO2 J14520+00178   223.003   0.297 0.430 0.041  5.1                                                                       
MOO2 J14520+01073   223.004   1.123 0.415 0.041  7.8 0.376 12                       RMJ145200.8+010656.4      12           
MOO2 J14520+02501   223.015   2.837 0.965 0.057  5.9                                                                       
MOO2 J14521-00410   223.024  -0.683 0.500 0.044  7.2                                HSCJ145207-004044         14,15        
MOO2 J14521+01537   223.024   1.896 0.790 0.052  5.1                                                                       
MOO2 J14521-04328   223.025  -4.547 0.660 0.048  5.5                                                                       
MOO2 J14521-04120   223.038  -4.200 0.735 0.050  5.5                                                                       
MOO2 J14521+04130   223.044   4.217 0.360 0.039  8.9                                RMJ145207.7+041301.2      12           
MOO2 J14522+02570   223.049   2.950 0.490 0.043  5.1                                                                       
MOO2 J14522+04586   223.053   4.977 0.455 0.042  5.2                                                                       
MOO2 J14522-04186   223.068  -4.310 0.960 0.057  7.6                                                                       
MOO2 J14522-02527   223.072  -2.880 1.320 0.067  7.1                                                                       
MOO2 J14523+00102   223.080   0.170 0.600 0.046  8.6                                                                       
MOO2 J14523+01450   223.081   1.750 0.400 0.041  5.1                                                                       
MOO2 J14523-00581   223.084  -0.970 0.330 0.039  9.0 0.313 12                       RMJ145221.5-005819.9      12,14,15     
MOO2 J14523+03390   223.087   3.650 1.270 0.066  5.0                                                                       
MOO2 J14523+04426   223.089   4.711 0.450 0.042  6.8                                                                       
MOO2 J14523-03480   223.094  -3.800 0.640 0.048  5.4                                                                       
MOO2 J14524+00565   223.100   0.943 0.460 0.042  6.3                                                                       
MOO2 J14524-01500   223.118  -1.833 1.970 0.086  5.3                                                                       
MOO2 J14525+02365   223.125   2.610 0.850 0.054  5.4                                HSCJ145229+023626         14           
MOO2 J14525+03071   223.136   3.120 1.230 0.065  5.4                                                                       
MOO2 J14526+04264   223.148   4.440 1.110 0.061  5.5                                                                       
MOO2 J14526+03466   223.150   3.777 0.815 0.053  5.3                                                                       
MOO2 J14526+03536   223.154   3.893 1.160 0.063  6.0                                                                       
MOO2 J14526+03007   223.156   3.013 0.955 0.057  5.2                                                                       
MOO2 J14526+04174   223.165   4.290 1.880 0.084  5.2                                                                       
MOO2 J14526-00342   223.170  -0.570 0.340 0.039  7.7 0.315 12                       RMJ145241.0-003416.5      12,14,15     
MOO2 J14527-01343   223.184  -1.573 0.500 0.044  7.2 0.505 14                       HSCJ145244-013409         14           
MOO2 J14527+00304   223.190   0.507 0.640 0.048  5.2                                                                       
MOO2 J14528-04400   223.202  -4.667 0.410 0.041 11.2                                                                       
MOO2 J14528+01057   223.210   1.096 0.650 0.048  5.1                                                                       
MOO2 J14528-01561   223.211  -1.936 1.360 0.068  6.3                                                                       
MOO2 J14528-04326   223.219  -4.544 0.760 0.051  5.5                                                                       
MOO2 J14529+00214   223.224   0.357 0.405 0.041  5.1                                                                       
MOO2 J14529-04100   223.228  -4.167 0.640 0.048  5.6                                                                       
MOO2 J14529+04376   223.246   4.627 0.530 0.044 10.5 0.554 2                        ACT-CL J1452.9+0438       2,12         
MOO2 J14530+03362   223.250   3.603 0.630 0.047  5.5                                                                       
MOO2 J14530-02163   223.265  -2.273 0.320 0.038  5.8                                                                       
MOO2 J14531-00437   223.280  -0.730 0.460 0.042  5.8                                                                       
MOO2 J14531+00188   223.284   0.313 0.330 0.039  5.1 0.279 14                       HSCJ145307+001813         14           
MOO2 J14531+04200   223.292   4.334 1.120 0.061  6.3                                                                       
MOO2 J14531-04534   223.296  -4.891 0.560 0.045  7.4                                                                       
MOO2 J14533+03351   223.324   3.587 0.400 0.041  6.3                                                                       
MOO2 J14533-01317   223.324  -1.530 1.080 0.060  7.0                                HSCJ145319-013124         14           
MOO2 J14533-01153   223.327  -1.256 0.470 0.043  5.1                                                                       
MOO2 J14533+03494   223.327   3.823 1.040 0.059  5.0                                                                       
MOO2 J14533-01541   223.338  -1.903 0.600 0.046  5.8 0.537 14                       HSCJ145320-015351         14           
MOO2 J14533+00082   223.340   0.137 1.055 0.060  5.9                                                                       
MOO2 J14533+03502   223.341   3.837 1.440 0.071  6.6                                                                       
MOO2 J14534-01597   223.368  -1.996 0.640 0.048  5.1                                                                       
MOO2 J14534-00096   223.370  -0.160 1.045 0.059  5.2                                HSCJ145328-000942         14           
MOO2 J14535-03093   223.383  -3.156 0.840 0.053  5.5                                                                       
MOO2 J14535-04232   223.389  -4.387 0.480 0.043  6.1                                                                       
MOO2 J14535-03321   223.390  -3.536 1.290 0.066  5.5                                                                       
MOO2 J14536+01135   223.401   1.226 0.660 0.048  6.5                                                                       
MOO2 J14536-04170   223.405  -4.283 0.370 0.040  7.0                                                                       
MOO2 J14536-01281   223.407  -1.470 0.830 0.053  6.5                                                                       
MOO2 J14536+00445   223.410   0.743 0.740 0.050  6.2                                                                       
MOO2 J14536-03420   223.414  -3.700 0.510 0.044  5.1                                                                       
MOO2 J14536+04000   223.415   4.000 0.415 0.041  9.0                                RMJ145341.1+040016.2      12           
MOO2 J14536+01393   223.421   1.656 1.780 0.081  5.7                                                                       
MOO2 J14537-02597   223.439  -2.996 1.495 0.072  6.8                                                                       
MOO2 J14537-00090   223.440  -0.150 0.560 0.045  5.3                                KDR2 J145345.6-000850     15           
MOO2 J14537-03250   223.443  -3.416 1.525 0.073  5.8                                                                       
MOO2 J14537+00116   223.444   0.193 1.955 0.086  6.7                                                                       
MOO2 J14538-04014   223.448  -4.023 0.320 0.038  8.1                                                                       
MOO2 J14538-02169   223.452  -2.283 1.310 0.067  5.2                                                                       
MOO2 J14538-01073   223.461  -1.123 0.320 0.038  5.6 0.296 14                       HSCJ145343-010921         14           
MOO2 J14538+03231   223.463   3.386 0.440 0.042  7.1 0.369 12                       RMJ145351.5+032332.4      12           
MOO2 J14538+03107   223.466   3.180 0.385 0.040  5.7 0.364 12                       RMJ145352.3+031049.6      12           
MOO2 J14539-02355   223.482  -2.593 1.160 0.063  5.4                                                                       
MOO2 J14539-00330   223.494  -0.550 0.380 0.040  5.7                                KDR2 J145358.3-003401     15           
MOO2 J14539+04560   223.494   4.934 0.150 0.033  6.3                                                                       
MOO2 J14540+04390   223.510   4.650 0.380 0.040  8.2 0.453 12                       RMJ145358.1+044040.2      12           
MOO2 J14540+00324   223.514   0.540 1.230 0.065  6.8                                MOO J1454+0032            13           
MOO2 J14542+04354   223.556   4.590 0.365 0.040 12.8 0.349 12                       ACT-CL J1454.2+0434       2,12         
MOO2 J14542-00555   223.567  -0.926 0.550 0.045  5.5                                HSCJ145412-005536         14           
MOO2 J14542+02435   223.569   2.726 0.390 0.040  7.0                                RMJ145419.3+024309.1      12           
MOO2 J14543-02545   223.586  -2.910 0.495 0.043  6.2                                                                       
MOO2 J14544-03520   223.601  -3.866 0.925 0.056  5.3                                                                       
MOO2 J14544-03095   223.610  -3.160 1.070 0.060  5.3                                                                       
MOO2 J14545+04484   223.624   4.807 0.930 0.056  5.5                                                                       
MOO2 J14545+00341   223.637   0.570 0.430 0.041  5.3                                                                       
MOO2 J14545-03103   223.640  -3.173 0.680 0.049  5.1                                                                       
MOO2 J14546-02033   223.648  -2.056 0.670 0.048  6.7                                                                       
MOO2 J14546+04017   223.648   4.030 0.480 0.043  5.6                                                                       
MOO2 J14546+01339   223.658   1.566 0.595 0.046  5.2                                HSCJ145438+013340         14           
MOO2 J14548+04276   223.700   4.460 1.085 0.060  5.3                                                                       
MOO2 J14548+04476   223.714   4.793 0.480 0.043  6.9                                                                       
MOO2 J14549-00345   223.737  -0.577 0.520 0.044  5.5                                                                       
MOO2 J14549+01393   223.741   1.656 0.830 0.053  5.4                                                                       
MOO2 J14550-01147   223.747  -1.246 0.310 0.038  6.2 0.314 12                       RMJ145459.3-011456.8      12,14        
MOO2 J14550+00176   223.754   0.293 0.990 0.058  6.4                                HSCJ145502+001718         14           
MOO2 J14551+00002   223.780   0.003 0.530 0.044  5.9                                HSCJ145507+000022         14           
MOO2 J14551-04498   223.791  -4.830 0.760 0.051  8.2                                                                       
MOO2 J14552-01357   223.801  -1.596 0.200 0.035  5.7 0.229 12                       RMJ145515.1-013744.8      12,14        
MOO2 J14552+01465   223.805   1.776 1.070 0.060  5.1                                                                       
MOO2 J14553-00230   223.824  -0.383 0.380 0.040  8.5 0.374 14                       RMJ145517.3-002358.4      12,14        
MOO2 J14553+00587   223.824   0.980 0.500 0.044  7.5 0.475 14                       RMJ145516.8+005835.5      12,14        
MOO2 J14553+00285   223.830   0.477 0.410 0.041  5.7                                                                       
MOO2 J14553+03135   223.844   3.226 0.650 0.048  6.4                                                                       
MOO2 J14553+01335   223.848   1.560 0.410 0.041  8.8 0.393 12                       RMJ145524.6+013314.8      12,14        
MOO2 J14554+02069   223.855   2.116 0.920 0.056  5.8                                                                       
MOO2 J14554-00086   223.870  -0.143 0.585 0.046  5.5                                                                       
MOO2 J14554+01181   223.871   1.303 0.600 0.046  6.1                                                                       
MOO2 J14555+04053   223.876   4.090 1.170 0.063  5.2                                                                       
MOO2 J14555+04400   223.884   4.666 0.915 0.056 10.4                                ACT-CL J1455.5+0439       2,13         
MOO2 J14555+02541   223.890   2.903 0.560 0.045  5.5                                                                       
MOO2 J14555-03301   223.894  -3.503 0.490 0.043  7.8                                                                       
MOO2 J14556+04554   223.898   4.923 0.550 0.045  7.4 0.569 12                       RMJ145535.8+045531.8      12           
MOO2 J14556+03419   223.908   3.699 0.665 0.048  5.1                                                                       
MOO2 J14556+03483   223.908   3.806 0.330 0.039  8.1                                                                       
MOO2 J14557+02433   223.929   2.723 1.010 0.058  5.7                                                                       
MOO2 J14557+04067   223.936   4.113 0.410 0.041  7.1 0.372 12                       RMJ145544.2+040703.4      12           
MOO2 J14557+04570   223.939   4.950 0.560 0.045  5.6                                                                       
MOO2 J14557+04105   223.946   4.176 0.550 0.045  5.0                                                                       
MOO2 J14557+00070   223.947   0.117 0.880 0.055  7.1                                HSCJ145546+000648         14           
MOO2 J14558-03295   223.971  -3.493 0.500 0.044  5.3                                                                       
MOO2 J14559+00471   223.977   0.786 1.170 0.063  5.9                                                                       
MOO2 J14559+04407   223.981   4.680 0.400 0.041  9.4 0.371 12                       RMJ145555.4+044033.1      12           
MOO2 J14559+01537   223.985   1.896 0.170 0.034  8.1                                RMJ145604.5+015013.9      12           
MOO2 J14560+01503   224.008   1.839 0.345 0.039  6.1                                                                       
MOO2 J14560+01209   224.011   1.350 0.580 0.046  6.0                                                                       
MOO2 J14561-01009   224.037  -1.016 0.970 0.057  6.5                                HSCJ145610-010039         14           
MOO2 J14563-01141   224.094  -1.236 1.360 0.068  8.1                                MOO J1456-0114            13,14        
MOO2 J14564+03469   224.105   3.783 0.480 0.043  5.9                                                                       
MOO2 J14564+01565   224.118   1.943 0.910 0.055  5.4                                                                       
MOO2 J14565-02371   224.130  -2.619 0.805 0.052  5.2                                                                       
MOO2 J14565+04397   224.132   4.663 0.350 0.039  9.9 0.277 12                       RMJ145627.8+043812.1      12           
MOO2 J14566-02335   224.156  -2.559 0.390 0.040  6.5                                KDR2 J145638.9-023300     15           
MOO2 J14567+02301   224.186   2.503 0.750 0.051  5.1                                                                       
MOO2 J14567-01405   224.191  -1.676 1.530 0.073  5.8                                                                       
MOO2 J14567-03271   224.195  -3.453 0.650 0.048  5.5                                                                       
MOO2 J14568+00323   224.211   0.540 0.435 0.042  8.2 0.439 12                       RMJ145650.2+003218.4      12,14        
MOO2 J14568-01275   224.211  -1.459 0.520 0.044  5.1                                                                       
MOO2 J14569-00355   224.227  -0.593 0.625 0.047  5.7 0.665 14                       HSCJ145654-003606         14           
MOO2 J14569-01383   224.235  -1.639 1.655 0.077  5.7                                                                       
MOO2 J14570+03075   224.247   3.126 1.080 0.060  5.0                                                                       
MOO2 J14570+04229   224.248   4.383 0.690 0.049  6.3                                ACT-CL J1457.0+0422       2            
MOO2 J14570+01527   224.248   1.879 0.450 0.042  5.1                                                                       
MOO2 J14570-00573   224.257  -0.956 0.400 0.041  6.3                                                                       
MOO2 J14570-02127   224.262  -2.213 0.670 0.048  6.8                                KDR2 J145704.3-021316     15           
MOO2 J14571-03001   224.291  -3.002 0.500 0.044  6.3                                                                       
MOO2 J14572+03197   224.311   3.329 0.330 0.039  5.4                                                                       
MOO2 J14572+04399   224.322   4.666 0.455 0.042  5.1                                                                       
MOO2 J14573+02337   224.326   2.562 0.150 0.033  5.2 0.152 12                       RMJ145722.7+023256.4      12,14        
MOO2 J14573-01507   224.328  -1.846 0.670 0.048  6.0                                                                       
MOO2 J14573-03165   224.331  -3.276 0.540 0.045  5.7                                                                       
MOO2 J14573+03401   224.346   3.669 0.820 0.053  5.6                                                                       
MOO2 J14574+03069   224.358   3.116 0.690 0.049  6.5 0.688 14                       HSCJ145725+030705         14           
MOO2 J14574+00283   224.361   0.473 0.860 0.054 11.2                                HSCJ145727+002816         14           
MOO2 J14574-01011   224.361  -1.020 0.560 0.045  5.8                                                                       
MOO2 J14574+02127   224.366   2.213 0.465 0.042  5.1 0.506 14                       HSCJ145728+021335         14           
MOO2 J14574+01485   224.372   1.809 0.930 0.056  5.1                                HSCJ145729+014903         14           
MOO2 J14575-02447   224.380  -2.746 0.715 0.050  5.4                                                                       
MOO2 J14575-01435   224.385  -1.726 1.340 0.068  6.8                                                                       
MOO2 J14575+03273   224.385   3.456 0.970 0.057  5.7                                                                       
MOO2 J14575-02011   224.389  -2.019 0.590 0.046  7.1                                                                       
MOO2 J14575+02081   224.389   2.136 1.045 0.059  7.2                                                                       
MOO2 J14575+04323   224.395   4.539 0.680 0.049  6.8                                                                       
MOO2 J14576+01161   224.421   1.269 0.450 0.042  8.8 0.453 12                       RMJ145743.6+011515.7      12,14        
MOO2 J14577+02491   224.430   2.819 0.535 0.045  5.4                                HSCJ145744+024900         14           
MOO2 J14577+00391   224.431   0.653 0.610 0.047  6.5                                                                       
MOO2 J14577+02163   224.436   2.272 0.865 0.054  5.7                                HSCJ145742+021629         14           
MOO2 J14577+04479   224.436   4.799 1.555 0.074  6.7                                                                       
MOO2 J14577-04343   224.439  -4.572 0.480 0.043  5.2                                                                       
MOO2 J14578-02443   224.453  -2.739 0.530 0.044  5.0                                KDR2 J145748.7-024428     15           
MOO2 J14578-04401   224.466  -4.669 0.960 0.057  5.0                                                                       
MOO2 J14578+03469   224.466   3.782 1.085 0.060  6.5                                                                       
MOO2 J14578+04153   224.468   4.256 0.710 0.050  5.6                                                                       
MOO2 J14579-04239   224.495  -4.399 0.490 0.043  5.3                                                                       
MOO2 J14580-03511   224.496  -3.852 1.325 0.067  5.1                                                                       
MOO2 J14580-04273   224.502  -4.456 1.650 0.077  5.2                                                                       
MOO2 J14580+00523   224.504   0.873 0.650 0.048  7.3                                HSCJ145801+005156         14           
MOO2 J14580-02319   224.520  -2.532 0.920 0.056  5.4                                                                       
MOO2 J14582+02507   224.557   2.846 0.390 0.040  7.4                                                                       
MOO2 J14582+02027   224.566   2.046 0.890 0.055  8.1                                HSCJ145817+020243         14           
MOO2 J14582+03275   224.569   3.459 0.670 0.048  5.2                                HSCJ145815+032716         14           
MOO2 J14583+00561   224.581   0.936 0.470 0.043  5.4                                                                       
MOO2 J14583-01429   224.588  -1.716 0.560 0.045  5.6                                                                       
MOO2 J14583-03271   224.595  -3.452 0.560 0.045  5.3                                                                       
MOO2 J14584-04029   224.601  -4.049 0.710 0.050  7.2                                ACT-CL J1458.3-0403       2            
MOO2 J14584+02077   224.609   2.129 1.280 0.066  5.8                                                                       
MOO2 J14584+00445   224.614   0.743 0.430 0.041  7.9 0.441 12                       RMJ145826.4+004446.4      12,14        
MOO2 J14584-03327   224.616  -3.545 1.050 0.059  5.0                                                                       
MOO2 J14585+03431   224.623   3.719 0.400 0.041  5.4 0.389 14                       HSCJ145830+034319         14           
MOO2 J14585+00547   224.624   0.913 0.500 0.044  6.8 0.528 12                       RMJ145829.3+005715.8      12,14        
MOO2 J14585+01521   224.625   1.869 0.590 0.046  5.2                                                                       
MOO2 J14585-04183   224.628  -4.306 1.360 0.068  5.0                                                                       
MOO2 J14585+02261   224.646   2.436 1.400 0.070  5.3                                                                       
MOO2 J14585+01031   224.648   1.053 0.530 0.044  8.0                                                                       
MOO2 J14586+00287   224.651   0.480 0.460 0.042  6.6 0.376 12                       RMJ145838.5+002850.9      12,14        
MOO2 J14586-02355   224.667  -2.592 1.740 0.079  5.3                                                                       
MOO2 J14587+01391   224.675   1.653 0.950 0.057  5.0                                                                       
MOO2 J14588+03175   224.709   3.292 1.570 0.075  5.3                                                                       
MOO2 J14588+02133   224.709   2.222 0.920 0.056  5.6                                                                       
MOO2 J14589-04301   224.739  -4.502 0.470 0.043  8.6                                                                       
MOO2 J14589+00317   224.744   0.530 0.980 0.057  6.6                                                                       
MOO2 J14590-03115   224.762  -3.192 1.290 0.066  5.4                                                                       
MOO2 J14591+01195   224.781   1.326 0.450 0.042  6.3 0.440 14                       HSCJ145908+011926         14           
MOO2 J14591-02355   224.794  -2.592 0.920 0.056  6.5                                                                       
MOO2 J14592+02065   224.803   2.109 0.745 0.051  5.4                                                                       
MOO2 J14593-03131   224.829  -3.219 0.610 0.047  5.2                                                                       
MOO2 J14593-04401   224.830  -4.669 0.460 0.042  5.1                                                                       
MOO2 J14593+04029   224.838   4.049 1.410 0.070  5.1                                                                       
MOO2 J14593-04227   224.842  -4.379 0.490 0.043  5.2                                                                       
MOO2 J14593-04315   224.843  -4.525 0.440 0.042  8.1                                                                       
MOO2 J14594+03401   224.857   3.669 0.390 0.040 11.4                                                                       
MOO2 J14594+02087   224.859   2.146 0.560 0.045  8.0                                HSCJ145927+020858         14           
MOO2 J14594+03209   224.872   3.349 0.285 0.037 12.0 0.269 2                        ACT-CL J1459.4+0321       2,12         
MOO2 J14595-01123   224.878  -1.206 0.440 0.042  8.6 0.439 12                       RMJ145930.6-011259.3      12,14        
MOO2 J14595-04579   224.885  -4.965 1.095 0.061  6.7                                                                       
MOO2 J14595+00467   224.891   0.780 0.635 0.047  5.2                                                                       
MOO2 J14595+03417   224.893   3.695 1.270 0.066  5.6                                                                       
MOO2 J14596-02111   224.906  -2.186 0.520 0.044  5.6                                KDR2 J145937.2-021105     15           
MOO2 J14597-01061   224.931  -1.103 0.580 0.046  5.3                                                                       
MOO2 J14597+02383   224.937   2.639 1.015 0.058  5.0                                HSCJ145946+023750         14           
MOO2 J14598-03133   224.949  -3.222 0.620 0.047  5.3                                                                       
MOO2 J14598+01485   224.949   1.809 0.510 0.044  6.3 0.521 12                       RMJ145943.8+014807.6      12,14        
MOO2 J14598-01327   224.965  -1.546 0.685 0.049  5.1                                                                       
MOO2 J14598-04041   224.968  -4.068 1.100 0.061  6.2                                                                       
MOO2 J14598-04079   224.969  -4.132 0.490 0.043  7.5                                                                       
MOO2 J14599+02111   224.976   2.185 0.740 0.050  5.7 0.721 14                       HSCJ145956+021143         14           
MOO2 J14599-00547   224.995  -0.913 0.570 0.046  7.7                                HSCJ145959-005439         14           
MOO2 J15000-00529   225.008  -0.883 0.435 0.042  6.2                                                                       
MOO2 J15000-02053   225.019  -2.089 0.310 0.038  5.3                                                                       
MOO2 J15001-04491   225.038  -4.818 0.490 0.043  5.0                                                                       
MOO2 J15001+01279   225.038   1.466 0.410 0.041  5.0                                                                       
MOO2 J15001+02237   225.040   2.395 0.425 0.041  5.3                                                                       
MOO2 J15002-04565   225.066  -4.942 0.570 0.046  8.1                                                                       
MOO2 J15004-02023   225.113  -2.039 0.630 0.047  6.7                                                                       
MOO2 J15005+01531   225.136   1.886 0.480 0.043 12.1 0.424 12                       RMJ150033.9+015159.1      12           
MOO2 J15005+02043   225.143   2.072 0.550 0.045  5.1                                                                       
MOO2 J15006-04325   225.157  -4.542 1.675 0.078  5.4                                                                       
MOO2 J15006-02147   225.167  -2.245 1.040 0.059  6.8                                                                       
MOO2 J15007+03077   225.189   3.128 1.725 0.079  5.5                                                                       
MOO2 J15007+04018   225.192   4.031 0.580 0.046  5.2                                                                       
MOO2 J15007+01587   225.196   1.979 1.190 0.064  5.2                                                                       
MOO2 J15008+02359   225.211   2.598 1.465 0.071  5.7                                                                       
MOO2 J15009+01259   225.225   1.432 0.470 0.043  6.6 0.572 14                       HSCJ150058+012638         14           
MOO2 J15009-04142   225.226  -4.238 0.690 0.049  5.1                                                                       
MOO2 J15009+00215   225.228   0.360 0.740 0.050  5.6                                                                       
MOO2 J15011+00417   225.281   0.696 0.910 0.055  5.7                                                                       
MOO2 J15011+03462   225.288   3.771 0.420 0.041  7.2                                                                       
MOO2 J15011-04356   225.291  -4.595 1.485 0.072  5.3                                                                       
MOO2 J15012+00217   225.301   0.363 0.870 0.054  6.3                                                                       
MOO2 J15012+03354   225.304   3.591 1.410 0.070  5.3                                                                       
MOO2 J15012+02335   225.308   2.558 0.930 0.056  6.5                                HSCJ150113+023326         14           
MOO2 J15013+03314   225.337   3.525 0.620 0.047  5.4                                                                       
MOO2 J15014-03242   225.363  -3.405 0.440 0.042  5.5                                                                       
MOO2 J15015-03326   225.387  -3.545 0.430 0.041  5.0                                                                       
MOO2 J15015+02582   225.392   2.971 1.740 0.079  5.1                                                                       
MOO2 J15015+04472   225.396   4.788 0.840 0.053  5.2                                                                       
MOO2 J15016-04008   225.399  -4.015 0.760 0.051  7.1                                                                       
MOO2 J15016-02159   225.420  -2.265 0.820 0.053  6.2                                                                       
MOO2 J15017-00499   225.431  -0.833 0.420 0.041  5.2 0.442 12                       RMJ150141.1-005019.0      12           
MOO2 J15017-03526   225.435  -3.878 0.930 0.056  6.0                                                                       
MOO2 J15017+03500   225.439   3.835 0.865 0.054  6.3                                                                       
MOO2 J15018+01305   225.456   1.509 0.410 0.041  6.5 0.406 12                       RMJ150149.3+013121.2      12           
MOO2 J15018+04430   225.462   4.718 0.460 0.042  6.2                                                                       
MOO2 J15018-03240   225.467  -3.401 0.530 0.044  7.3                                                                       
MOO2 J15019-04112   225.480  -4.188 1.095 0.061  6.6                                                                       
MOO2 J15019-02123   225.494  -2.205 0.840 0.053  7.3                                                                       
MOO2 J15021-03528   225.526  -3.881 1.205 0.064  5.7                                                                       
MOO2 J15021-04030   225.526  -4.051 1.265 0.066  7.7                                                                       
MOO2 J15021-00409   225.528  -0.683 0.820 0.053  5.3                                HSCJ150206-004128         14           
MOO2 J15021+03186   225.534   3.311 0.755 0.051  5.3                                                                       
MOO2 J15021-01029   225.535  -1.049 0.720 0.050  6.3                                                                       
MOO2 J15022+00453   225.562   0.756 0.880 0.055  5.2                                                                       
MOO2 J15022-03554   225.566  -3.924 1.950 0.086  5.6                                                                       
MOO2 J15023+03176   225.594   3.294 0.640 0.048  6.1                                                                       
MOO2 J15024+01185   225.599   1.309 0.400 0.041  7.5 0.385 12                       RMJ150229.4+011858.1      12           
MOO2 J15024-03258   225.617  -3.431 1.120 0.061  5.9                                                                       
MOO2 J15024-01411   225.619  -1.685 0.320 0.038 11.8                                RMJ150232.0-014137.3      12           
MOO2 J15025-03572   225.633  -3.954 1.190 0.064  6.3                                                                       
MOO2 J15025-04052   225.637  -4.088 0.500 0.044  5.6                                                                       
MOO2 J15025+04490   225.640   4.817 1.280 0.066  5.4                                                                       
MOO2 J15026-04574   225.658  -4.957 0.510 0.044  5.2                                                                       
MOO2 J15026-01193   225.672  -1.322 1.800 0.081  5.0                                                                       
MOO2 J15027-03172   225.674  -3.288 0.520 0.044  5.6                                                                       
MOO2 J15027-04586   225.675  -4.977 1.100 0.061  5.2                                                                       
MOO2 J15027-01417   225.686  -1.695 0.410 0.041  8.4                                                                       
MOO2 J15027-04162   225.691  -4.271 0.965 0.057  5.5                                                                       
MOO2 J15027-04236   225.692  -4.394 0.950 0.057  5.3                                                                       
MOO2 J15027+04264   225.695   4.441 0.430 0.041  5.3                                                                       
MOO2 J15028-03428   225.699  -3.714 0.940 0.056  6.3                                                                       
MOO2 J15028-03122   225.700  -3.204 0.595 0.046  7.2                                                                       
MOO2 J15028+03296   225.708   3.494 0.590 0.046  5.0                                                                       
MOO2 J15028+00433   225.712   0.723 0.550 0.045  6.6                                                                       
MOO2 J15029-03394   225.729  -3.658 1.280 0.066  5.9                                                                       
MOO2 J15029-04338   225.729  -4.564 0.420 0.041  5.3                                                                       
MOO2 J15029-03418   225.732  -3.697 1.190 0.064  6.2                                                                       
MOO2 J15030+01241   225.749   1.402 0.495 0.043  5.3                                                                       
MOO2 J15031+01291   225.776   1.485 0.780 0.052  5.9                                                                       
MOO2 J15031-03486   225.776  -3.811 0.690 0.049  5.0                                                                       
MOO2 J15031-01239   225.796  -1.399 1.330 0.068  6.4                                                                       
MOO2 J15032+04374   225.800   4.624 0.350 0.039 10.0 0.335 12                       ACT-CL J1503.2+0437       2,12         
MOO2 J15032-03424   225.806  -3.707 1.410 0.070  5.2                                                                       
MOO2 J15032+01183   225.812   1.306 0.940 0.056  5.0                                                                       
MOO2 J15033+04348   225.833   4.580 1.040 0.059  6.5                                                                       
MOO2 J15033-03230   225.838  -3.384 1.045 0.059  6.2                                                                       
MOO2 J15034-01005   225.855  -1.009 0.460 0.042 11.5 0.445 12                       RMJ150325.6-010020.0      12           
MOO2 J15034-02138   225.868  -2.231 1.090 0.061  5.4                                                                       
MOO2 J15035+00115   225.875   0.193 0.540 0.045  5.3                                                                       
MOO2 J15035-01361   225.880  -1.602 0.620 0.047  6.4                                                                       
MOO2 J15037+00287   225.925   0.480 0.540 0.045  8.0                                                                       
MOO2 J15037-03052   225.940  -3.088 0.550 0.045  5.8                                                                       
MOO2 J15037-04146   225.945  -4.244 1.400 0.070  5.3                                                                       
MOO2 J15038-04538   225.952  -4.897 1.060 0.060  6.1                                                                       
MOO2 J15039+01171   225.986   1.285 0.440 0.042  9.1 0.416 12                       RMJ150358.4+011832.2      12           
MOO2 J22040-01343   331.014  -1.572 0.530 0.044  5.8                                                                       
MOO2 J22040-00289   331.018  -0.483 1.650 0.077  5.5                                                                       
MOO2 J22041+03124   331.026   3.207 0.610 0.047  5.5                                                                       
MOO2 J22042-01319   331.050  -1.532 0.440 0.042  6.0                                                                       
MOO2 J22042-01085   331.068  -1.142 1.400 0.070  5.5                                                                       
MOO2 J22044-03458   331.111  -3.764 0.290 0.037  6.6                                RMJ220426.2-034729.7      12           
MOO2 J22044-02326   331.112  -2.545 1.040 0.059  6.3                                                                       
MOO2 J22044+04272   331.114   4.454 0.965 0.057  6.2                                                                       
MOO2 J22044+02594   331.117   2.991 0.620 0.047  5.0                                                                       
MOO2 J22044+04008   331.120   4.014 1.135 0.062  6.7                                                                       
MOO2 J22045+01067   331.128   1.112 0.990 0.058  5.9                                                                       
MOO2 J22045+02400   331.135   2.668 0.610 0.047  5.3                                HSCJ220431+024046         14           
MOO2 J22045-03536   331.140  -3.894 0.695 0.049  6.1                                                                       
MOO2 J22046-04174   331.165  -4.291 0.290 0.037  9.3                                RMJ220441.0-041833.1      12           
MOO2 J22046+02294   331.168   2.491 0.585 0.046  6.6 0.611 14                       HSCJ220439+022909         14           
MOO2 J22047-01223   331.174  -1.372 0.420 0.041  7.2 0.438 12                       RMJ220438.7-012302.6      12           
MOO2 J22047-04210   331.178  -4.351 0.990 0.058  5.4                                                                       
MOO2 J22047-03450   331.194  -3.751 1.350 0.068  5.1                                                                       
MOO2 J22047+01091   331.195   1.152 1.550 0.074  6.2                                                                       
MOO2 J22048+00038   331.212   0.063 1.080 0.060  7.8                                HSCJ220449+000345         14           
MOO2 J22048+03484   331.221   3.807 0.990 0.058  5.2                                HSCJ220452+034756         14           
MOO2 J22050-04464   331.266  -4.774 0.510 0.044  5.3                                                                       
MOO2 J22051+02574   331.291   2.958 1.020 0.059  5.1                                                                       
MOO2 J22051+03546   331.294   3.911 1.050 0.059  6.6                                                                       
MOO2 J22052+04118   331.299   4.197 0.980 0.057  6.4                                HSCJ220513+041147         14           
MOO2 J22052+02290   331.312   2.485 0.875 0.054  5.9                                                                       
MOO2 J22053-02105   331.346  -2.175 1.090 0.061  5.7                                                                       
MOO2 J22054+03082   331.350   3.138 0.920 0.056  5.1                                                                       
MOO2 J22055+01073   331.381   1.122 1.080 0.060  5.1                                                                       
MOO2 J22056+00511   331.412   0.853 1.465 0.071  5.8                                                                       
MOO2 J22056+02562   331.414   2.938 0.630 0.047  6.6 0.645 14                       HSCJ220538+025636         14           
MOO2 J22056+01169   331.418   1.282 1.130 0.062  5.8                                                                       
MOO2 J22057-04202   331.439  -4.338 0.865 0.054  6.8                                                                       
MOO2 J22057+01373   331.447   1.622 0.180 0.034  7.6                                HSCJ220541+013801         14           
MOO2 J22059-01109   331.475  -1.182 1.650 0.077  5.4                                                                       
MOO2 J22060+01367   331.511   1.612 0.530 0.044  5.4                                                                       
MOO2 J22060+02582   331.514   2.971 0.755 0.051  5.7                                                                       
MOO2 J22062+04210   331.559   4.351 0.690 0.049  5.3                                                                       
MOO2 J22062-02459   331.568  -2.765 0.510 0.044  5.5                                                                       
MOO2 J22063+00210   331.589   0.350 0.620 0.047  5.8                                                                       
MOO2 J22063-02185   331.593  -2.308 0.870 0.054  5.1                                                                       
MOO2 J22063+01435   331.597   1.725 1.270 0.066  5.1                                                                       
MOO2 J22064-01301   331.601  -1.502 0.445 0.042  5.0                                                                       
MOO2 J22064-03458   331.602  -3.765 0.520 0.044  6.9                                RMJ220624.6-034540.7      12           
MOO2 J22064+00443   331.602   0.739 1.570 0.075  5.1                                                                       
MOO2 J22064-01151   331.605  -1.252 0.840 0.053  5.5                                                                       
MOO2 J22064-04278   331.609  -4.465 0.900 0.055  5.2                                                                       
MOO2 J22064-02199   331.610  -2.332 1.280 0.066  5.7                                                                       
MOO2 J22064-04494   331.611  -4.825 0.955 0.057  7.9                                                                       
MOO2 J22064+01389   331.614   1.649 0.260 0.037  6.4 0.282 14                       HSCJ220625+013905         14           
MOO2 J22064+00190   331.622   0.316 1.600 0.075  5.2                                                                       
MOO2 J22065-02293   331.636  -2.488 0.430 0.041  9.4                                                                       
MOO2 J22067+01295   331.675   1.492 0.680 0.049  5.0                                                                       
MOO2 J22067+02105   331.687   2.175 0.900 0.055  5.6                                                                       
MOO2 J22068+03027   331.718   3.045 0.725 0.050  6.7                                                                       
MOO2 J22068-03102   331.721  -3.172 1.200 0.064  5.4                                                                       
MOO2 J22069-02315   331.733  -2.525 0.440 0.042  5.4                                                                       
MOO2 J22069-01475   331.734  -1.792 0.600 0.046  7.4                                                                       
MOO2 J22069+02057   331.740   2.095 0.720 0.050  6.6                                                                       
MOO2 J22069+01301   331.741   1.502 1.170 0.063  5.4                                                                       
MOO2 J22069-02005   331.744  -2.009 0.560 0.045  5.5                                                                       
MOO2 J22070+02145   331.750   2.242 1.275 0.066  5.6                                                                       
MOO2 J22070-04148   331.757  -4.248 0.510 0.044  5.2                                                                       
MOO2 J22070+01193   331.762   1.322 1.070 0.060  5.0                                HSCJ220702+011923         14           
MOO2 J22070-02129   331.770  -2.215 0.210 0.035  5.0                                                                       
MOO2 J22071-04492   331.791  -4.822 1.125 0.062  5.0                                                                       
MOO2 J22072+04352   331.806   4.588 0.610 0.047  8.3                                HSCJ220713+043532         14           
MOO2 J22072-03536   331.815  -3.895 0.460 0.042  6.4                                                                       
MOO2 J22072+00433   331.819   0.723 0.410 0.041  7.3 0.439 14                       HSCJ220716+004348         14           
MOO2 J22072-03464   331.822  -3.775 0.410 0.041  5.3                                RMJ220718.7-034623.0      12           
MOO2 J22073+04110   331.824   4.185 0.480 0.043  5.1                                                                       
MOO2 J22073-02447   331.832  -2.745 1.160 0.063  5.2                                                                       
MOO2 J22073-02219   331.840  -2.365 1.280 0.066  6.6                                                                       
MOO2 J22074+00585   331.852   0.976 0.545 0.045  5.0                                                                       
MOO2 J22074-02321   331.853  -2.535 0.540 0.045  6.0                                                                       
MOO2 J22074-02229   331.853  -2.382 0.770 0.051  5.9                                                                       
MOO2 J22074-04587   331.857  -4.978 1.370 0.069  5.6                                                                       
MOO2 J22074-04307   331.866  -4.512 0.925 0.056  6.5                                                                       
MOO2 J22075-03371   331.873  -3.618 0.800 0.052  6.7                                                                       
MOO2 J22075+03137   331.888   3.228 0.650 0.048  5.2                                HSCJ220734+031308         14           
MOO2 J22075+03105   331.888   3.175 1.400 0.070  5.7                                                                       
MOO2 J22076-03017   331.898  -3.028 0.600 0.046  9.9 0.531 12                       RMJ220734.1-030218.5      12           
MOO2 J22077-04141   331.927  -4.235 0.685 0.049  5.4                                                                       
MOO2 J22077-02187   331.933  -2.312 0.710 0.050  5.8                                                                       
MOO2 J22077+04293   331.940   4.488 0.900 0.055  5.2                                                                       
MOO2 J22077+04423   331.942   4.705 1.310 0.067  7.7                                                                       
MOO2 J22078+00271   331.949   0.453 0.730 0.050  8.5                                HSCJ220749+002733         14           
MOO2 J22078+00577   331.955   0.963 0.490 0.043  5.1                                                                       
MOO2 J22078-01121   331.958  -1.203 0.445 0.042  6.9 0.435 12                       RMJ220750.6-011201.6      12           
MOO2 J22078-00519   331.962  -0.866 1.780 0.081  6.3                                                                       
MOO2 J22078+01263   331.968   1.439 1.290 0.066  6.2                                                                       
MOO2 J22079+00157   331.976   0.263 0.440 0.042  6.9                                                                       
MOO2 J22079+00315   331.979   0.526 0.750 0.051  5.2                                HSCJ220756+003152         14           
MOO2 J22079+03135   331.981   3.225 0.690 0.049  5.1                                                                       
MOO2 J22079-02251   331.986  -2.419 0.730 0.050  5.0                                                                       
MOO2 J22079-00527   331.995  -0.879 1.610 0.076  5.6                                                                       
MOO2 J22080-02119   332.014  -2.199 1.360 0.068  6.0                                                                       
MOO2 J22080+04517   332.015   4.862 0.450 0.042  6.3                                                                       
MOO2 J22080-01021   332.015  -1.036 1.580 0.075  5.6                                                                       
MOO2 J22080+04417   332.019   4.695 0.660 0.048  5.1                                                                       
MOO2 J22080-04465   332.022  -4.775 1.190 0.064  5.5                                                                       
MOO2 J22080+00064   332.023   0.107 0.985 0.058  5.7                                                                       
MOO2 J22080-00004   332.023  -0.007 0.750 0.051  6.5 0.776 14                       HSCJ220807-000012         14           
MOO2 J22081-02363   332.036  -2.605 1.010 0.058  5.7                                                                       
MOO2 J22081+00285   332.039   0.476 0.780 0.052  6.4                                HSCJ220809+002818         14           
MOO2 J22081-02341   332.043  -2.569 0.680 0.049  5.0                                                                       
MOO2 J22081-00515   332.046  -0.859 0.610 0.047  5.2                                                                       
MOO2 J22081+02431   332.046   2.719 1.070 0.060  8.5                                HSCJ220810+024328         14           
MOO2 J22082+04035   332.055   4.058 1.020 0.059  6.1                                HSCJ220815+040339         14           
MOO2 J22082-01123   332.055  -1.206 0.440 0.042  8.8                                                                       
MOO2 J22082-01047   332.055  -1.079 1.230 0.065  7.1                                                                       
MOO2 J22082+00060   332.069   0.100 0.660 0.048  6.0                                                                       
MOO2 J22083+01219   332.075   1.366 0.595 0.046  5.3                                                                       
MOO2 J22083-00487   332.082  -0.813 1.410 0.070  5.4                                                                       
MOO2 J22083+03219   332.084   3.365 1.175 0.063  5.2                                HSCJ220821+032156         14           
MOO2 J22083+03199   332.084   3.332 1.240 0.065  5.9                                                                       
MOO2 J22083+01447   332.088   1.746 1.540 0.074  6.3                                                                       
MOO2 J22084+04409   332.110   4.682 0.445 0.042  6.9 0.429 12                       RMJ220825.2+044112.7      12,14        
MOO2 J22084+01363   332.118   1.606 1.765 0.080  5.0                                                                       
MOO2 J22084-03013   332.119  -3.022 1.605 0.076  5.6                                                                       
MOO2 J22085+03371   332.130   3.619 1.130 0.062  5.4                                HSCJ220835+033744         14           
MOO2 J22086+00365   332.149   0.610 0.860 0.054  5.6                                HSCJ220834+003622         14           
MOO2 J22086+00509   332.152   0.850 0.770 0.051  5.5                                                                       
MOO2 J22086+00347   332.152   0.580 0.580 0.046  5.0                                                                       
MOO2 J22086+04411   332.163   4.685 0.470 0.043  7.3                                                                       
MOO2 J22086-00086   332.166  -0.143 0.660 0.048  6.5                                                                       
MOO2 J22087+00377   332.179   0.630 1.220 0.064  5.5                                                                       
MOO2 J22087-02319   332.187  -2.532 0.650 0.048  6.3                                                                       
MOO2 J22087+02115   332.187   2.192 1.990 0.087  5.2                                                                       
MOO2 J22088+04575   332.199   4.959 1.170 0.063  5.5                                                                       
MOO2 J22088+00589   332.209   0.983 0.750 0.051  5.3                                HSCJ220850+005918         14           
MOO2 J22088+00465   332.209   0.776 0.430 0.041  7.1 0.442 12                       RMJ220851.3+004618.9      12,14        
MOO2 J22088-04539   332.216  -4.899 0.900 0.055  6.0                                                                       
MOO2 J22089+02281   332.227   2.469 0.450 0.042  5.4                                                                       
MOO2 J22089-03573   332.233  -3.955 0.540 0.045  8.7                                                                       
MOO2 J22089-01305   332.245  -1.509 0.560 0.045  5.9                                                                       
MOO2 J22090+02069   332.251   2.116 1.000 0.058  6.6                                                                       
MOO2 J22090+02523   332.259   2.872 0.475 0.043  5.2                                                                       
MOO2 J22090+02471   332.266   2.785 0.505 0.044  7.0                                                                       
MOO2 J22090+03497   332.270   3.829 1.250 0.065  5.0                                                                       
MOO2 J22091-03091   332.278  -3.152 0.640 0.048  6.2                                                                       
MOO2 J22091+01555   332.288   1.926 1.510 0.073  5.6                                                                       
MOO2 J22092-02297   332.300  -2.496 0.710 0.050  5.6                                                                       
MOO2 J22092-03057   332.302  -3.095 0.990 0.058  5.3                                                                       
MOO2 J22093-00423   332.343  -0.706 1.650 0.077  5.3                                                                       
MOO2 J22094-00297   332.356  -0.496 0.450 0.042  7.1                                RMJ220923.7-003009.1      12           
MOO2 J22095+03537   332.373   3.895 0.970 0.057  6.0                                                                       
MOO2 J22095+02413   332.376   2.689 0.460 0.042  5.6                                HSCJ220932+024111         14           
MOO2 J22095+03595   332.383   3.992 0.375 0.040  5.9                                                                       
MOO2 J22095+02135   332.391   2.226 1.630 0.076  5.8                                                                       
MOO2 J22096+01041   332.402   1.069 0.950 0.057  6.0                                HSCJ220935+010427         14           
MOO2 J22096-01105   332.416  -1.176 0.715 0.050  5.3                                                                       
MOO2 J22096+00203   332.416   0.340 1.900 0.084  5.5                                                                       
MOO2 J22097+04151   332.425   4.252 0.330 0.039  9.2 0.315 12                       RMJ220938.4+041532.5      12,14        
MOO2 J22098-00136   332.449  -0.227 0.360 0.039  6.6                                RMJ220950.4-001353.6      12           
MOO2 J22098+03537   332.450   3.896 0.420 0.041  5.1                                                                       
MOO2 J22098-00411   332.459  -0.686 0.700 0.049  6.0 0.715 14                       HSCJ220944-004057         14           
MOO2 J22098-02389   332.467  -2.649 0.700 0.049  5.1                                                                       
MOO2 J22100-02387   332.497  -2.646 0.990 0.058  5.2                                                                       
MOO2 J22100-03213   332.505  -3.356 1.320 0.067  5.1                                                                       
MOO2 J22100-00525   332.506  -0.876 0.640 0.048  5.1                                                                       
MOO2 J22100+00557   332.512   0.930 0.850 0.054  5.5                                                                       
MOO2 J22100+00599   332.516   1.000 0.435 0.042  6.7                                                                       
MOO2 J22100-04459   332.520  -4.766 0.890 0.055  5.6                                                                       
MOO2 J22101+00060   332.526   0.100 0.780 0.052  5.6                                HSCJ221007+000638         14           
MOO2 J22101-00100   332.539  -0.167 0.645 0.048  5.5                                HSCJ221004-001126         14           
MOO2 J22101+00543   332.542   0.906 0.755 0.051  5.1                                                                       
MOO2 J22102-01231   332.549  -1.386 0.670 0.048  6.4                                                                       
MOO2 J22102+00587   332.549   0.980 0.845 0.054  6.0 0.840 14                       HSCJ221011+005823         14           
MOO2 J22102-00223   332.549  -0.373 0.870 0.054  5.2                                                                       
MOO2 J22102+04515   332.550   4.859 0.570 0.046  9.7 0.595 2                        ACT-CL J2210.1+0451       2,14         
MOO2 J22102+01325   332.552   1.543 0.780 0.052  5.2                                                                       
MOO2 J22102+04055   332.553   4.092 0.980 0.057  6.1                                                                       
MOO2 J22102-02289   332.557  -2.482 0.460 0.042  7.2                                RMJ221012.9-022842.9      12           
MOO2 J22102+03247   332.558   3.412 1.020 0.059  6.6                                HSCJ221014+032419         14           
MOO2 J22102+03353   332.568   3.589 0.940 0.056  6.0                                HSCJ221020+033519         14           
MOO2 J22103+02003   332.585   2.006 1.395 0.069  5.5                                                                       
MOO2 J22103+03513   332.594   3.856 1.080 0.060  7.7                                HSCJ221023+035120         14           
MOO2 J22103+02037   332.598   2.063 0.710 0.050  8.7                                                                       
MOO2 J22104+03345   332.601   3.576 0.970 0.057  6.0                                                                       
MOO2 J22104+01159   332.609   1.266 0.950 0.057  5.6                                                                       
MOO2 J22105+04173   332.629   4.289 1.810 0.081  5.5                                                                       
MOO2 J22105+00447   332.633   0.746 1.300 0.067  5.9                                                                       
MOO2 J22105+00337   332.633   0.563 0.180 0.034  5.8                                                                       
MOO2 J22106-02577   332.673  -2.962 0.480 0.043  5.9                                                                       
MOO2 J22107+01275   332.675   1.459 0.670 0.048  6.3                                                                       
MOO2 J22107-04333   332.682  -4.556 0.850 0.054  5.1                                                                       
MOO2 J22107+00221   332.686   0.370 1.160 0.063  5.0                                                                       
MOO2 J22107-02329   332.690  -2.549 0.650 0.048  5.0                                                                       
MOO2 J22107-02403   332.697  -2.672 0.450 0.042  7.8 0.409 12                       RMJ221047.8-024050.3      12           
MOO2 J22108+00112   332.706   0.187 0.430 0.041  5.5                                                                       
MOO2 J22108+01505   332.718   1.843 1.570 0.075  5.5                                                                       
MOO2 J22109-03349   332.728  -3.582 0.470 0.043  5.3                                                                       
MOO2 J22110-02203   332.758  -2.339 0.690 0.049  6.0                                                                       
MOO2 J22110+00164   332.760   0.273 0.460 0.042  5.1                                                                       
MOO2 J22110+00267   332.766   0.446 0.330 0.039  7.5 0.324 12                       RMJ221058.9+002630.2      12           
MOO2 J22110+04507   332.771   4.846 0.410 0.041  8.8 0.405 12                       RMJ221105.6+045042.5      12,14        
MOO2 J22110+01551   332.772   1.919 0.465 0.042  6.1 0.472 14                       HSCJ221106+015616         14           
MOO2 J22110+03295   332.772   3.492 0.320 0.038  5.9                                                                       
MOO2 J22111-00241   332.793  -0.403 0.555 0.045  6.9 0.393 12                       RMJ221111.2-002501.8      12           
MOO2 J22111-04055   332.793  -4.093 0.410 0.041  5.4                                                                       
MOO2 J22111+04387   332.795   4.646 0.540 0.045  5.9 0.585 14                       HSCJ221108+043924         14           
MOO2 J22111+00503   332.796   0.840 1.450 0.071  5.4                                                                       
MOO2 J22112+04361   332.815   4.603 0.390 0.040  6.0 0.412 14                       HSCJ221121+043414         14           
MOO2 J22112+03599   332.817   3.999 1.110 0.061  6.3                                                                       
MOO2 J22112-01445   332.822  -1.743 1.550 0.074  5.3                                                                       
MOO2 J22113-02143   332.824  -2.239 0.990 0.058  5.3                                                                       
MOO2 J22113-01507   332.828  -1.846 1.740 0.079  5.5                                                                       
MOO2 J22113+03331   332.832   3.553 1.040 0.059  5.1                                                                       
MOO2 J22113+04205   332.839   4.343 0.270 0.037  5.8                                HSCJ221118+041927         14           
MOO2 J22113+03581   332.841   3.969 0.830 0.053  7.0                                                                       
MOO2 J22113-00042   332.846  -0.070 0.490 0.043  5.6                                                                       
MOO2 J22114+02205   332.858   2.343 0.520 0.044  6.9                                                                       
MOO2 J22114+01145   332.862   1.243 0.590 0.046  5.0                                                                       
MOO2 J22115-01433   332.885  -1.723 1.820 0.082  5.6                                                                       
MOO2 J22116-02577   332.907  -2.963 0.540 0.045  5.6                                                                       
MOO2 J22116+02301   332.917   2.503 1.255 0.065  5.7                                                                       
MOO2 J22116-01451   332.919  -1.753 0.890 0.055  5.2                                                                       
MOO2 J22116+00350   332.923   0.583 0.870 0.054  5.7                                                                       
MOO2 J22117+02381   332.937   2.636 0.620 0.047  6.6                                HSCJ221140+023828         14           
MOO2 J22117-03491   332.945  -3.819 0.410 0.041 20.1                                ACT-CL J2211.7-0349       2,3,12       
MOO2 J22117+00345   332.946   0.576 0.470 0.043  5.5                                                                       
MOO2 J22118-03115   332.949  -3.193 0.480 0.043  5.3                                                                       
MOO2 J22118+03407   332.952   3.679 0.990 0.058  5.8                                                                       
MOO2 J22118+03447   332.955   3.746 0.630 0.047  5.7                                                                       
MOO2 J22118+02369   332.961   2.616 1.210 0.064  5.5                                                                       
MOO2 J22120-02265   333.014  -2.443 0.140 0.033  6.1                                                                       
MOO2 J22121+02183   333.035   2.306 0.735 0.050  5.5                                                                       
MOO2 J22121+01467   333.035   1.779 0.510 0.044  5.6                                                                       
MOO2 J22121+00395   333.043   0.660 1.810 0.081  5.7                                                                       
MOO2 J22121-00080   333.043  -0.133 0.360 0.039  7.3 0.365 12                       RMJ221211.5-000820.8      12,14        
MOO2 J22121+01225   333.046   1.376 1.290 0.066  5.1                                                                       
MOO2 J22122+01411   333.049   1.686 0.750 0.051  7.5                                HSCJ221211+014157         14           
MOO2 J22122+04475   333.052   4.793 1.010 0.058  5.4                                                                       
MOO2 J22122-00066   333.053  -0.110 0.660 0.048  5.1                                                                       
MOO2 J22122-02219   333.071  -2.366 0.430 0.041  5.1                                                                       
MOO2 J22123+00148   333.083   0.247 0.490 0.043  7.4 0.530 14                       HSCJ221216+001347         14           
MOO2 J22123-00361   333.086  -0.603 0.470 0.043  5.2                                                                       
MOO2 J22123-04331   333.093  -4.553 0.885 0.055  7.7                                                                       
MOO2 J22123-00032   333.093  -0.053 0.695 0.049  5.1 0.738 14                       HSCJ221223-000245         14           
MOO2 J22123-04341   333.096  -4.570 0.330 0.039  5.8                                                                       
MOO2 J22124-01055   333.103  -1.093 1.740 0.079  6.3                                                                       
MOO2 J22124+00371   333.106   0.620 0.830 0.053  5.2                                                                       
MOO2 J22124+01461   333.109   1.770 0.480 0.043  9.1 0.475 12                       RMJ221225.0+014620.2      12,14        
MOO2 J22124+02353   333.111   2.589 1.300 0.067  6.6                                                                       
MOO2 J22126+04285   333.163   4.476 0.600 0.046  5.8                                                                       
MOO2 J22126+02523   333.167   2.873 0.755 0.051  5.1                                                                       
MOO2 J22127+02369   333.181   2.616 0.440 0.042  5.1                                HSCJ221252+023600         14           
MOO2 J22127+04175   333.184   4.293 0.650 0.048  5.0                                                                       
MOO2 J22127-03331   333.196  -3.553 0.330 0.039  5.9                                                                       
MOO2 J22128-01265   333.202  -1.443 0.510 0.044  5.0                                                                       
MOO2 J22128+02197   333.211   2.329 0.460 0.042  7.4                                RMJ221246.6+022012.5      12           
MOO2 J22128+02325   333.218   2.543 0.780 0.052  5.6                                                                       
MOO2 J22128-00500   333.220  -0.833 0.600 0.046  5.5 0.519 12                       RMJ221257.0-005158.4      12           
MOO2 J22128-02097   333.222  -2.163 0.450 0.042  7.5                                                                       
MOO2 J22128-00435   333.223  -0.726 1.720 0.079  6.6                                                                       
MOO2 J22129+02519   333.230   2.866 0.560 0.045  5.1                                                                       
MOO2 J22129+00445   333.236   0.743 1.695 0.078  5.8                                                                       
MOO2 J22130-03583   333.261  -3.973 0.490 0.043  6.1                                RMJ221304.2-035806.5      12           
MOO2 J22130+02335   333.264   2.559 0.470 0.043  8.6                                RMJ221302.0+023312.4      12,14        
MOO2 J22131-00307   333.280  -0.513 0.675 0.049  5.3                                HSCJ221308-003101         14           
MOO2 J22131+01265   333.282   1.443 0.320 0.038  7.2                                                                       
MOO2 J22131-00194   333.286  -0.323 0.440 0.042  5.4 0.408 12                       RMJ221306.4-001830.5      12,14        
MOO2 J22132-01195   333.306  -1.326 1.680 0.078  5.7                                                                       
MOO2 J22132-02151   333.308  -2.253 0.460 0.042  7.1                                RMJ221314.0-021639.7      12           
MOO2 J22132+01543   333.309   1.906 1.045 0.059  6.2                                HSCJ221315+015448         14           
MOO2 J22132+00585   333.319   0.976 0.980 0.057  5.1                                                                       
MOO2 J22133-02269   333.325  -2.450 0.540 0.045  5.5                                                                       
MOO2 J22133+01293   333.336   1.490 0.670 0.048  6.3                                                                       
MOO2 J22133+03145   333.347   3.243 1.205 0.064  5.1                                                                       
MOO2 J22134+02005   333.349   2.010 0.690 0.049  5.9                                                                       
MOO2 J22134+04356   333.350   4.593 0.390 0.040  8.5 0.394 12                       RMJ221324.9+043510.5      12           
MOO2 J22134-03343   333.366  -3.573 0.640 0.048  6.0                                                                       
MOO2 J22134+00324   333.370   0.540 0.280 0.037  6.4 0.319 12                       RMJ221328.1+003239.3      12           
MOO2 J22135+02439   333.374   2.733 0.460 0.042  9.4 0.429 12                       RMJ221331.8+024405.9      12,14        
MOO2 J22135-03267   333.376  -3.446 0.690 0.049  5.2                                                                       
MOO2 J22135+00483   333.376   0.806 0.890 0.055  7.0                                HSCJ221331+004854         14           
MOO2 J22135+04294   333.377   4.490 0.760 0.051 10.8                                HSCJ221329+042923         14           
MOO2 J22136-02007   333.402  -2.013 1.120 0.061  5.1                                                                       
MOO2 J22136-03371   333.416  -3.620 0.670 0.048  6.1                                                                       
MOO2 J22137-04568   333.436  -4.947 0.440 0.042  8.2                                RMJ221346.5-045551.1      12           
MOO2 J22137-00242   333.436  -0.403 0.800 0.052  5.8                                                                       
MOO2 J22137+03235   333.436   3.393 1.630 0.076  5.2                                                                       
MOO2 J22138-04040   333.452  -4.067 1.270 0.066  5.2                                                                       
MOO2 J22138+00570   333.466   0.950 0.290 0.037  6.7 0.322 12                       RMJ221352.1+005724.9      12           
MOO2 J22139+01515   333.495   1.860 0.670 0.048  8.7 0.682 2                        ACT-CL J2213.9+0151       2,14         
MOO2 J22140-00332   333.496  -0.553 1.320 0.067  5.9                                                                       
MOO2 J22140+01087   333.499   1.146 1.065 0.060  6.6                                HSCJ221401+010904         14           
MOO2 J22140-04586   333.503  -4.977 0.520 0.044  5.9                                                                       
MOO2 J22140-04074   333.505  -4.123 0.470 0.043  5.4                                                                       
MOO2 J22140-00363   333.506  -0.607 0.990 0.058  6.9                                                                       
MOO2 J22140+01051   333.509   1.086 0.290 0.037  5.4                                                                       
MOO2 J22140+00580   333.510   0.966 0.810 0.052  6.1 0.788 14                       HSCJ221358+005846         14           
MOO2 J22140-03580   333.512  -3.967 0.580 0.046 11.1                                RMJ221403.8-035756.7      12           
MOO2 J22140-02093   333.515  -2.156 0.410 0.041  5.4                                                                       
MOO2 J22140-01459   333.519  -1.766 1.460 0.071  5.1                                                                       
MOO2 J22142+03534   333.549   3.890 1.150 0.062  5.2                                                                       
MOO2 J22142-01477   333.549  -1.796 1.225 0.065  5.6                                                                       
MOO2 J22142+01183   333.566   1.306 0.590 0.046  5.9                                                                       
MOO2 J22143+01107   333.579   1.180 0.530 0.044  8.5 0.566 12                       RMJ221418.7+011036.2      12,14        
MOO2 J22143+02457   333.588   2.763 0.655 0.048  5.0                                                                       
MOO2 J22143-00547   333.596  -0.913 0.320 0.038  7.4 0.260 12                       RMJ221424.7-005436.3      12           
MOO2 J22144-04422   333.620  -4.704 1.050 0.059  6.4                                                                       
MOO2 J22145+01291   333.626   1.486 0.530 0.044  6.3                                HSCJ221429+012844         14           
MOO2 J22145-01513   333.632  -1.856 0.410 0.041  7.1 0.277 12                       RMJ221442.2-015141.1      12           
MOO2 J22145-04302   333.648  -4.504 0.910 0.055  7.2                                                                       
MOO2 J22146-03458   333.649  -3.763 0.550 0.045  5.1                                                                       
MOO2 J22146+01260   333.659   1.433 0.470 0.043  5.4                                                                       
MOO2 J22146+03522   333.666   3.870 0.310 0.038  5.6 0.278 12                       RMJ221439.8+035201.7      12           
MOO2 J22146-04238   333.668  -4.397 0.975 0.057  6.5                                                                       
MOO2 J22146+00282   333.670   0.470 1.790 0.081  6.6                                                                       
MOO2 J22147+01087   333.679   1.146 0.440 0.042  8.3 0.464 12                       RMJ221443.2+010911.7      12           
MOO2 J22147-03205   333.684  -3.343 0.500 0.044  5.1                                                                       
MOO2 J22147+02445   333.685   2.743 1.750 0.080  5.2                                                                       
MOO2 J22147+04416   333.687   4.694 0.660 0.048  9.1 0.391 12                       RMJ221451.2+044101.0      12,14        
MOO2 J22147+01281   333.696   1.470 0.170 0.034  6.2 0.182 12                       RMJ221442.7+012946.5      12,14        
MOO2 J22147-04484   333.697  -4.807 0.380 0.040 10.0                                RMJ221444.1-044734.9      12           
MOO2 J22148+02501   333.708   2.836 1.605 0.076  5.6                                                                       
MOO2 J22148+04406   333.711   4.677 0.420 0.041  8.9 0.391 14                       HSCJ221451+044101         14           
MOO2 J22148+00322   333.716   0.537 1.625 0.076  5.9                                                                       
MOO2 J22148+03512   333.719   3.853 0.460 0.042  6.1 0.540 12                       RMJ221502.5+035100.1      12           
MOO2 J22149+03334   333.723   3.557 0.570 0.046  6.5                                                                       
MOO2 J22149+03080   333.737   3.133 0.740 0.050  6.0                                                                       
MOO2 J22149-02133   333.742  -2.223 0.330 0.039  6.0 0.330 12                       RMJ221459.7-021332.7      12           
MOO2 J22149-01085   333.743  -1.143 1.270 0.066  5.3                                                                       
MOO2 J22149+03394   333.743   3.657 0.420 0.041  7.7                                                                       
MOO2 J22150+00348   333.760   0.580 0.430 0.041  6.6                                                                       
MOO2 J22151-00388   333.776  -0.647 1.720 0.079  5.6                                                                       
MOO2 J22151-01285   333.783  -1.476 0.440 0.042  6.7                                                                       
MOO2 J22151-03424   333.783  -3.707 0.590 0.046  5.3                                                                       
MOO2 J22151-01081   333.790  -1.136 1.630 0.076  5.9                                                                       
MOO2 J22151-02407   333.795  -2.680 0.440 0.042  6.9 0.417 12                       RMJ221512.0-024042.1      12           
MOO2 J22152+01200   333.809   1.333 0.600 0.046  5.3                                HSCJ221515+012009         14           
MOO2 J22152+01027   333.810   1.046 0.690 0.049  6.9 0.700 14                       HSCJ221514+010241         14           
MOO2 J22153-01460   333.829  -1.766 0.275 0.037  6.8                                RMJ221523.4-014646.6      12           
MOO2 J22153-03065   333.831  -3.110 0.500 0.044  5.7                                                                       
MOO2 J22154+00298   333.860   0.497 0.430 0.041  5.1                                                                       
MOO2 J22154+03248   333.860   3.413 1.010 0.058  5.0                                                                       
MOO2 J22155+03298   333.874   3.497 0.680 0.049  6.6                                HSCJ221531+033107         14           
MOO2 J22155+03432   333.880   3.720 0.450 0.042  5.8                                                                       
MOO2 J22155-04396   333.891  -4.660 0.415 0.041  5.5                                RMJ221531.5-043956.5      12           
MOO2 J22155-02010   333.896  -2.016 0.350 0.039  8.3                                                                       
MOO2 J22155-00180   333.897  -0.300 0.500 0.044  5.3                                                                       
MOO2 J22156+00420   333.910   0.700 0.445 0.042  5.2                                                                       
MOO2 J22156-01567   333.919  -1.946 0.415 0.041  5.9                                                                       
MOO2 J22157-04326   333.935  -4.544 1.035 0.059  6.6                                                                       
MOO2 J22157-02155   333.939  -2.260 1.540 0.074  5.2                                                                       
MOO2 J22157-01065   333.943  -1.110 0.570 0.046  5.1                                                                       
MOO2 J22157+00388   333.943   0.647 0.560 0.045  6.6                                                                       
MOO2 J22158+00595   333.950   0.993 0.270 0.037  5.3                                                                       
MOO2 J22158+04350   333.965   4.584 0.660 0.048 12.4 0.634 2                        ACT-CL J2215.8+0435       2,14         
MOO2 J22158-00098   333.967  -0.163 1.310 0.067  5.4                                                                       
MOO2 J22159-04416   333.981  -4.694 1.465 0.071  5.2                                                                       
MOO2 J22159+02317   333.985   2.530 1.890 0.084  5.0                                                                       
MOO2 J22159-02207   333.985  -2.346 0.835 0.053  6.8                                                                       
MOO2 J22159-00470   333.990  -0.783 0.480 0.043  7.7 0.443 12                       RMJ221555.4-004632.8      12           
MOO2 J22160+01253   334.006   1.423 0.460 0.042  9.8                                RMJ221603.4+012506.5      12           
MOO2 J22160+02231   334.009   2.386 1.785 0.081  5.1                                                                       
MOO2 J22161-02417   334.042  -2.697 0.420 0.041  6.5                                                                       
MOO2 J22161-03354   334.044  -3.590 0.860 0.054  5.6                                                                       
MOO2 J22161-02141   334.045  -2.236 0.530 0.044  6.1 0.501 12                       RMJ221612.9-021457.9      12           
MOO2 J22161-01425   334.046  -1.710 0.860 0.054  6.4                                                                       
MOO2 J22162+02051   334.056   2.086 0.520 0.044  5.8                                                                       
MOO2 J22162+03452   334.057   3.753 0.520 0.044  5.8 0.479 12                       RMJ221610.7+034500.9      12           
MOO2 J22163+00440   334.076   0.733 1.440 0.071  5.3                                                                       
MOO2 J22163+00228   334.090   0.380 0.440 0.042  8.7 0.464 12                       RMJ221621.4+002222.9      12,14        
MOO2 J22164+02370   334.112   2.617 0.880 0.055  5.2                                                                       
MOO2 J22164+01311   334.116   1.520 1.590 0.075  5.7                                                                       
MOO2 J22165-04082   334.126  -4.137 0.410 0.041  7.1                                                                       
MOO2 J22165-02430   334.138  -2.717 0.430 0.041  5.8 0.371 12                       RMJ221632.5-024309.3      12           
MOO2 J22166-02047   334.149  -2.080 0.490 0.043  6.7                                                                       
MOO2 J22166-01597   334.169  -1.997 0.500 0.044  5.1                                                                       
MOO2 J22167+03530   334.173   3.884 1.080 0.060  5.3                                                                       
MOO2 J22167+02130   334.179   2.217 0.475 0.043  5.0                                                                       
MOO2 J22167+01224   334.180   1.373 1.020 0.059  5.5                                                                       
MOO2 J22167-00402   334.193  -0.670 1.430 0.070  5.6                                                                       
MOO2 J22167-03432   334.194  -3.720 0.445 0.042  5.3                                                                       
MOO2 J22167+01470   334.196   1.783 0.540 0.045  7.3 0.568 14                       HSCJ221647+014648         14           
MOO2 J22169-03368   334.231  -3.613 0.310 0.038  5.8                                                                       
MOO2 J22169+04418   334.232   4.697 0.430 0.041  5.7                                                                       
MOO2 J22170+02042   334.249   2.070 0.830 0.053  6.7                                                                       
MOO2 J22170-00354   334.253  -0.590 0.750 0.051  5.6                                HSCJ221701-003543         14           
MOO2 J22170-02342   334.259  -2.570 0.430 0.041  5.2                                                                       
MOO2 J22171-01256   334.276  -1.427 1.230 0.065  5.9                                                                       
MOO2 J22172-00388   334.300  -0.647 0.415 0.041  9.3 0.407 12                       RMJ221711.4-003830.2      12,14        
MOO2 J22172-02252   334.302  -2.420 0.500 0.044  5.0                                                                       
MOO2 J22172-01192   334.303  -1.320 0.270 0.037  5.0                                                                       
MOO2 J22172+01230   334.306   1.383 1.040 0.059  5.2                                                                       
MOO2 J22172-03516   334.317  -3.860 0.450 0.042  5.4                                                                       
MOO2 J22172+03410   334.317   3.684 0.880 0.055  6.3                                HSCJ221715+034039         14           
MOO2 J22173+01260   334.326   1.433 1.605 0.076  5.1                                                                       
MOO2 J22173-01062   334.333  -1.103 0.550 0.045  6.0                                                                       
MOO2 J22174+03402   334.351   3.670 1.320 0.067  5.5                                                                       
MOO2 J22174-00104   334.353  -0.173 0.360 0.039  6.6 0.331 12                       RMJ221723.3-001016.5      12,14        
MOO2 J22174-00020   334.360  -0.033 1.480 0.072  5.2                                                                       
MOO2 J22174-01378   334.369  -1.630 1.340 0.068  5.1                                                                       
MOO2 J22175+04008   334.380   4.014 0.970 0.057  5.0                                                                       
MOO2 J22175+03094   334.391   3.157 0.620 0.047  5.7                                HSCJ221736+031005         14           
MOO2 J22175+04326   334.396   4.544 1.565 0.074  5.8                                                                       
MOO2 J22175-03318   334.398  -3.530 0.620 0.047  6.5                                                                       
MOO2 J22176+03412   334.414   3.687 1.030 0.059  5.5                                                                       
MOO2 J22176-02048   334.416  -2.080 1.240 0.065  6.2                                                                       
MOO2 J22176-02350   334.419  -2.583 1.610 0.076  5.1                                                                       
MOO2 J22176-00582   334.420  -0.970 1.340 0.068  6.0                                                                       
MOO2 J22177+00316   334.440   0.527 0.520 0.044  5.7                                                                       
MOO2 J22177+00234   334.443   0.390 0.880 0.055  6.5                                                                       
MOO2 J22178-02402   334.459  -2.670 0.390 0.040  5.5                                                                       
MOO2 J22178+01330   334.473   1.550 0.650 0.048  7.1                                                                       
MOO2 J22179+03266   334.475   3.444 0.440 0.042  5.8                                                                       
MOO2 J22179-03228   334.488  -3.380 0.420 0.041  5.6                                                                       
MOO2 J22180+00514   334.503   0.857 0.320 0.038  5.3 0.277 12                       RMJ221802.2+005109.4      12,14        
MOO2 J22180-03280   334.511  -3.467 0.640 0.048  5.2                                                                       
MOO2 J22180+01514   334.513   1.857 0.640 0.048  5.2 0.692 14                       HSCJ221801+015038         14           
MOO2 J22180-01452   334.516  -1.753 1.735 0.079  5.2                                                                       
MOO2 J22180-02060   334.523  -2.100 1.560 0.074  5.0                                                                       
MOO2 J22181-01176   334.536  -1.293 1.500 0.073  5.2                                                                       
MOO2 J22181-04012   334.541  -4.020 0.440 0.042  5.4                                                                       
MOO2 J22181+03424   334.541   3.707 1.380 0.069  5.3                                                                       
MOO2 J22182-02092   334.553  -2.153 0.470 0.043 10.3 0.483 12                       RMJ221811.1-020919.3      12           
MOO2 J22182+03262   334.565   3.437 0.760 0.051  5.8                                HSCJ221815+032700         14           
MOO2 J22183+01400   334.576   1.667 0.650 0.048 10.7 0.615 14                       HSCJ221819+014029         14           
MOO2 J22183+01278   334.596   1.463 0.440 0.042  5.1                                                                       
MOO2 J22183+03354   334.598   3.590 0.160 0.034  6.2                                HSCJ221819+033425         14           
MOO2 J22184-02102   334.606  -2.170 0.910 0.055  5.6                                                                       
MOO2 J22185+00118   334.623   0.197 1.560 0.074  8.2                                                                       
MOO2 J22186-04516   334.650  -4.861 0.880 0.055  5.1                                                                       
MOO2 J22186+01148   334.656   1.247 1.750 0.080  5.7                                                                       
MOO2 J22186-03462   334.658  -3.770 0.120 0.032  6.8                                RMJ221840.3-034647.7      12           
MOO2 J22186-02340   334.669  -2.567 1.080 0.060  5.2                                                                       
MOO2 J22187+00426   334.673   0.710 1.590 0.075  5.2                                                                       
MOO2 J22187+01350   334.676   1.583 0.790 0.052  5.8                                                                       
MOO2 J22187+02062   334.679   2.103 0.720 0.050  7.0                                                                       
MOO2 J22187+01140   334.680   1.233 1.330 0.068  5.0                                                                       
MOO2 J22187-00304   334.693  -0.507 1.600 0.075  5.5                                                                       
MOO2 J22187+04420   334.693   4.701 0.870 0.054  6.6                                HSCJ221849+044225         14           
MOO2 J22187-02450   334.696  -2.750 0.600 0.046  5.5                                                                       
MOO2 J22188-00436   334.710  -0.727 0.500 0.044 10.9                                RMJ221849.6-004345.5      12,14        
MOO2 J22188-02570   334.712  -2.950 0.100 0.032  9.2                                                                       
MOO2 J22189-00386   334.730  -0.643 0.470 0.043  5.8                                                                       
MOO2 J22190-00580   334.750  -0.967 0.530 0.044  5.5 0.518 12                       RMJ221900.9-005826.6      12           
MOO2 J22190-02222   334.753  -2.370 0.370 0.040  6.5 0.384 12                       RMJ221901.6-022209.3      12           
MOO2 J22191-01008   334.776  -1.013 0.720 0.050  5.2                                                                       
MOO2 J22191+00448   334.797   0.747 0.420 0.041  7.6 0.318 12                       RMJ221911.1+004440.6      12,14        
MOO2 J22191+04500   334.797   4.835 0.660 0.048  5.9                                                                       
MOO2 J22192+03206   334.805   3.344 0.660 0.048  5.6 0.586 14                       HSCJ221914+032054         14           
MOO2 J22192+01454   334.813   1.757 0.890 0.055  6.3                                HSCJ221911+014523         14           
MOO2 J22192-01026   334.820  -1.043 0.500 0.044  6.4                                                                       
MOO2 J22193-02012   334.826  -2.020 0.440 0.042  5.6                                                                       
MOO2 J22194-03572   334.855  -3.954 0.810 0.052  5.4                                                                       
MOO2 J22194+04412   334.860   4.688 0.410 0.041  6.2 0.402 12                       RMJ221935.9+044045.8      12           
MOO2 J22195+00394   334.883   0.657 0.750 0.051  5.2                                                                       
MOO2 J22196-01072   334.900  -1.120 0.620 0.047  7.3                                                                       
MOO2 J22196-00514   334.903  -0.857 0.895 0.055  6.0                                                                       
MOO2 J22196-00470   334.913  -0.783 0.570 0.046  7.1                                RMJ221937.5-004720.4      12           
MOO2 J22196-00186   334.913  -0.310 0.890 0.055  5.2                                HSCJ221938-001758         14           
MOO2 J22197+04250   334.924   4.418 0.525 0.044  6.5                                HSCJ221941+042508         14           
MOO2 J22197-02004   334.933  -2.007 0.315 0.038  6.0                                                                       
MOO2 J22197+03048   334.946   3.080 1.115 0.061  5.7                                                                       
MOO2 J22198+01242   334.950   1.403 0.900 0.055  5.0                                                                       
MOO2 J22198+00524   334.953   0.873 0.310 0.038  7.5 0.322 12                       RMJ221946.2+005254.1      12,14        
MOO2 J22198-01344   334.956  -1.573 0.390 0.040  8.0                                                                       
MOO2 J22198+04426   334.961   4.711 1.120 0.061  5.4                                                                       
MOO2 J22198-03054   334.966  -3.090 1.075 0.060  6.4                                                                       
MOO2 J22198-03502   334.968  -3.837 0.430 0.041 14.0                                                                       
MOO2 J22198-02256   334.973  -2.427 0.400 0.041 13.3 0.391 12                       RMJ221952.8-022547.3      12           
MOO2 J22199-03138   334.975  -3.230 0.440 0.042  5.6                                                                       
MOO2 J22199+01236   334.986   1.393 0.230 0.036  6.6 0.209 14                       RMJ221956.2+012337.1      12,14        
MOO2 J22199+01110   334.986   1.183 0.740 0.050  6.5                                HSCJ222000+011046         14           
MOO2 J22199-03298   334.992  -3.497 0.710 0.050  5.6                                                                       
MOO2 J22200+00160   334.997   0.267 0.250 0.036  9.6 0.231 12                       RMJ222000.2+001559.9      12,14        
MOO2 J22200-01206   335.000  -1.343 0.490 0.043  5.7                                                                       
MOO2 J22200+02064   335.003   2.107 0.435 0.042  7.1                                                                       
MOO2 J22200-01284   335.003  -1.473 0.370 0.040  9.8 0.343 12                       RMJ221957.9-012854.0      12           
MOO2 J22201-04370   335.024  -4.618 1.290 0.066  5.4                                                                       
MOO2 J22201-03404   335.032  -3.674 0.440 0.042  7.0                                                                       
MOO2 J22202-00536   335.053  -0.893 0.520 0.044  5.4                                                                       
MOO2 J22202-02354   335.056  -2.590 0.680 0.049  5.1                                                                       
MOO2 J22202-00102   335.067  -0.170 1.615 0.076  5.4                                                                       
MOO2 J22203-03136   335.076  -3.227 0.750 0.051  5.3                                                                       
MOO2 J22203+00514   335.083   0.857 0.530 0.044  5.8                                                                       
MOO2 J22203+03342   335.085   3.570 0.240 0.036  8.2                                RMJ222021.9+033400.2      12,14        
MOO2 J22203-01576   335.086  -1.960 0.360 0.039  5.8                                                                       
MOO2 J22203-01316   335.090  -1.527 0.650 0.048  6.2                                                                       
MOO2 J22203+00260   335.090   0.433 0.420 0.041  6.9 0.421 14                       HSCJ222022+002556         14           
MOO2 J22204-04046   335.118  -4.077 0.440 0.042  5.8                                                                       
MOO2 J22205-04422   335.124  -4.705 0.930 0.056  6.4                                                                       
MOO2 J22205-01334   335.130  -1.557 0.400 0.041  7.3 0.351 12                       RMJ222030.2-013243.6      12           
MOO2 J22205-01580   335.146  -1.967 0.520 0.044  7.3 0.478 12                       RMJ222037.8-015826.6      12           
MOO2 J22205+04426   335.148   4.711 0.420 0.041  7.8 0.308 12                       RMJ222035.3+044244.4      12,14        
MOO2 J22206-02558   335.149  -2.930 0.460 0.042  7.4                                                                       
MOO2 J22206+00514   335.170   0.857 1.240 0.065  6.6                                                                       
MOO2 J22206-02218   335.173  -2.363 0.470 0.043  6.8 0.341 12                       RMJ222034.2-022406.5      12           
MOO2 J22207+00448   335.173   0.747 0.410 0.041  5.2                                                                       
MOO2 J22207-04074   335.182  -4.124 0.410 0.041  5.1                                                                       
MOO2 J22207+01526   335.183   1.877 1.680 0.078  6.1                                                                       
MOO2 J22207-03066   335.196  -3.110 0.540 0.045  8.5 0.566 12                       RMJ222048.3-030731.4      12           
MOO2 J22207+03040   335.196   3.067 0.680 0.049  5.1                                                                       
MOO2 J22207-00416   335.197  -0.693 0.580 0.046  9.3                                HSCJ222047-004155         14           
MOO2 J22208+01390   335.216   1.650 0.455 0.042  5.3                                                                       
MOO2 J22208+00580   335.217   0.967 0.330 0.039  9.7 0.318 12                       RMJ222051.5+005815.5      12,14        
MOO2 J22208+02586   335.219   2.977 0.520 0.044 11.3 0.504 12                       RMJ222055.4+025921.1      12,14        
MOO2 J22208+01186   335.220   1.310 0.390 0.040  6.3                                                                       
MOO2 J22209-04052   335.225  -4.087 1.135 0.062  5.2                                                                       
MOO2 J22209+00422   335.227   0.703 0.290 0.037  6.6 0.283 12                       RMJ222042.7+004416.9      12,14        
MOO2 J22209+04314   335.232   4.524 0.950 0.057  5.5                                                                       
MOO2 J22209+03208   335.236   3.347 0.870 0.054  5.2                                HSCJ222055+032041         14           
MOO2 J22209+02344   335.236   2.573 0.615 0.047  5.2 0.623 14                       HSCJ222056+023444         14           
MOO2 J22210+01114   335.247   1.190 1.220 0.064  5.7                                                                       
MOO2 J22210+00574   335.247   0.957 1.865 0.083  5.0                                                                       
MOO2 J22211-04214   335.278  -4.358 0.340 0.039  5.1                                                                       
MOO2 J22211-00224   335.280  -0.373 0.500 0.044  5.7                                                                       
MOO2 J22211+00088   335.280   0.147 1.290 0.066  6.4                                                                       
MOO2 J22211+01354   335.286   1.590 1.730 0.079  5.7                                                                       
MOO2 J22211-01060   335.287  -1.100 0.425 0.041  7.8                                                                       
MOO2 J22212+00382   335.303   0.637 1.170 0.063  5.0                                                                       
MOO2 J22212+04408   335.305   4.681 0.475 0.043  5.2                                                                       
MOO2 J22212-03094   335.313  -3.157 0.580 0.046  6.2                                                                       
MOO2 J22212-00344   335.317  -0.573 0.640 0.048  5.0                                                                       
MOO2 J22213+02048   335.323   2.080 0.590 0.046  5.1                                                                       
MOO2 J22213-00580   335.323  -0.967 1.545 0.074  5.1                                                                       
MOO2 J22213+04466   335.335   4.778 0.985 0.058  5.4                                                                       
MOO2 J22213+00272   335.340   0.453 0.420 0.041  5.0                                                                       
MOO2 J22213-00466   335.343  -0.777 0.360 0.039  6.1 0.334 12                       RMJ222121.1-004630.5      12           
MOO2 J22214+04064   335.349   4.107 0.210 0.035  5.7                                HSCJ222125+040756         14           
MOO2 J22214+00482   335.350   0.803 0.380 0.040  7.4 0.356 12                       RMJ222125.8+004752.2      12           
MOO2 J22215-01514   335.390  -1.857 0.310 0.038  6.2                                RMJ222132.4-015044.3      12           
MOO2 J22216-04168   335.402  -4.281 0.380 0.040  8.4                                RMJ222137.5-041640.0      12           
MOO2 J22216+03490   335.406   3.817 0.650 0.048  6.0                                                                       
MOO2 J22216-03034   335.406  -3.057 0.580 0.046  7.8                                                                       
MOO2 J22216-00196   335.410  -0.327 0.535 0.045  5.4                                                                       
MOO2 J22216+03330   335.412   3.551 0.810 0.052  5.7                                HSCJ222142+033149         14           
MOO2 J22216+01332   335.417   1.553 0.590 0.046  5.4                                                                       
MOO2 J22217-04422   335.435  -4.705 0.490 0.043  5.6                                                                       
MOO2 J22217+04192   335.435   4.321 0.555 0.045  7.5                                                                       
MOO2 J22217-01476   335.443  -1.793 0.865 0.054  6.5                                                                       
MOO2 J22218-01412   335.453  -1.687 0.660 0.048  5.8                                                                       
MOO2 J22218-01070   335.467  -1.117 0.340 0.039  6.0                                                                       
MOO2 J22219+03404   335.476   3.674 0.580 0.046  5.0 0.506 14                       HSCJ222154+034012         14           
MOO2 J22219+04124   335.486   4.208 1.065 0.060  5.1                                                                       
MOO2 J22219+01428   335.490   1.713 1.590 0.075  5.1                                                                       
MOO2 J22220+01390   335.500   1.650 0.925 0.056  5.0 0.832 14                       HSCJ222203+013846         14           
MOO2 J22220-01020   335.507  -1.033 0.350 0.039  6.9                                                                       
MOO2 J22220+03276   335.523   3.461 0.600 0.046  5.0                                                                       
MOO2 J22221-04262   335.532  -4.438 0.470 0.043  6.9                                RMJ222203.0-042636.0      12           
MOO2 J22221-02588   335.536  -2.980 1.870 0.083  5.1                                                                       
MOO2 J22221-00456   335.540  -0.760 0.920 0.056  6.5                                HSCJ222211-004544         14           
MOO2 J22221+00046   335.540   0.077 1.320 0.067  5.1                                                                       
MOO2 J22222+04120   335.549   4.201 0.640 0.048  6.5                                HSCJ222215+041245         14           
MOO2 J22222+04558   335.559   4.931 0.440 0.042  6.0                                                                       
MOO2 J22222+00338   335.563   0.563 1.540 0.074  5.2                                                                       
MOO2 J22222+00344   335.570   0.573 1.750 0.080  5.2            MOO2 J22222+00338                                          
MOO2 J22223+01042   335.583   1.070 0.260 0.037  6.6                                                                       
MOO2 J22223-04384   335.586  -4.641 0.530 0.044  7.7                                                                       
MOO2 J22224-01446   335.603  -1.743 0.360 0.039  5.2                                                                       
MOO2 J22224+03334   335.606   3.557 0.640 0.048  6.6                                HSCJ222225+033241         14           
MOO2 J22225+01270   335.640   1.450 0.330 0.039  8.7                                RMJ222236.0+012652.5      12,14        
MOO2 J22225+03410   335.643   3.684 0.475 0.043  5.0                                                                       
MOO2 J22225+04006   335.646   4.011 0.640 0.048  6.0                                                                       
MOO2 J22225+01044   335.647   1.073 0.320 0.038  6.8 0.332 12                       RMJ222234.0+010441.8      12,14        
MOO2 J22226-00390   335.650  -0.650 1.040 0.059  6.1                                                                       
MOO2 J22226-03084   335.656  -3.140 0.440 0.042  5.1                                                                       
MOO2 J22227-00376   335.680  -0.627 0.390 0.040  5.9 0.315 12                       RMJ222242.8-003712.9      12           
MOO2 J22227-04000   335.683  -4.001 0.720 0.050  5.2                                                                       
MOO2 J22227+01444   335.683   1.740 1.360 0.068  6.4                                                                       
MOO2 J22227-03040   335.696  -3.067 1.040 0.059  5.2                                                                       
MOO2 J22228-00292   335.700  -0.487 0.825 0.053  5.1                                HSCJ222248-002837         14           
MOO2 J22228-01282   335.703  -1.470 0.620 0.047  9.0                                                                       
MOO2 J22228+00336   335.710   0.560 0.180 0.034  5.0 0.164 12                       RMJ222255.6+003145.1      12,14        
MOO2 J22228+00238   335.710   0.397 0.360 0.039  6.7                                                                       
MOO2 J22228+04134   335.719   4.224 0.350 0.039  5.5                                                                       
MOO2 J22229+00128   335.723   0.213 1.260 0.066  5.8                                                                       
MOO2 J22229-00566   335.727  -0.943 0.530 0.044  5.9                                                                       
MOO2 J22229-01446   335.743  -1.743 0.450 0.042  8.8 0.399 2                        ACT-CL J2222.9-0145       2,12         
MOO2 J22230-03052   335.750  -3.087 0.430 0.041  9.1 0.433 12                       RMJ222303.6-030515.7      12           
MOO2 J22230-04194   335.753  -4.324 0.500 0.044  7.6                                RMJ222301.1-041950.1      12           
MOO2 J22230+01512   335.753   1.853 1.245 0.065  5.2                                                                       
MOO2 J22230-02542   335.756  -2.904 0.560 0.045  6.9                                                                       
MOO2 J22230-02064   335.757  -2.107 0.865 0.054  5.7                                                                       
MOO2 J22230-00226   335.757  -0.377 0.620 0.047  5.6                                                                       
MOO2 J22230+00014   335.757   0.023 1.725 0.079  5.9                                                                       
MOO2 J22230+04546   335.763   4.911 0.490 0.043  5.8                                                                       
MOO2 J22230-00370   335.763  -0.617 0.400 0.041  7.8 0.404 14                       HSCJ222303-003622         14           
MOO2 J22230-03214   335.770  -3.357 0.990 0.058  7.9                                                                       
MOO2 J22230+01224   335.770   1.373 1.780 0.081  6.2                                                                       
MOO2 J22231+01398   335.783   1.663 0.520 0.044  8.5 0.499 12                       RMJ222307.8+013926.4      12           
MOO2 J22231+04404   335.786   4.675 0.420 0.041  5.3                                                                       
MOO2 J22231+01212   335.790   1.353 0.910 0.055  5.0                                                                       
MOO2 J22231-04004   335.796  -4.007 0.990 0.058  5.5                                                                       
MOO2 J22232-02294   335.810  -2.490 0.440 0.042  6.4 0.345 12                       RMJ222314.9-023020.8      12           
MOO2 J22232-01398   335.813  -1.663 0.360 0.039  8.0 0.296 12                       RMJ222314.6-013936.7      12           
MOO2 J22233+02392   335.827   2.654 0.680 0.049  5.4                                                                       
MOO2 J22233-00372   335.830  -0.620 1.405 0.070  5.2                                                                       
MOO2 J22233-04520   335.833  -4.868 0.320 0.038  6.7                                RMJ222305.6-045157.7      12           
MOO2 J22233-04510   335.836  -4.851 1.840 0.082  5.4                                                                       
MOO2 J22233+02020   335.840   2.033 0.430 0.041  5.6                                                                       
MOO2 J22233+00090   335.840   0.150 0.525 0.044  5.6                                                                       
MOO2 J22233-01444   335.847  -1.740 0.380 0.040  7.5                                                                       
MOO2 J22234+03418   335.870   3.697 0.530 0.044  7.5 0.533 14                       HSCJ222326+034019         14           
MOO2 J22234-00416   335.870  -0.693 0.280 0.037  5.1                                                                       
MOO2 J22235+03382   335.886   3.637 0.520 0.044  7.6 0.526 12                       RMJ222331.7+033801.2      12           
MOO2 J22235+00582   335.890   0.970 0.590 0.046  5.0                                                                       
MOO2 J22236-03108   335.913  -3.180 0.530 0.044  5.6                                                                       
MOO2 J22236-02288   335.913  -2.480 0.560 0.045  5.1                                                                       
MOO2 J22236+01496   335.913   1.827 0.500 0.044 10.5                                RMJ222340.0+014907.7      12,14        
MOO2 J22236-04368   335.920  -4.615 0.750 0.051  5.8                                                                       
MOO2 J22237-02000   335.923  -2.000 0.530 0.044  5.7                                                                       
MOO2 J22237+04254   335.933   4.424 0.620 0.047  5.6 0.558 14                       HSCJ222343+042458         14           
MOO2 J22237+03398   335.947   3.664 0.915 0.056  5.8                                HSCJ222348+033950         14           
MOO2 J22237+00536   335.947   0.893 1.420 0.070  5.2                                                                       
MOO2 J22238-01256   335.963  -1.427 0.330 0.039  5.6 0.310 12                       RMJ222348.8-012538.4      12           
MOO2 J22239+02356   335.973   2.594 0.720 0.050  5.0                                HSCJ222356+023454         14           
MOO2 J22239-01364   335.973  -1.607 0.120 0.032  8.6                                                                       
MOO2 J22239-04106   335.987  -4.178 0.530 0.044  8.1                                                                       
MOO2 J22239-02352   335.990  -2.587 0.340 0.039  6.1 0.317 12                       RMJ222357.3-023447.5      12           
MOO2 J22240+00488   336.000   0.813 0.200 0.035  5.9                                RMJ222413.6+005029.5      12           
MOO2 J22240+00016   336.000   0.027 1.060 0.060  6.1                                HSCJ222401+000224         14           
MOO2 J22240+04014   336.007   4.024 1.230 0.065  5.3                                                                       
MOO2 J22240-01006   336.013  -1.010 0.340 0.039  7.2 0.313 12                       RMJ222405.1-010043.2      12           
MOO2 J22240-02540   336.020  -2.900 0.520 0.044  5.9                                                                       
MOO2 J22241+02276   336.027   2.460 0.410 0.041  5.8                                                                       
MOO2 J22241+01114   336.037   1.190 0.780 0.052  5.5                                                                       
MOO2 J22241-02078   336.037  -2.130 0.650 0.048  6.6                                                                       
MOO2 J22242+00198   336.050   0.330 0.150 0.033  9.1 0.146 12                       RMJ222409.8+001933.5      12,14        
MOO2 J22242+04048   336.063   4.081 0.650 0.048  5.0                                                                       
MOO2 J22242-00442   336.067  -0.737 0.780 0.052  5.1                                                                       
MOO2 J22243+01280   336.080   1.467 0.300 0.038  6.8                                HSCJ222422+012627         14           
MOO2 J22243-03122   336.090  -3.204 0.935 0.056  5.1                                                                       
MOO2 J22243-00314   336.097  -0.523 0.420 0.041  8.5 0.407 12                       RMJ222421.2-003120.1      12,14        
MOO2 J22243-00422   336.097  -0.703 1.785 0.081  5.2                                                                       
MOO2 J22244+04474   336.100   4.791 0.370 0.040  5.5                                                                       
MOO2 J22244+00230   336.103   0.383 0.310 0.038  6.0                                                                       
MOO2 J22244+00278   336.103   0.463 0.280 0.037  5.0 0.294 12                       RMJ222426.4+002736.7      12           
MOO2 J22244-02398   336.103  -2.664 0.480 0.043 10.5 0.497 12                       RMJ222424.7-023933.1      12           
MOO2 J22245+00282   336.133   0.470 0.610 0.047  5.3                                                                       
MOO2 J22245+02242   336.140   2.404 0.640 0.048  6.7 0.600 14                       HSCJ222434+022440         14           
MOO2 J22245+02270   336.147   2.450 0.630 0.047  5.7                                                                       
MOO2 J22246+00488   336.150   0.813 1.265 0.066  5.5                                                                       
MOO2 J22246+03394   336.157   3.657 0.660 0.048  8.5                                HSCJ222439+033919         14           
MOO2 J22246-02222   336.160  -2.370 0.530 0.044  7.7                                RMJ222438.4-022227.6      12           
MOO2 J22246-00150   336.163  -0.250 0.510 0.044  5.4                                                                       
MOO2 J22246-01520   336.163  -1.867 0.280 0.037  8.3                                RMJ222438.6-015233.9      12           
MOO2 J22246-02288   336.170  -2.480 0.520 0.044  5.1                                                                       
MOO2 J22247-00224   336.173  -0.373 0.570 0.046  5.3                                                                       
MOO2 J22247+01106   336.173   1.177 0.470 0.043  5.9 0.492 12                       RMJ222441.9+011056.9      12           
MOO2 J22247-02222   336.173  -2.370 1.440 0.071  6.0            MOO2 J22246-02222                                          
MOO2 J22247+01032   336.183   1.053 0.480 0.043  6.0                                                                       
MOO2 J22247-02056   336.190  -2.093 0.460 0.042  5.3                                                                       
MOO2 J22248+01068   336.210   1.113 0.600 0.046  8.8                                HSCJ222452+010638         14           
MOO2 J22248+04466   336.214   4.778 1.010 0.058  5.6                                                                       
MOO2 J22249-00216   336.233  -0.360 0.330 0.039  6.2 0.316 12                       RMJ222456.1-002114.9      12,14        
MOO2 J22249-02264   336.243  -2.440 1.010 0.058  6.9                                                                       
MOO2 J22250+00268   336.253   0.447 1.400 0.070  5.0                                                                       
MOO2 J22250-02156   336.253  -2.260 0.350 0.039  6.4 0.341 12                       RMJ222500.4-021547.3      12           
MOO2 J22250-02012   336.257  -2.020 1.715 0.079  5.4                                                                       
MOO2 J22250-01212   336.263  -1.353 0.630 0.047  5.6                                                                       
MOO2 J22251-04202   336.274  -4.338 0.380 0.040  6.2                                                                       
MOO2 J22251+02318   336.290   2.530 1.450 0.071  5.5                                                                       
MOO2 J22251+00002   336.297   0.003 0.350 0.039  6.1                                                                       
MOO2 J22251+01596   336.297   1.993 0.990 0.058  5.8                                                                       
MOO2 J22252-02292   336.300  -2.487 0.495 0.043  5.9                                                                       
MOO2 J22252-02154   336.314  -2.257 0.490 0.043  6.5                                                                       
MOO2 J22253-00256   336.323  -0.427 0.595 0.046  6.2                                HSCJ222518-002517         14           
MOO2 J22253-01248   336.323  -1.413 0.665 0.048  5.3                                                                       
MOO2 J22253+03502   336.324   3.837 0.740 0.050  5.3                                                                       
MOO2 J22253-03374   336.337  -3.624 0.410 0.041  5.3                                                                       
MOO2 J22253-01520   336.343  -1.867 1.940 0.085  5.0                                                                       
MOO2 J22253+04484   336.344   4.808 0.500 0.044 10.3 0.497 2                        ACT-CL J2225.4+0447       2,14         
MOO2 J22254-02264   336.357  -2.440 1.140 0.062  5.0                                                                       
MOO2 J22254-02282   336.357  -2.470 0.330 0.039 10.8 0.274 12                       RMJ222523.9-022738.2      12           
MOO2 J22254-00180   336.360  -0.300 1.330 0.068  8.3                                HSCJ222528-001830         14           
MOO2 J22254+02402   336.364   2.670 0.760 0.051  7.0                                HSCJ222529+024000         14           
MOO2 J22254-02254   336.367  -2.423 1.410 0.070  5.3                                                                       
MOO2 J22255-02304   336.374  -2.507 0.730 0.050  6.1                                                                       
MOO2 J22255+03478   336.381   3.797 0.340 0.039  5.7                                                                       
MOO2 J22255-02500   336.384  -2.834 0.590 0.046  6.6                                                                       
MOO2 J22255+02062   336.394   2.103 0.440 0.042  7.9                                                                       
MOO2 J22255+03572   336.397   3.954 0.445 0.042  7.6                                                                       
MOO2 J22256-00182   336.400  -0.303 0.480 0.043  6.6 0.406 12                       RMJ222537.8-001836.1      12,14        
MOO2 J22256-00286   336.403  -0.477 0.575 0.046  5.0                                                                       
MOO2 J22256+00428   336.407   0.713 0.400 0.041  6.8 0.407 14                       HSCJ222538+004250         14           
MOO2 J22256-02342   336.407  -2.570 0.940 0.056  5.7                                                                       
MOO2 J22257+01044   336.423   1.073 0.310 0.038 11.4 0.295 12                       RMJ222542.8+010338.9      12,14        
MOO2 J22257-04208   336.428  -4.348 0.860 0.054  8.0                                                                       
MOO2 J22257+00028   336.430   0.047 0.630 0.047  5.2                                                                       
MOO2 J22257-02244   336.430  -2.407 0.650 0.048  5.7                                                                       
MOO2 J22257+03230   336.431   3.384 1.070 0.060  7.0                                HSCJ222544+032332         14           
MOO2 J22257-00366   336.447  -0.610 1.450 0.071  5.4                                                                       
MOO2 J22258-00488   336.453  -0.813 0.490 0.043  6.3                                                                       
MOO2 J22258-04396   336.464  -4.661 1.040 0.059  5.1                                                                       
MOO2 J22258-03188   336.467  -3.314 0.170 0.034  5.7 0.206 12                       RMJ222554.3-031608.0      12           
MOO2 J22258-02288   336.470  -2.480 0.420 0.041  5.9                                                                       
MOO2 J22259+03036   336.481   3.060 0.325 0.038  5.0                                                                       
MOO2 J22259-01018   336.490  -1.030 0.520 0.044  6.0                                                                       
MOO2 J22260+01220   336.500   1.367 0.610 0.047  7.4                                                                       
MOO2 J22260-04364   336.505  -4.608 0.630 0.047  5.8                                                                       
MOO2 J22260-04550   336.511  -4.918 0.730 0.050  5.4                                                                       
MOO2 J22260+03224   336.517   3.374 0.500 0.044  7.0                                                                       
MOO2 J22261-04150   336.538  -4.251 0.310 0.038  5.8                                                                       
MOO2 J22261+00238   336.540   0.397 0.490 0.043  8.3 0.413 12                       RMJ222613.3+002426.6      12,14        
MOO2 J22262-02358   336.557  -2.597 0.410 0.041  7.0                                                                       
MOO2 J22262+04012   336.564   4.021 1.195 0.064  5.5                                                                       
MOO2 J22262+04494   336.568   4.825 0.480 0.043  6.5                                                                       
MOO2 J22263-01154   336.577  -1.257 0.530 0.044  6.8                                                                       
MOO2 J22264+01316   336.600   1.527 0.800 0.052  6.4                                HSCJ222625+013124         14           
MOO2 J22264+01476   336.600   1.793 1.800 0.081  7.6                                                                       
MOO2 J22264-01202   336.607  -1.337 0.570 0.046  6.5                                                                       
MOO2 J22264+01190   336.613   1.317 1.880 0.084  5.4                                                                       
MOO2 J22264+00538   336.617   0.897 0.510 0.044  5.5 0.294 14                       HSCJ222627+005329         14           
MOO2 J22265+02356   336.637   2.594 0.870 0.054  7.0                                HSCJ222632+023528         14           
MOO2 J22265+01040   336.643   1.067 1.360 0.068  5.6                                                                       
MOO2 J22266-04444   336.658  -4.741 1.050 0.059  5.2                                                                       
MOO2 J22267+01246   336.683   1.410 0.180 0.034  5.9 0.207 14                       RMJ222645.9+012505.6      12,14        
MOO2 J22267+04524   336.685   4.875 0.650 0.048  5.8                                                                       
MOO2 J22267+03544   336.688   3.907 0.420 0.041  6.6                                                                       
MOO2 J22268+00104   336.700   0.173 0.560 0.045  6.0 0.644 14                       HSCJ222647+001123         14           
MOO2 J22268+01254   336.717   1.423 1.275 0.066  5.4                                                                       
MOO2 J22268-03086   336.717  -3.144 0.725 0.050  6.1                                                                       
MOO2 J22269-00550   336.730  -0.917 0.250 0.036  9.0 0.246 12                       RMJ222655.7-005503.6      12           
MOO2 J22269+04528   336.745   4.881 0.270 0.037  5.3                                RMJ222646.4+045426.2      12,14        
MOO2 J22270+02540   336.767   2.900 0.650 0.048  6.6 0.601 14                       HSCJ222705+025451         14           
MOO2 J22271+01464   336.780   1.773 0.940 0.056  6.1                                                                       
MOO2 J22271+02558   336.791   2.930 0.270 0.037  7.8 0.223 12                       RMJ222714.6+025552.9      12,14        
MOO2 J22272+01032   336.803   1.053 0.940 0.056  5.6                                HSCJ222709+010315         14           
MOO2 J22272-02314   336.804  -2.523 0.345 0.039  6.3 0.324 12                       RMJ222714.4-023217.4      12           
MOO2 J22273+00330   336.827   0.550 1.660 0.077  5.4                                                                       
MOO2 J22273+00564   336.827   0.940 0.940 0.056  5.6                                HSCJ222719+005615         14           
MOO2 J22273+04250   336.835   4.418 0.550 0.045  5.4                                                                       
MOO2 J22273+02216   336.837   2.360 0.710 0.050  5.2                                                                       
MOO2 J22273-03306   336.845  -3.510 1.265 0.066  5.8                                                                       
MOO2 J22274-02136   336.854  -2.227 0.470 0.043  5.5                                                                       
MOO2 J22274+02442   336.854   2.737 0.830 0.053  6.0                                                                       
MOO2 J22274+01372   336.870   1.620 0.475 0.043  5.5                                                                       
MOO2 J22275+03130   336.874   3.217 0.400 0.041  5.1                                                                       
MOO2 J22275+04078   336.888   4.131 0.480 0.043 10.0 0.472 12                       RMJ222734.4+040700.5      12,14        
MOO2 J22276+00524   336.907   0.873 1.785 0.081  5.1                                                                       
MOO2 J22277+04042   336.925   4.071 0.910 0.055  5.9                                HSCJ222742+040547         14           
MOO2 J22278+02248   336.951   2.413 0.855 0.054  6.3                                HSCJ222747+022438         14           
MOO2 J22278-01566   336.957  -1.943 0.490 0.043  5.7 0.495 12                       RMJ222750.8-015618.3      12           
MOO2 J22278+02214   336.957   2.357 0.310 0.038  5.5                                                                       
MOO2 J22278+03010   336.968   3.017 0.370 0.040  8.9 0.294 12                       RMJ222752.0+030109.9      12,14        
MOO2 J22279-03038   336.988  -3.064 1.070 0.060  5.3                                                                       
MOO2 J22281+02338   337.027   2.563 0.795 0.052  7.5 0.802 2                        ACT-CL J2228.0+0233       2,14         
MOO2 J22281-04342   337.036  -4.571 0.545 0.045  6.2                                                                       
MOO2 J22281+03284   337.045   3.474 1.185 0.063  5.2                                                                       
MOO2 J22282-03378   337.068  -3.630 0.360 0.039  5.2                                                                       
MOO2 J22283-00482   337.080  -0.803 1.220 0.064  7.3                                                                       
MOO2 J22283+02274   337.084   2.457 0.870 0.054  5.2                                                                       
MOO2 J22283-03094   337.095  -3.157 0.360 0.039  5.1                                                                       
MOO2 J22284+03448   337.102   3.747 0.720 0.050  5.1                                                                       
MOO2 J22284+01136   337.107   1.227 1.840 0.082  6.0                                                                       
MOO2 J22284-00458   337.120  -0.763 0.240 0.036  5.3                                                                       
MOO2 J22284+03330   337.122   3.550 0.770 0.051  6.1                                                                       
MOO2 J22285+01424   337.124   1.707 0.350 0.039 11.0 0.339 2                        ACT-CL J2228.5+0142       2,12,14      
MOO2 J22285+04402   337.130   4.671 0.735 0.050  5.9                                                                       
MOO2 J22285-03020   337.138  -3.034 1.750 0.080  5.2                                                                       
MOO2 J22285-00424   337.143  -0.707 1.750 0.080  5.1                                                                       
MOO2 J22286+01364   337.150   1.607 0.555 0.045  5.1                                                                       
MOO2 J22286+04164   337.169   4.274 0.510 0.044  7.8 0.535 14                       HSCJ222840+041646         14           
MOO2 J22287-00296   337.173  -0.493 1.670 0.077  6.3                                                                       
MOO2 J22287-01072   337.174  -1.120 0.460 0.042  6.2                                                                       
MOO2 J22287+03206   337.192   3.344 0.600 0.046  5.0                                                                       
MOO2 J22288-00410   337.207  -0.683 0.595 0.046  5.6                                                                       
MOO2 J22289-02072   337.227  -2.120 1.155 0.062  5.6                                                                       
MOO2 J22289+04488   337.233   4.814 0.970 0.057  5.5                                HSCJ222855+044939         14           
MOO2 J22289+03512   337.235   3.854 0.720 0.050  6.0                                                                       
MOO2 J22290-00592   337.253  -0.987 1.470 0.072  6.4                                                                       
MOO2 J22290-04572   337.254  -4.955 0.700 0.049  6.7                                                                       
MOO2 J22290+00488   337.257   0.813 0.860 0.054  6.4                                HSCJ222903+004746         14           
MOO2 J22290-02136   337.271  -2.227 0.250 0.036  5.3                                                                       
MOO2 J22291+01572   337.284   1.953 0.530 0.044  7.2                                                                       
MOO2 J22291+02338   337.284   2.563 0.590 0.046  6.6                                                                       
MOO2 J22291-03000   337.288  -3.000 0.995 0.058  8.1                                                                       
MOO2 J22291+00426   337.290   0.710 1.820 0.082  6.6                                                                       
MOO2 J22292-01158   337.300  -1.263 1.765 0.080  5.1                                                                       
MOO2 J22292-04330   337.310  -4.551 0.980 0.057  7.5                                                                       
MOO2 J22292-00500   337.313  -0.833 0.395 0.040  5.2                                                                       
MOO2 J22292+04396   337.320   4.661 0.800 0.052  5.8                                HSCJ222923+043953         14           
MOO2 J22292-00272   337.320  -0.453 1.880 0.084  5.1                                                                       
MOO2 J22292+01130   337.320   1.217 0.975 0.057  5.2                                                                       
MOO2 J22293-03500   337.332  -3.834 1.110 0.061  5.9                                                                       
MOO2 J22294-02352   337.371  -2.587 0.315 0.038  5.7                                                                       
MOO2 J22295+03178   337.375   3.297 0.310 0.038 11.2 0.295 14                       ACT-CL J2229.5+0318       2,14         
MOO2 J22296+00362   337.400   0.603 1.750 0.080  5.9                                                                       
MOO2 J22297+00306   337.430   0.510 0.525 0.044  5.2                                                                       
MOO2 J22297-00266   337.437  -0.443 1.000 0.058  5.0                                                                       
MOO2 J22297+03058   337.442   3.097 0.550 0.045  5.6                                                                       
MOO2 J22298-04276   337.460  -4.461 0.540 0.045  5.1                                                                       
MOO2 J22298-04358   337.460  -4.598 1.230 0.065  5.2                                                                       
MOO2 J22299-02038   337.477  -2.063 0.630 0.047  7.6                                                                       
MOO2 J22299-00306   337.490  -0.510 0.455 0.042  5.9 0.404 12                       RMJ222958.7-003057.4      12,14        
MOO2 J22300+01000   337.500   1.000 0.920 0.056  5.4                                                                       
MOO2 J22300-00566   337.507  -0.943 0.445 0.042  5.2                                                                       
MOO2 J22300+03100   337.508   3.167 1.320 0.067  5.2                                                                       
MOO2 J22301+00200   337.537   0.333 0.750 0.051  5.7 0.761 14                       HSCJ223011+002014         14           
MOO2 J22302-00188   337.563  -0.313 0.390 0.040  6.8 0.406 12                       RMJ223017.5-001845.4      12,14        
MOO2 J22302-01428   337.571  -1.713 0.480 0.043  9.5 0.503 12                       RMJ223018.5-014256.6      12           
MOO2 J22303-00348   337.590  -0.580 1.580 0.075  6.1                                                                       
MOO2 J22303+02002   337.597   2.003 1.155 0.062  5.4                                                                       
MOO2 J22305+00270   337.630   0.450 1.705 0.078  5.0                                                                       
MOO2 J22305-04398   337.644  -4.664 1.160 0.063  5.1                                                                       
MOO2 J22306+03290   337.649   3.484 0.350 0.039  8.7 0.295 12                       RMJ223037.4+032852.1      12,14        
MOO2 J22306+00380   337.657   0.633 0.340 0.039  5.6 0.314 14                       HSCJ223037+003712         14           
MOO2 J22306+02210   337.658   2.350 0.415 0.041  5.6                                                                       
MOO2 J22306+00144   337.660   0.240 0.630 0.047  7.6 0.590 14                       HSCJ223039+001410         14           
MOO2 J22306-01250   337.664  -1.417 1.210 0.064  5.2                                                                       
MOO2 J22306-04298   337.664  -4.497 0.430 0.041  5.1                                RMJ223041.7-043012.0      12           
MOO2 J22307+00380   337.683   0.633 1.270 0.066  5.0                                                                       
MOO2 J22307+00144   337.697   0.240 1.770 0.080  5.8                                                                       
MOO2 J22307+00290   337.697   0.483 0.350 0.039  5.6 0.412 14                       HSCJ223044+002830         14           
MOO2 J22307-01166   337.697  -1.277 0.600 0.046  5.5                                                                       
MOO2 J22308+04592   337.698   4.988 0.715 0.050  5.1                                                                       
MOO2 J22308+02432   337.715   2.720 0.500 0.044  8.3                                HSCJ223049+024301         14           
MOO2 J22309-00328   337.727  -0.547 0.380 0.040  8.0 0.282 12                       RMJ223052.2-003217.3      12           
MOO2 J22309-04342   337.731  -4.571 1.200 0.064  5.0                                                                       
MOO2 J22309-04588   337.742  -4.981 0.310 0.038  5.4                                                                       
MOO2 J22310-00264   337.750  -0.440 1.130 0.062  6.5                                HSCJ223058-002441         14           
MOO2 J22310+00302   337.753   0.503 0.550 0.045  5.3                                                                       
MOO2 J22310-01106   337.764  -1.177 1.100 0.061  6.5                                                                       
MOO2 J22310+03508   337.766   3.847 0.480 0.043  5.6                                                                       
MOO2 J22310+00098   337.770   0.163 0.850 0.054  5.3                                                                       
MOO2 J22311+03102   337.775   3.170 1.135 0.062  5.5                                HSCJ223106+031019         14           
MOO2 J22311-03458   337.783  -3.764 0.390 0.040  7.8                                RMJ223106.6-034606.5      12           
MOO2 J22311-00596   337.787  -0.993 0.350 0.039  8.4                                                                       
MOO2 J22312-01461   337.801  -1.770 0.900 0.055  5.8                                                                       
MOO2 J22312-01565   337.804  -1.943 0.990 0.058  8.1                                                                       
MOO2 J22312+00132   337.807   0.220 0.610 0.047  5.7                                                                       
MOO2 J22312-00088   337.810  -0.147 1.115 0.061  5.8                                                                       
MOO2 J22312-00104   337.820  -0.173 0.790 0.052  5.4                                                                       
MOO2 J22313+03158   337.832   3.263 1.050 0.059  5.0                                                                       
MOO2 J22313-00068   337.837  -0.113 0.520 0.044  6.2                                                                       
MOO2 J22313+00222   337.843   0.370 1.520 0.073  5.7                                                                       
MOO2 J22313+00452   337.844   0.753 1.845 0.083  5.0                                                                       
MOO2 J22313-01241   337.844  -1.403 0.460 0.042  5.9                                                                       
MOO2 J22314+03458   337.850   3.764 0.990 0.058  6.4                                HSCJ223124+034539         14           
MOO2 J22314+00168   337.860   0.280 0.285 0.037  6.5 0.255 12                       RMJ223126.2+001743.1      12,14        
MOO2 J22314+03196   337.862   3.327 1.220 0.064  6.2                                                                       
MOO2 J22314-01423   337.864  -1.706 1.080 0.060  6.8                                ACT-CL J2231.4-0142       2            
MOO2 J22314+00266   337.870   0.443 0.670 0.048  5.5                                                                       
MOO2 J22315-01050   337.884  -1.083 1.130 0.062  5.8                                                                       
MOO2 J22316+00474   337.900   0.790 1.210 0.064  5.1                                                                       
MOO2 J22317+03376   337.940   3.627 0.980 0.057  8.4                                HSCJ223145+033728         14           
MOO2 J22317+01135   337.944   1.227 1.635 0.076  6.2                                                                       
MOO2 J22318+03258   337.949   3.430 0.490 0.043  5.7 0.482 12                       RMJ223148.7+032603.0      12,14        
MOO2 J22318+01395   337.951   1.660 1.495 0.072  5.6                                                                       
MOO2 J22318+02201   337.965   2.336 0.360 0.039  8.5 0.352 14                       HSCJ223149+022038         14           
MOO2 J22319+00576   337.977   0.960 0.810 0.052  5.2                                                                       
MOO2 J22319+01181   337.990   1.303 0.990 0.058  5.6                                                                       
MOO2 J22320+04464   337.999   4.774 0.325 0.038  6.5                                                                       
MOO2 J22320+01447   338.004   1.746 0.560 0.045  5.4                                                                       
MOO2 J22320+02147   338.005   2.246 0.310 0.038  5.1                                                                       
MOO2 J22320+01291   338.011   1.486 0.430 0.041  5.9                                                                       
MOO2 J22320+00568   338.020   0.947 1.600 0.075  5.6                                                                       
MOO2 J22321-00148   338.043  -0.247 1.145 0.062  5.4                                                                       
MOO2 J22322+04350   338.052   4.584 0.400 0.041  7.6 0.421 12                       RMJ223211.8+043519.1      12           
MOO2 J22322+00576   338.054   0.960 0.400 0.041  5.1                                                                       
MOO2 J22322-03170   338.056  -3.283 0.470 0.043  7.5                                RMJ223215.7-031643.3      12           
MOO2 J22322+00480   338.060   0.800 0.870 0.054  6.2                                                                       
MOO2 J22323-04162   338.078  -4.270 0.500 0.044  5.0                                                                       
MOO2 J22323-03502   338.090  -3.837 1.225 0.065  5.6                                                                       
MOO2 J22324-00164   338.107  -0.273 1.280 0.066  6.8                                                                       
MOO2 J22324-04310   338.112  -4.517 0.720 0.050  5.7                                                                       
MOO2 J22325+04058   338.124   4.097 0.600 0.046  5.1                                                                       
MOO2 J22325+00504   338.140   0.840 0.420 0.041  5.1                                                                       
MOO2 J22325+04534   338.146   4.891 1.160 0.063  5.1                                                                       
MOO2 J22326-04204   338.158  -4.340 0.370 0.040  8.1                                RMJ223239.7-042102.3      12           
MOO2 J22326-03007   338.159  -3.013 0.510 0.044  5.1                                                                       
MOO2 J22326+04186   338.161   4.310 0.860 0.054  7.4                                HSCJ223234+041800         14           
MOO2 J22326+03206   338.163   3.343 0.430 0.041  6.3                                                                       
MOO2 J22326+00134   338.163   0.223 1.275 0.066  6.5                                                                       
MOO2 J22327+01370   338.177   1.616 0.425 0.041  5.0 0.306 14                       HSCJ223242+013709         14           
MOO2 J22327-01171   338.184  -1.286 1.560 0.074  6.7                                                                       
MOO2 J22328-04134   338.198  -4.224 0.550 0.045  5.1                                                                       
MOO2 J22328+04362   338.222   4.604 1.030 0.059  5.7                                                                       
MOO2 J22329-04120   338.228  -4.200 0.260 0.037  5.3                                                                       
MOO2 J22329-04172   338.228  -4.287 0.920 0.056  7.4                                                                       
MOO2 J22329+00048   338.230   0.080 0.670 0.048  5.1                                                                       
MOO2 J22329-02490   338.239  -2.816 0.870 0.054  5.1                                                                       
MOO2 J22329+00242   338.240   0.403 0.660 0.048  5.3                                                                       
MOO2 J22330+03548   338.261   3.913 0.910 0.055  5.3                                                                       
MOO2 J22331+00084   338.287   0.140 0.260 0.037  5.7                                                                       
MOO2 J22331-03277   338.290  -3.463 0.480 0.043  6.9                                                                       
MOO2 J22332-02407   338.299  -2.680 0.500 0.044  6.5                                                                       
MOO2 J22332+02003   338.308   2.006 0.660 0.048  5.4                                                                       
MOO2 J22333+03241   338.327   3.403 0.190 0.035  8.3 0.190 12                       RMJ223319.2+032349.0      12,14        
MOO2 J22333+02317   338.329   2.530 1.220 0.064  5.2                                                                       
MOO2 J22333+04428   338.346   4.714 0.670 0.048  5.0                                                                       
MOO2 J22334+04566   338.357   4.944 0.500 0.044  5.6                                                                       
MOO2 J22334+04056   338.361   4.093 1.050 0.059  6.2                                HSCJ223320+040634         14           
MOO2 J22336+02225   338.398   2.376 1.370 0.069  5.6                                                                       
MOO2 J22336+01429   338.401   1.716 1.710 0.079  5.5                                                                       
MOO2 J22336+02179   338.415   2.300 0.860 0.054  5.3                                                                       
MOO2 J22336-03566   338.418  -3.943 0.420 0.041  6.6                                                                       
MOO2 J22336-03437   338.421  -3.730 0.800 0.052  5.8                                                                       
MOO2 J22337+03473   338.424   3.790 1.090 0.061  5.5                                HSCJ223341+034751         14           
MOO2 J22337+00072   338.430   0.120 0.950 0.057  7.1                                                                       
MOO2 J22337-03280   338.434  -3.466 1.085 0.060  5.8                                                                       
MOO2 J22340+01583   338.498   1.973 0.260 0.037  6.3 0.259 12                       RMJ223404.4+015827.5      12           
MOO2 J22340-02175   338.508  -2.293 1.175 0.063  5.7                                                                       
MOO2 J22341-00068   338.524  -0.113 0.350 0.039  7.3 0.399 12                       RMJ223406.9-000637.4      12,14        
MOO2 J22341-03005   338.529  -3.010 0.360 0.039  6.1 0.386 12                       RMJ223409.0-030013.9      12           
MOO2 J22342-03315   338.557  -3.526 0.910 0.055  5.4                                                                       
MOO2 J22343+02097   338.582   2.163 0.270 0.037  6.3 0.259 14                       HSCJ223414+020904         14           
MOO2 J22343+04530   338.594   4.884 0.790 0.052  5.6                                HSCJ223423+045304         14           
MOO2 J22344-04492   338.600  -4.820 1.415 0.070  6.5            MOO2 J22344-04496                                          
MOO2 J22344+01533   338.608   1.890 0.690 0.049  6.3                                                                       
MOO2 J22344-04496   338.611  -4.827 0.940 0.056  5.0                                                                       
MOO2 J22346-04180   338.649  -4.300 0.390 0.040  6.2                                                                       
MOO2 J22346+04308   338.650   4.513 0.410 0.041 11.4                                                                       
MOO2 J22347-00156   338.684  -0.260 0.515 0.044  5.2                                                                       
MOO2 J22347+04582   338.684   4.970 0.820 0.053  5.5                                                                       
MOO2 J22347+01401   338.698   1.670 0.800 0.052  5.0                                                                       
MOO2 J22348-03579   338.702  -3.966 0.360 0.039 10.0                                RMJ223451.1-035827.1      12           
MOO2 J22348-03073   338.713  -3.123 0.795 0.052  5.4                                                                       
MOO2 J22348-02211   338.722  -2.353 0.460 0.042  5.5                                                                       
MOO2 J22350-00497   338.757  -0.830 0.660 0.048  5.2                                                                       
MOO2 J22350+01575   338.758   1.960 0.930 0.056  7.4                                HSCJ223501+015719         14           
MOO2 J22350+03331   338.764   3.553 0.720 0.050  9.7                                ACT-CL J2235.0+0333       2,14         
MOO2 J22351+04251   338.776   4.420 0.790 0.052  5.0                                HSCJ223505+042658         14           
MOO2 J22352-02259   338.819  -2.433 1.210 0.064  6.3                                                                       
MOO2 J22352-04119   338.819  -4.200 1.320 0.067  5.9                                                                       
MOO2 J22352+01439   338.821   1.733 0.460 0.042  5.6                                RMJ223517.6+014409.8      12,14        
MOO2 J22352+02011   338.822   2.019 0.890 0.055  5.2                                                                       
MOO2 J22353-03049   338.823  -3.083 0.400 0.041  5.2                                                                       
MOO2 J22353-00445 A 338.824  -0.743 1.890 0.084  6.2                                                                       
MOO2 J22353-00216   338.827  -0.360 0.630 0.047  8.1                                HSCJ223522-002053         14           
MOO2 J22353+02221   338.829   2.369 0.390 0.040 11.0 0.349 12                       RMJ223519.0+022301.7      12           
MOO2 J22353-02033   338.832  -2.056 0.680 0.049  6.0                                                                       
MOO2 J22353-00445 B 338.840  -0.743 0.845 0.054  5.9                                                                       
MOO2 J22354-00517   338.861  -0.863 0.760 0.051  5.1                                                                       
MOO2 J22354+03109   338.867   3.183 1.805 0.081  5.0                                                                       
MOO2 J22355-04380   338.887  -4.633 0.795 0.052  6.4                                                                       
MOO2 J22356-03317   338.911  -3.529 1.160 0.063  5.2                                                                       
MOO2 J22357-03493   338.929  -3.823 0.230 0.036  8.0                                RMJ223542.9-034922.0      12           
MOO2 J22357-02339   338.933  -2.566 1.040 0.059  6.8                                                                       
MOO2 J22358+04503   338.952   4.840 0.965 0.057  5.2 0.951 14                       HSCJ223547+045021         14           
MOO2 J22358+03515   338.955   3.859 0.280 0.037  5.1 0.273 12                       RMJ223547.3+035058.3      12           
MOO2 J22358+00034   338.957   0.057 0.870 0.054  7.1                                                                       
MOO2 J22358-02285   338.962  -2.476 1.040 0.059  6.9                                                                       
MOO2 J22358+00138   338.967   0.230 0.600 0.046  5.3                                HSCJ223549+001532         14           
MOO2 J22359-04189   338.973  -4.316 0.715 0.050  5.5                                                                       
MOO2 J22359+03073   338.974   3.123 0.240 0.036  6.3 0.241 14                       HSCJ223550+030615         14           
MOO2 J22359-03167   338.981  -3.279 0.920 0.056  5.1                                                                       
MOO2 J22359-02131   338.985  -2.219 1.135 0.062  6.2                                                                       
MOO2 J22359-03053   338.994  -3.089 0.410 0.041  8.6 0.392 12                       RMJ223601.1-030602.0      12           
MOO2 J22360-00208   338.997  -0.347 0.640 0.048  6.7                                                                       
MOO2 J22360-02253   338.999  -2.423 0.920 0.056  6.2                                                                       
MOO2 J22360-03183   339.001  -3.306 1.140 0.062  6.2                                                                       
MOO2 J22360-01217   339.018  -1.363 0.230 0.036  5.9                                                                       
MOO2 J22361-04401   339.025  -4.670 0.690 0.049  5.5                                                                       
MOO2 J22361-00040   339.034  -0.067 1.080 0.060  5.7                                                                       
MOO2 J22361-00361   339.037  -0.603 0.560 0.045  5.8                                                                       
MOO2 J22361-01087   339.041  -1.146 0.760 0.051  5.1                                                                       
MOO2 J22361-04275   339.047  -4.460 0.430 0.041  5.7                                RMJ223617.1-042816.4      12           
MOO2 J22362-00048   339.050  -0.080 0.900 0.055  5.9                                                                       
MOO2 J22362-01039   339.057  -1.066 0.490 0.043  8.1 0.487 12                       RMJ223613.7-010408.1      12           
MOO2 J22362-03519   339.059  -3.866 0.390 0.040  6.7                                                                       
MOO2 J22362-00307   339.064  -0.513 0.920 0.056  6.0                                                                       
MOO2 J22363+03319   339.078   3.533 0.300 0.038  5.4                                                                       
MOO2 J22363+02397   339.083   2.663 0.280 0.037  5.8 0.190 12                       RMJ223630.1+023630.2      12           
MOO2 J22363-01159   339.091  -1.266 1.000 0.058  5.0                                                                       
MOO2 J22363-02457   339.093  -2.763 0.640 0.048  5.4                                                                       
MOO2 J22363+00427   339.094   0.713 1.960 0.086  5.3                                                                       
MOO2 J22363-02539   339.097  -2.899 0.730 0.050  6.9                                                                       
MOO2 J22363+00022   339.097   0.037 0.920 0.056  5.9                                                                       
MOO2 J22363-00310   339.097  -0.516 0.230 0.036  7.4                                                                       
MOO2 J22364+01373   339.108   1.623 0.450 0.042  5.9 0.345 12                       RMJ223628.1+013634.6      12,14        
MOO2 J22364-01583   339.115  -1.973 0.390 0.040  7.2                                                                       
MOO2 J22365-02313   339.129  -2.523 0.675 0.049  6.0                                                                       
MOO2 J22365+01305   339.135   1.509 0.210 0.035  7.2 0.187 12                       RMJ223632.3+013118.5      12,14        
MOO2 J22365-03437   339.145  -3.729 0.735 0.050  5.2                                                                       
MOO2 J22366+03501   339.152   3.836 0.610 0.047  5.3                                                                       
MOO2 J22366+03571   339.159   3.953 1.170 0.063  5.7                                                                       
MOO2 J22367-03181   339.174  -3.303 0.400 0.041  6.9 0.388 12                       RMJ223640.2-031810.4      12           
MOO2 J22367+04095   339.183   4.159 0.360 0.039  5.4 0.353 12                       RMJ223641.8+041010.8      12           
MOO2 J22367+03091   339.187   3.153 1.050 0.059  6.6                                HSCJ223644+030840         14           
MOO2 J22367+04439   339.192   4.733 0.600 0.046  5.0                                                                       
MOO2 J22367+01145   339.194   1.243 0.510 0.044  6.1                                                                       
MOO2 J22368-01255   339.201  -1.426 0.660 0.048  5.4                                                                       
MOO2 J22368-02025   339.205  -2.043 0.800 0.052  7.0                                                                       
MOO2 J22368+02201   339.216   2.336 0.625 0.047  6.2                                                                       
MOO2 J22368-00180   339.217  -0.300 0.980 0.057  5.4 0.876 14                       HSCJ223650-001748         14           
MOO2 J22368+00547   339.221   0.913 0.900 0.055  5.6                                                                       
MOO2 J22369+02411   339.226   2.686 0.850 0.054  6.9                                                                       
MOO2 J22369+03491   339.229   3.819 1.125 0.062  8.7                                HSCJ223654+034814         14           
MOO2 J22369-03183   339.238  -3.306 1.265 0.066  5.0                                                                       
MOO2 J22369+01175   339.244   1.293 1.595 0.075  5.2                                                                       
MOO2 J22370+02269   339.246   2.449 0.420 0.041  6.8 0.354 12                       RMJ223658.8+022649.0      12,14        
MOO2 J22370+04043   339.260   4.073 0.650 0.048  5.8 0.637 14                       HSCJ223701+040446         14           
MOO2 J22373-02019   339.325  -2.033 0.200 0.035  5.1                                                                       
MOO2 J22373-03263   339.328  -3.439 0.180 0.034  6.6                                RMJ223723.1-032548.0      12           
MOO2 J22373-01403   339.335  -1.673 1.525 0.073  5.5                                                                       
MOO2 J22373+03051   339.347   3.086 1.460 0.071  5.6                                                                       
MOO2 J22374+01265   339.351   1.443 0.910 0.055  5.1                                                                       
MOO2 J22374+00443   339.371   0.740 0.700 0.049  5.5                                                                       
MOO2 J22375+01337   339.385   1.563 0.625 0.047  5.0                                                                       
MOO2 J22375-01233   339.398  -1.389 1.160 0.063  5.2                                                                       
MOO2 J22376-02437   339.400  -2.729 0.860 0.054  8.0                                                                       
MOO2 J22376+02057   339.406   2.096 0.370 0.040  7.3                                                                       
MOO2 J22377-02223   339.433  -2.372 0.390 0.040  7.8 0.393 12                       RMJ223745.8-022234.2      12           
MOO2 J22377-00521   339.441  -0.870 0.800 0.052  7.2                                                                       
MOO2 J22377-01333   339.445  -1.556 1.180 0.063  5.6                                                                       
MOO2 J22377-01335   339.445  -1.559 1.630 0.076  5.3            MOO2 J22377-01333                                          
MOO2 J22377+02437   339.447   2.729 0.405 0.041  5.6                                                                       
MOO2 J22378-01047   339.454  -1.080 0.210 0.035  7.0                                                                       
MOO2 J22379-00310   339.491  -0.516 0.490 0.043  9.0 0.501 12                       RMJ223756.3-003102.5      12,14        
MOO2 J22380-02387   339.513  -2.646 1.450 0.071  5.2                                                                       
MOO2 J22380+02219   339.516   2.366 1.260 0.066  6.0                                                                       
MOO2 J22380+00597   339.518   0.996 1.160 0.063  5.3                                                                       
MOO2 J22380+02161   339.519   2.269 1.760 0.080  5.0                                                                       
MOO2 J22381+02289   339.533   2.482 0.780 0.052  5.5                                                                       
MOO2 J22381-02253   339.536  -2.422 0.180 0.034  5.8 0.187 12                       RMJ223813.9-022330.8      12           
MOO2 J22382+01445   339.548   1.743 0.325 0.038  6.3 0.231 14                       HSCJ223813+014404         14           
MOO2 J22382+00010   339.551   0.017 1.380 0.069  6.4                                                                       
MOO2 J22382-00357   339.551  -0.596 0.790 0.052  5.1                                                                       
MOO2 J22382+04041   339.554   4.069 0.260 0.037  5.9                                                                       
MOO2 J22382+01027   339.571   1.046 1.900 0.084  7.1                                                                       
MOO2 J22383+04369   339.579   4.616 0.845 0.054  5.3                                                                       
MOO2 J22383+01051   339.591   1.086 1.320 0.067  5.5                                                                       
MOO2 J22383-00571   339.598  -0.953 1.890 0.084  5.4                                                                       
MOO2 J22384-02471   339.600  -2.786 0.885 0.055  5.4                                                                       
MOO2 J22384-02021   339.622  -2.036 0.695 0.049  6.9                                                                       
MOO2 J22385+02209   339.626   2.349 0.680 0.049  5.1                                                                       
MOO2 J22386-02485   339.667  -2.809 0.510 0.044  6.0                                                                       
MOO2 J22387+04165   339.682   4.275 1.090 0.061  6.0                                                                       
MOO2 J22387-03295   339.692  -3.492 0.925 0.056  7.9                                                                       
MOO2 J22388+04129   339.698   4.215 0.300 0.038  7.6 0.249 12                       RMJ223847.4+041451.0      12,14        
MOO2 J22388+02439   339.704   2.732 0.450 0.042  5.1 0.352 12                       RMJ223843.3+024343.2      12,14        
MOO2 J22388+01535   339.722   1.892 0.640 0.048  5.1                                                                       
MOO2 J22389+02541   339.731   2.902 0.530 0.044  5.4                                                                       
MOO2 J22389+01075   339.741   1.126 0.740 0.050  5.3 0.721 14                       HSCJ223855+010640         14           
MOO2 J22389+01211   339.741   1.353 0.460 0.042  5.9                                                                       
MOO2 J22389+01273   339.742   1.456 1.440 0.071  6.4                                                                       
MOO2 J22390+04507   339.751   4.846 0.400 0.041  6.1                                                                       
MOO2 J22390+01297   339.758   1.496 1.600 0.075  5.8                                                                       
MOO2 J22390+04267   339.759   4.445 0.390 0.040  5.2                                                                       
MOO2 J22390+00391   339.764   0.653 0.260 0.037  9.3 0.209 12                       RMJ223905.0+003912.7      12,14        
MOO2 J22390-01363   339.765  -1.606 0.735 0.050  5.9                                                                       
MOO2 J22390+04147   339.768   4.245 0.980 0.057  5.4                                                                       
MOO2 J22391-01043   339.775  -1.073 0.620 0.047  5.4                                                                       
MOO2 J22391-02251   339.777  -2.419 0.525 0.044  5.6                                                                       
MOO2 J22391-02223   339.790  -2.372 0.510 0.044  6.2                                                                       
MOO2 J22392+01167   339.801   1.279 0.390 0.040  6.1 0.398 12                       RMJ223917.7+011520.2      12           
MOO2 J22392-01249   339.822  -1.416 1.080 0.060  6.3                                                                       
MOO2 J22393-01169   339.831  -1.283 1.960 0.086  5.6                                                                       
MOO2 J22393+00491   339.834   0.820 1.460 0.071  6.0                                                                       
MOO2 J22393+00235   339.841   0.393 0.460 0.042  6.0                                                                       
MOO2 J22393-01435   339.842  -1.726 0.650 0.048  6.0                                                                       
MOO2 J22394-00175   339.851  -0.293 1.980 0.086  5.7                                                                       
MOO2 J22394-00443   339.851  -0.740 0.510 0.044  5.6                                                                       
MOO2 J22394-00014   339.854  -0.023 0.440 0.042  6.0                                                                       
MOO2 J22394+02005   339.866   2.009 0.495 0.043  5.4                                                                       
MOO2 J22394+04253   339.873   4.422 1.070 0.060  5.1                                                                       
MOO2 J22395-03067   339.878  -3.112 0.765 0.051  5.6                                                                       
MOO2 J22395-03231   339.886  -3.385 0.240 0.036  5.6 0.227 12                       RMJ223932.3-032419.8      12           
MOO2 J22395-04295   339.886  -4.492 0.530 0.044  7.9                                                                       
MOO2 J22395+02517   339.891   2.862 0.490 0.043  5.5 0.524 14                       HSCJ223930+025141         14           
MOO2 J22395-04141   339.892  -4.235 1.170 0.063  5.6                                                                       
MOO2 J22395-01189   339.895  -1.316 0.395 0.040  5.0                                                                       
MOO2 J22395+00287   339.898   0.480 1.450 0.071  6.9                                                                       
MOO2 J22396+02451   339.911   2.752 0.520 0.044  5.7                                                                       
MOO2 J22396+01203   339.922   1.339 1.430 0.070  6.0                                                                       
MOO2 J22397-01263   339.945  -1.439 1.005 0.058  6.6                                                                       
MOO2 J22398+04483   339.951   4.805 1.100 0.061  5.2                                HSCJ223945+044903         14           
MOO2 J22398+02579   339.951   2.965 1.290 0.066  6.0                                                                       
MOO2 J22398+01469   339.956   1.782 0.580 0.046  5.4                                                                       
MOO2 J22398-01091   339.965  -1.153 0.650 0.048  6.3                                                                       
MOO2 J22399-01255   339.992  -1.426 0.300 0.038  7.1 0.292 12                       RMJ223954.7-012700.1      12           
MOO2 J22400-02339   339.997  -2.565 0.870 0.054  5.4                                                                       
MOO2 J22400-00230   340.001  -0.383 0.630 0.047  6.0                                HSCJ223959-002244         14           
MOO2 J22400+00513   340.011   0.856 1.560 0.074  5.5                                                                       
MOO2 J22401+01383   340.035   1.639 0.850 0.054  5.0                                                                       
MOO2 J22401-02009   340.039  -2.016 1.060 0.060  8.8                                                                       
MOO2 J22401-03447   340.041  -3.745 0.950 0.057  5.6                                                                       
MOO2 J22402-01393   340.059  -1.656 1.115 0.061  7.1                                                                       
MOO2 J22402+03049   340.062   3.082 0.420 0.041  8.1 0.446 12                       RMJ224015.4+030539.8      12,14        
MOO2 J22402+01599   340.069   1.999 0.495 0.043  8.0                                                                       
MOO2 J22402+01003   340.071   1.006 1.800 0.081  5.9                                                                       
MOO2 J22402-01127   340.072  -1.213 0.460 0.042  5.1                                                                       
MOO2 J22403-00591   340.075  -0.986 0.630 0.047  6.8                                                                       
MOO2 J22403+00577   340.081   0.963 0.390 0.040 10.0 0.278 12                       RMJ224020.8+005721.3      12           
MOO2 J22403+01517   340.089   1.862 1.250 0.065  5.1                                HSCJ224022+015146         14           
MOO2 J22404+03019   340.102   3.032 0.430 0.041  6.0                                                                       
MOO2 J22404-02405   340.121  -2.675 0.430 0.041  6.4 0.450 12                       RMJ224031.1-024049.6      12           
MOO2 J22405-00449   340.128  -0.750 0.765 0.051  7.5                                HSCJ224029-004508         14           
MOO2 J22405+03331   340.130   3.552 0.560 0.045  5.5                                                                       
MOO2 J22405-01599   340.133  -1.999 0.920 0.056  5.2                                                                       
MOO2 J22405+01325   340.139   1.542 0.465 0.042  7.3                                HSCJ224035+013252         14           
MOO2 J22405-03083   340.142  -3.138 0.420 0.041  5.3                                                                       
MOO2 J22406-04244   340.153  -4.408 0.410 0.041  5.5                                                                       
MOO2 J22406-01349   340.165  -1.582 0.985 0.058  5.2                                                                       
MOO2 J22406-01397   340.166  -1.662 0.625 0.047  7.0                                                                       
MOO2 J22407-01447   340.179  -1.746 1.325 0.067  5.0                                                                       
MOO2 J22407-00249   340.191  -0.416 1.780 0.081  5.3                                                                       
MOO2 J22407+02317   340.194   2.529 1.170 0.063  5.8                                                                       
MOO2 J22407+02271   340.197   2.452 0.470 0.043  7.7 0.538 12                       RMJ224044.5+022807.9      12,14        
MOO2 J22408-01345   340.219  -1.576 0.490 0.043  5.4                                                                       
MOO2 J22409+04072   340.233   4.121 1.720 0.079  5.3                                                                       
MOO2 J22409+00034   340.234   0.057 0.830 0.053  5.1                                                                       
MOO2 J22409+01409   340.239   1.682 0.640 0.048  5.7                                                                       
MOO2 J22410-00565   340.251  -0.943 0.700 0.049  5.4                                                                       
MOO2 J22410+03019   340.252   3.032 0.540 0.045  8.3 0.529 12                       RMJ224104.3+030212.0      12,14        
MOO2 J22410-02277   340.271  -2.462 1.740 0.079  5.8                                                                       
MOO2 J22411-04246   340.274  -4.411 0.490 0.043  5.7                                                                       
MOO2 J22411+00573   340.275   0.956 0.305 0.038  6.3                                                                       
MOO2 J22411+02275   340.297   2.458 0.450 0.042  7.4                                RMJ224107.3+022740.3      12,14        
MOO2 J22412-04080   340.316  -4.135 1.340 0.068  5.2                                                                       
MOO2 J22412+00349   340.318   0.583 1.410 0.070  5.6                                                                       
MOO2 J22412+01305   340.322   1.509 0.470 0.043 10.1 0.364 12                       RMJ224113.8+012956.9      12,14        
MOO2 J22413-04374   340.325  -4.625 0.360 0.039  6.9                                                                       
MOO2 J22414+02121   340.350   2.202 0.580 0.046 11.9                                                                       
MOO2 J22414+01147   340.365   1.246 0.500 0.044  9.0                                RMJ224130.0+011416.5      12           
MOO2 J22414+03142   340.366   3.238 0.490 0.043  6.1 0.469 14                       HSCJ224127+031435         14           
MOO2 J22415-02269   340.381  -2.448 0.460 0.042  6.8                                                                       
MOO2 J22416-00028   340.401  -0.047 0.440 0.042 10.6 0.425 12                       RMJ224140.8-000319.9      12           
MOO2 J22416+03464   340.405   3.775 0.845 0.054  5.5                                HSCJ224138+034605         14           
MOO2 J22416+00353   340.411   0.590 0.500 0.044  9.4 0.512 14                       HSCJ224140+003513         14           
MOO2 J22416+03580   340.412   3.968 1.420 0.070  5.2                                                                       
MOO2 J22417-04014   340.426  -4.024 0.710 0.050  5.8                                                                       
MOO2 J22417-00597   340.442  -0.996 0.980 0.057  5.5                                                                       
MOO2 J22417-04110   340.447  -4.184 0.645 0.048  5.7                                                                       
MOO2 J22418-01375   340.452  -1.625 1.865 0.083  5.2                                                                       
MOO2 J22418+01363   340.459   1.606 1.000 0.058  9.7                                HSCJ224153+013656         14           
MOO2 J22418+04202   340.464   4.338 0.600 0.046  7.1                                                                       
MOO2 J22418+01239   340.465   1.399 0.410 0.041  7.6                                RMJ224150.1+012330.1      12,14        
MOO2 J22418-02159   340.470  -2.265 0.640 0.048  6.2                                                                       
MOO2 J22419+02474   340.475   2.791 0.510 0.044  5.2                                HSCJ224154+024802         14           
MOO2 J22419-03020   340.476  -3.035 0.480 0.043  6.3                                                                       
MOO2 J22419-00180   340.485  -0.300 0.340 0.039  5.7 0.346 14                       HSCJ224155-001910         14           
MOO2 J22420+00369   340.508   0.616 1.560 0.074  6.4                                                                       
MOO2 J22420-00289   340.521  -0.483 0.725 0.050  5.6                                                                       
MOO2 J22421-00285   340.528  -0.476 1.660 0.077  5.2            MOO2 J22420-00289                                          
MOO2 J22422+01301   340.559   1.502 0.470 0.043  5.1                                                                       
MOO2 J22422+01523   340.560   1.872 1.090 0.061  5.0                                                                       
MOO2 J22422-03110   340.560  -3.185 0.480 0.043  5.6                                                                       
MOO2 J22422+00581   340.562   0.969 1.595 0.075  6.2                                                                       
MOO2 J22422-01433   340.563  -1.722 0.890 0.055  5.3                                                                       
MOO2 J22422-02187   340.567  -2.312 1.045 0.059  7.2                                                                       
MOO2 J22422-00573   340.568  -0.956 0.620 0.047  5.3                                                                       
MOO2 J22423+00108   340.581   0.180 1.795 0.081  5.3                                                                       
MOO2 J22423+03386   340.595   3.644 0.490 0.043  5.6                                                                       
MOO2 J22426-00199   340.651  -0.333 0.420 0.041  9.5 0.438 12                       RMJ224236.1-002030.2      12,14        
MOO2 J22426-02386   340.665  -2.645 0.670 0.048  5.5                                                                       
MOO2 J22427+01483   340.680   1.805 0.450 0.042  6.8                                                                       
MOO2 J22427-04004   340.680  -4.007 1.400 0.070  5.1                                                                       
MOO2 J22428-02482   340.712  -2.805 0.880 0.055  6.1                                                                       
MOO2 J22428+01231   340.712   1.386 0.490 0.043  5.4                                                                       
MOO2 J22428-02400   340.715  -2.668 0.660 0.048  6.4                                                                       
MOO2 J22428+02278   340.721   2.465 0.510 0.044  5.5                                                                       
MOO2 J22429+04140   340.734   4.234 0.430 0.041  5.7                                                                       
MOO2 J22429+00411   340.738   0.686 0.660 0.048  9.1                                HSCJ224257+004139         14           
MOO2 J22429+00595   340.739   0.993 1.230 0.065  5.0                                                                       
MOO2 J22429-01533   340.740  -1.888 0.430 0.041  5.1                                                                       
MOO2 J22430-03010   340.760  -3.018 1.250 0.065  5.2                                                                       
MOO2 J22430+00515   340.765   0.859 1.920 0.085  6.7                                                                       
MOO2 J22430+01515   340.770   1.858 0.430 0.041  5.1                                                                       
MOO2 J22430-00329   340.772  -0.550 0.410 0.041  5.9                                                                       
MOO2 J22431-00195   340.775  -0.326 0.910 0.055  5.0                                                                       
MOO2 J22431-01081   340.779  -1.136 0.480 0.043  5.8                                                                       
MOO2 J22431-02378   340.795  -2.631 1.110 0.061  5.9                                                                       
MOO2 J22432-02494   340.799  -2.824 1.320 0.067  5.1                                                                       
MOO2 J22432+01497   340.810   1.828 0.915 0.056  5.2                                                                       
MOO2 J22433+00589   340.835   0.982 0.340 0.039  5.6 0.366 12                       RMJ224319.7+005920.4      12           
MOO2 J22433+03560   340.840   3.934 0.410 0.041  6.2                                                                       
MOO2 J22434-00215   340.852  -0.360 0.645 0.048  5.3                                                                       
MOO2 J22434-00247   340.852  -0.413 0.380 0.040 11.4 0.359 12                       RMJ224326.0-002405.8      12,14        
MOO2 J22434-00072   340.858  -0.120 0.495 0.043  5.0                                                                       
MOO2 J22435-04202   340.882  -4.337 1.090 0.061  6.6                                                                       
MOO2 J22435-01201   340.882  -1.335 0.660 0.048  6.5                                                                       
MOO2 J22436-01069   340.899  -1.116 1.680 0.078  5.2                                                                       
MOO2 J22436+02390   340.909   2.651 1.570 0.075  6.7            MOO2 J22436+02388                                          
MOO2 J22436+04022   340.911   4.037 1.190 0.064  8.0                                HSCJ224339+040223         14           
MOO2 J22436+02388   340.912   2.648 0.990 0.058  7.3                                HSCJ224339+023908         14           
MOO2 J22437+03030   340.930   3.051 0.540 0.045  5.5                                                                       
MOO2 J22438+00068   340.948   0.113 1.055 0.060  5.1                                                                       
MOO2 J22438+00227   340.952   0.380 0.400 0.041  6.8                                HSCJ224359+002408         14           
MOO2 J22439-00437   340.975  -0.729 0.675 0.049  5.4                                                                       
MOO2 J22440+04238   340.996   4.397 1.230 0.065  5.5                                HSCJ224359+042359         14           
MOO2 J22440+04018   340.998   4.030 1.180 0.063  9.0                                HSCJ224400+040152         14           
MOO2 J22440-00056   340.998  -0.093 0.680 0.049  5.1                                HSCJ224400-000511         14           
MOO2 J22440+04110   341.002   4.184 1.260 0.066  6.1                                HSCJ224355+041136         14           
MOO2 J22440-00008   341.012  -0.013 0.930 0.056  5.2                                HSCJ224404-000124         14           
MOO2 J22440+02228   341.019   2.381 0.870 0.054  5.4                                                                       
MOO2 J22440+00133   341.022   0.223 0.670 0.048  5.8 0.438 14                       HSCJ224415+001311         14           
MOO2 J22441+00243   341.025   0.406 0.400 0.041  6.6 0.406 12                       RMJ224402.0+002446.3      12           
MOO2 J22441+00127   341.028   0.213 0.410 0.041  5.2                                                                       
MOO2 J22441+00205   341.032   0.343 0.665 0.048  8.0                                HSCJ224406+002050         14           
MOO2 J22441-01481   341.037  -1.802 0.720 0.050  5.9                                                                       
MOO2 J22441+03392   341.041   3.654 0.670 0.048  5.4                                                                       
MOO2 J22441+00443   341.045   0.739 0.730 0.050  5.5                                                                       
MOO2 J22441-00357   341.045  -0.596 1.745 0.080  5.2                                                                       
MOO2 J22442+00006   341.048   0.010 0.420 0.041  9.3 0.439 12                       RMJ224411.5+000019.4      12,14        
MOO2 J22443+01329   341.087   1.549 1.210 0.064  5.1                                                                       
MOO2 J22443-04072   341.089  -4.120 0.390 0.040  5.3                                RMJ224424.9-040811.6      12           
MOO2 J22443+02114   341.089   2.191 0.950 0.057  5.9                                                                       
MOO2 J22444-00357   341.115  -0.596 1.955 0.086  6.4                                                                       
MOO2 J22445+04054   341.139   4.091 0.815 0.053  5.8                                                                       
MOO2 J22445+01415   341.147   1.692 0.830 0.053  5.3                                                                       
MOO2 J22446+00028   341.149   0.047 0.630 0.047  9.7 0.662 14                       HSCJ224440+000213         14           
MOO2 J22446+03448   341.164   3.747 1.035 0.059  5.6                                                                       
MOO2 J22447+00487   341.175   0.813 0.510 0.044  7.4                                HSCJ224442+004842         14           
MOO2 J22447+02220   341.185   2.368 1.230 0.065  6.9                                                                       
MOO2 J22447+04102   341.186   4.171 0.540 0.045  5.2                                RMJ224442.6+041029.6      12           
MOO2 J22447-04274   341.188  -4.457 0.320 0.038  6.3                                                                       
MOO2 J22447+00295   341.188   0.493 0.420 0.041  5.2 0.384 12                       RMJ224441.7+002938.9      12           
MOO2 J22447+00449   341.195   0.749 0.470 0.043  5.8                                HSCJ224440+004647         14           
MOO2 J22448+04040   341.200   4.067 1.260 0.066  5.5                                                                       
MOO2 J22448-01193   341.204  -1.322 1.190 0.064  5.1                                                                       
MOO2 J22448-00557   341.205  -0.929 0.740 0.050  6.1                                                                       
MOO2 J22448+02133   341.206   2.222 0.450 0.042  5.3                                HSCJ224449+021244         14           
MOO2 J22448-02132   341.209  -2.222 1.515 0.073  5.4                                                                       
MOO2 J22448+00068   341.212   0.113 0.630 0.047  5.2                                                                       
MOO2 J22448-02109   341.216  -2.182 1.200 0.064  9.2                                                                       
MOO2 J22449+00185   341.235   0.310 0.490 0.043 10.1 0.490 14                       HSCJ224456+001857         14           
MOO2 J22449+03006   341.237   3.011 0.700 0.049  5.5                                HSCJ224455+030032         14           
MOO2 J22449-01213   341.238  -1.356 0.440 0.042  5.7                                                                       
MOO2 J22450-02246   341.249  -2.411 0.430 0.041  5.9                                                                       
MOO2 J22450-03280   341.265  -3.468 0.420 0.041  5.1                                                                       
MOO2 J22450+01061   341.268   1.102 0.490 0.043  6.4                                                                       
MOO2 J22451+01041   341.285   1.069 1.460 0.071  5.6                                                                       
MOO2 J22451+04578   341.295   4.964 0.430 0.041  5.3 0.371 14                       HSCJ224511+045750         14           
MOO2 J22452-01377   341.307  -1.629 1.430 0.070  5.0                                                                       
MOO2 J22452+01347   341.317   1.579 0.600 0.046  7.5                                HSCJ224508+013415         14           
MOO2 J22452+03118   341.320   3.198 0.590 0.046  6.5                                RMJ224514.7+031021.1      12,14        
MOO2 J22452+02209   341.322   2.348 0.780 0.052  8.2                                HSCJ224521+022047         14           
MOO2 J22453-03014   341.334  -3.025 0.700 0.049  5.4                                                                       
MOO2 J22453+04116   341.336   4.194 0.400 0.041  7.8 0.368 12                       RMJ224520.8+041133.2      12           
MOO2 J22453-01021   341.338  -1.036 0.905 0.055  5.4                                                                       
MOO2 J22453-03072   341.347  -3.121 1.065 0.060  5.4                                                                       
MOO2 J22454-03540   341.351  -3.901 0.410 0.041  5.2                                                                       
MOO2 J22454+00423   341.362   0.706 1.030 0.059  5.6                                                                       
MOO2 J22454-01283   341.364  -1.472 0.570 0.046  5.2                                                                       
MOO2 J22455-02107   341.383  -2.178 0.420 0.041  8.5 0.425 12                       RMJ224531.4-021052.3      12           
MOO2 J22455+01079   341.385   1.132 0.410 0.041 10.3 0.406 12                       RMJ224533.2+010810.3      12           
MOO2 J22456+01123   341.405   1.206 0.420 0.041  5.9                                RMJ224539.1+011403.2      12,14        
MOO2 J22456+01021   341.408   1.036 0.690 0.049  5.0 0.586 14                       HSCJ224535+010228         14           
MOO2 J22456+00107   341.412   0.180 0.400 0.041  5.7                                                                       
MOO2 J22457+00076   341.442   0.127 0.955 0.057  6.5                                                                       
MOO2 J22457-04476   341.447  -4.794 0.430 0.041  6.7                                                                       
MOO2 J22458-02245   341.449  -2.408 0.535 0.045  5.7                                                                       
MOO2 J22458-01169   341.451  -1.282 1.805 0.081  5.8                                                                       
MOO2 J22458-01553   341.464  -1.922 0.160 0.034  5.5                                                                       
MOO2 J22458-02544   341.468  -2.908 0.210 0.035  8.7                                RMJ224555.0-025527.7      12           
MOO2 J22458+04506   341.470   4.844 1.560 0.074  5.2                                                                       
MOO2 J22458+03272   341.473   3.454 0.435 0.042  5.4                                                                       
MOO2 J22459-02041   341.480  -2.068 0.580 0.046  6.0                                                                       
MOO2 J22459+00140   341.485   0.233 0.510 0.044  7.5                                HSCJ224559+001355         14           
MOO2 J22460+04292   341.498   4.488 1.200 0.064  5.3                                HSCJ224559+042858         14           
MOO2 J22460+01131   341.505   1.219 0.690 0.049  6.2 0.641 14                       HSCJ224602+011259         14           
MOO2 J22460-04340   341.508  -4.568 0.500 0.044  5.8                                                                       
MOO2 J22461+03238   341.526   3.398 0.745 0.051  7.3                                HSCJ224604+032306         14           
MOO2 J22461-01231   341.531  -1.386 0.765 0.051  6.0                                                                       
MOO2 J22461-00425   341.539  -0.709 1.240 0.065  5.0            MOO2 J22461-00419                                          
MOO2 J22461-00036   341.539  -0.060 0.430 0.041  6.1                                                                       
MOO2 J22461-00419   341.545  -0.699 0.730 0.050  6.6 0.759 14                       HSCJ224611-004134         14           
MOO2 J22461+00048   341.546   0.080 0.420 0.041  5.9                                                                       
MOO2 J22462-01139   341.551  -1.232 0.650 0.048  6.8                                                                       
MOO2 J22462+00407   341.552   0.679 0.540 0.045  5.2                                                                       
MOO2 J22462+01239   341.555   1.399 1.660 0.077  5.4                                                                       
MOO2 J22462-01085   341.558  -1.142 0.420 0.041  5.3                                                                       
MOO2 J22462-03546   341.561  -3.911 0.660 0.048  7.5                                                                       
MOO2 J22462-00108   341.566  -0.180 0.425 0.041  5.3                                                                       
MOO2 J22463-03428   341.575  -3.715 0.350 0.039  7.3                                RMJ224619.9-034112.0      12           
MOO2 J22463-00377   341.585  -0.630 0.570 0.046  5.9                                                                       
MOO2 J22463+01357   341.594   1.596 0.480 0.043  5.6                                                                       
MOO2 J22464-01489   341.601  -1.815 0.405 0.041  5.1                                                                       
MOO2 J22464+04230   341.606   4.385 0.300 0.038 11.5 0.263 12                       RMJ224624.1+042301.4      12,14        
MOO2 J22464-02580   341.615  -2.968 0.500 0.044  7.4                                                                       
MOO2 J22464+01103   341.615   1.172 1.510 0.073  5.8                                                                       
MOO2 J22465+01103   341.638   1.173 0.405 0.041  6.1                                                                       
MOO2 J22465-04080   341.640  -4.135 0.350 0.039  5.5                                                                       
MOO2 J22466+04266   341.649   4.445 0.360 0.039  6.4                                                                       
MOO2 J22466+03292   341.650   3.488 0.550 0.045  5.4 0.531 14                       HSCJ224636+032818         14           
MOO2 J22466-01055   341.652  -1.093 0.260 0.037  5.0                                                                       
MOO2 J22466+01227   341.655   1.379 0.585 0.046  8.0                                HSCJ224637+012237         14           
MOO2 J22466-01185   341.658  -1.309 0.430 0.041  5.1                                                                       
MOO2 J22466-03522   341.658  -3.871 0.900 0.055  6.7                                                                       
MOO2 J22466-00473   341.659  -0.789 0.400 0.041  5.1                                                                       
MOO2 J22466+00267   341.659   0.446 0.690 0.049  5.8 0.626 14                       HSCJ224639+002714         14           
MOO2 J22466-02309   341.662  -2.515 1.300 0.067  5.6                                                                       
MOO2 J22466+03312   341.666   3.521 0.790 0.052  5.4                                HSCJ224641+033129         14           
MOO2 J22467-03024   341.674  -3.042 0.600 0.046  8.6                                                                       
MOO2 J22467+04156   341.687   4.261 1.130 0.062  7.2                                HSCJ224642+041652         14           
MOO2 J22467-00193   341.692  -0.323 0.640 0.048  5.3                                                                       
MOO2 J22467+00165   341.696   0.276 0.540 0.045  7.1                                                                       
MOO2 J22467-01363   341.698  -1.606 0.530 0.044 10.7 0.501 12                       RMJ224646.3-013636.6      12           
MOO2 J22469-04382   341.742  -4.638 0.240 0.036  6.5                                RMJ224702.4-043847.0      12           
MOO2 J22470+04454   341.748   4.758 0.260 0.037 11.0 0.264 12                       RMJ224703.8+044626.2      12,14        
MOO2 J22470-00479   341.759  -0.799 0.520 0.044  7.2 0.457 12                       RMJ224708.8-004704.4      12           
MOO2 J22471-04510   341.774  -4.851 0.520 0.044  6.9                                                                       
MOO2 J22471-03019   341.785  -3.032 0.170 0.034 11.1                                                                       
MOO2 J22471+04126   341.787   4.211 0.420 0.041  5.4                                                                       
MOO2 J22471-04332   341.796  -4.555 1.360 0.068  6.2                                                                       
MOO2 J22472-02055   341.807  -2.092 0.330 0.039 13.9                                ACT-CL J2247.1-0206       2,12         
MOO2 J22472-01145   341.815  -1.243 1.430 0.070  5.5                                                                       
MOO2 J22473-00303   341.829  -0.506 0.470 0.043  6.0                                HSCJ224717-003135         14           
MOO2 J22473+04595   341.837   4.992 0.170 0.034  6.2                                                                       
MOO2 J22473+00241   341.839   0.403 1.245 0.065  6.1                                                                       
MOO2 J22473+03119   341.841   3.198 1.050 0.059  5.7                                                                       
MOO2 J22473-02413   341.842  -2.688 1.390 0.069  5.5                                                                       
MOO2 J22473-01283   341.845  -1.472 0.435 0.042  5.3                                                                       
MOO2 J22474-01551   341.864  -1.919 0.540 0.045  5.2                                                                       
MOO2 J22474-00501   341.869  -0.836 1.100 0.061  5.7                                                                       
MOO2 J22475+02095   341.877   2.159 0.975 0.057  5.4                                HSCJ224736+020854         14           
MOO2 J22475+02319   341.886   2.532 1.210 0.064  6.7                                HSCJ224733+023155         14           
MOO2 J22475-01189   341.895  -1.316 1.020 0.059  6.1                                                                       
MOO2 J22476-02055   341.904  -2.092 0.625 0.047  5.4                                                                       
MOO2 J22477+04289   341.936   4.482 0.830 0.053  5.0                                                                       
MOO2 J22477+03397   341.943   3.662 0.640 0.048  5.1                                                                       
MOO2 J22477+02351   341.946   2.585 1.160 0.063  8.3                                HSCJ224748+023529         14           
MOO2 J22477+04153   341.947   4.255 0.920 0.056  5.3                                HSCJ224747+041505         14           
MOO2 J22478-01107   341.965  -1.179 0.435 0.042  7.7                                RMJ224749.4-011058.2      12           
MOO2 J22478+04243   341.967   4.405 0.430 0.041 13.3                                                                       
MOO2 J22478+01161   341.972   1.269 0.580 0.046  6.1                                                                       
MOO2 J22479-00349   341.976  -0.583 0.500 0.044  8.2 0.491 12                       RMJ224754.0-003454.1      12,14        
MOO2 J22479-00130   341.986  -0.217 2.000 0.087  5.1                                                                       
MOO2 J22479+03171   341.988   3.285 1.280 0.066  5.4                                                                       
MOO2 J22479+01181   341.995   1.303 0.335 0.039  6.3 0.588 14                       HSCJ224808+011544         14           
MOO2 J22480-00411   342.009  -0.686 1.030 0.059  5.2                                                                       
MOO2 J22480+03111   342.021   3.185 1.020 0.059  8.5                                                                       
MOO2 J22481-01559   342.031  -1.932 1.015 0.058  5.7                                                                       
MOO2 J22481+01247   342.038   1.413 0.330 0.039 11.3 0.281 14                       RMJ224805.3+012428.8      12,14        
MOO2 J22481+02457   342.039   2.762 0.930 0.056  7.1                                                                       
MOO2 J22481-00565   342.045  -0.943 1.060 0.060  5.1                                                                       
MOO2 J22482+00000   342.063   0.000 0.940 0.056  7.6                                                                       
MOO2 J22482-04417   342.066  -4.695 1.460 0.071  5.9                                                                       
MOO2 J22482+00449   342.069   0.750 0.870 0.054  5.6                                                                       
MOO2 J22482-03515   342.073  -3.858 0.880 0.055  8.5                                MOO J2248-0352            13           
MOO2 J22483-00281   342.086  -0.470 0.470 0.043  5.0 0.314 12                       RMJ224820.9-002802.8      12           
MOO2 J22483-04225   342.094  -4.375 0.920 0.056  5.7                                                                       
MOO2 J22484+01115   342.099   1.193 0.790 0.052  5.7 0.802 14                       HSCJ224825+011140         14           
MOO2 J22484-02471   342.102  -2.785 0.400 0.041  5.4                                RMJ224823.5-024743.3      12           
MOO2 J22484+03465   342.110   3.775 0.715 0.050  5.3                                HSCJ224827+034629         14           
MOO2 J22485+04281   342.124   4.469 0.430 0.041  5.1                                                                       
MOO2 J22485+04215   342.124   4.359 1.135 0.062  5.5                                                                       
MOO2 J22485+03109   342.125   3.182 1.105 0.061  5.5                                                                       
MOO2 J22485-00585   342.139  -0.976 0.700 0.049  5.1                                                                       
MOO2 J22485-02053   342.144  -2.089 0.360 0.039  8.4 0.332 12                       RMJ224836.0-020430.1      12           
MOO2 J22486+01153   342.155   1.256 0.435 0.042  6.1 0.356 12                       RMJ224836.7+011506.1      12           
MOO2 J22486-03199   342.168  -3.332 0.590 0.046  8.9                                                                       
MOO2 J22487+00429   342.176   0.716 0.940 0.056  5.0                                                                       
MOO2 J22487+04463   342.183   4.772 0.650 0.048  5.5                                                                       
MOO2 J22487-01409   342.185  -1.682 1.360 0.068  7.2                                                                       
MOO2 J22487-00489   342.192  -0.816 1.585 0.075  5.5                                                                       
MOO2 J22487+02019   342.198   2.032 0.530 0.044  5.1                                                                       
MOO2 J22488-01473   342.205  -1.789 1.170 0.063  5.4                                                                       
MOO2 J22488+02583   342.205   2.972 0.690 0.049  7.8                                                                       
MOO2 J22488+01275   342.212   1.459 0.300 0.038  5.0                                                                       
MOO2 J22488-01579   342.218  -1.966 0.950 0.057  7.2                                                                       
MOO2 J22488+00581   342.219   0.969 1.240 0.065  5.6                                                                       
MOO2 J22488-02055   342.221  -2.092 0.990 0.058  6.9                                ACT-CL J2248.8-0206       2            
MOO2 J22489-00151   342.233  -0.253 1.475 0.072  6.2                                                                       
MOO2 J22489+01479   342.238   1.799 0.410 0.041  7.7                                                                       
MOO2 J22489-00369   342.242  -0.616 0.540 0.045  6.1                                                                       
MOO2 J22490+00250   342.246   0.416 0.985 0.058  7.0 0.882 14                       HSCJ224858+002445         14           
MOO2 J22490+03513   342.246   3.855 0.925 0.056  5.6                                                                       
MOO2 J22490+04393   342.247   4.655 0.175 0.034  5.6 0.181 12                       RMJ224901.0+043834.6      12,14        
MOO2 J22490-02591   342.249  -2.985 0.940 0.056  5.4                                                                       
MOO2 J22490+02335   342.250   2.559 0.685 0.049  5.5 0.643 14                       HSCJ224901+023330         14           
MOO2 J22490-03255   342.251  -3.425 0.595 0.046  6.2                                                                       
MOO2 J22490-02205   342.260  -2.342 0.480 0.043  6.4                                                                       
MOO2 J22490-03029   342.265  -3.049 0.970 0.057  6.0                                                                       
MOO2 J22490+01315   342.268   1.526 1.400 0.070  6.4                                                                       
MOO2 J22490-01091   342.272  -1.153 1.000 0.058  5.1                                                                       
MOO2 J22490-00483   342.272  -0.806 1.985 0.087  5.4                                                                       
MOO2 J22491+02591   342.279   2.985 0.710 0.050  5.4                                                                       
MOO2 J22492-01313   342.308  -1.523 0.430 0.041  5.6                                                                       
MOO2 J22492-00305   342.323  -0.510 0.530 0.044  5.1                                                                       
MOO2 J22493+04259   342.328   4.432 1.240 0.065  5.6                                                                       
MOO2 J22493+03153   342.328   3.255 1.140 0.062  6.3                                                                       
MOO2 J22493-00591   342.336  -0.986 1.420 0.070  5.2                                                                       
MOO2 J22493-02157   342.337  -2.262 1.285 0.066  5.4                                                                       
MOO2 J22493-02495   342.339  -2.826 0.470 0.043  5.1                                                                       
MOO2 J22494+02131   342.351   2.219 0.660 0.048  5.8                                                                       
MOO2 J22494-01027   342.352  -1.046 0.360 0.039  5.7 0.336 12                       RMJ224929.3-010236.1      12           
MOO2 J22494+00405   342.353   0.676 0.670 0.048  9.0 0.610 14                       HSCJ224924+004021         14           
MOO2 J22494+03215   342.358   3.359 0.985 0.058  5.7                                                                       
MOO2 J22495+00142   342.376   0.237 0.470 0.043  6.2 0.430 14                       RMJ224929.0+001515.9      12,14        
MOO2 J22495+03269   342.378   3.449 0.450 0.042  5.4                                                                       
MOO2 J22495+00445   342.386   0.743 0.640 0.048  5.3                                                                       
MOO2 J22495+04131   342.389   4.219 0.470 0.043  6.3                                                                       
MOO2 J22495-02201   342.390  -2.336 0.930 0.056  5.5                                                                       
MOO2 J22495-03151   342.395  -3.252 0.890 0.055  7.2                                                                       
MOO2 J22496-00261   342.406  -0.436 0.490 0.043 10.8                                HSCJ224935-002621         14           
MOO2 J22496+01581   342.408   1.969 1.020 0.059  5.2                                HSCJ224943+015750         14           
MOO2 J22496-01109   342.412  -1.183 0.500 0.044  5.8 0.340 12                       RMJ224938.4-011044.5      12           
MOO2 J22496-00321   342.416  -0.536 0.660 0.048  5.3                                                                       
MOO2 J22497+00389   342.443   0.650 1.795 0.081  5.4                                                                       
MOO2 J22497-00365   342.446  -0.610 1.960 0.086  5.0                                                                       
MOO2 J22498+02285   342.450   2.476 0.580 0.046  5.1                                                                       
MOO2 J22498-02051   342.454  -2.086 1.260 0.066  5.0                                                                       
MOO2 J22498-01253   342.462  -1.423 0.570 0.046  5.6                                                                       
MOO2 J22498+02517   342.473   2.862 0.590 0.046  5.3                                                                       
MOO2 J22499-00399   342.489  -0.666 0.370 0.040 14.6 0.355 12                       RMJ224958.6-004013.9      12,14        
MOO2 J22500+03003   342.496   3.006 0.840 0.053  5.0                                                                       
MOO2 J22500-01307   342.502  -1.513 1.065 0.060  6.0                                                                       
MOO2 J22500-03043   342.502  -3.072 0.580 0.046  5.6                                                                       
MOO2 J22500-02099   342.504  -2.166 0.370 0.040  8.9                                                                       
MOO2 J22500-00581   342.516  -0.970 0.420 0.041  6.3 0.340 12                       RMJ225006.7-005829.7      12           
MOO2 J22500-01417   342.518  -1.696 0.930 0.056  6.1                                                                       
MOO2 J22501+02087   342.531   2.146 0.500 0.044  5.2                                                                       
MOO2 J22501-02009   342.531  -2.016 0.455 0.042  7.1 0.333 12                       RMJ225007.8-020052.9      12           
MOO2 J22501+00509   342.533   0.850 0.200 0.035  5.1 0.159 14                       HSCJ225036+004833         14           
MOO2 J22501+00547   342.546   0.913 1.310 0.067  5.8                                                                       
MOO2 J22501+02487   342.546   2.812 0.665 0.048  5.7                                                                       
MOO2 J22502-02175   342.564  -2.292 0.820 0.053  5.4                                                                       
MOO2 J22503+04359   342.575   4.599 0.440 0.042  9.5 0.419 12                       RMJ225017.8+043553.0      12,14        
MOO2 J22503-00371   342.589  -0.620 0.835 0.053  6.9                                HSCJ225022-003656         14           
MOO2 J22503+03477   342.594   3.796 0.485 0.043  5.8                                                                       
MOO2 J22504+03051   342.606   3.086 1.040 0.059  5.4                                                                       
MOO2 J22504+00561   342.613   0.936 1.770 0.080  5.1                                                                       
MOO2 J22505-03403   342.634  -3.672 0.700 0.049  6.5                                                                       
MOO2 J22505-03285   342.645  -3.476 0.210 0.035  5.2 0.218 12                       RMJ225034.4-032830.1      12           
MOO2 J22506-04385   342.661  -4.643 0.930 0.056  5.5                                                                       
MOO2 J22507-01051   342.682  -1.086 0.500 0.044  6.1                                                                       
MOO2 J22507-01429   342.685  -1.716 0.320 0.038 11.5                                RMJ225043.1-014308.7      12           
MOO2 J22507+04231   342.686   4.386 0.630 0.047  5.8                                                                       
MOO2 J22507-03511   342.691  -3.852 0.330 0.039  5.2                                                                       
MOO2 J22508-02497   342.700  -2.829 0.630 0.047  6.5                                                                       
MOO2 J22508-01237   342.702  -1.396 0.430 0.041  6.2                                                                       
MOO2 J22509+01205   342.739   1.343 0.610 0.047  5.5                                                                       
MOO2 J22510+00545   342.749   0.910 1.980 0.086  5.4                                                                       
MOO2 J22510-00260   342.749  -0.433 0.960 0.057  5.3                                                                       
MOO2 J22510-01319   342.752  -1.533 1.290 0.066  5.3                                                                       
MOO2 J22510-02179   342.768  -2.299 0.600 0.046  5.5                                                                       
MOO2 J22510+04245   342.772   4.409 0.240 0.036  6.1                                HSCJ225107+042356         14           
MOO2 J22511-04437   342.788  -4.729 0.520 0.044  5.7                                                                       
MOO2 J22511-01285   342.789  -1.476 1.295 0.067  5.6                                                                       
MOO2 J22511-04271   342.789  -4.453 0.510 0.044  5.8                                                                       
MOO2 J22511-02463   342.790  -2.773 0.390 0.040  5.7                                                                       
MOO2 J22512-01557   342.798  -1.929 0.920 0.056  7.3                                                                       
MOO2 J22512-01503   342.798  -1.839 0.450 0.042  6.5                                                                       
MOO2 J22513-01289   342.845  -1.483 1.445 0.071  5.5                                                                       
MOO2 J22514-00004   342.850  -0.007 0.280 0.037  6.2 0.250 12                       RMJ225123.5-000025.1      12,14        
MOO2 J22514-04223   342.863  -4.373 0.390 0.040  8.2                                                                       
MOO2 J22515+03225   342.876   3.376 1.085 0.060  6.3                                                                       
MOO2 J22515-02599   342.883  -2.999 1.140 0.062  5.2                                                                       
MOO2 J22517-03243   342.939  -3.406 0.250 0.036  5.9 0.246 12                       RMJ225143.0-032448.9      12           
MOO2 J22518-03423   342.952  -3.706 0.630 0.047  5.0                                                                       
MOO2 J22518+02505   342.957   2.843 1.280 0.066  6.2                                                                       
MOO2 J22518-00337   342.960  -0.563 0.510 0.044  6.2                                                                       
MOO2 J22518+00331   342.963   0.553 1.080 0.060  5.2                                                                       
MOO2 J22518+04089   342.970   4.149 0.810 0.052  6.1                                                                       
MOO2 J22519-02555   342.983  -2.926 0.930 0.056  5.6                                                                       
MOO2 J22520-00579   342.999  -0.966 0.380 0.040  7.4 0.360 12                       RMJ225203.7-005750.2      12,14        
MOO2 J22520-04071   343.004  -4.119 0.165 0.034  8.5                                RMJ225209.7-041307.3      12           
MOO2 J22520-02173   343.015  -2.289 0.535 0.045  6.0                                                                       
MOO2 J22521-04129   343.030  -4.216 0.430 0.041  8.3                                                                       
MOO2 J22521-02343   343.031  -2.573 0.345 0.039  5.1                                RMJ225205.7-023342.8      12           
MOO2 J22521+04023   343.048   4.040 0.785 0.052  8.2                                HSCJ225212+040149         14           
MOO2 J22522+04277   343.053   4.463 0.680 0.049  5.8                                                                       
MOO2 J22522+04065   343.054   4.110 0.900 0.055  5.7                                                                       
MOO2 J22522+03591   343.061   3.986 0.430 0.041  7.0                                                                       
MOO2 J22523-04313   343.093  -4.523 0.470 0.043  5.3                                                                       
MOO2 J22523-03059   343.097  -3.099 0.950 0.057  5.4                                                                       
MOO2 J22524+02435   343.104   2.726 1.265 0.066  5.6                                                                       
MOO2 J22524-00545   343.123  -0.910 0.540 0.045  7.5 0.541 14                       HSCJ225228-005440         14           
MOO2 J22525+03417   343.132   3.696 0.670 0.048  6.2                                                                       
MOO2 J22525+00024   343.140   0.040 1.130 0.062  5.2                                                                       
MOO2 J22525-04331   343.143  -4.553 0.750 0.051  5.7                                                                       
MOO2 J22525-02451   343.144  -2.753 0.455 0.042  5.5                                                                       
MOO2 J22526+03451   343.148   3.753 1.915 0.085  5.2                                                                       
MOO2 J22526+04321   343.153   4.536 0.650 0.048 14.1 0.666 2                        ACT-CL J2252.6+0432       2,3,14       
MOO2 J22526-03483   343.165  -3.806 0.770 0.051  6.8                                                                       
MOO2 J22526+03393   343.169   3.656 0.815 0.053  5.1                                                                       
MOO2 J22526-04414   343.173  -4.690 0.480 0.043  5.3                                                                       
MOO2 J22527+03011   343.177   3.019 0.410 0.041  5.3                                                                       
MOO2 J22527-04474   343.179  -4.790 1.290 0.066  5.7                                                                       
MOO2 J22527+04520   343.182   4.867 0.550 0.045  6.7 0.559 14                       HSCJ225243+045141         14           
MOO2 J22527-02491   343.187  -2.819 0.720 0.050  5.9                                                                       
MOO2 J22528-01077   343.219  -1.130 0.410 0.041  5.3 0.342 12                       RMJ225251.7-010711.8      12           
MOO2 J22528+02387   343.221   2.646 0.550 0.045  5.5                                                                       
MOO2 J22528-00415   343.223  -0.693 1.670 0.077  5.1                                                                       
MOO2 J22529-02001   343.235  -2.003 1.430 0.070  7.2                                                                       
MOO2 J22529+04332   343.237   4.553 0.390 0.040  8.6                                RMJ225252.8+043317.2      12           
MOO2 J22529-04063   343.241  -4.106 1.310 0.067  5.2                                                                       
MOO2 J22530-00325   343.253  -0.543 1.850 0.083  6.0                                                                       
MOO2 J22530-00166   343.256  -0.277 1.610 0.076  6.1                                                                       
MOO2 J22530+03293   343.273   3.490 0.610 0.047  5.8                                                                       
MOO2 J22531-01065   343.283  -1.110 0.180 0.034  5.1                                                                       
MOO2 J22531-03395   343.286  -3.660 0.680 0.049  5.3                                                                       
MOO2 J22531-02467   343.297  -2.779 0.525 0.044  5.1 0.598 12                       RMJ225315.7-024630.0      12           
MOO2 J22532-02351   343.301  -2.586 0.425 0.041  5.2                                                                       
MOO2 J22532-03141   343.307  -3.236 0.670 0.048  5.3                                                                       
MOO2 J22532-01191   343.309  -1.320 0.390 0.040  5.9                                                                       
MOO2 J22532-03091   343.313  -3.153 0.800 0.052  6.1                                                                       
MOO2 J22533-00505   343.340  -0.843 0.530 0.044  5.9                                                                       
MOO2 J22534-03033   343.354  -3.056 0.680 0.049  6.6                                                                       
MOO2 J22534+03343   343.356   3.573 0.310 0.038  8.1 0.313 12                       RMJ225322.1+033353.3      12           
MOO2 J22534-00304   343.356  -0.507 0.570 0.046  7.7                                HSCJ225328-002908         14           
MOO2 J22534-00136   343.356  -0.227 0.595 0.046  5.7                                                                       
MOO2 J22535-00280   343.376  -0.467 0.550 0.045  7.6                                RMJ225330.7-002802.2      12           
MOO2 J22535-03383   343.382  -3.640 0.680 0.049  5.6                                                                       
MOO2 J22535-02091   343.395  -2.153 0.445 0.042  5.3                                                                       
MOO2 J22536-02367   343.404  -2.613 0.420 0.041  6.3                                                                       
MOO2 J22537-00232   343.430  -0.387 0.530 0.044  5.6                                                                       
MOO2 J22537+01175   343.433   1.293 0.710 0.050  6.2                                HSCJ225340+011823         14           
MOO2 J22537-04114   343.441  -4.190 0.485 0.043  5.1                                                                       
MOO2 J22538+03455   343.462   3.760 0.160 0.034  5.7 0.172 12                       RMJ225349.4+034719.6      12           
MOO2 J22538-03421   343.466  -3.703 0.600 0.046  5.1                                                                       
MOO2 J22538-01415   343.469  -1.693 0.170 0.034  5.7                                                                       
MOO2 J22539+00022   343.483   0.037 1.160 0.063  5.1                                                                       
MOO2 J22540+04490   343.503   4.817 0.685 0.049  5.1                                                                       
MOO2 J22540-00431   343.513  -0.720 0.570 0.046  6.6                                HSCJ225358-004330         14           
MOO2 J22540-01187   343.523  -1.313 1.990 0.087  5.1                                                                       
MOO2 J22541+03087   343.537   3.146 0.890 0.055  5.2                                HSCJ225412+030839         14           
MOO2 J22542-00410   343.560  -0.683 0.555 0.045  5.2                                                                       
MOO2 J22544+03411   343.613   3.687 1.040 0.059  5.1                                                                       
MOO2 J22544-01491   343.619  -1.820 0.500 0.044  6.0                                                                       
MOO2 J22546+03508   343.659   3.847 0.360 0.039  5.9 0.311 12                       RMJ225439.8+034945.5      12           
MOO2 J22546-01097   343.659  -1.163 0.460 0.042  5.7                                                                       
MOO2 J22546+01255   343.666   1.426 1.855 0.083  5.8                                                                       
MOO2 J22547-00068   343.683  -0.113 1.285 0.066  5.3                                                                       
MOO2 J22547+03141   343.684   3.236 0.320 0.038  5.7                                                                       
MOO2 J22550-03298   343.757  -3.497 0.895 0.055  5.5                                                                       
MOO2 J22550-04306   343.761  -4.510 0.480 0.043  5.4                                                                       
MOO2 J22550-03336   343.770  -3.560 0.660 0.048  6.4                                                                       
MOO2 J22550-02291   343.772  -2.486 0.450 0.042  7.1                                RMJ225503.1-022857.5      12           
MOO2 J22550+04088   343.772   4.147 0.335 0.039  5.7                                                                       
MOO2 J22553-00280   343.830  -0.467 0.860 0.054  6.6                                                                       
MOO2 J22553-01495   343.836  -1.826 0.660 0.048  5.2                                                                       
MOO2 J22554-02341   343.865  -2.570 1.320 0.067  5.7                                                                       
MOO2 J22555-00464   343.880  -0.773 0.490 0.043  5.8                                                                       
MOO2 J22555-01100   343.890  -1.166 0.480 0.043  5.6                                                                       
MOO2 J22556+02511   343.898   2.853 1.015 0.058  5.1                                                                       
MOO2 J22556+01310   343.906   1.516 0.655 0.048  5.5                                HSCJ225540+013057         14           
MOO2 J22556-00340   343.906  -0.567 0.500 0.044  5.2                                                                       
MOO2 J22557-01487   343.926  -1.813 0.460 0.042  5.9                                                                       
MOO2 J22557-02361   343.945  -2.603 0.820 0.053  5.5                                                                       
MOO2 J22559-01067   343.980  -1.113 0.510 0.044  5.2                                                                       
MOO2 J22559-04366   343.982  -4.611 1.080 0.060  6.6                                                                       
MOO2 J22559-01241   343.986  -1.403 1.910 0.084  5.9                                                                       
MOO2 J22559+01270   343.989   1.450 0.405 0.041  6.1                                RMJ225551.2+012619.4      12,14        
MOO2 J22559+04412   343.995   4.687 0.310 0.038  6.3                                                                       
MOO2 J22560+03210   344.014   3.350 0.780 0.052  5.4                                                                       
MOO2 J22560+01321   344.016   1.536 0.860 0.054  5.1 0.695 14                       HSCJ225606+013117         14           
MOO2 J22560-04552   344.018  -4.921 1.270 0.066  5.7                                                                       
MOO2 J22560+02594   344.021   2.990 0.345 0.039  6.0                                                                       
MOO2 J22561-00118   344.030  -0.197 1.400 0.070  5.8                                                                       
MOO2 J22561-02150   344.032  -2.250 1.460 0.071  5.4                                                                       
MOO2 J22561-03338   344.040  -3.563 0.520 0.044  9.0                                RMJ225608.7-033440.3      12           
MOO2 J22561-00132   344.047  -0.220 0.780 0.052  6.3                                                                       
MOO2 J22561+03456   344.047   3.760 0.680 0.049  7.0                                                                       
MOO2 J22562+01383   344.059   1.640 0.770 0.051  6.4                                                                       
MOO2 J22562-02060   344.066  -2.100 0.900 0.055  5.5                                                                       
MOO2 J22562+01297   344.066   1.496 0.810 0.052  6.4                                HSCJ225616+012858         14           
MOO2 J22563-03064   344.074  -3.107 0.610 0.047  6.3                                                                       
MOO2 J22563+00012   344.080   0.020 0.790 0.052  6.7 0.810 14                       HSCJ225620+000056         14           
MOO2 J22563-01173   344.083  -1.290 0.500 0.044  5.7                                                                       
MOO2 J22563+04010   344.083   4.017 0.505 0.044  5.5                                                                       
MOO2 J22563-02340   344.085  -2.567 1.120 0.061  5.7                                                                       
MOO2 J22563+04386   344.089   4.644 0.900 0.055  5.6                                                                       
MOO2 J22563-00094   344.097  -0.157 1.780 0.081  6.2                                                                       
MOO2 J22563+03050   344.098   3.083 1.460 0.071  5.1                                                                       
MOO2 J22564+04536   344.118   4.894 0.670 0.048  7.6 0.715 2                        ACT-CL J2256.4+0453       2            
MOO2 J22565-03300   344.141  -3.500 0.415 0.041  6.0                                                                       
MOO2 J22565+03470   344.144   3.784 1.390 0.069  5.8            MOO2 J22565+03468                                          
MOO2 J22565-03520   344.147  -3.867 0.390 0.040  5.5                                                                       
MOO2 J22565+03468   344.147   3.780 1.005 0.058  6.3                                                                       
MOO2 J22566-02348   344.152  -2.580 0.490 0.043 10.2                                RMJ225635.9-023458.7      12           
MOO2 J22566+00260   344.153   0.433 0.560 0.045  8.1                                HSCJ225637+002607         14           
MOO2 J22566-00570   344.156  -0.950 1.270 0.066  5.1                                                                       
MOO2 J22566-00252   344.160  -0.420 0.210 0.035  5.5 0.223 12                       RMJ225640.2-002451.0      12           
MOO2 J22566+03116   344.168   3.193 1.640 0.077  6.2                                                                       
MOO2 J22567+02142   344.179   2.237 0.640 0.048  5.0                                                                       
MOO2 J22567+01154   344.183   1.257 0.450 0.042  6.5                                                                       
MOO2 J22567+00468   344.190   0.780 0.900 0.055  6.1                                                                       
MOO2 J22567+04102   344.193   4.170 0.940 0.056  6.1                                                                       
MOO2 J22568+00012   344.210   0.020 0.760 0.051  5.8                                                                       
MOO2 J22569+02522   344.238   2.870 0.460 0.042  5.5                                                                       
MOO2 J22569+04586   344.238   4.978 0.730 0.050  7.2                                                                       
MOO2 J22571+00106   344.273   0.177 0.810 0.052  7.2                                HSCJ225708+001036         14           
MOO2 J22571-03330   344.277  -3.550 0.180 0.034  5.9                                RMJ225704.8-033319.6      12           
MOO2 J22571+00494   344.280   0.823 0.420 0.041  8.2 0.427 12                       RMJ225705.9+004939.7      12,14        
MOO2 J22571+04566   344.282   4.944 0.420 0.041  6.0                                                                       
MOO2 J22571+04100   344.287   4.167 0.440 0.042  6.5                                                                       
MOO2 J22571-02210   344.289  -2.350 0.465 0.042  6.3                                                                       
MOO2 J22571-01540   344.289  -1.900 0.500 0.044  5.2                                                                       
MOO2 J22571-01074   344.293  -1.123 1.340 0.068  5.3                                                                       
MOO2 J22572+00094   344.317   0.157 1.580 0.075  6.7                                                                       
MOO2 J22573+01326   344.329   1.543 0.810 0.052  5.3                                HSCJ225718+013253         14           
MOO2 J22573-01086   344.330  -1.143 0.180 0.034  6.1 0.179 12                       RMJ225721.7-010809.8      12           
MOO2 J22573-03290   344.344  -3.484 0.910 0.055  5.1                                                                       
MOO2 J22573+01584   344.346   1.973 0.620 0.047  5.2                                HSCJ225723+015809         14           
MOO2 J22574+02112   344.366   2.187 0.570 0.046  5.1                                                                       
MOO2 J22574+01442   344.373   1.737 0.890 0.055  5.7                                                                       
MOO2 J22575-02148   344.382  -2.247 1.560 0.074  5.7                                                                       
MOO2 J22575+00268   344.390   0.447 1.685 0.078  6.4                                                                       
MOO2 J22575-00400   344.397  -0.667 1.310 0.067  7.0                                                                       
MOO2 J22576-00570   344.400  -0.950 0.610 0.047  6.2                                                                       
MOO2 J22576+02282   344.419   2.470 0.650 0.048  6.8                                                                       
MOO2 J22577+02404   344.432   2.673 0.610 0.047  6.1                                                                       
MOO2 J22577+02094   344.436   2.157 0.625 0.047  6.7 0.570 14                       HSCJ225742+020907         14           
MOO2 J22577-03070   344.438  -3.117 0.460 0.042  5.1                                                                       
MOO2 J22577+02270   344.442   2.450 0.800 0.052  7.3                                HSCJ225746+022631         14           
MOO2 J22578-00554   344.450  -0.923 1.230 0.065  6.0                                                                       
MOO2 J22578+02170   344.456   2.283 0.980 0.057  6.0                                HSCJ225748+021651         14           
MOO2 J22578-02442   344.459  -2.737 0.570 0.046  5.3                                                                       
MOO2 J22578+01194   344.466   1.323 1.250 0.065  5.3                                                                       
MOO2 J22579-02528   344.489  -2.880 0.490 0.043  5.6                                                                       
MOO2 J22580-01366   344.503  -1.610 0.730 0.050  8.0                                                                       
MOO2 J22580+02318   344.506   2.530 0.600 0.046  7.1                                                                       
MOO2 J22580+00360   344.507   0.600 0.940 0.056  5.3                                                                       
MOO2 J22580-00484   344.510  -0.807 0.640 0.048  6.8                                                                       
MOO2 J22580+02110   344.519   2.183 0.950 0.057  5.2                                HSCJ225802+020937         14           
MOO2 J22581-03044   344.525  -3.073 0.330 0.039  5.2                                                                       
MOO2 J22581-00060   344.533  -0.100 1.970 0.086  6.4                                                                       
MOO2 J22581-00592   344.536  -0.987 0.540 0.045  5.5                                                                       
MOO2 J22582+02484   344.549   2.807 0.800 0.052  7.8                                                                       
MOO2 J22582-01048   344.553  -1.080 1.965 0.086  5.1                                                                       
MOO2 J22582+02050   344.556   2.083 1.130 0.062  5.8                                                                       
MOO2 J22582+02380   344.562   2.633 0.420 0.041  5.5                                                                       
MOO2 J22582+00308   344.567   0.513 0.260 0.037  8.5 0.256 12                       RMJ225815.7+003129.2      12,14        
MOO2 J22583-00452   344.577  -0.753 0.710 0.050  5.2                                                                       
MOO2 J22584+04230   344.600   4.384 0.590 0.046  5.9                                                                       
MOO2 J22584+02530   344.612   2.883 0.370 0.040  7.4 0.333 12                       RMJ225826.9+025309.2      12           
MOO2 J22584-01030   344.613  -1.050 1.110 0.061  5.3                                                                       
MOO2 J22585+04322   344.633   4.538 0.570 0.046 11.4 0.570 2                        ACT-CL J2258.5+0431       2,12         
MOO2 J22585-00598   344.640  -0.997 0.540 0.045  6.1                                                                       
MOO2 J22586-00090   344.670  -0.150 0.315 0.038  5.7 0.261 14                       HSCJ225831-000629         14           
MOO2 J22587-03270   344.692  -3.450 1.050 0.059  5.5                                                                       
MOO2 J22587+04492   344.697   4.821 0.530 0.044  6.6                                RMJ225845.2+044940.7      12           
MOO2 J22588+04560   344.713   4.935 0.590 0.046  5.5                                                                       
MOO2 J22589-03242   344.742  -3.404 0.510 0.044 11.0                                RMJ225900.3-032429.6      12           
MOO2 J22590+03172   344.762   3.287 0.280 0.037  5.3 0.313 12                       RMJ225854.9+031832.5      12           
MOO2 J22591-01532   344.783  -1.887 0.850 0.054  6.1                                                                       
MOO2 J22591+03232   344.785   3.387 0.430 0.041  5.1                                                                       
MOO2 J22591-01368   344.786  -1.613 0.480 0.043  6.5                                                                       
MOO2 J22591+04322   344.787   4.538 0.480 0.043  9.2                                RMJ225908.6+043252.8      12           
MOO2 J22592+00226   344.800   0.377 1.140 0.062  5.7                                HSCJ225915+002214         14           
MOO2 J22592+01516   344.810   1.860 1.530 0.073  6.6                                                                       
MOO2 J22592-04538   344.820  -4.898 0.935 0.056  5.0                                                                       
MOO2 J22593-01206   344.826  -1.343 0.640 0.048  5.3                                                                       
MOO2 J22593+03558   344.831   3.931 1.045 0.059  6.6                                                                       
MOO2 J22593+04096   344.834   4.161 0.470 0.043  5.8                                                                       
MOO2 J22594-01452   344.863  -1.753 0.605 0.047  5.9                                                                       
MOO2 J22594-03232   344.868  -3.387 0.910 0.055  5.4                                                                       
MOO2 J22594-03088   344.872  -3.147 0.410 0.041  5.9                                                                       
MOO2 J22595+00220   344.877   0.367 1.750 0.080  5.5                                                                       
MOO2 J22595+00012   344.897   0.020 0.510 0.044  5.5                                                                       
MOO2 J22596-02418   344.899  -2.697 0.510 0.044  7.7                                RMJ225940.1-024211.2      12           
MOO2 J22596-00524   344.900  -0.873 1.380 0.069  6.2                                                                       
MOO2 J22596-04584   344.907  -4.975 0.920 0.056  6.7                                                                       
MOO2 J22596-03020   344.909  -3.034 0.875 0.054  5.4                                                                       
MOO2 J22597-03174   344.929  -3.290 0.865 0.054  5.4                                                                       
MOO2 J22597-03356   344.935  -3.594 0.530 0.044  6.6                                                                       
MOO2 J22597-03016   344.942  -3.027 1.330 0.068  5.1                                                                       
MOO2 J22597+04134   344.948   4.224 0.570 0.046  6.1                                                                       
MOO2 J22598-03074   344.949  -3.124 0.480 0.043  7.7                                                                       
MOO2 J22598-01408   344.966  -1.680 0.620 0.047  5.4                                                                       
MOO2 J22598+00262   344.967   0.437 1.710 0.079  6.0                                                                       
MOO2 J22598+00144   344.970   0.240 0.395 0.040  6.1                                                                       
MOO2 J22598-04550   344.970  -4.918 1.290 0.066  5.4                                                                       
MOO2 J22599-04190   344.978  -4.318 1.070 0.060  7.3                                                                       
MOO2 J22599-04320   344.981  -4.534 1.070 0.060  5.2                                                                       
MOO2 J22599-03010   344.986  -3.017 0.850 0.054  5.9                                                                       
MOO2 J23000-01356   345.006  -1.593 0.480 0.043  9.0                                                                       
MOO2 J23000+02094   345.013   2.157 1.820 0.082  5.7                                                                       
MOO2 J23000-01054   345.020  -1.090 1.050 0.059  5.9                                                                       
MOO2 J23001-02410   345.033  -2.683 0.455 0.042  7.7                                RMJ230009.1-024107.5      12           
MOO2 J23001-03560   345.035  -3.934 0.610 0.047  7.8                                                                       
MOO2 J23001+01282   345.040   1.470 0.370 0.040  9.8 0.379 12                       RMJ230009.0+012823.4      12,14        
MOO2 J23002-00534   345.050  -0.890 1.640 0.077  5.9                                                                       
MOO2 J23002-01188   345.053  -1.313 0.480 0.043  5.2                                                                       
MOO2 J23002-03320   345.065  -3.534 0.305 0.038  5.1                                                                       
MOO2 J23002-04124   345.068  -4.207 0.870 0.054  5.1                                                                       
MOO2 J23003+03592   345.092   3.987 1.860 0.083  5.0                                                                       
MOO2 J23003-01306   345.093  -1.510 0.440 0.042  5.5                                                                       
MOO2 J23004+02132   345.099   2.220 0.430 0.041  5.1                                                                       
MOO2 J23005+02208   345.129   2.347 0.600 0.046  5.2                                HSCJ230030+022012         14           
MOO2 J23005+04108   345.135   4.181 0.355 0.039  6.5                                                                       
MOO2 J23005+01556   345.140   1.927 0.965 0.057  5.5                                                                       
MOO2 J23005-03088   345.146  -3.147 1.170 0.063  6.5                                                                       
MOO2 J23006+02152   345.156   2.253 1.235 0.065  6.4                                                                       
MOO2 J23006+01460   345.166   1.767 0.190 0.035  8.9 0.181 12                       RMJ230035.2+014510.7      12,14        
MOO2 J23007-01304   345.196  -1.507 1.670 0.077  5.6                                                                       
MOO2 J23008-03148   345.202  -3.247 0.390 0.040  5.5                                RMJ230048.5-031508.0      12           
MOO2 J23008-03356   345.205  -3.594 0.855 0.054  6.0                                                                       
MOO2 J23009-02512   345.226  -2.854 1.310 0.067  6.1                                                                       
MOO2 J23009-00566   345.230  -0.943 0.570 0.046  7.3                                                                       
MOO2 J23009+04082   345.232   4.137 0.430 0.041 10.5 0.443 12                       RMJ230056.5+040739.3      12           
MOO2 J23009-01384   345.233  -1.640 0.430 0.041  5.3 0.440 12                       RMJ230055.9-013819.0      12           
MOO2 J23010-01054   345.257  -1.090 0.650 0.048  6.4                                                                       
MOO2 J23010-01146   345.260  -1.243 1.560 0.074  5.4                                                                       
MOO2 J23011+00304   345.273   0.507 1.135 0.062  5.3                                                                       
MOO2 J23011-03086   345.293  -3.144 0.910 0.055  7.5                                                                       
MOO2 J23013+04448   345.328   4.748 0.460 0.042  5.1                                                                       
MOO2 J23013+03450   345.346   3.751 0.300 0.038  8.9                                RMJ230122.4+034522.4      12           
MOO2 J23014+03464   345.369   3.774 1.030 0.059  5.3                                                                       
MOO2 J23015+02140   345.373   2.233 1.190 0.064  5.7                                                                       
MOO2 J23015-01024   345.383  -1.040 1.645 0.077  7.9                                                                       
MOO2 J23015-00576   345.383  -0.960 0.820 0.053  6.0                                                                       
MOO2 J23015+00296   345.393   0.493 0.500 0.044  5.5                                                                       
MOO2 J23016+04472   345.398   4.788 0.765 0.051  7.1                                                                       
MOO2 J23016-01094   345.400  -1.157 0.800 0.052  6.2                                                                       
MOO2 J23016+00372   345.400   0.620 0.420 0.041  6.9 0.431 12                       RMJ230135.1+003713.0      12,14        
MOO2 J23016+02388   345.413   2.647 0.580 0.046  5.2                                                                       
MOO2 J23017-01474   345.426  -1.790 1.130 0.062  6.2                                                                       
MOO2 J23017+03498   345.436   3.831 0.390 0.040  7.9 0.387 12                       RMJ230145.6+034940.3      12           
MOO2 J23017-02586   345.443  -2.977 0.500 0.044 10.4 0.502 12                       RMJ230141.5-025904.0      12           
MOO2 J23018+01382   345.460   1.637 0.995 0.058  5.8                                HSCJ230149+013811         14           
MOO2 J23018+02354   345.463   2.590 0.590 0.046  5.9                                                                       
MOO2 J23018-03182   345.466  -3.304 0.390 0.040  6.4                                RMJ230153.5-031750.6      12           
MOO2 J23019+02426   345.486   2.710 0.210 0.035  7.9                                RMJ230159.1+024035.7      12           
MOO2 J23019+02382   345.493   2.637 0.460 0.042  9.8 0.448 12                       RMJ230158.5+023831.2      12           
MOO2 J23019+01446   345.493   1.743 0.750 0.051  5.6                                                                       
MOO2 J23020+00024   345.507   0.040 0.810 0.052  5.7                                                                       
MOO2 J23020-03004   345.513  -3.007 0.360 0.039  5.4                                                                       
MOO2 J23020+01462   345.516   1.770 0.500 0.044  5.9                                                                       
MOO2 J23020+00182   345.517   0.303 0.490 0.043  6.0                                RMJ230205.2+001807.7      12           
MOO2 J23021+02202   345.523   2.337 0.540 0.045  5.4 0.532 14                       HSCJ230203+022021         14           
MOO2 J23021-01228   345.530  -1.380 0.680 0.049  9.0                                                                       
MOO2 J23021+03456   345.533   3.761 0.360 0.039  5.8                                                                       
MOO2 J23022-01402   345.550  -1.670 1.830 0.082  5.7                                                                       
MOO2 J23022-01482   345.563  -1.803 0.660 0.048  5.3                                                                       
MOO2 J23022+03592   345.566   3.987 0.370 0.040  5.9                                                                       
MOO2 J23022-01182   345.567  -1.303 1.100 0.061  5.1                                                                       
MOO2 J23023+03194   345.576   3.324 0.320 0.038  5.7                                                                       
MOO2 J23023+01550   345.576   1.917 0.520 0.044  6.3 0.506 14                       HSCJ230220+015432         14           
MOO2 J23023+00448   345.577   0.747 0.400 0.041  7.9                                                                       
MOO2 J23023-02034   345.583  -2.057 0.330 0.039  5.4                                                                       
MOO2 J23023+00368   345.583   0.613 0.310 0.038  8.2 0.305 12                       RMJ230219.8+003749.0      12,14        
MOO2 J23024-01558   345.613  -1.930 0.670 0.048  8.4 0.589 12                       RMJ230226.1-015656.7      12           
MOO2 J23024-01468   345.613  -1.780 1.415 0.070  5.4                                                                       
MOO2 J23025-01524   345.637  -1.873 1.470 0.072  8.8                                                                       
MOO2 J23025+00036   345.640   0.060 0.500 0.044 15.5 0.520 2                        ACT-CL J2302.6+0002       2,12,14      
MOO2 J23026-01350   345.650  -1.583 0.310 0.038  7.0                                                                       
MOO2 J23026+03096   345.660   3.160 0.670 0.048  5.6                                                                       
MOO2 J23026+03010   345.660   3.017 0.935 0.056  5.0                                                                       
MOO2 J23026-01190   345.670  -1.317 1.540 0.074  5.1                                                                       
MOO2 J23027+01202   345.673   1.337 0.940 0.056  5.3                                                                       
MOO2 J23027+03000   345.686   3.000 1.090 0.061  6.3                                                                       
MOO2 J23027+02330   345.686   2.550 0.920 0.056  5.2                                                                       
MOO2 J23027-00012   345.690  -0.020 0.500 0.044  6.2                                                                       
MOO2 J23027-02312   345.693  -2.520 1.050 0.059  5.2                                                                       
MOO2 J23027+03362   345.696   3.604 0.360 0.039  8.3                                RMJ230248.4+033559.0      12           
MOO2 J23027-02000   345.697  -2.000 0.630 0.047  5.3                                                                       
MOO2 J23028-02194   345.700  -2.323 0.510 0.044  6.1                                                                       
MOO2 J23028+01172   345.700   1.287 0.420 0.041  6.8                                HSCJ230251+011639         14           
MOO2 J23028-02566   345.703  -2.944 0.990 0.058  6.8                                                                       
MOO2 J23028+02408   345.703   2.680 0.840 0.053  5.3                                                                       
MOO2 J23028+02012   345.707   2.020 0.750 0.051  5.1                                                                       
MOO2 J23028-04388   345.709  -4.648 0.325 0.038  5.1                                                                       
MOO2 J23028+02438   345.710   2.730 0.380 0.040  8.2 0.355 12                       RMJ230247.1+024407.1      12           
MOO2 J23029-01260   345.723  -1.433 0.560 0.045  5.1                                                                       
MOO2 J23029+01418   345.737   1.697 0.480 0.043  8.5 0.448 12                       RMJ230257.1+014152.9      12,14        
MOO2 J23030+00170   345.763   0.283 0.460 0.042  6.7 0.405 12                       RMJ230301.0+001646.0      12,14        
MOO2 J23031-01500   345.773  -1.833 0.650 0.048  7.5                                                                       
MOO2 J23031+04232   345.796   4.388 0.180 0.034  7.4                                RMJ230307.0+041938.5      12           
MOO2 J23032+04058   345.800   4.098 0.360 0.039  5.9                                                                       
MOO2 J23032-03128   345.810  -3.214 0.405 0.041  5.2 0.371 12                       RMJ230314.4-031305.6      12           
MOO2 J23032+02128   345.810   2.213 1.010 0.058  5.1                                                                       
MOO2 J23032+01292   345.817   1.487 0.440 0.042  5.4                                                                       
MOO2 J23033-04508   345.833  -4.848 0.550 0.045  6.7                                                                       
MOO2 J23033+01494   345.837   1.823 0.940 0.056  6.3                                HSCJ230322+014924         14           
MOO2 J23033-02122   345.843  -2.203 0.580 0.046  5.2                                                                       
MOO2 J23034+04356   345.850   4.595 0.350 0.039  7.0 0.303 12                       RMJ230321.3+043546.7      12           
MOO2 J23034-02144   345.857  -2.240 0.440 0.042  6.6                                                                       
MOO2 J23034+00512   345.870   0.853 0.470 0.043  5.7 0.461 14                       HSCJ230328+005132         14           
MOO2 J23035+01050   345.887   1.083 1.630 0.076  5.1                                                                       
MOO2 J23035+00284   345.890   0.473 1.555 0.074  6.2                                                                       
MOO2 J23035-03070   345.893  -3.117 0.430 0.041  9.6 0.453 2                        ACT-CL J2303.6-0306       2,12         
MOO2 J23035+01366   345.897   1.610 1.045 0.059  6.6                                                                       
MOO2 J23035+00084   345.897   0.140 0.490 0.043 10.5 0.518 2                        ACT-CL J2303.5+0008       2,12,14      
MOO2 J23036+00542   345.900   0.903 1.730 0.079  6.5                                                                       
MOO2 J23036+01262   345.910   1.437 1.800 0.081  5.6                                                                       
MOO2 J23037+02044   345.933   2.073 0.500 0.044  5.1                                                                       
MOO2 J23037+03188   345.943   3.314 0.460 0.042  7.0 0.445 12                       RMJ230346.5+031906.6      12           
MOO2 J23038+00502   345.957   0.837 0.480 0.043  6.0 0.456 12                       RMJ230347.7+005012.9      12           
MOO2 J23038-00046   345.970  -0.077 0.500 0.044  5.1                                HSCJ230352-000432         14           
MOO2 J23039-03260   345.973  -3.434 0.630 0.047  6.6                                                                       
MOO2 J23039-01434   345.977  -1.723 1.325 0.067  5.1                                                                       
MOO2 J23039+02114   345.987   2.190 0.630 0.047  5.6 0.654 14                       HSCJ230357+021237         14           
MOO2 J23039+00086   345.987   0.143 1.560 0.074  7.3                                                                       
MOO2 J23040+00414   345.997   0.690 0.370 0.040  5.5                                                                       
MOO2 J23040-01572   346.003  -1.953 1.620 0.076  5.1                                                                       
MOO2 J23040-00146   346.013  -0.243 0.260 0.037  6.0                                                                       
MOO2 J23040+02002   346.020   2.003 0.930 0.056  5.7                                                                       
MOO2 J23041+02144   346.023   2.240 0.550 0.045  5.8                                                                       
MOO2 J23041+02264   346.027   2.440 0.740 0.050  7.4                                                                       
MOO2 J23041+00016   346.033   0.027 1.805 0.081  5.1                                                                       
MOO2 J23041+00038   346.043   0.063 0.400 0.041  6.7 0.407 12                       RMJ230411.2+000417.4      12,14        
MOO2 J23042+01270   346.053   1.450 1.180 0.063  5.5                                                                       
MOO2 J23042+02302   346.060   2.504 0.550 0.045  6.1 0.559 12                       RMJ230412.4+023017.9      12           
MOO2 J23043-03104   346.077  -3.174 0.340 0.039  6.2                                                                       
MOO2 J23043-02564   346.083  -2.940 1.125 0.062  5.4                                                                       
MOO2 J23043-00350   346.087  -0.583 0.700 0.049  5.2                                                                       
MOO2 J23043+04136   346.094   4.228 0.350 0.039  5.4                                                                       
MOO2 J23044-01370   346.100  -1.617 0.660 0.048  7.4 0.618 2                        ACT-CL J2304.3-0136       2            
MOO2 J23044+02120   346.107   2.200 0.560 0.045  7.8                                RMJ230425.2+021232.1      12           
MOO2 J23044-00528   346.110  -0.880 1.010 0.058  6.5                                HSCJ230424-005239         14           
MOO2 J23044+02254   346.113   2.424 0.650 0.048  6.9 0.718 14                       HSCJ230428+022425         14           
MOO2 J23045-00242   346.127  -0.403 0.440 0.042  5.2                                                                       
MOO2 J23045+01454   346.130   1.757 1.350 0.068  5.1                                                                       
MOO2 J23045+02390   346.140   2.650 0.970 0.057  5.2                                                                       
MOO2 J23045-03162   346.140  -3.270 0.320 0.038  8.0                                RMJ230432.1-031531.6      12           
MOO2 J23045-01198   346.143  -1.330 0.740 0.050  6.0                                                                       
MOO2 J23046-00122   346.153  -0.203 0.740 0.050  5.3                                                                       
MOO2 J23046+03248   346.167   3.414 0.480 0.043  7.5                                                                       
MOO2 J23047+01254   346.180   1.423 1.940 0.085  5.5                                                                       
MOO2 J23047+00084   346.190   0.140 1.615 0.076  5.2                                                                       
MOO2 J23048-00432   346.200  -0.720 1.285 0.066  5.5                                                                       
MOO2 J23048-02350   346.200  -2.584 0.540 0.045  5.5                                                                       
MOO2 J23048+00088   346.217   0.147 0.340 0.039  5.2                                                                       
MOO2 J23049+01494   346.227   1.823 1.450 0.071  5.3                                HSCJ230454+014909         14           
MOO2 J23049-02274   346.227  -2.457 1.490 0.072  5.4                                                                       
MOO2 J23050-00574   346.247  -0.957 0.510 0.044  8.0 0.524 14                       HSCJ230458-005713         14           
MOO2 J23050-03192   346.247  -3.320 1.380 0.069  5.3                                                                       
MOO2 J23050+00392   346.250   0.653 0.785 0.052  5.3 0.800 14                       HSCJ230458+003920         14           
MOO2 J23050-00238   346.253  -0.397 0.690 0.049  6.0                                                                       
MOO2 J23050-00546   346.260  -0.910 1.500 0.073  5.4                                                                       
MOO2 J23050+00056   346.263   0.093 1.680 0.078  5.7                                                                       
MOO2 J23050-02204   346.270  -2.340 0.620 0.047  8.6                                                                       
MOO2 J23051-03002   346.280  -3.004 0.450 0.042  5.0                                                                       
MOO2 J23051-03462   346.280  -3.771 0.730 0.050  5.8                                                                       
MOO2 J23051+02080   346.283   2.133 1.040 0.059  5.2                                HSCJ230509+020749         14           
MOO2 J23051-02076   346.290  -2.127 1.905 0.084  5.7                                                                       
MOO2 J23051-00062   346.293  -0.103 0.500 0.044  7.8 0.528 12                       RMJ230515.9-000523.6      12,14        
MOO2 J23051-01250   346.293  -1.417 0.610 0.047  7.3                                                                       
MOO2 J23051+01368   346.297   1.613 0.575 0.046  6.0                                                                       
MOO2 J23052+00524   346.307   0.873 0.610 0.047  5.2                                                                       
MOO2 J23052+02534   346.307   2.890 0.320 0.038  6.7                                RMJ230514.3+025330.7      12           
MOO2 J23052-04238   346.307  -4.398 1.100 0.061  5.2                                                                       
MOO2 J23052+02590   346.310   2.984 0.370 0.040  8.7                                                                       
MOO2 J23052+00530   346.320   0.883 0.240 0.036  7.3                                                                       
MOO2 J23053-00444   346.327  -0.740 0.625 0.047  5.9 0.641 14                       HSCJ230520-004504         14           
MOO2 J23054-00208   346.350  -0.347 0.675 0.049  6.7                                                                       
MOO2 J23054+00402   346.360   0.670 0.390 0.040 10.0 0.405 12                       RMJ230530.7+004042.9      12,14        
MOO2 J23054+01578   346.360   1.963 1.495 0.072  5.7                                                                       
MOO2 J23054+03186   346.360   3.310 0.825 0.053  7.5                                                                       
MOO2 J23054-02022   346.364  -2.037 0.470 0.043  5.1                                                                       
MOO2 J23055+00066   346.377   0.110 0.590 0.046  6.5 0.610 14                       HSCJ230536+000733         14           
MOO2 J23055-00510   346.397  -0.850 0.680 0.049  5.6                                                                       
MOO2 J23056-01530   346.403  -1.883 1.210 0.064  5.5                                                                       
MOO2 J23056-04100   346.411  -4.168 0.880 0.055  5.9                                                                       
MOO2 J23057+00456   346.437   0.760 0.530 0.044  5.2                                                                       
MOO2 J23057-02560   346.437  -2.934 0.980 0.057  5.5                                                                       
MOO2 J23057-02066   346.440  -2.110 1.430 0.070  5.6                                                                       
MOO2 J23057+00080   346.447   0.133 0.630 0.047  5.2                                                                       
MOO2 J23057+00306   346.447   0.510 0.520 0.044  5.7                                                                       
MOO2 J23058-04406   346.451  -4.678 0.520 0.044  5.7                                                                       
MOO2 J23058+03108   346.454   3.180 0.915 0.056  5.0                                                                       
MOO2 J23058+03182   346.454   3.304 1.090 0.061  6.2                                                                       
MOO2 J23058-01118   346.467  -1.197 0.680 0.049  5.2                                                                       
MOO2 J23058-04094   346.468  -4.158 0.700 0.049  6.3                                                                       
MOO2 J23059-00574   346.473  -0.957 1.580 0.075  5.2                                                                       
MOO2 J23059+00056   346.480   0.093 0.360 0.039  7.6 0.371 12                       RMJ230556.6+000459.8      12,14        
MOO2 J23059+03076   346.481   3.127 0.610 0.047  5.1                                                                       
MOO2 J23059-03546   346.484  -3.911 0.420 0.041  7.3                                                                       
MOO2 J23059-04590   346.491  -4.985 0.535 0.045  6.2                                                                       
MOO2 J23060-01528   346.507  -1.880 0.510 0.044  5.3                                                                       
MOO2 J23060+00314   346.510   0.523 0.325 0.038  5.6                                                                       
MOO2 J23060-04252   346.514  -4.421 0.860 0.054  6.6                                                                       
MOO2 J23061+03108   346.531   3.180 1.020 0.059  6.8                                                                       
MOO2 J23061+04022   346.531   4.037 0.455 0.042  6.1                                                                       
MOO2 J23062-01526   346.550  -1.877 1.160 0.063  6.7                                                                       
MOO2 J23062+02084   346.550   2.140 1.210 0.064  5.3                                                                       
MOO2 J23062+03396   346.551   3.661 0.750 0.051  5.6                                                                       
MOO2 J23062-04594   346.552  -4.992 1.035 0.059  6.2                                                                       
MOO2 J23062+02180   346.564   2.300 0.270 0.037  5.1                                                                       
MOO2 J23063-00440   346.577  -0.733 1.060 0.060  6.7                                                                       
MOO2 J23063-04072   346.584  -4.121 0.390 0.040  6.4                                                                       
MOO2 J23064+02054   346.600   2.090 0.600 0.046  5.0                                                                       
MOO2 J23064+00066   346.607   0.110 0.300 0.038  5.1                                                                       
MOO2 J23064+03202   346.621   3.337 0.280 0.037  5.8                                                                       
MOO2 J23064-03404   346.621  -3.674 0.210 0.035  7.6                                                                       
MOO2 J23065+03302   346.624   3.504 0.340 0.039  7.7 0.318 12                       RMJ230629.8+033013.7      12           
MOO2 J23065-03572   346.624  -3.954 0.720 0.050  6.2                                                                       
MOO2 J23065-01552   346.630  -1.920 0.610 0.047  7.0                                                                       
MOO2 J23065-02552   346.631  -2.920 0.480 0.043  6.6                                                                       
MOO2 J23065-03124   346.631  -3.207 1.210 0.064  6.1                                                                       
MOO2 J23065-03494   346.638  -3.824 0.390 0.040  9.8                                RMJ230633.9-034926.9      12           
MOO2 J23065-04292   346.641  -4.488 0.760 0.051  5.1                                                                       
MOO2 J23065+00494   346.643   0.823 0.380 0.040  5.2                                                                       
MOO2 J23065-02082   346.647  -2.137 0.500 0.044  7.5                                                                       
MOO2 J23066+02488   346.651   2.814 1.280 0.066  5.2                                                                       
MOO2 J23066-00240   346.653  -0.400 0.590 0.046  6.5                                                                       
MOO2 J23066-00468   346.660  -0.780 0.520 0.044  5.3                                                                       
MOO2 J23066-01282   346.664  -1.470 0.700 0.049  6.7                                                                       
MOO2 J23066-01392   346.670  -1.653 0.300 0.038  9.3 0.266 12                       RMJ230640.3-013859.5      12           
MOO2 J23067-04042   346.675  -4.071 1.250 0.065  5.8                                                                       
MOO2 J23067-00120   346.677  -0.200 1.190 0.064  5.8                                                                       
MOO2 J23067-01112   346.697  -1.187 0.500 0.044  5.6                                                                       
MOO2 J23068+01082   346.707   1.137 0.590 0.046  6.4                                                                       
MOO2 J23068-02052   346.707  -2.087 0.280 0.037  5.8 0.266 12                       RMJ230645.0-020520.6      12           
MOO2 J23068-02134   346.707  -2.223 0.445 0.042  6.3                                                                       
MOO2 J23068-03450   346.714  -3.751 0.405 0.041  6.3                                                                       
MOO2 J23068+01420   346.717   1.700 0.380 0.040 10.8                                RMJ230654.8+014139.2      12,14        
MOO2 J23068+02014   346.717   2.023 0.390 0.040  6.2                                                                       
MOO2 J23068+00226   346.720   0.377 0.610 0.047  7.6                                HSCJ230655+002229         14           
MOO2 J23069-04104   346.728  -4.174 1.280 0.066  5.1                                                                       
MOO2 J23069+01596   346.734   1.993 1.160 0.063  6.1                                                                       
MOO2 J23069+02252   346.741   2.420 0.360 0.039  7.3                                                                       
MOO2 J23070+01212   346.747   1.353 1.470 0.072  5.4                                                                       
MOO2 J23070-03116   346.768  -3.194 0.880 0.055  5.1                                                                       
MOO2 J23071-00084   346.773  -0.140 0.420 0.041  5.2                                                                       
MOO2 J23071+01040   346.783   1.067 0.485 0.043  6.1 0.462 14                       HSCJ230710+010224         14           
MOO2 J23071-03154   346.791  -3.257 0.690 0.049  6.2                                                                       
MOO2 J23072+03486   346.798   3.811 0.240 0.036  6.8                                                                       
MOO2 J23072+02380   346.821   2.634 0.320 0.038  7.2                                RMJ230716.3+023754.1      12           
MOO2 J23072-03210   346.821  -3.350 0.680 0.049  5.1                                                                       
MOO2 J23073+00508   346.840   0.847 1.490 0.072  5.1                                                                       
MOO2 J23074-01372   346.857  -1.620 1.980 0.086  5.1                                                                       
MOO2 J23074-02340   346.857  -2.567 0.690 0.049  5.1                                                                       
MOO2 J23074-04172   346.862  -4.288 0.595 0.046  5.4                                                                       
MOO2 J23075-03184   346.874  -3.307 0.420 0.041  5.5                                                                       
MOO2 J23075+00526   346.887   0.877 1.710 0.079  5.6                                                                       
MOO2 J23076-00500   346.907  -0.833 0.380 0.040 11.6 0.346 12                       RMJ230738.3-004952.3      12,14        
MOO2 J23076+01306   346.914   1.510 0.380 0.040 16.6 0.387 2                        ACT-CL J2307.6+0130       2,12,14      
MOO2 J23077+02324   346.927   2.540 0.810 0.052  5.2                                                                       
MOO2 J23078-01534   346.950  -1.890 0.290 0.037  7.2 0.305 2                        ACT-CL J2307.9-0155       2            
MOO2 J23078+00218   346.957   0.363 0.760 0.051  5.6                                                                       
MOO2 J23078-04306   346.969  -4.511 0.930 0.056  5.0                                                                       
MOO2 J23079+00124   346.973   0.207 0.540 0.045  5.7                                                                       
MOO2 J23080+00502   347.000   0.837 0.400 0.041  5.6 0.384 12                       RMJ230759.7+005013.9      12           
MOO2 J23080+04300   347.002   4.501 0.310 0.038  5.1                                                                       
MOO2 J23080-02136   347.017  -2.227 0.825 0.053  5.8                                                                       
MOO2 J23081+00280   347.040   0.467 0.360 0.039  9.3 0.336 12                       RMJ230809.1+002759.8      12,14        
MOO2 J23081+01268   347.047   1.447 0.340 0.039  7.3 0.387 12                       RMJ230807.0+012715.4      12           
MOO2 J23082-01558   347.057  -1.930 0.320 0.038 14.1                                PSZ2 G074.08-54.68        3,12         
MOO2 J23082-04080   347.059  -4.134 0.280 0.037  5.5                                                                       
MOO2 J23082+01192   347.070   1.320 1.185 0.063  5.7                                                                       
MOO2 J23083-00030   347.080  -0.050 0.485 0.043  5.5                                                                       
MOO2 J23083-02114   347.084  -2.190 0.310 0.038 20.1 0.289 2                        ACT-CL J2308.3-0211       2,3,12       
MOO2 J23083-02402   347.084  -2.670 0.660 0.048  6.0                                                                       
MOO2 J23085-01552   347.124  -1.920 0.945 0.056  6.5                                                                       
MOO2 J23085-04554   347.137  -4.925 1.030 0.059  5.2                                                                       
MOO2 J23085-03064   347.141  -3.107 0.475 0.043  5.1                                                                       
MOO2 J23085+00450   347.143   0.750 0.330 0.039  5.8                                                                       
MOO2 J23086+04000   347.155   4.001 0.570 0.046  5.2                                                                       
MOO2 J23086-01434   347.157  -1.723 1.120 0.061  5.6                                                                       
MOO2 J23086-04312   347.169  -4.521 0.550 0.045  5.9                                                                       
MOO2 J23087+01390   347.180   1.650 0.685 0.049  5.2 0.724 14                       HSCJ230843+013835         14           
MOO2 J23087+01140   347.187   1.233 0.380 0.040  6.6 0.384 14                       HSCJ230843+011443         14           
MOO2 J23087-00204   347.193  -0.340 0.330 0.039  7.4 0.351 14                       HSCJ230845-001941         14           
MOO2 J23087+00162   347.197   0.270 0.550 0.045  5.3                                                                       
MOO2 J23088+00460   347.217   0.767 0.330 0.039  5.2 0.365 12                       RMJ230850.4+004600.9      12           
MOO2 J23088-01098   347.217  -1.163 1.205 0.064  5.7                                                                       
MOO2 J23088+00080   347.220   0.133 0.440 0.042  5.4 0.450 14                       HSCJ230855+000808         14           
MOO2 J23088-03370   347.222  -3.617 0.440 0.042  5.3                                                                       
MOO2 J23089-01266   347.224  -1.443 1.900 0.084  6.1                                                                       
MOO2 J23089-02078   347.227  -2.130 0.780 0.052  7.1                                                                       
MOO2 J23089-00038   347.230  -0.063 0.450 0.042  8.1 0.464 12                       RMJ230854.4-000341.1      12,14        
MOO2 J23089+03344   347.245   3.574 0.415 0.041  5.7                                                                       
MOO2 J23090+02558   347.251   2.930 1.005 0.058 10.0                                                                       
MOO2 J23090+04452   347.253   4.754 0.940 0.056  5.4                                                                       
MOO2 J23090+04242   347.256   4.404 0.920 0.056  5.5                                                                       
MOO2 J23090-01210   347.257  -1.350 0.570 0.046  6.2                                                                       
MOO2 J23090+01194   347.260   1.323 0.645 0.048  5.9 0.737 14                       HSCJ230857+011920         14           
MOO2 J23090+01108   347.267   1.180 1.150 0.062  5.9                                HSCJ230904+011020         14           
MOO2 J23091-03206   347.278  -3.344 0.490 0.043  6.1                                                                       
MOO2 J23091-00458   347.280  -0.763 0.440 0.042  5.5                                                                       
MOO2 J23091+04228   347.293   4.381 0.480 0.043  8.1                                                                       
MOO2 J23091+04398   347.297   4.664 0.470 0.043  5.7                                                                       
MOO2 J23092-01014   347.300  -1.023 0.325 0.038  5.0                                                                       
MOO2 J23092-00532   347.303  -0.887 1.090 0.061  5.0                                                                       
MOO2 J23092-01220   347.304  -1.367 0.420 0.041  7.1                                                                       
MOO2 J23092-04060   347.306  -4.101 0.820 0.053  6.0                                                                       
MOO2 J23092-00288   347.320  -0.480 0.550 0.045  6.4                                                                       
MOO2 J23092-02072   347.321  -2.120 1.330 0.068  5.1                                                                       
MOO2 J23093-01100   347.337  -1.167 0.420 0.041  8.7 0.384 12                       RMJ230920.2-011008.3      12           
MOO2 J23093+02408   347.341   2.680 0.405 0.041  5.1                                                                       
MOO2 J23094-03204   347.352  -3.340 1.090 0.061  5.1                                                                       
MOO2 J23094+01252   347.364   1.420 1.560 0.074  7.0                                                                       
MOO2 J23094-02082   347.367  -2.137 0.245 0.036  5.8                                                                       
MOO2 J23094+01334   347.370   1.557 0.405 0.041  6.3                                                                       
MOO2 J23095-01142   347.377  -1.237 1.500 0.073  5.5                                                                       
MOO2 J23095+03406   347.386   3.677 1.080 0.060  5.5                                                                       
MOO2 J23095-04102   347.389  -4.171 0.830 0.053 11.1                                ACT-CL J2309.5-0410       2            
MOO2 J23095-04594   347.394  -4.991 1.210 0.064  6.2                                                                       
MOO2 J23097+00186   347.423   0.310 1.270 0.066  5.3                                                                       
MOO2 J23097+03406   347.436   3.677 1.170 0.063  5.1                                                                       
MOO2 J23097-03246   347.439  -3.410 0.270 0.037  6.2 0.274 12                       RMJ230939.7-032522.6      12           
MOO2 J23097-01014   347.447  -1.023 1.030 0.059  5.5                                                                       
MOO2 J23098-03344   347.462  -3.574 1.310 0.067  5.2                                                                       
MOO2 J23098+00122   347.463   0.203 1.380 0.069  5.2                                                                       
MOO2 J23098+01056   347.470   1.093 0.330 0.039  5.3                                                                       
MOO2 J23098+04398   347.470   4.664 0.860 0.054  5.1                                                                       
MOO2 J23099-00574   347.474  -0.957 0.400 0.041  6.3                                                                       
MOO2 J23099+04378   347.484   4.631 0.300 0.038  5.9                                                                       
MOO2 J23100-01018   347.500  -1.030 1.815 0.082  6.4                                                                       
MOO2 J23100-00422   347.503  -0.703 1.630 0.076  6.1                                                                       
MOO2 J23100+02418   347.505   2.697 1.430 0.070  5.3                                                                       
MOO2 J23100-01308   347.514  -1.513 0.510 0.044  5.6                                                                       
MOO2 J23100+00248   347.517   0.413 0.430 0.041  6.3 0.467 14                       HSCJ231003+002503         14           
MOO2 J23100+01196   347.520   1.327 0.510 0.044  6.0 0.573 14                       HSCJ231006+011930         14           
MOO2 J23101+02480   347.525   2.800 0.380 0.040  5.7                                                                       
MOO2 J23101+02300   347.528   2.500 1.270 0.066  5.1                                                                       
MOO2 J23101-01310   347.534  -1.517 1.245 0.065  5.0                                                                       
MOO2 J23101+01000   347.537   1.000 1.380 0.069  5.1                                                                       
MOO2 J23101-01210   347.544  -1.350 1.360 0.068  6.3                                                                       
MOO2 J23102+02410   347.548   2.683 1.360 0.068  5.9                                                                       
MOO2 J23102+03568   347.549   3.947 0.400 0.041  6.9                                                                       
MOO2 J23102-01504   347.551  -1.840 0.980 0.057  6.2                                                                       
MOO2 J23102-03468   347.553  -3.780 1.320 0.067  5.8                                                                       
MOO2 J23102-03090   347.555  -3.150 0.310 0.038  5.1                                                                       
MOO2 J23102+04070   347.556   4.117 0.540 0.045  5.4                                                                       
MOO2 J23102+02518   347.572   2.863 1.320 0.067  6.1                                                                       
MOO2 J23103-01174   347.574  -1.290 0.680 0.049  5.4                                                                       
MOO2 J23103-02274   347.574  -2.457 1.280 0.066  8.5                                                                       
MOO2 J23103-02266   347.594  -2.443 0.560 0.045  5.6                                                                       
MOO2 J23103-00430   347.597  -0.717 0.610 0.047  7.2                                HSCJ231023-004257         14           
MOO2 J23104+04134   347.603   4.224 0.340 0.039  5.4                                                                       
MOO2 J23104+00332   347.607   0.553 0.565 0.045  8.9                                                                       
MOO2 J23104-02038   347.608  -2.063 0.810 0.052  5.9                                                                       
MOO2 J23104+00562   347.610   0.937 0.440 0.042  5.1                                                                       
MOO2 J23104-03236   347.612  -3.393 0.520 0.044  7.7                                                                       
MOO2 J23105-01266   347.637  -1.443 0.565 0.045  5.5                                                                       
MOO2 J23106-04124   347.657  -4.207 0.800 0.052  7.4                                                                       
MOO2 J23106+00452   347.663   0.753 0.810 0.052  7.0                                HSCJ231039+004527         14           
MOO2 J23107+01574   347.674   1.957 0.460 0.042  6.1                                                                       
MOO2 J23107-03054   347.675  -3.090 0.340 0.039  5.1                                                                       
MOO2 J23107-04538   347.681  -4.898 0.520 0.044  5.7                                                                       
MOO2 J23107-02142   347.691  -2.237 0.530 0.044  5.6                                                                       
MOO2 J23107+01164   347.697   1.273 1.190 0.064  5.4                                                                       
MOO2 J23108-02404   347.705  -2.673 1.610 0.076  5.3                                                                       
MOO2 J23108+03436   347.709   3.727 0.640 0.048  6.2                                                                       
MOO2 J23108+00546   347.710   0.910 0.880 0.055  7.9                                HSCJ231051+005420         14           
MOO2 J23108-00070   347.713  -0.117 0.730 0.050  6.9                                                                       
MOO2 J23108-03196   347.722  -3.327 0.480 0.043  8.1 0.499 12                       RMJ231052.5-031958.5      12           
MOO2 J23109+02120   347.731   2.200 0.690 0.049  5.3                                                                       
MOO2 J23109-04526   347.741  -4.878 0.320 0.038 11.3                                                                       
MOO2 J23109+04344   347.744   4.574 1.120 0.061  5.9                                                                       
MOO2 J23110-04358   347.751  -4.597 0.160 0.034  5.7                                                                       
MOO2 J23110-04566   347.752  -4.944 0.350 0.039  5.4                                                                       
MOO2 J23110+03294   347.753   3.490 0.420 0.041  5.8 0.406 12                       RMJ231100.1+032951.3      12           
MOO2 J23110-04380   347.761  -4.634 0.420 0.041  5.6                                                                       
MOO2 J23110-00284   347.767  -0.473 0.950 0.057  5.6                                                                       
MOO2 J23110-02148   347.768  -2.247 0.490 0.043  6.1                                                                       
MOO2 J23110+00444   347.770   0.740 0.690 0.049  7.7                                HSCJ231109+004440         14           
MOO2 J23111+02486   347.775   2.810 0.910 0.055  7.3                                                                       
MOO2 J23111+03078   347.775   3.130 0.210 0.035  5.3                                                                       
MOO2 J23111+00022   347.777   0.037 1.820 0.082  5.4                                                                       
MOO2 J23111-01360   347.781  -1.600 0.630 0.047  5.5                                                                       
MOO2 J23111-02106   347.781  -2.177 0.660 0.048  5.2                                                                       
MOO2 J23111-00304   347.787  -0.507 0.560 0.045  7.2 0.584 14                       HSCJ231107-003037         14           
MOO2 J23111-04108   347.790  -4.180 0.950 0.057  7.1                                                                       
MOO2 J23111-04514   347.795  -4.858 0.670 0.048  5.7                                                                       
MOO2 J23111-00176   347.797  -0.293 0.570 0.046  9.7 0.588 14                       HSCJ231111-001726         14           
MOO2 J23112-04032   347.803  -4.054 1.115 0.061  5.3                                                                       
MOO2 J23112-01020   347.807  -1.033 1.860 0.083  5.2                                                                       
MOO2 J23112+01160   347.810   1.267 0.540 0.045  5.2                                                                       
MOO2 J23112+02081   347.811   2.137 0.440 0.042  5.1                                                                       
MOO2 J23112-00048   347.813  -0.080 0.870 0.054  5.5                                HSCJ231115-000451         14           
MOO2 J23112+01447   347.821   1.747 0.550 0.045  5.4                                                                       
MOO2 J23112-02346   347.821  -2.577 0.345 0.039  5.8                                                                       
MOO2 J23113-03390   347.830  -3.650 1.120 0.061  5.1                                                                       
MOO2 J23113-00260   347.840  -0.433 1.340 0.068  5.2                                                                       
MOO2 J23113-01048   347.844  -1.080 0.660 0.048  6.9                                                                       
MOO2 J23114-04066   347.860  -4.110 0.270 0.037  5.9                                                                       
MOO2 J23114+04112   347.864   4.187 0.700 0.049  8.1                                                                       
MOO2 J23114+04236   347.868   4.394 0.775 0.051  5.6                                                                       
MOO2 J23115+03542   347.877   3.904 0.630 0.047  7.2                                                                       
MOO2 J23115+03580   347.877   3.967 1.340 0.068  5.5                                                                       
MOO2 J23115+01467   347.877   1.780 0.670 0.048  5.9                                                                       
MOO2 J23115+03520   347.880   3.867 0.840 0.053  5.3                                                                       
MOO2 J23115+02035   347.881   2.060 0.915 0.056  5.2                                                                       
MOO2 J23115+03312   347.883   3.520 0.370 0.040  6.7                                RMJ231131.9+033029.8      12           
MOO2 J23115-02207   347.885  -2.347 0.510 0.044  6.5                                                                       
MOO2 J23115+03382   347.893   3.637 0.310 0.038 15.5 0.307 2                        ACT-CL J2311.5+0338       2,3,12       
MOO2 J23115+04198   347.894   4.330 0.380 0.040 11.6 0.401 12                       RMJ231135.8+041955.7      12           
MOO2 J23116+03548   347.903   3.914 0.390 0.040  6.9                                                                       
MOO2 J23116-00302   347.903  -0.503 1.670 0.077  5.3                                                                       
MOO2 J23116-03158   347.906  -3.263 0.560 0.045  6.7                                                                       
MOO2 J23116+02388   347.908   2.647 0.970 0.057  5.1                                                                       
MOO2 J23116+04054   347.917   4.090 0.645 0.048  7.3                                                                       
MOO2 J23117+03460   347.923   3.767 0.250 0.036  5.2                                                                       
MOO2 J23117-04402   347.942  -4.671 0.350 0.039  5.3                                RMJ231145.3-044004.5      12           
MOO2 J23117+03406   347.946   3.677 0.320 0.038 14.8                                RMJ231147.6+034107.6      12           
MOO2 J23117-00186   347.947  -0.310 0.590 0.046  5.7 0.585 14                       HSCJ231147-001827         14           
MOO2 J23118-03350   347.953  -3.583 0.470 0.043  7.8                                RMJ231148.5-033450.9      12           
MOO2 J23118+04160   347.968   4.267 0.300 0.038  8.7                                RMJ231154.8+041500.9      12           
MOO2 J23119+04080   347.974   4.134 0.330 0.039  8.4 0.310 12                       RMJ231149.4+040807.0      12           
MOO2 J23119+00380   347.990   0.633 0.485 0.043  6.0                                                                       
MOO2 J23119-03560   347.990  -3.934 1.650 0.077  6.2                                                                       
MOO2 J23119+00350   347.994   0.583 0.480 0.043  7.5                                                                       
MOO2 J23120+04360   347.998   4.601 0.690 0.049  5.6                                                                       
MOO2 J23120-00486   348.000  -0.810 0.585 0.046  5.0                                                                       
MOO2 J23120-01060   348.017  -1.100 1.050 0.059  5.1                                                                       
MOO2 J23120-02235   348.021  -2.393 0.310 0.038  5.6                                                                       
MOO2 J23121+00342   348.024   0.570 1.260 0.066  6.9                                                                       
MOO2 J23122-03444   348.053  -3.740 0.490 0.043  5.6                                RMJ231212.4-034359.2      12           
MOO2 J23122+03528   348.067   3.880 0.630 0.047 11.6                                                                       
MOO2 J23122-02011   348.068  -2.020 1.105 0.061  5.0                                                                       
MOO2 J23123+04028   348.077   4.047 0.410 0.041  5.4                                                                       
MOO2 J23124+01475   348.101   1.793 0.540 0.045  5.0                                                                       
MOO2 J23124-02490   348.102  -2.816 0.430 0.041  6.9                                                                       
MOO2 J23124-01355   348.104  -1.593 0.650 0.048  5.5                                                                       
MOO2 J23124-04114   348.104  -4.190 1.970 0.086  5.9                                                                       
MOO2 J23124-02363   348.118  -2.606 0.420 0.041  7.3                                                                       
MOO2 J23125+00260   348.124   0.433 0.340 0.039  6.5                                                                       
MOO2 J23125+04322   348.125   4.537 0.570 0.046  5.9                                                                       
MOO2 J23125+04400   348.135   4.667 0.370 0.040 11.3                                                                       
MOO2 J23125+01011   348.137   1.020 0.750 0.051  5.2                                                                       
MOO2 J23126-03298   348.163  -3.497 0.320 0.038  5.5                                                                       
MOO2 J23126+03544   348.171   3.907 0.770 0.051  6.2                                                                       
MOO2 J23127+03458   348.177   3.763 0.620 0.047  6.0                                                                       
MOO2 J23127+03101   348.186   3.170 0.510 0.044  5.2                                                                       
MOO2 J23127-01040   348.190  -1.066 0.680 0.049  5.7                                                                       
MOO2 J23127+01541   348.194   1.903 1.340 0.068  5.3                                                                       
MOO2 J23128-04008   348.208  -4.013 0.430 0.041  5.8                                                                       
MOO2 J23129-00150   348.223  -0.250 0.570 0.046  8.9 0.586 2                        ACT-CL J2312.9-0013       2,14         
MOO2 J23129+01301   348.224   1.503 1.515 0.073  5.0                                                                       
MOO2 J23129+01471   348.241   1.786 1.560 0.074  5.8                                                                       
MOO2 J23129+01083   348.244   1.140 0.640 0.048  6.5                                                                       
MOO2 J23130+04070   348.251   4.117 0.325 0.038  5.8                                                                       
MOO2 J23130+03446   348.270   3.743 0.280 0.037  5.0                                                                       
MOO2 J23131+04198   348.295   4.330 0.610 0.047  9.3                                                                       
MOO2 J23132-04300   348.299  -4.500 0.490 0.043  7.7                                                                       
MOO2 J23132-00440   348.300  -0.733 0.530 0.044  5.3                                                                       
MOO2 J23132-04360   348.306  -4.600 0.490 0.043  7.0                                                                       
MOO2 J23132-00477   348.307  -0.797 0.520 0.044  6.1                                                                       
MOO2 J23133+01005   348.327   1.010 0.330 0.039  5.5                                                                       
MOO2 J23133+01215   348.327   1.360 0.340 0.039  5.2                                                                       
MOO2 J23133+01581   348.331   1.970 1.055 0.060  5.8                                                                       
MOO2 J23133+04220   348.345   4.367 0.250 0.036  6.2 0.268 12                       RMJ231321.0+042130.8      12           
MOO2 J23133-04468   348.346  -4.780 1.530 0.073  6.1                                                                       
MOO2 J23134+01369   348.354   1.616 0.990 0.058  5.7                                HSCJ231325+013658         14           
MOO2 J23134-03231   348.360  -3.386 0.550 0.045  8.5                                                                       
MOO2 J23135-04408   348.376  -4.680 0.350 0.039 11.6                                RMJ231330.0-044104.7      12           
MOO2 J23135-00595   348.380  -0.993 0.560 0.045  7.1                                                                       
MOO2 J23135-03181   348.390  -3.303 0.360 0.039  5.4                                                                       
MOO2 J23135+00344   348.394   0.573 0.380 0.040 10.2 0.370 12                       RMJ231334.0+003402.6      12,14        
MOO2 J23136+00352   348.400   0.587 1.440 0.071  6.6            MOO2 J23135+00344                                          
MOO2 J23136+01429   348.404   1.716 1.740 0.079  5.1                                                                       
MOO2 J23136+02527   348.422   2.880 0.850 0.054  5.3                                                                       
MOO2 J23137+01561   348.428   1.936 0.590 0.046  7.2                                                                       
MOO2 J23137+01519   348.448   1.866 0.900 0.055 10.4                                HSCJ231348+015214         14           
MOO2 J23138-03403   348.454  -3.673 1.650 0.077  5.9                                                                       
MOO2 J23138+04396   348.460   4.660 0.405 0.041  7.3                                                                       
MOO2 J23138+04596   348.464   4.994 1.820 0.082  6.0                                                                       
MOO2 J23138+01375   348.468   1.626 0.830 0.053  5.3                                                                       
MOO2 J23139-01051   348.477  -1.086 0.520 0.044  6.7 0.531 12                       RMJ231354.5-010448.5      12           
MOO2 J23139-03510   348.478  -3.850 0.790 0.052  6.9                                                                       
MOO2 J23139+04318   348.486   4.530 0.930 0.056  5.5                                                                       
MOO2 J23139+00535   348.490   0.893 1.020 0.059  6.7 1.080 13                       MOO J2313+0053            13,14        
MOO2 J23139+04476   348.493   4.794 0.420 0.041  5.6                                                                       
MOO2 J23139+00533   348.494   0.890 1.445 0.071  6.6            MOO2 J23139+00535                                          
MOO2 J23140-04110   348.505  -4.183 0.440 0.042  6.7                                                                       
MOO2 J23140-03347   348.514  -3.580 1.000 0.058  6.3                                                                       
MOO2 J23140+03035   348.516   3.060 0.350 0.039  6.2                                                                       
MOO2 J23141-01393   348.531  -1.656 0.670 0.048  5.6                                                                       
MOO2 J23141+01415   348.531   1.693 0.530 0.044  5.6                                                                       
MOO2 J23141+02203   348.532   2.340 1.185 0.063  5.2                                                                       
MOO2 J23141-03231   348.534  -3.386 0.380 0.040  6.5 0.373 12                       RMJ231405.4-032257.7      12           
MOO2 J23142+00437   348.570   0.730 0.400 0.041  8.4 0.402 14                       RMJ231416.1+004331.1      12,14        
MOO2 J23142-01427   348.571  -1.713 0.580 0.046  7.4                                                                       
MOO2 J23143-00032   348.580  -0.053 0.550 0.045  6.2                                                                       
MOO2 J23143-04558   348.587  -4.930 0.860 0.054  6.6                                                                       
MOO2 J23143-03415   348.594  -3.693 0.845 0.054  5.1                                                                       
MOO2 J23143-01061   348.597  -1.103 0.310 0.038  8.9                                RMJ231417.8-010542.5      12           
MOO2 J23143-01187   348.597  -1.313 0.410 0.041  6.7 0.392 12                       RMJ231423.8-011901.4      12           
MOO2 J23143+04562   348.597   4.937 0.480 0.043  5.3 0.413 12                       RMJ231423.1+045626.1      12           
MOO2 J23144+02317   348.612   2.530 0.610 0.047  5.4                                                                       
MOO2 J23144-03465   348.618  -3.776 0.820 0.053  5.0                                                                       
MOO2 J23145-03411   348.628  -3.686 1.110 0.061  5.4                                                                       
MOO2 J23145+03151   348.633   3.253 0.660 0.048  5.2                                                                       
MOO2 J23145+03571   348.635   3.953 0.360 0.039  5.4                                                                       
MOO2 J23145+02431   348.636   2.720 0.450 0.042  5.2                                                                       
MOO2 J23145-03023   348.636  -3.040 0.510 0.044  5.1                                                                       
MOO2 J23145-00266   348.637  -0.443 0.480 0.043  6.3                                                                       
MOO2 J23145+00292   348.637   0.487 0.570 0.046  5.3                                                                       
MOO2 J23145+02337   348.642   2.563 0.740 0.050  6.8                                RMJ231427.4+023247.1      12           
MOO2 J23145+01465   348.648   1.776 1.110 0.061  5.4                                                                       
MOO2 J23146+03285   348.651   3.476 0.635 0.047  6.0                                                                       
MOO2 J23147+00363   348.674   0.607 1.140 0.062  8.0            MOO2 J23147+00370                                          
MOO2 J23147+00370   348.674   0.617 0.820 0.053  8.3 0.846 14                       HSCJ231442+003705         14           
MOO2 J23147+04454   348.677   4.757 0.410 0.041  5.2                                                                       
MOO2 J23147+03415   348.681   3.693 0.390 0.040  6.7 0.366 12                       RMJ231447.7+034132.9      12           
MOO2 J23147+04121   348.682   4.203 0.710 0.050  6.2                                                                       
MOO2 J23147-04175   348.686  -4.293 0.980 0.057  5.2                                                                       
MOO2 J23147-00315   348.690  -0.527 0.505 0.044  5.3                                                                       
MOO2 J23147+02173   348.695   2.290 1.000 0.058  5.2                                                                       
MOO2 J23148+02315   348.706   2.526 0.570 0.046  7.2 0.552 2                        ACT-CL J2314.8+0231       2,14         
MOO2 J23148+03547   348.708   3.913 0.340 0.039  6.5                                                                       
MOO2 J23148+00288   348.714   0.480 0.360 0.039  8.1 0.368 12                       RMJ231451.1+002807.2      12,14        
MOO2 J23149+01311   348.734   1.520 1.130 0.062  5.5                                                                       
MOO2 J23149-02543   348.736  -2.906 0.360 0.039  5.3 0.330 12                       RMJ231457.7-025502.2      12           
MOO2 J23149+00204   348.737   0.340 0.360 0.039  5.6                                                                       
MOO2 J23149-04470   348.737  -4.783 0.460 0.042  5.4                                                                       
MOO2 J23149-04075   348.739  -4.126 0.400 0.041  5.8                                                                       
MOO2 J23149-00070   348.744  -0.117 1.715 0.079  5.6                                                                       
MOO2 J23149+00545   348.744   0.910 0.370 0.040  5.1                                                                       
MOO2 J23150-03429   348.755  -3.716 1.350 0.068  5.0                                                                       
MOO2 J23150+04071   348.759   4.120 0.720 0.050  5.3                                                                       
MOO2 J23151-02599   348.773  -2.999 0.790 0.052  5.1                                                                       
MOO2 J23151+02069   348.775   2.116 0.440 0.042  8.2                                                                       
MOO2 J23151-00178   348.777  -0.297 0.520 0.044  7.1 0.505 12                       RMJ231506.4-001805.3      12,14        
MOO2 J23151-00417   348.790  -0.696 1.590 0.075  5.2                                                                       
MOO2 J23151-01197   348.794  -1.330 0.650 0.048  5.7                                                                       
MOO2 J23151+00128   348.797   0.213 0.350 0.039  6.5                                                                       
MOO2 J23151+03147   348.797   3.246 0.340 0.039  8.0 0.328 12                       RMJ231511.7+031444.8      12           
MOO2 J23152+00421   348.810   0.703 0.460 0.042  5.2                                                                       
MOO2 J23152+03381   348.818   3.636 0.715 0.050  5.2                                                                       
MOO2 J23152+00503   348.821   0.840 0.480 0.043  5.0                                                                       
MOO2 J23152+01565   348.822   1.943 0.645 0.048  5.4 0.576 14                       HSCJ231517+015646         14           
MOO2 J23153-03461   348.825  -3.770 0.180 0.034  6.8                                                                       
MOO2 J23153-02389   348.826  -2.649 0.390 0.040  5.2                                                                       
MOO2 J23153+03151   348.834   3.253 1.150 0.062  6.1                                ACT-CL J2315.3+0314       2            
MOO2 J23153+00012   348.847   0.020 1.685 0.078  5.1                                                                       
MOO2 J23154+01323   348.851   1.540 0.960 0.057  5.9                                                                       
MOO2 J23154-00236   348.860  -0.393 0.860 0.054  5.1                                                                       
MOO2 J23154-00461   348.864  -0.770 0.360 0.039 11.3 0.378 12                       RMJ231526.8-004657.8      12           
MOO2 J23154+02097   348.868   2.163 0.570 0.046  6.3                                                                       
MOO2 J23154+03557   348.869   3.930 0.730 0.050  6.8                                                                       
MOO2 J23155+04081   348.879   4.136 0.720 0.050  5.3                                                                       
MOO2 J23156-04293   348.900  -4.490 0.370 0.040  7.7                                                                       
MOO2 J23156+00150   348.914   0.250 0.375 0.040  5.2                                                                       
MOO2 J23156-02013   348.915  -2.023 0.570 0.046  5.5                                                                       
MOO2 J23156-00503   348.917  -0.840 1.630 0.076  5.7                                                                       
MOO2 J23156+04481   348.918   4.803 0.640 0.048  5.2                                                                       
MOO2 J23157-00567   348.931  -0.946 0.330 0.039  5.6                                                                       
MOO2 J23157-03061   348.937  -3.103 0.920 0.056  5.4                                                                       
MOO2 J23157+00529   348.937   0.883 0.360 0.039 11.3 0.332 12                       RMJ231545.1+005312.2      12,14        
MOO2 J23157-01439   348.938  -1.733 1.870 0.083  5.1                                                                       
MOO2 J23158-00228   348.954  -0.380 1.390 0.069  5.1                                HSCJ231553-002151         14           
MOO2 J23158-04211   348.960  -4.353 0.370 0.040  6.5                                RMJ231551.3-042107.3      12           
MOO2 J23158+04566   348.962   4.943 0.640 0.048  5.3                                                                       
MOO2 J23158+01483   348.965   1.806 0.830 0.053  5.3                                                                       
MOO2 J23158-02569   348.970  -2.949 0.455 0.042  5.6                                                                       
MOO2 J23158-00313   348.970  -0.523 0.480 0.043  5.5                                                                       
MOO2 J23159+01287   348.978   1.480 0.400 0.041  7.9 0.424 12                       RMJ231555.2+012906.0      12,14        
MOO2 J23159-00204   348.980  -0.340 1.560 0.074  5.0                                                                       
MOO2 J23159-00034   348.984  -0.057 1.650 0.077  8.3                                                                       
MOO2 J23159+01049   348.991   1.083 0.510 0.044  5.9                                                                       
MOO2 J23159+04481   348.995   4.803 0.660 0.048  9.5                                                                       
MOO2 J23160+01467   349.001   1.779 0.505 0.044  6.0 0.520 14                       HSCJ231559+014523         14           
MOO2 J23160+04383   349.004   4.640 0.770 0.051  8.0                                                                       
MOO2 J23160-00166   349.017  -0.277 0.480 0.043  9.2 0.502 12                       RMJ231604.9-001634.2      12,14        
MOO2 J23160-02157   349.022  -2.263 0.525 0.044  5.0                                                                       
MOO2 J23161-03249   349.034  -3.416 0.750 0.051  5.0                                                                       
MOO2 J23162-01431   349.051  -1.719 0.390 0.040 10.1 0.391 12                       RMJ231613.8-014352.7      12           
MOO2 J23162+02205   349.052   2.343 0.410 0.041  5.4                                                                       
MOO2 J23162-02481   349.056  -2.803 0.130 0.033  5.6                                                                       
MOO2 J23162-01567   349.065  -1.946 0.500 0.044  8.1                                RMJ231616.3-015710.8      12           
MOO2 J23163+00477   349.074   0.796 1.230 0.065  6.9                                                                       
MOO2 J23163+01193   349.088   1.323 0.360 0.039  8.8                                RMJ231620.9+011822.0      12           
MOO2 J23164+00293   349.110   0.490 1.630 0.076  5.1                                                                       
MOO2 J23164+01581   349.112   1.969 0.130 0.033  6.6 0.129 14                       HSCJ231626+015810         14           
MOO2 J23164-03283   349.115  -3.473 1.290 0.066  5.2                                                                       
MOO2 J23164+03413   349.119   3.689 0.340 0.039 10.2 0.314 12                       RMJ231628.3+034122.1      12           
MOO2 J23166+01561   349.158   1.936 0.400 0.041  5.2 0.387 14                       HSCJ231639+015610         14           
MOO2 J23166+01071   349.164   1.120 0.400 0.041 11.0 0.423 12                       RMJ231639.2+010717.1      12,14        
MOO2 J23166-02537   349.167  -2.896 0.320 0.038  6.2                                                                       
MOO2 J23166-00032   349.170  -0.053 0.510 0.044  6.9                                                                       
MOO2 J23168+04437   349.202   4.730 0.350 0.039 10.5 0.308 2                        ACT-CL J2316.8+0443       2,12         
MOO2 J23168+01381   349.211   1.636 0.625 0.047  5.2 0.703 14                       HSCJ231648+013930         14           
MOO2 J23169-00116   349.224  -0.193 0.530 0.044  7.3 0.547 14                       HSCJ231655-001148         14           
MOO2 J23169-00475   349.224  -0.793 1.825 0.082  6.1                                                                       
MOO2 J23169-01041   349.224  -1.070 1.370 0.069  7.1                                                                       
MOO2 J23169+04181   349.227   4.303 0.490 0.043  6.6                                                                       
MOO2 J23169-04393   349.232  -4.656 0.820 0.053  6.1                                                                       
MOO2 J23169-01375   349.238  -1.626 0.740 0.050  6.3                                                                       
MOO2 J23170+02481   349.260   2.802 0.960 0.057  5.3                                                                       
MOO2 J23170+04211   349.261   4.353 0.330 0.039  6.2 0.308 12                       RMJ231703.7+042127.7      12           
MOO2 J23171+04361   349.275   4.603 0.750 0.051  5.3                                                                       
MOO2 J23171+01373   349.281   1.623 0.670 0.048  6.8                                HSCJ231710+013659         14           
MOO2 J23171-03123   349.291  -3.206 0.420 0.041  7.7 0.451 12                       RMJ231707.5-031157.9      12           
MOO2 J23171-02127   349.296  -2.213 0.360 0.039  7.3 0.384 12                       RMJ231713.1-021236.3      12           
MOO2 J23171-03543   349.296  -3.906 1.080 0.060  5.3                                                                       
MOO2 J23172-01549   349.305  -1.916 0.550 0.045  5.3                                                                       
MOO2 J23173-00076   349.330  -0.127 0.710 0.050  5.1                                HSCJ231718-000720         14           
MOO2 J23173+00307   349.337   0.513 1.775 0.080  5.6                                                                       
MOO2 J23174+03503   349.356   3.839 0.320 0.038  6.7                                                                       
MOO2 J23174-01573   349.365  -1.956 0.770 0.051  6.3                                                                       
MOO2 J23174-00082   349.367  -0.137 1.620 0.076  5.6                                                                       
MOO2 J23174+01291   349.371   1.486 0.400 0.041  6.9                                                                       
MOO2 J23175-02377   349.373  -2.629 0.500 0.044  5.9                                                                       
MOO2 J23175+00513   349.377   0.856 1.915 0.085  5.9                                                                       
MOO2 J23175+01193   349.381   1.323 1.530 0.073  7.8                                                                       
MOO2 J23175+01571   349.382   1.953 0.500 0.044  6.4                                HSCJ231729+015707         14           
MOO2 J23175-01393   349.388  -1.656 0.535 0.045  5.6                                                                       
MOO2 J23175-01033   349.398  -1.056 0.210 0.035  5.2                                                                       
MOO2 J23176-04527   349.413  -4.879 0.640 0.048  5.5                                                                       
MOO2 J23177-03561   349.440  -3.936 0.305 0.038  7.4                                RMJ231743.5-035603.6      12           
MOO2 J23177+04425   349.443   4.709 0.560 0.045  7.7                                                                       
MOO2 J23178-02021   349.455  -2.036 0.600 0.046  5.6                                                                       
MOO2 J23178-01057   349.458  -1.096 0.600 0.046  5.8                                                                       
MOO2 J23178-04287   349.458  -4.479 0.380 0.040  6.3                                                                       
MOO2 J23179-01219   349.475  -1.366 0.350 0.039  5.7                                RMJ231802.2-012139.3      12           
MOO2 J23179-01421   349.475  -1.703 0.305 0.038  5.7                                                                       
MOO2 J23179+04281   349.475   4.469 1.030 0.059  5.5                                                                       
MOO2 J23180+01117   349.501   1.196 0.520 0.044  8.6 0.525 14                       RMJ231800.2+011201.1      12,14        
MOO2 J23180-00130   349.504  -0.217 1.350 0.068  6.1                                                                       
MOO2 J23180-01587   349.505  -1.979 0.700 0.049  7.9                                                                       
MOO2 J23181-02123   349.526  -2.206 0.560 0.045  5.6                                                                       
MOO2 J23181-00397   349.534  -0.663 0.535 0.045  6.8                                                                       
MOO2 J23182+01595   349.549   1.992 1.120 0.061  5.8                                                                       
MOO2 J23182+01585   349.555   1.976 0.110 0.032  6.6 0.121 14                       HSCJ231805+015813         14           
MOO2 J23182+00549   349.558   0.916 1.900 0.084  5.2                                                                       
MOO2 J23183+01139   349.575   1.233 0.510 0.044  6.0                                                                       
MOO2 J23184+03525   349.610   3.875 0.530 0.044  5.5                                                                       
MOO2 J23184+00082   349.611   0.137 0.580 0.046  5.3                                                                       
MOO2 J23184+00507   349.618   0.846 0.435 0.042  5.7                                                                       
MOO2 J23184-03121   349.622  -3.202 0.920 0.056  5.7                                                                       
MOO2 J23184-03391   349.623  -3.652 1.080 0.060  5.4                                                                       
MOO2 J23185+00337   349.627   0.563 0.735 0.050 11.3                                                                       
MOO2 J23185-00247   349.631  -0.413 0.350 0.039  7.6 0.382 12                       RMJ231830.4-002441.2      12,14        
MOO2 J23185-01251   349.635  -1.419 1.120 0.061  5.7                                                                       
MOO2 J23185+04501   349.637   4.836 1.160 0.063  5.0                                                                       
MOO2 J23185-00377   349.637  -0.630 0.560 0.045  5.3                                                                       
MOO2 J23186-03083   349.651  -3.139 1.005 0.058  7.8                                                                       
MOO2 J23186-03205   349.652  -3.342 0.940 0.056  5.1                                                                       
MOO2 J23187-04113   349.675  -4.189 1.545 0.074  5.5                                                                       
MOO2 J23187+03281   349.679   3.469 0.730 0.050  5.6                                                                       
MOO2 J23187-03267   349.682  -3.445 1.180 0.063  5.3                                                                       
MOO2 J23187+01025   349.688   1.043 1.770 0.080  5.1                                                                       
MOO2 J23187-04135   349.692  -4.225 1.150 0.062  5.2                                                                       
MOO2 J23187-02179   349.696  -2.299 0.110 0.032  5.9                                                                       
MOO2 J23188+04225   349.705   4.375 0.340 0.039 10.9 0.318 12                       RMJ231850.4+042218.6      12           
MOO2 J23188-00387   349.717  -0.646 0.440 0.042  6.6                                                                       
MOO2 J23188+00018   349.721   0.030 0.590 0.046  5.8                                                                       
MOO2 J23189-04223   349.725  -4.372 0.680 0.049  5.1                                                                       
MOO2 J23189-01297   349.738  -1.496 1.340 0.068  5.3                                                                       
MOO2 J23189-01539   349.739  -1.899 0.815 0.053  5.3                                                                       
MOO2 J23190+02051   349.753   2.086 1.000 0.058  5.7                                                                       
MOO2 J23190+00581   349.771   0.969 0.370 0.040  5.3                                                                       
MOO2 J23191+02151   349.776   2.252 0.690 0.049  5.7                                                                       
MOO2 J23191+04555   349.788   4.925 0.970 0.057  5.4                                                                       
MOO2 J23191+04187   349.789   4.312 1.200 0.064  8.4                                                                       
MOO2 J23191-03451   349.797  -3.752 0.930 0.056  6.6                                                                       
MOO2 J23192+02089   349.806   2.149 0.490 0.043  6.8                                                                       
MOO2 J23192+03485   349.814   3.809 0.500 0.044  6.3                                                                       
MOO2 J23192-01247   349.815  -1.413 0.540 0.045  7.2                                RMJ231914.5-012500.1      12           
MOO2 J23193-04389   349.830  -4.649 0.560 0.045 10.9                                ACT-CL J2319.3-0438       2            
MOO2 J23193+04217   349.836   4.362 0.425 0.041  6.5                                                                       
MOO2 J23194+03591   349.854   3.985 0.720 0.050  7.1                                                                       
MOO2 J23194-01173   349.871  -1.289 0.270 0.037 11.9 0.284 2                        ACT-CL J2319.7-0117       2,12         
MOO2 J23195+02363   349.877   2.605 0.790 0.052  5.9                                                                       
MOO2 J23195+01495   349.879   1.826 0.945 0.056  7.6                                HSCJ231931+014926         14           
MOO2 J23196-00108   349.901  -0.180 1.600 0.075  5.0                                                                       
MOO2 J23196-03245   349.903  -3.409 1.590 0.075  5.6                                                                       
MOO2 J23196-02075   349.909  -2.126 1.095 0.061  5.8                                                                       
MOO2 J23197+00485   349.938   0.810 0.420 0.041  5.1                                                                       
MOO2 J23197-01275   349.945  -1.459 1.300 0.067  6.2                                                                       
MOO2 J23198+00301   349.951   0.503 0.840 0.053  7.1 0.902 2                        ACT-CL J2319.7+0030       2,14         
MOO2 J23198+01525   349.952   1.876 0.490 0.043  6.8 0.483 12                       RMJ231948.5+015236.6      12           
MOO2 J23198-01389   349.962  -1.649 0.760 0.051  5.6                                                                       
MOO2 J23198+03347   349.963   3.578 0.670 0.048  5.1                                                                       
MOO2 J23198-01237   349.968  -1.396 1.280 0.066  5.6                                                                       
MOO2 J23198-03145   349.969  -3.242 1.165 0.063  7.8                                ACT-CL J2319.8-0314       2            
MOO2 J23199+00377   349.981   0.630 0.920 0.056  7.6 0.897 2                        ACT-CL J2319.8+0038       2,14         
MOO2 J23199+01429   349.985   1.716 1.480 0.072  6.6                                                                       
MOO2 J23200+00333   350.011   0.556 0.810 0.052  7.0 0.902 2                        ACT-CL J2320.0+0033       2            
MOO2 J23200+01515   350.016   1.859 0.430 0.041  5.9                                                                       
MOO2 J23200-04169   350.016  -4.282 0.940 0.056  5.7                                                                       
MOO2 J23201-04563   350.039  -4.938 0.640 0.048  6.2                                                                       
MOO2 J23201+00032   350.048   0.053 0.605 0.047  7.5                                                                       
MOO2 J23202-04377   350.054  -4.628 0.610 0.047  6.9                                                                       
MOO2 J23202-01093   350.068  -1.156 0.620 0.047  5.1                                                                       
MOO2 J23203-04197   350.076  -4.328 0.290 0.037  9.0                                RMJ232013.9-042051.0      12           
MOO2 J23203+01299   350.095   1.499 1.565 0.074  6.1                                                                       
MOO2 J23203-01397   350.095  -1.662 0.435 0.042  7.0 0.310 12                       RMJ232023.5-013932.0      12           
MOO2 J23204+01509   350.099   1.849 0.370 0.040  6.7 0.365 14                       RMJ232024.0+015027.9      12,14        
MOO2 J23204+00092   350.104   0.153 1.170 0.063  5.3                                                                       
MOO2 J23204+01467   350.106   1.779 1.390 0.069  7.5                                                                       
MOO2 J23204+01501   350.106   1.836 0.670 0.048  6.1 0.657 14                       HSCJ232024+014837         14           
MOO2 J23204-00429   350.114  -0.716 1.100 0.061  5.6                                                                       
MOO2 J23204-03347   350.117  -3.578 1.470 0.072  5.1                                                                       
MOO2 J23204+03461   350.118   3.768 0.650 0.048  5.2                                                                       
MOO2 J23204+01425   350.119   1.709 1.125 0.062  5.7                                                                       
MOO2 J23204+03215   350.120   3.358 0.440 0.042  6.2                                                                       
MOO2 J23204+02545   350.122   2.908 0.690 0.049  6.3                                                                       
MOO2 J23205+01161   350.125   1.269 1.660 0.077  5.9                                                                       
MOO2 J23205-02307   350.134  -2.512 0.340 0.039  6.0 0.380 12                       RMJ232031.1-023033.3      12           
MOO2 J23205+00387   350.138   0.646 0.520 0.044  5.3                                                                       
MOO2 J23205+01521   350.146   1.869 1.300 0.067  5.4                                                                       
MOO2 J23206-04076   350.159  -4.128 0.590 0.046  7.2                                                                       
MOO2 J23206-02121   350.163  -2.202 0.270 0.037  5.8                                                                       
MOO2 J23206-02567   350.165  -2.945 0.825 0.053  5.0                                                                       
MOO2 J23207-02555   350.182  -2.925 0.990 0.058  5.6                                                                       
MOO2 J23207+02159   350.183   2.265 0.630 0.047  5.3                                                                       
MOO2 J23207-01337   350.189  -1.562 1.085 0.060  5.6                                                                       
MOO2 J23207-01545   350.193  -1.909 0.330 0.039  7.1 0.343 12                       RMJ232046.8-015506.9      12           
MOO2 J23207+04350   350.194   4.585 0.650 0.048  7.2                                                                       
MOO2 J23208+00028   350.201   0.047 0.550 0.045  7.6                                                                       
MOO2 J23208+01559   350.213   1.932 1.170 0.063  5.2                                                                       
MOO2 J23209-04340   350.224  -4.568 0.190 0.035 11.7                                ACT-CL J2320.8-0434       2,3,12       
MOO2 J23209-02159   350.233  -2.265 0.890 0.055  5.7                                                                       
MOO2 J23209+02293   350.237   2.488 0.450 0.042  5.3                                                                       
MOO2 J23209-00205   350.238  -0.343 1.280 0.066  6.5                                                                       
MOO2 J23209-00052   350.241  -0.087 0.755 0.051  5.3                                                                       
MOO2 J23210-01515   350.253  -1.859 1.970 0.086  5.5                                                                       
MOO2 J23210-01189   350.255  -1.316 1.540 0.074  6.2                                                                       
MOO2 J23210+00507   350.258   0.846 0.860 0.054  9.9                                                                       
MOO2 J23210-00140   350.268  -0.233 0.470 0.043  6.5                                                                       
MOO2 J23210-04134   350.270  -4.225 0.420 0.041  6.2                                                                       
MOO2 J23211+01197   350.275   1.329 1.090 0.061  5.1                                HSCJ232103+011959         14           
MOO2 J23211-04250   350.277  -4.418 1.320 0.067  5.2                                                                       
MOO2 J23211-04540   350.289  -4.901 0.530 0.044  5.9                                                                       
MOO2 J23212-01019   350.298  -1.033 0.795 0.052  5.9                                                                       
MOO2 J23212-02455   350.308  -2.758 0.860 0.054  5.4                                                                       
MOO2 J23212-04054   350.309  -4.091 1.035 0.059  7.0                                                                       
MOO2 J23212+02561   350.315   2.935 0.260 0.037  6.5                                                                       
MOO2 J23213-03298   350.330  -3.498 0.680 0.049  7.3                                                                       
MOO2 J23214-04004   350.362  -4.008 1.070 0.060  5.3                                                                       
MOO2 J23214-01537   350.363  -1.895 1.720 0.079  6.3                                                                       
MOO2 J23214-04378   350.365  -4.631 0.260 0.037 10.3                                                                       
MOO2 J23214+00595   350.368   0.993 0.700 0.049  5.6                                                                       
MOO2 J23216-03472   350.398  -3.788 0.550 0.045  5.7                                                                       
MOO2 J23216+00379   350.405   0.633 0.660 0.048  5.9                                HSCJ232136+003824         14           
MOO2 J23217-04512   350.423  -4.855 0.540 0.045  8.5                                RMJ232143.4-045123.5      12           
MOO2 J23217-04574   350.427  -4.958 0.620 0.047  5.9                                                                       
MOO2 J23217+04500   350.433   4.834 0.650 0.048  7.1                                                                       
MOO2 J23217-02393   350.435  -2.655 1.295 0.067  5.6                                                                       
MOO2 J23218+03250   350.454   3.418 0.670 0.048  7.7                                                                       
MOO2 J23218+02307   350.461   2.512 1.890 0.084  5.3                                                                       
MOO2 J23218+04344   350.468   4.574 0.415 0.041  6.0                                                                       
MOO2 J23218+01345   350.472   1.576 0.595 0.046  5.7                                                                       
MOO2 J23218+04028   350.473   4.048 0.455 0.042  6.8                                                                       
MOO2 J23219-00463   350.475  -0.773 1.660 0.077  6.3                                                                       
MOO2 J23219-02075   350.493  -2.125 0.410 0.041  5.1                                                                       
MOO2 J23220-01359   350.499  -1.599 0.365 0.040  8.1 0.345 12                       RMJ232158.7-013549.3      12           
MOO2 J23220+04520   350.520   4.868 0.630 0.047  7.3                                                                       
MOO2 J23221-02418   350.538  -2.698 0.810 0.052  6.6                                                                       
MOO2 J23221-03358   350.541  -3.598 1.015 0.058  5.1                                                                       
MOO2 J23222-02217   350.551  -2.362 0.730 0.050  5.3                                                                       
MOO2 J23222-01389   350.556  -1.649 0.545 0.045  6.6                                                                       
MOO2 J23222-03228   350.567  -3.381 0.270 0.037  7.5 0.274 12                       RMJ232216.1-032235.4      12           
MOO2 J23223-00140   350.585  -0.233 0.720 0.050  5.3                                                                       
MOO2 J23223-03570   350.589  -3.951 0.270 0.037  7.6                                                                       
MOO2 J23224-03444   350.602  -3.741 1.100 0.061  5.6                                                                       
MOO2 J23224+04578   350.604   4.964 0.400 0.041  9.6 0.414 12                       RMJ232226.5+045817.2      12           
MOO2 J23224-02460   350.605  -2.768 0.760 0.051  6.8                                                                       
MOO2 J23224-04242   350.611  -4.404 0.695 0.049  5.2                                                                       
MOO2 J23224+04020   350.617   4.034 0.630 0.047  7.2                                                                       
MOO2 J23224+01085   350.622   1.142 0.420 0.041  6.8 0.446 12                       RMJ232228.2+010845.6      12           
MOO2 J23225+04194   350.624   4.324 0.310 0.038  8.3 0.287 12                       RMJ232229.3+041904.7      12           
MOO2 J23225+02105   350.644   2.175 1.240 0.065  5.4                                                                       
MOO2 J23226-02312   350.658  -2.521 0.520 0.044  5.1                                                                       
MOO2 J23226-00347   350.658  -0.580 1.165 0.063  7.3                                HSCJ232237-003459         14           
MOO2 J23226+00599   350.668   0.999 1.590 0.075  5.5                                                                       
MOO2 J23226+02159   350.671   2.265 1.100 0.061  5.5                                                                       
MOO2 J23227-01583   350.673  -1.972 0.920 0.056  5.1                                                                       
MOO2 J23227-03286   350.674  -3.478 1.060 0.060  6.1                                                                       
MOO2 J23227-00337   350.688  -0.563 0.590 0.046  5.0 0.590 14                       HSCJ232245-003336         14           
MOO2 J23228+01277   350.706   1.462 0.280 0.037  5.3                                RMJ232251.8+012747.9      12           
MOO2 J23228-02558   350.706  -2.931 1.205 0.064  7.0                                MOO J2322-0255            13           
MOO2 J23228-02446   350.712  -2.745 1.265 0.066  5.7                                                                       
MOO2 J23228+04308   350.712   4.514 0.950 0.057  5.5                                                                       
MOO2 J23228+01237   350.712   1.396 1.785 0.081  5.3                                                                       
MOO2 J23228+01513   350.713   1.855 0.650 0.048  5.3                                                                       
MOO2 J23228-02071   350.717  -2.118 0.985 0.058  7.1                                                                       
MOO2 J23229+02129   350.724   2.215 0.530 0.044  5.1                                                                       
MOO2 J23229-04522   350.731  -4.871 0.430 0.041 10.2                                RMJ232254.8-045252.1      12           
MOO2 J23230+01121   350.762   1.202 0.340 0.039 10.3 0.341 12                       RMJ232301.6+011143.1      12,14        
MOO2 J23231-02136   350.797  -2.228 1.850 0.083  5.2                                                                       
MOO2 J23232+02158   350.804   2.265 0.320 0.038  9.2 0.295 12                       RMJ232314.8+021445.2      12,14        
MOO2 J23232-00327   350.805  -0.546 0.790 0.052  5.6                                                                       
MOO2 J23232+01043   350.809   1.072 0.400 0.041  6.9 0.340 12                       RMJ232315.9+010432.4      12,14        
MOO2 J23232+00503   350.818   0.839 0.935 0.056  5.4                                HSCJ232316+004903         14           
MOO2 J23232-02376   350.819  -2.628 1.290 0.066  5.5                                                                       
MOO2 J23233-03532   350.836  -3.887 0.970 0.057  6.1                                                                       
MOO2 J23234+02298   350.852   2.498 0.720 0.050  5.6                                                                       
MOO2 J23234+01243   350.869   1.405 0.470 0.043  8.6                                RMJ232327.1+012433.2      12,14        
MOO2 J23235-03492   350.873  -3.821 0.600 0.046  7.3                                                                       
MOO2 J23235-03440   350.893  -3.734 0.340 0.039  5.0                                                                       
MOO2 J23235+01501   350.897   1.835 0.545 0.045  5.1                                                                       
MOO2 J23236+01129   350.899   1.216 1.390 0.069  6.5                                                                       
MOO2 J23237+02510   350.933   2.851 0.260 0.037  6.5                                                                       
MOO2 J23237-00307   350.942  -0.513 0.860 0.054  5.1                                                                       
MOO2 J23237+02180   350.945   2.301 0.950 0.057  5.4                                                                       
MOO2 J23239-03422   350.976  -3.704 0.970 0.057  6.3                                                                       
MOO2 J23239+01485   350.977   1.808 0.600 0.046  9.5                                                                       
MOO2 J23239-00371   350.978  -0.619 0.585 0.046  5.0                                                                       
MOO2 J23239-00473   350.982  -0.789 1.610 0.076  5.4                                                                       
MOO2 J23240+02478   350.999   2.798 1.190 0.064  5.4                                                                       
MOO2 J23240-00503   351.011  -0.839 0.290 0.037  5.7                                                                       
MOO2 J23242-02418   351.064  -2.698 0.570 0.046  5.3                                                                       
MOO2 J23243-00105   351.075  -0.177 0.335 0.039  7.2 0.343 12                       RMJ232422.1-001014.6      12           
MOO2 J23243-00319   351.082  -0.533 0.245 0.036  5.2                                                                       
MOO2 J23243+02060   351.086   2.102 0.190 0.035 10.4                                                                       
MOO2 J23243+01073   351.091   1.122 0.650 0.048  5.1                                                                       
MOO2 J23243-02392   351.098  -2.654 0.520 0.044  7.1                                                                       
MOO2 J23244+02250   351.099   2.418 0.540 0.045  5.5                                                                       
MOO2 J23245+01363   351.144   1.605 0.550 0.045  9.2                                HSCJ232434+013650         14           
MOO2 J23247-00481   351.185  -0.803 1.420 0.070  6.1                                                                       
MOO2 J23248-03232   351.216  -3.388 0.910 0.055  7.0                                                                       
MOO2 J23248-03198   351.216  -3.331 0.410 0.041 11.5                                RMJ232447.3-032116.7      12           
MOO2 J23248-04390   351.217  -4.651 0.585 0.046  5.6                                                                       
MOO2 J23248-04484   351.223  -4.807 0.350 0.039  6.9                                RMJ232451.9-044826.0      12           
MOO2 J23249+00010   351.225   0.017 0.480 0.043  6.0                                                                       
MOO2 J23249-04326   351.231  -4.544 0.920 0.056  8.5                                                                       
MOO2 J23249-02176   351.232  -2.295 0.750 0.051  5.7                                                                       
MOO2 J23250-03124   351.246  -3.208 1.180 0.063  6.2                                MOO J2325-0312            13           
MOO2 J23250+04448   351.253   4.747 0.920 0.056  5.3                                                                       
MOO2 J23250+01019   351.268   1.032 0.700 0.049  5.9                                                                       
MOO2 J23250+02129   351.269   2.215 1.190 0.064  5.8                                                                       
MOO2 J23251-04472   351.273  -4.787 0.625 0.047  5.8                                                                       
MOO2 J23251-04014   351.273  -4.024 1.015 0.058  5.3                                                                       
MOO2 J23251-00383   351.275  -0.639 0.440 0.042  8.9                                RMJ232507.3-003834.4      12           
MOO2 J23251-00225   351.275  -0.376 0.540 0.045  5.8                                                                       
MOO2 J23251+02498   351.281   2.831 0.480 0.043  6.0                                                                       
MOO2 J23251-02458   351.288  -2.765 0.720 0.050  6.9                                                                       
MOO2 J23252+00451   351.302   0.753 1.330 0.068  5.1                                                                       
MOO2 J23252+03120   351.303   3.201 0.910 0.055  6.9                                                                       
MOO2 J23252+02358   351.305   2.598 0.505 0.044  5.1                                                                       
MOO2 J23252+00447   351.322   0.746 1.150 0.062  5.5                                                                       
MOO2 J23253+01265   351.328   1.442 0.410 0.041  7.3                                RMJ232517.8+012649.1      12           
MOO2 J23254+04436   351.360   4.727 0.645 0.048  5.6                                                                       
MOO2 J23254+00323   351.365   0.540 0.970 0.057  5.9                                                                       
MOO2 J23254-00117   351.369  -0.197 0.580 0.046  7.0                                                                       
MOO2 J23254+03060   351.370   3.101 0.480 0.043  6.2                                                                       
MOO2 J23255-02358   351.385  -2.598 0.365 0.040  5.3                                                                       
MOO2 J23256-01325   351.401  -1.542 0.390 0.040  6.7                                                                       
MOO2 J23256-00565   351.405  -0.943 0.620 0.047  5.1                                                                       
MOO2 J23256-00113   351.412  -0.190 0.540 0.045  7.2 0.569 14                       RMJ232540.7-001059.2      12,14        
MOO2 J23256-04186   351.416  -4.311 0.280 0.037  6.2                                                                       
MOO2 J23256+00499   351.418   0.833 1.020 0.059  5.0                                                                       
MOO2 J23256+01593   351.420   1.989 1.320 0.067  5.3                                                                       
MOO2 J23257-00200   351.425  -0.333 0.555 0.045  5.2                                                                       
MOO2 J23257-02245   351.436  -2.408 0.610 0.047  5.5                                                                       
MOO2 J23258-03428   351.448  -3.714 1.050 0.059  5.7                                                                       
MOO2 J23258+04494   351.453   4.824 0.630 0.047  5.1                                                                       
MOO2 J23258+04598   351.473   4.998 0.390 0.040  5.2                                                                       
MOO2 J23259+04542   351.476   4.904 0.630 0.047  7.8                                                                       
MOO2 J23259+02542   351.484   2.905 0.490 0.043  8.3                                ACT-CL J2325.9+0254       2            
MOO2 J23259-03558   351.488  -3.931 1.170 0.063  6.2                                                                       
MOO2 J23260-02460   351.508  -2.768 0.790 0.052  9.3 0.781 2                        ACT-CL J2326.0-0246       2            
MOO2 J23260+01467   351.517   1.779 0.420 0.041  8.0 0.437 12                       RMJ232602.7+014639.3      12,14        
MOO2 J23261+03598   351.531   3.998 0.670 0.048  7.1                                                                       
MOO2 J23261+02536   351.531   2.895 1.115 0.061  5.1                                                                       
MOO2 J23262-01159   351.561  -1.266 0.320 0.038  5.2                                                                       
MOO2 J23262+00068   351.562   0.113 0.390 0.040  7.7                                                                       
MOO2 J23262+01473   351.567   1.789 0.470 0.043  7.7                                                                       
MOO2 J23262+01369   351.568   1.616 1.470 0.072  5.3                                                                       
MOO2 J23263+00299   351.575   0.500 1.205 0.064  9.5                                ACT-CL J2326.2+0030       2,13,14      
MOO2 J23263+04428   351.584   4.715 0.960 0.057  5.2                                                                       
MOO2 J23263-01181   351.591  -1.302 1.615 0.076  5.8                                                                       
MOO2 J23264-03156   351.604  -3.261 0.955 0.057  6.2                                                                       
MOO2 J23264-04494   351.611  -4.825 0.960 0.057  5.0                                                                       
MOO2 J23264+00106   351.619   0.177 1.045 0.059  5.5                                                                       
MOO2 J23265-01113   351.642  -1.189 1.490 0.072  5.3                                                                       
MOO2 J23266+03432   351.649   3.721 0.510 0.044  7.7                                                                       
MOO2 J23266-02317   351.662  -2.528 0.560 0.045  6.1                                                                       
MOO2 J23266+02037   351.667   2.062 0.540 0.045  5.2                                                                       
MOO2 J23267-04510   351.681  -4.851 1.320 0.067  5.5                                                                       
MOO2 J23267-01171   351.681  -1.286 1.245 0.065  6.0                                                                       
MOO2 J23267+03414   351.682   3.691 0.540 0.045  6.9                                                                       
MOO2 J23268+00220   351.712   0.366 1.075 0.060  5.5                                                                       
MOO2 J23268-01219   351.718  -1.366 0.540 0.045  5.6                                                                       
MOO2 J23268-02087   351.720  -2.145 1.220 0.064  5.4                                                                       
MOO2 J23269+02459   351.732   2.765 0.580 0.046  5.1                                                                       
MOO2 J23269+00415   351.739   0.693 1.190 0.064  6.0                                HSCJ232658+004145         14           
MOO2 J23269-04218   351.740  -4.365 0.850 0.054  5.0                                                                       
MOO2 J23270-02189   351.746  -2.315 0.700 0.049  6.8                                                                       
MOO2 J23270-04182   351.747  -4.305 0.580 0.046  5.2                                                                       
MOO2 J23270-01501   351.754  -1.835 1.510 0.073  5.4                                                                       
MOO2 J23270-03476   351.762  -3.795 0.805 0.052  5.4                                                                       
MOO2 J23271-00240   351.786  -0.400 0.300 0.038  6.4                                                                       
MOO2 J23271-03462   351.789  -3.771 0.570 0.046  6.4                                                                       
MOO2 J23271+01349   351.798   1.582 0.490 0.043  6.8                                HSCJ232706+013509         14           
MOO2 J23272+04485   351.805   4.808 1.100 0.061  5.0                                                                       
MOO2 J23272-02235   351.810  -2.392 0.510 0.044  6.9                                                                       
MOO2 J23272+03295   351.813   3.492 0.390 0.040  5.1                                                                       
MOO2 J23272+04102   351.814   4.171 0.980 0.057  5.2                                                                       
MOO2 J23272-00200   351.816  -0.333 0.620 0.047  5.1                                                                       
MOO2 J23273-01287   351.828  -1.479 0.500 0.044  7.0                                                                       
MOO2 J23273-04362   351.829  -4.605 0.775 0.051  5.2                                                                       
MOO2 J23273-04597   351.841  -4.995 0.970 0.057  6.3                                                                       
MOO2 J23273-04218   351.843  -4.365 0.820 0.053  7.3                                                                       
MOO2 J23274+04497   351.848   4.828 0.300 0.038  7.5                                                                       
MOO2 J23274-01481   351.854  -1.802 0.810 0.052  6.0                                                                       
MOO2 J23274+04315   351.859   4.525 0.430 0.041  5.6                                                                       
MOO2 J23274-02045   351.867  -2.075 0.690 0.049 13.2 0.700 2                        ACT-CL J2327.4-0204       2            
MOO2 J23274-04107   351.868  -4.178 0.770 0.051  5.8                                                                       
MOO2 J23275+00375   351.876   0.626 0.445 0.042  6.2 0.457 14                       HSCJ232729+003741         14           
MOO2 J23275+00137   351.876   0.230 1.365 0.069  5.4                                                                       
MOO2 J23275+04543   351.881   4.905 0.980 0.057  6.7                                                                       
MOO2 J23275+03233   351.890   3.388 0.640 0.048  5.1                                                                       
MOO2 J23276-00012   351.902  -0.020 0.400 0.041  7.7 0.462 12                       RMJ232740.7-000105.8      12           
MOO2 J23276+04025   351.918   4.042 0.385 0.040  6.7                                                                       
MOO2 J23276-04021   351.922  -4.035 0.630 0.047  7.1                                                                       
MOO2 J23277+03229   351.927   3.382 0.330 0.039  5.3 0.311 12                       RMJ232733.0+032017.3      12           
MOO2 J23277-00445   351.929  -0.743 0.550 0.045  8.8                                                                       
MOO2 J23277-02115   351.934  -2.192 0.690 0.049  5.6                                                                       
MOO2 J23277+04587   351.934   4.978 1.025 0.059  5.8                                                                       
MOO2 J23277-02577   351.942  -2.962 0.620 0.047  5.0                                                                       
MOO2 J23277+03073   351.945   3.122 0.465 0.042  6.6                                                                       
MOO2 J23277+00579   351.945   0.966 0.630 0.047  8.0                                ACT-CL J2327.7+0058       2            
MOO2 J23277+01587   351.947   1.979 0.610 0.047  5.1                                                                       
MOO2 J23278-03143   351.958  -3.238 0.890 0.055  6.2                                                                       
MOO2 J23278+01515   351.961   1.859 0.820 0.053  5.8                                                                       
MOO2 J23278+01243   351.962   1.406 0.850 0.054  5.3                                                                       
MOO2 J23278-01007   351.965  -1.013 1.910 0.084  5.2                                                                       
MOO2 J23278-02275   351.970  -2.459 0.920 0.056  6.5                                                                       
MOO2 J23279-04035   351.975  -4.058 0.270 0.037  5.8                                                                       
MOO2 J23279-04117   351.984  -4.195 0.820 0.053  5.3                                                                       
MOO2 J23280-01261   352.005  -1.436 1.360 0.068  5.4                                                                       
MOO2 J23280+03097   352.008   3.162 0.235 0.036  5.4                                                                       
MOO2 J23280+01487   352.014   1.812 0.430 0.041  5.8                                                                       
MOO2 J23280-04091   352.018  -4.152 0.600 0.046  5.5                                                                       
MOO2 J23280-03145   352.021  -3.242 0.490 0.043  5.2                                                                       
MOO2 J23281-01359   352.025  -1.599 0.520 0.044  5.0                                                                       
MOO2 J23281+04529   352.032   4.882 0.935 0.056 10.0                                                                       
MOO2 J23282-04339   352.053  -4.565 0.750 0.051  5.0                                                                       
MOO2 J23282-04569   352.065  -4.949 0.740 0.050  5.2                                                                       
MOO2 J23283-00221   352.076  -0.370 0.570 0.046  5.6                                                                       
MOO2 J23283+02139   352.090   2.232 0.640 0.048  5.4                                                                       
MOO2 J23283+00220   352.093   0.366 0.400 0.041 10.7 0.408 12                       RMJ232823.0+002324.9      12,14        
MOO2 J23284-01293   352.102  -1.489 0.640 0.048  5.5                                                                       
MOO2 J23285-02063   352.124  -2.106 0.760 0.051  5.1                                                                       
MOO2 J23285-03335   352.127  -3.559 0.620 0.047  5.4                                                                       
MOO2 J23285-02539   352.132  -2.899 0.480 0.043  6.5                                                                       
MOO2 J23285+04095   352.142   4.159 0.820 0.053  5.1                                                                       
MOO2 J23286+02251   352.157   2.419 0.665 0.048  5.5                                                                       
MOO2 J23286-04221   352.158  -4.369 0.975 0.057  5.5                                                                       
MOO2 J23286+00583   352.162   0.973 0.525 0.044  5.2                                                                       
MOO2 J23286+04353   352.170   4.589 0.630 0.047  5.9                                                                       
MOO2 J23287-02157   352.174  -2.262 0.950 0.057  5.4                                                                       
MOO2 J23287+04109   352.175   4.182 0.870 0.054  5.6                                                                       
MOO2 J23287+02305   352.177   2.509 0.620 0.047  6.3                                                                       
MOO2 J23287+04589   352.182   4.982 1.010 0.058  5.9                                                                       
MOO2 J23287+01203   352.182   1.339 1.640 0.077  5.1                                                                       
MOO2 J23287-04547   352.182  -4.912 0.420 0.041  5.2                                                                       
MOO2 J23287-03459   352.186  -3.765 0.890 0.055  5.4                                                                       
MOO2 J23287-00335   352.189  -0.560 0.665 0.048  5.9                                                                       
MOO2 J23288-03321   352.204  -3.535 0.770 0.051  8.9                                                                       
MOO2 J23288+04429   352.213   4.715 0.480 0.043  5.7 0.444 12                       RMJ232856.0+044335.5      12           
MOO2 J23288-02239   352.213  -2.399 0.920 0.056  5.3                                                                       
MOO2 J23288-02085   352.214  -2.142 0.730 0.050  7.0                                                                       
MOO2 J23289+04155   352.245   4.259 0.475 0.043  5.6                                                                       
MOO2 J23290+01535   352.268   1.892 0.650 0.048  5.4                                                                       
MOO2 J23291-03331   352.274  -3.552 0.430 0.041  7.1                                RMJ232908.1-033322.3      12           
MOO2 J23291-02059   352.274  -2.099 0.210 0.035  5.2                                                                       
MOO2 J23291-03059   352.289  -3.099 0.540 0.045  5.4                                                                       
MOO2 J23291+04301   352.291   4.502 0.620 0.047  6.7                                                                       
MOO2 J23292+03521   352.313   3.869 1.550 0.074  5.2                                                                       
MOO2 J23292-04439   352.320  -4.732 0.930 0.056  5.1                                                                       
MOO2 J23292-03019   352.322  -3.032 0.620 0.047  6.0                                                                       
MOO2 J23293+03131   352.335   3.219 0.920 0.056  8.5                                ACT-CL J2329.3+0313       2            
MOO2 J23293+00331   352.336   0.553 1.960 0.086  5.5                                                                       
MOO2 J23293+04167   352.342   4.279 0.410 0.041  5.1                                                                       
MOO2 J23293+02067   352.348   2.112 0.650 0.048  5.3                                                                       
MOO2 J23294-00489   352.352  -0.816 0.290 0.037  8.7 0.301 12                       RMJ232923.7-004855.7      12,14        
MOO2 J23294+00062   352.353   0.103 0.420 0.041  8.3 0.405 14                       HSCJ232919+000805         14           
MOO2 J23294+04099   352.355   4.165 1.145 0.062  5.1                                                                       
MOO2 J23294+04095   352.356   4.159 1.550 0.074  5.4            MOO2 J23294+04099                                          
MOO2 J23294+04515   352.370   4.859 0.760 0.051  5.7                                                                       
MOO2 J23295-02139   352.384  -2.232 0.785 0.052  6.8                                                                       
MOO2 J23295-00213   352.386  -0.356 0.320 0.038  5.8                                                                       
MOO2 J23295+04189   352.388   4.316 1.170 0.063  5.9                                                                       
MOO2 J23296-02511   352.409  -2.852 0.450 0.042  6.6                                                                       
MOO2 J23296-01577   352.415  -1.962 0.685 0.049  5.0                                                                       
MOO2 J23296+04063   352.419   4.106 0.930 0.056  5.1                                                                       
MOO2 J23297+04195   352.425   4.326 1.045 0.059  5.0                                                                       
MOO2 J23298-01203   352.449  -1.339 0.510 0.044  9.2                                                                       
MOO2 J23298+04357   352.451   4.596 0.640 0.048  5.2                                                                       
MOO2 J23298+03187   352.455   3.312 0.745 0.051  5.4                                                                       
MOO2 J23298-00104   352.456  -0.173 0.910 0.055  6.3 0.908 14                       HSCJ232948-000955         14           
MOO2 J23298-02103   352.464  -2.172 0.255 0.036  6.3 0.251 12                       RMJ232950.8-020933.0      12           
MOO2 J23299+03595   352.493   3.992 0.390 0.040  6.3                                                                       
MOO2 J23300-03505   352.500  -3.842 0.930 0.056  5.3                                                                       
MOO2 J23300+02245   352.510   2.409 1.830 0.082  5.6                                                                       
MOO2 J23300-02183   352.511  -2.306 0.850 0.054  6.0                                                                       
MOO2 J23300+02135   352.511   2.226 0.660 0.048  5.6                                                                       
MOO2 J23300+03283   352.515   3.472 0.750 0.051  5.4                                                                       
MOO2 J23300+01231   352.519   1.386 0.735 0.050  5.2                                                                       
MOO2 J23302-01193   352.559  -1.323 0.510 0.044 15.3 0.522 2                        ACT-CL J2330.2-0119       2,12         
MOO2 J23302-02525   352.560  -2.876 0.860 0.054  6.9                                                                       
MOO2 J23304-02003   352.605  -2.006 1.020 0.059  5.1                                                                       
MOO2 J23304+02155   352.614   2.259 0.680 0.049  5.4                                                                       
MOO2 J23304-02329   352.617  -2.549 0.830 0.053  5.6                                                                       
MOO2 J23304+03167   352.622   3.279 0.600 0.046  5.0                                                                       
MOO2 J23305-04179   352.632  -4.299 0.380 0.040 10.8                                ACT-CL J2330.5-0419       2,12         
MOO2 J23305+04201   352.639   4.336 0.530 0.044  5.9                                                                       
MOO2 J23306+04461   352.664   4.769 1.175 0.063  5.6                                                                       
MOO2 J23306-03313   352.665  -3.522 1.255 0.065  6.7                                                                       
MOO2 J23307-03407   352.678  -3.679 0.520 0.044  6.2                                                                       
MOO2 J23307+01535   352.678   1.893 0.520 0.044  5.2                                                                       
MOO2 J23307-02467   352.693  -2.779 0.600 0.046  5.4                                                                       
MOO2 J23308-00026   352.700  -0.043 0.320 0.038  5.7                                                                       
MOO2 J23308-02183   352.704  -2.306 0.460 0.042  5.7                                                                       
MOO2 J23308-04359   352.705  -4.599 0.540 0.045  7.2                                                                       
MOO2 J23308+01429   352.712   1.716 1.010 0.058  5.6                                HSCJ233051+014324         14           
MOO2 J23308-00112   352.716  -0.187 0.515 0.044  6.0                                                                       
MOO2 J23309-02199   352.741  -2.333 0.840 0.053  5.1                                                                       
MOO2 J23309+01539   352.742   1.899 0.700 0.049  5.0                                                                       
MOO2 J23310+03337   352.768   3.562 0.270 0.037  6.9                                                                       
MOO2 J23311+03391   352.775   3.653 0.730 0.050  5.1                                                                       
MOO2 J23311-02281   352.791  -2.469 0.410 0.041  5.9                                                                       
MOO2 J23311-01301   352.792  -1.503 1.050 0.059  5.0                                                                       
MOO2 J23312+02449   352.800   2.749 0.810 0.052  5.0                                                                       
MOO2 J23312-02531   352.807  -2.886 0.710 0.050  5.3                                                                       
MOO2 J23313-04441   352.828  -4.736 0.250 0.036  5.2                                                                       
MOO2 J23313+01393   352.829   1.656 0.510 0.044  5.3                                                                       
MOO2 J23313-02077   352.831  -2.129 0.470 0.043 10.7 0.460 12                       RMJ233116.2-020809.3      12           
MOO2 J23314-02281   352.851  -2.469 0.430 0.041  6.1                                RMJ233124.4-022812.8      12           
MOO2 J23314-03241   352.872  -3.403 0.420 0.041  6.0                                                                       
MOO2 J23315-02377   352.884  -2.629 0.900 0.055  5.3                                                                       
MOO2 J23315+00240   352.886   0.400 0.490 0.043  5.5                                                                       
MOO2 J23315+02045   352.891   2.076 1.100 0.061  5.2                                                                       
MOO2 J23315-03353   352.892  -3.589 0.640 0.048  5.3                                                                       
MOO2 J23315-00106   352.893  -0.177 1.900 0.084  6.2                                                                       
MOO2 J23316-03411   352.905  -3.686 0.420 0.041  6.5                                                                       
MOO2 J23316+04219   352.906   4.366 1.070 0.060  5.1                                                                       
MOO2 J23316-01427   352.909  -1.713 1.325 0.067  5.8                                                                       
MOO2 J23316+02277   352.917   2.463 1.450 0.071  5.0                                                                       
MOO2 J23316-03317   352.922  -3.529 0.710 0.050  5.6                                                                       
MOO2 J23317+02309   352.924   2.516 0.470 0.043  6.3                                                                       
MOO2 J23317+02413   352.930   2.689 0.470 0.043  5.4                                                                       
MOO2 J23318-02075   352.961  -2.126 0.500 0.044  5.8                                                                       
MOO2 J23318-00202   352.963  -0.337 0.910 0.055  5.1                                                                       
MOO2 J23319+02413   352.974   2.689 0.540 0.045  7.0 0.553 12                       RMJ233154.2+024058.8      12           
MOO2 J23319+04239   352.983   4.400 0.520 0.044  5.8                                                                       
MOO2 J23320-03011   352.997  -3.019 0.820 0.053  5.9                                                                       
MOO2 J23320-00156   353.000  -0.260 1.040 0.059  5.4                                                                       
MOO2 J23320+02019   353.002   2.033 1.370 0.069  6.6                                                                       
MOO2 J23320+03591   353.011   3.986 0.830 0.053  5.5                                                                       
MOO2 J23321+02389   353.031   2.649 0.500 0.044  5.4                                                                       
MOO2 J23321-01537   353.032  -1.896 0.460 0.042  5.3                                                                       
MOO2 J23321-01473   353.032  -1.789 0.520 0.044  7.2                                                                       
MOO2 J23321-00311   353.036  -0.520 0.410 0.041  7.1                                                                       
MOO2 J23321+00238   353.036   0.397 1.790 0.081  5.9                                                                       
MOO2 J23321-04397   353.039  -4.663 0.610 0.047  5.6                                                                       
MOO2 J23322+01339   353.052   1.566 0.990 0.058  7.1                                                                       
MOO2 J23322+02529   353.054   2.883 0.580 0.046  7.0                                                                       
MOO2 J23322-01471   353.055  -1.786 1.950 0.086  5.6                                                                       
MOO2 J23322-01315   353.056  -1.526 0.320 0.038  8.6                                RMJ233209.9-013204.2      12           
MOO2 J23322+04107   353.060   4.180 0.600 0.046  7.4                                                                       
MOO2 J23322-00257   353.066  -0.430 1.180 0.063  5.3                                                                       
MOO2 J23323+00291   353.073   0.487 0.660 0.048  5.5                                                                       
MOO2 J23323+04167   353.084   4.280 1.080 0.060  5.9                                                                       
MOO2 J23323-03519   353.088  -3.866 0.540 0.045  9.6                                ACT-CL J2332.3-0352       2,12         
MOO2 J23323+01161   353.089   1.270 0.490 0.043  5.4                                                                       
MOO2 J23324-01463   353.099  -1.773 0.910 0.055  6.3                                                                       
MOO2 J23324+01449   353.102   1.750 1.375 0.069  6.6                                                                       
MOO2 J23324-02073   353.105  -2.123 0.485 0.043  6.5                                                                       
MOO2 J23325+01031   353.136   1.053 1.000 0.058  8.8                                HSCJ233235+010259         14           
MOO2 J23325-04333   353.140  -4.556 1.225 0.065  5.3                                                                       
MOO2 J23325-00034   353.146  -0.057 0.485 0.043  5.7                                RMJ233236.3-000426.3      12           
MOO2 J23326+01127   353.159   1.213 1.645 0.077  5.1                                                                       
MOO2 J23326-04089   353.171  -4.150 0.870 0.054  5.1                                                                       
MOO2 J23326-03527   353.172  -3.880 0.630 0.047  5.0                                                                       
MOO2 J23327-00146   353.173  -0.243 1.085 0.060  8.8                                ACT-CL J2332.6-0014       2,13,14      
MOO2 J23327-00305   353.186  -0.510 0.415 0.041  5.1                                                                       
MOO2 J23328-02209   353.215  -2.349 0.430 0.041  7.2                                RMJ233251.0-022105.1      12           
MOO2 J23328+01101   353.216   1.170 0.470 0.043 11.6 0.487 2                        ACT-CL J2332.8+0110       2,12,14      
MOO2 J23328-03267   353.219  -3.446 1.590 0.075  5.1                                                                       
MOO2 J23329+00463   353.226   0.773 0.790 0.052  5.2                                                                       
MOO2 J23330+01547   353.252   1.913 0.480 0.043  6.2                                                                       
MOO2 J23331+00471   353.280   0.786 1.780 0.081  5.7                                                                       
MOO2 J23331+04015   353.285   4.026 0.420 0.041  6.4 0.396 12                       RMJ233306.7+040106.9      12           
MOO2 J23331+01151   353.286   1.253 1.810 0.081  5.1                                                                       
MOO2 J23331-03441   353.289  -3.736 0.450 0.042  6.9                                                                       
MOO2 J23332+01509   353.302   1.850 0.790 0.052  6.0                                                                       
MOO2 J23332+01003   353.316   1.006 0.470 0.043  7.5 0.480 14                       HSCJ233316+010037         14           
MOO2 J23332-00483   353.320  -0.806 0.480 0.043  6.5                                                                       
MOO2 J23333-02037   353.325  -2.063 0.815 0.053  7.1                                                                       
MOO2 J23333-02379   353.331  -2.633 0.450 0.042  5.4                                                                       
MOO2 J23333+01040   353.346   1.066 0.620 0.047  6.1                                                                       
MOO2 J23333-00431   353.346  -0.720 0.880 0.055  5.2                                                                       
MOO2 J23334+01475   353.349   1.793 1.125 0.062  6.4                                                                       
MOO2 J23334-01527   353.355  -1.880 0.560 0.045  6.3                                                                       
MOO2 J23334-03333   353.366  -3.556 0.995 0.058  5.1                                                                       
MOO2 J23335-00214   353.393  -0.357 1.875 0.083  5.4                                                                       
MOO2 J23336+01415   353.399   1.693 1.330 0.068  5.2                                                                       
MOO2 J23336+04118   353.401   4.197 0.400 0.041  6.0                                                                       
MOO2 J23336-00250   353.403  -0.417 1.290 0.066  6.7                                                                       
MOO2 J23336-00327   353.410  -0.547 0.240 0.036  5.2                                                                       
MOO2 J23336-04140   353.414  -4.233 0.550 0.045  5.4                                                                       
MOO2 J23337-00126   353.426  -0.210 0.470 0.043  7.0                                                                       
MOO2 J23337-03117   353.437  -3.196 0.610 0.047  6.1                                                                       
MOO2 J23337-02491   353.441  -2.820 0.440 0.042  5.8 0.413 12                       RMJ233345.1-024913.3      12           
MOO2 J23338-04065   353.448  -4.110 0.420 0.041  7.2                                                                       
MOO2 J23338-03007   353.454  -3.013 0.730 0.050  5.3                                                                       
MOO2 J23339-02373   353.478  -2.623 0.370 0.040 15.9 0.415 2                        ACT-CL J2333.9-0237       2,12         
MOO2 J23340+02219   353.498   2.366 1.460 0.071  5.2                                                                       
MOO2 J23340-01055   353.499  -1.093 0.550 0.045  5.9                                                                       
MOO2 J23340+01541   353.502   1.903 0.580 0.046  5.1                                                                       
MOO2 J23340+02087   353.505   2.146 0.490 0.043  7.1                                HSCJ233401+020836         14           
MOO2 J23340-04408   353.510  -4.680 0.340 0.039  6.2                                                                       
MOO2 J23340-03355   353.516  -3.593 0.270 0.037 11.6                                ACT-CL J2334.0-0335       2,12         
MOO2 J23341-01227   353.536  -1.380 0.800 0.052  6.0                                                                       
MOO2 J23341-04478   353.537  -4.797 1.280 0.066  7.4                                ACT-CL J2334.1-0447       2            
MOO2 J23341+02213   353.545   2.356 1.990 0.087  7.1                                                                       
MOO2 J23342+02205   353.565   2.343 1.240 0.065  5.9                                                                       
MOO2 J23343-00501   353.583  -0.836 0.500 0.044  5.4                                                                       
MOO2 J23343-03540   353.586  -3.900 0.560 0.045  6.2                                                                       
MOO2 J23343-00580   353.596  -0.966 0.650 0.048  6.6                                RMJ233418.9-005708.9      12           
MOO2 J23344+04062   353.599   4.103 0.330 0.039  6.1                                RMJ233422.6+040655.3      12           
MOO2 J23344+02395   353.605   2.660 1.440 0.071  5.1                                                                       
MOO2 J23344-03486   353.613  -3.810 0.160 0.034  5.3                                                                       
MOO2 J23345-00515   353.623  -0.860 0.660 0.048  5.6                                                                       
MOO2 J23345-01559   353.632  -1.933 1.530 0.073  5.4                                                                       
MOO2 J23345-02049   353.642  -2.083 0.570 0.046  5.2                                                                       
MOO2 J23346-02241   353.672  -2.403 0.300 0.038  5.2                                                                       
MOO2 J23347-01047   353.676  -1.080 0.530 0.044  8.2 0.549 2                        ACT-CL J2334.6-0104       2,12         
MOO2 J23347-04484   353.690  -4.807 1.295 0.067  5.4                                                                       
MOO2 J23347+00471   353.693   0.787 0.460 0.042  6.9                                                                       
MOO2 J23348-04280   353.701  -4.467 0.570 0.046  5.2                                RMJ233447.1-042748.4      12           
MOO2 J23348+02173   353.702   2.290 1.060 0.060  5.8                                ACT-CL J2334.7+0216       2            
MOO2 J23349+00230   353.743   0.383 0.230 0.036  6.4                                                                       
MOO2 J23350-02191   353.748  -2.320 0.345 0.039  5.5                                                                       
MOO2 J23350+02097   353.752   2.163 0.490 0.043  5.4                                                                       
MOO2 J23350-02410   353.765  -2.683 0.610 0.047  7.2                                                                       
MOO2 J23350-01503   353.766  -1.840 0.650 0.048  7.0                                                                       
MOO2 J23350-03257   353.767  -3.430 0.715 0.050  7.5                                                                       
MOO2 J23351-03143   353.784  -3.240 0.190 0.035  5.5                                                                       
MOO2 J23352-01210   353.809  -1.350 0.490 0.043 10.7 0.503 12                       RMJ233514.6-012101.8      12           
MOO2 J23353+01027   353.823   1.046 0.150 0.033  5.5                                                                       
MOO2 J23353-00535   353.836  -0.893 0.645 0.048  5.3                                                                       
MOO2 J23353+00496   353.840   0.827 0.310 0.038  6.5 0.308 12                       RMJ233521.7+004933.3      12           
MOO2 J23354+00328   353.850   0.547 0.480 0.043  6.9                                HSCJ233525+003048         14           
MOO2 J23354+02581   353.854   2.970 0.515 0.044  5.5                                                                       
MOO2 J23355-02243   353.875  -2.406 1.420 0.070  5.4                                                                       
MOO2 J23355+02291   353.878   2.486 1.460 0.071  7.1                                                                       
MOO2 J23355-04072   353.886  -4.120 0.350 0.039  6.0                                RMJ233533.9-040808.2      12           
MOO2 J23355-03160   353.894  -3.267 0.460 0.042  5.3                                                                       
MOO2 J23355-00523   353.896  -0.873 0.270 0.037  5.9                                                                       
MOO2 J23356+04330   353.898   4.550 0.665 0.048  6.3                                                                       
MOO2 J23356+00152   353.900   0.253 0.450 0.042  6.7 0.466 12                       RMJ233534.5+001428.2      12,14        
MOO2 J23356-02221   353.905  -2.370 0.580 0.046  5.1                                                                       
MOO2 J23356+02177   353.905   2.296 0.390 0.040 11.2 0.390 11                       XMMXCS J233537.0+021738.1 11,12        
MOO2 J23356-01357   353.906  -1.596 1.860 0.083  5.4                                                                       
MOO2 J23356-01065   353.906  -1.110 1.500 0.073  5.9                                                                       
MOO2 J23356+00398   353.920   0.663 0.460 0.042  9.2 0.484 12                       RMJ233541.5+003927.9      12,14        
MOO2 J23357-01530   353.942  -1.883 0.550 0.045  5.8 0.561 12                       RMJ233544.2-015236.7      12           
MOO2 J23357-01467   353.942  -1.780 1.310 0.067  6.2                                                                       
MOO2 J23357+00570   353.946   0.950 1.700 0.078  5.5                                                                       
MOO2 J23358-02313   353.948  -2.523 0.880 0.055  7.5                                                                       
MOO2 J23358+00182   353.950   0.303 0.460 0.042  6.4                                                                       
MOO2 J23358+00354   353.953   0.590 0.740 0.050  7.6 0.772 14                       HSCJ233551+003529         14           
MOO2 J23358+03154   353.957   3.257 1.055 0.060  6.0                                                                       
MOO2 J23358-04130   353.962  -4.217 0.480 0.043  5.7                                                                       
MOO2 J23359-01113   353.976  -1.190 0.640 0.048  5.7                                                                       
MOO2 J23359-02145   353.979  -2.243 1.030 0.059  5.1                                                                       
MOO2 J23359-02213   353.985  -2.356 0.550 0.045  8.0                                                                       
MOO2 J23359+02295   353.988   2.493 1.200 0.064  5.0                                                                       
MOO2 J23359+02163   353.992   2.273 0.410 0.041  6.5                                                                       
MOO2 J23360-00290   353.997  -0.483 0.270 0.037  5.6 0.270 14                       HSCJ233559-002904         14           
MOO2 J23360-03458   353.997  -3.763 1.680 0.078  5.2                                                                       
MOO2 J23360-04236   354.002  -4.394 0.860 0.054  5.7                                                                       
MOO2 J23360+04124   354.003   4.207 0.500 0.044  7.0                                                                       
MOO2 J23360+02540   354.015   2.900 1.105 0.061  6.3                                                                       
MOO2 J23361+04212   354.029   4.354 0.200 0.035  5.8                                                                       
MOO2 J23361-01113   354.033  -1.190 0.250 0.036  9.4 0.265 12                       ACT-CL J2336.1-0110       2,12         
MOO2 J23362+04236   354.056   4.394 1.530 0.073  5.0                                                                       
MOO2 J23362+00504   354.063   0.840 0.620 0.047  7.0                                HSCJ233614+005146         14           
MOO2 J23363+02490   354.078   2.817 0.910 0.055  6.8                                                                       
MOO2 J23363+00142   354.080   0.237 0.710 0.050  5.1                                                                       
MOO2 J23363+00084   354.090   0.140 0.720 0.050  5.3                                                                       
MOO2 J23364-01510   354.103  -1.850 0.510 0.044  8.5                                RMJ233626.9-015136.5      12           
MOO2 J23364-02033   354.106  -2.056 1.645 0.077  6.3                                                                       
MOO2 J23364+00068   354.110   0.113 0.480 0.043  5.8                                                                       
MOO2 J23364+01004   354.120   1.007 0.645 0.048  5.2                                                                       
MOO2 J23364+03182   354.121   3.303 0.260 0.037  5.7                                                                       
MOO2 J23365-00394   354.126  -0.657 1.680 0.078  8.4                                                                       
MOO2 J23365-00480   354.133  -0.800 0.470 0.043  5.9                                                                       
MOO2 J23365+04214   354.136   4.357 0.630 0.047  5.2                                                                       
MOO2 J23365-03506   354.143  -3.844 1.100 0.061  5.2                                                                       
MOO2 J23366-03320   354.151  -3.533 0.260 0.037  5.3                                RMJ233632.0-033159.2      12           
MOO2 J23366-01281   354.153  -1.470 0.170 0.034  8.6 0.185 12                       RMJ233641.3-012723.7      12           
MOO2 J23366+04076   354.153   4.127 0.655 0.048  6.9                                                                       
MOO2 J23366+02338   354.159   2.563 0.695 0.049  5.2                                                                       
MOO2 J23366-00360   354.160  -0.600 0.455 0.042  5.7                                                                       
MOO2 J23366+02554   354.168   2.923 0.530 0.044  5.5                                                                       
MOO2 J23366-02450   354.168  -2.750 0.530 0.044  6.7 0.535 12                       RMJ233638.7-024448.8      12           
MOO2 J23367+02576   354.178   2.960 1.000 0.058  5.0                                                                       
MOO2 J23367+00152   354.183   0.253 0.200 0.035  6.5                                                                       
MOO2 J23367-02115   354.189  -2.193 0.540 0.045  7.0                                                                       
MOO2 J23367+03422   354.194   3.704 0.960 0.057  6.4                                                                       
MOO2 J23367-02184   354.195  -2.307 0.960 0.057  7.1                                                                       
MOO2 J23368-01253   354.203  -1.423 0.730 0.050  5.2                                                                       
MOO2 J23368+00338   354.213   0.563 0.550 0.045  6.6 0.570 12                       RMJ233651.7+003406.7      12           
MOO2 J23369-01030   354.223  -1.050 0.470 0.043  6.0                                                                       
MOO2 J23369-03218   354.231  -3.363 0.670 0.048  7.2                                                                       
MOO2 J23369+02312   354.232   2.520 1.330 0.068  6.1                                                                       
MOO2 J23369-04368   354.236  -4.614 0.390 0.040  5.2                                                                       
MOO2 J23370-03502   354.247  -3.837 0.220 0.035  5.3                                                                       
MOO2 J23370-03096   354.255  -3.160 0.820 0.053  6.6                                                                       
MOO2 J23370+00190   354.267   0.317 1.700 0.078  5.2                                                                       
MOO2 J23370+02166   354.272   2.277 0.470 0.043  5.3                                                                       
MOO2 J23371+03582   354.273   3.970 0.720 0.050  5.7                                                                       
MOO2 J23371-04468   354.275  -4.781 0.340 0.039  5.3                                                                       
MOO2 J23371-02408   354.282  -2.680 0.580 0.046  7.0                                                                       
MOO2 J23371+03362   354.284   3.604 0.840 0.053  5.9                                                                       
MOO2 J23371+04486   354.292   4.811 0.640 0.048  5.9                                                                       
MOO2 J23372-04516   354.302  -4.861 0.765 0.051  6.4                                                                       
MOO2 J23372-02234   354.312  -2.390 1.060 0.060  5.4                                                                       
MOO2 J23372-00432   354.320  -0.720 1.340 0.068  5.4                                                                       
MOO2 J23373+03342   354.324   3.570 1.090 0.061  5.8                                                                       
MOO2 J23373-03258   354.328  -3.430 0.710 0.050  5.7                                                                       
MOO2 J23374-02086   354.349  -2.143 0.450 0.042  5.1                                                                       
MOO2 J23374+00104   354.357   0.173 1.040 0.059  6.4                                HSCJ233725+001005         14           
MOO2 J23374-00234   354.367  -0.390 1.745 0.080  5.2                                                                       
MOO2 J23374-02410   354.369  -2.683 0.270 0.037  5.4                                                                       
MOO2 J23374+03162   354.371   3.270 0.725 0.050  8.0                                                                       
MOO2 J23375+00432   354.383   0.720 0.230 0.036  5.1                                                                       
MOO2 J23375-00080   354.383  -0.133 0.460 0.042  9.3                                                                       
MOO2 J23376-00012   354.400  -0.020 0.430 0.041  6.2                                                                       
MOO2 J23376-04400   354.413  -4.668 0.530 0.044  5.4                                                                       
MOO2 J23376+00162   354.413   0.270 0.280 0.037 15.4 0.277 2                        ACT-CL J2337.6+0016       2,3,12,14    
MOO2 J23376-00406   354.417  -0.677 0.280 0.037 11.4 0.288 12                       RMJ233737.6-004040.1      12,14        
MOO2 J23377-00162   354.423  -0.270 0.375 0.040  5.2                                                                       
MOO2 J23377-03308   354.424  -3.514 0.775 0.051  7.6                                                                       
MOO2 J23377-02484   354.425  -2.807 0.340 0.039  6.8                                RMJ233741.8-024808.8      12           
MOO2 J23377+02440   354.425   2.733 0.560 0.045  5.7                                                                       
MOO2 J23377+04098   354.434   4.164 0.425 0.041  5.3                                                                       
MOO2 J23377-01268   354.440  -1.447 0.270 0.037  5.1                                                                       
MOO2 J23377-02290   354.442  -2.483 0.385 0.040  5.2                                                                       
MOO2 J23377-02118   354.446  -2.197 0.660 0.048  5.7                                                                       
MOO2 J23378-01560   354.449  -1.933 0.230 0.036  6.6                                RMJ233749.3-015609.9      12           
MOO2 J23378-02280   354.459  -2.467 1.340 0.068  5.0                                                                       
MOO2 J23378-02078   354.459  -2.130 0.260 0.037  8.2                                RMJ233744.8-020854.7      12           
MOO2 J23378-01160   354.463  -1.267 0.270 0.037  6.2                                                                       
MOO2 J23379-01082   354.473  -1.137 1.115 0.061  5.1                                                                       
MOO2 J23379+00510   354.473   0.850 0.490 0.043  5.5                                                                       
MOO2 J23379+02518   354.482   2.863 0.560 0.045  8.0                                ACT-CL J2337.9+0252       2            
MOO2 J23379-01404   354.493  -1.673 0.990 0.058  5.4                                                                       
MOO2 J23379+02494   354.495   2.823 0.580 0.046  5.4                                                                       
MOO2 J23380+02594   354.502   2.990 0.580 0.046  6.1                                                                       
MOO2 J23380-04558   354.502  -4.931 0.500 0.044  5.4                                                                       
MOO2 J23380+02048   354.503   2.080 0.580 0.046  5.2                                                                       
MOO2 J23380+04540   354.506   4.901 0.640 0.048  9.5                                                                       
MOO2 J23380-03284   354.511  -3.474 0.675 0.049  6.9                                                                       
MOO2 J23380+00106   354.513   0.177 0.770 0.051  5.5                                HSCJ233805+001102         14           
MOO2 J23380+03558   354.521   3.930 0.390 0.040  8.1                                                                       
MOO2 J23381-02404   354.542  -2.673 0.945 0.056  5.1                                                                       
MOO2 J23381+03192   354.545   3.320 0.660 0.048  5.3                                                                       
MOO2 J23381-02184   354.546  -2.307 0.455 0.042  5.1                                                                       
MOO2 J23381+00146   354.547   0.243 0.480 0.043  5.3                                                                       
MOO2 J23382-04136   354.550  -4.227 0.565 0.045  5.3                                                                       
MOO2 J23382+03096   354.555   3.160 0.300 0.038  8.2                                                                       
MOO2 J23382-02424   354.562  -2.707 1.150 0.062  5.4                                                                       
MOO2 J23383-01278   354.573  -1.463 1.335 0.068  5.0                                                                       
MOO2 J23383+00498   354.577   0.830 0.760 0.051  6.2                                                                       
MOO2 J23383+03486   354.581   3.810 0.350 0.039  7.6                                                                       
MOO2 J23383+03584   354.584   3.974 0.870 0.054  5.3                                                                       
MOO2 J23383-04022   354.594  -4.037 0.450 0.042  5.2                                                                       
MOO2 J23384-02370   354.609  -2.617 0.465 0.042  5.4 0.534 12                       RMJ233818.0-023712.5      12           
MOO2 J23384-00102   354.613  -0.170 0.280 0.037  5.0                                                                       
MOO2 J23384+02188   354.619   2.313 1.100 0.061  5.3                                                                       
MOO2 J23384+00180   354.620   0.300 1.060 0.060  7.0                                MOO J2338+0017            13,14        
MOO2 J23384-02134   354.623  -2.223 1.205 0.064  5.4                                                                       
MOO2 J23385-02102   354.629  -2.170 1.520 0.073  5.0                                                                       
MOO2 J23385-01466   354.639  -1.777 0.270 0.037  5.8 0.251 12                       RMJ233834.4-014651.2      12           
MOO2 J23385+03098   354.645   3.164 0.300 0.038  8.9 0.279 12                       RMJ233836.8+030947.1      12           
MOO2 J23386+03420   354.651   3.700 0.440 0.042  8.1                                                                       
MOO2 J23386+03356   354.658   3.594 0.645 0.048  6.5                                                                       
MOO2 J23386+03230   354.662   3.384 1.500 0.073  5.1                                                                       
MOO2 J23386+03398   354.671   3.664 0.190 0.035  5.7 0.196 12                       RMJ233844.7+033834.9      12           
MOO2 J23387+03156   354.678   3.260 0.570 0.046  6.3                                                                       
MOO2 J23387+00446   354.680   0.743 1.710 0.079  5.1                                                                       
MOO2 J23387-04504   354.686  -4.841 0.330 0.039  7.6                                                                       
MOO2 J23388-03106   354.705  -3.177 0.250 0.036  7.9                                                                       
MOO2 J23388+02526   354.709   2.877 0.940 0.056  5.5                                                                       
MOO2 J23388+00164   354.713   0.273 1.125 0.062  5.4                                MOO J2338+0016            13,14        
MOO2 J23388+04412   354.720   4.688 0.670 0.048  8.9                                                                       
MOO2 J23389+00314   354.723   0.523 0.490 0.043  8.7 0.503 14                       HSCJ233856+003152         14           
MOO2 J23389-02442   354.726  -2.737 0.450 0.042  9.4 0.446 12                       RMJ233856.4-024318.2      12           
MOO2 J23389-04330   354.740  -4.551 0.850 0.054  5.0                                                                       
MOO2 J23389-00226   354.743  -0.377 0.735 0.050  6.3                                HSCJ233859-002219         14           
MOO2 J23390+00528   354.747   0.880 0.810 0.052  5.3                                                                       
MOO2 J23390-01360   354.753  -1.600 0.270 0.037  6.4                                                                       
MOO2 J23390+04376   354.754   4.628 0.610 0.047  7.5                                                                       
MOO2 J23390-01332   354.760  -1.553 0.510 0.044  5.1                                                                       
MOO2 J23390+00428   354.760   0.713 0.180 0.034  5.2 0.183 14                       HSCJ233900+004258         14           
MOO2 J23390-00510   354.767  -0.850 0.470 0.043  5.5                                                                       
MOO2 J23390+03110   354.769   3.184 0.425 0.041  5.6                                                                       
MOO2 J23391-01138   354.776  -1.230 0.280 0.037  5.5                                                                       
MOO2 J23391+02316   354.779   2.527 0.330 0.039  6.8 0.254 12                       RMJ233900.8+023039.5      12           
MOO2 J23391-01580   354.783  -1.967 1.235 0.065  5.7                                                                       
MOO2 J23391+04574   354.787   4.958 0.990 0.058  5.9                                                                       
MOO2 J23391-04286   354.791  -4.478 0.925 0.056  5.2                                                                       
MOO2 J23392+01248   354.806   1.413 0.350 0.039  8.8 0.344 12                       RMJ233911.8+012452.3      12,14        
MOO2 J23392+03498   354.821   3.831 1.200 0.064  5.4                                                                       
MOO2 J23393-01328   354.833  -1.547 0.260 0.037  6.9                                RMJ233921.7-013025.5      12           
MOO2 J23393+01338   354.840   1.563 0.610 0.047  7.8                                                                       
MOO2 J23393-04000   354.841  -4.001 0.960 0.057  6.5                                                                       
MOO2 J23394-03594   354.851  -3.991 0.610 0.047  5.7                                                                       
MOO2 J23394+02174   354.859   2.290 0.510 0.044  6.2 0.521 14                       HSCJ233926+021732         14           
MOO2 J23394-02536   354.862  -2.893 0.515 0.044  5.1                                                                       
MOO2 J23394+04518   354.867   4.865 0.750 0.051  5.2                                                                       
MOO2 J23394+04348   354.871   4.581 0.615 0.047  6.7                                                                       
MOO2 J23395-00310   354.880  -0.517 1.655 0.077  5.1                                                                       
MOO2 J23395+03228   354.885   3.380 0.465 0.042  5.4                                RMJ233930.4+032334.7      12           
MOO2 J23395+03094   354.889   3.157 0.400 0.041  5.7                                                                       
MOO2 J23395+04004   354.891   4.007 0.920 0.056  5.8                                                                       
MOO2 J23396+00410   354.903   0.683 0.450 0.042  5.9                                                                       
MOO2 J23396+01344   354.906   1.573 0.640 0.048  6.6 0.620 14                       HSCJ233934+013410         14           
MOO2 J23396+04438   354.907   4.731 1.190 0.064  5.4                                                                       
MOO2 J23396+03056   354.922   3.094 0.400 0.041 10.6 0.400 12                       RMJ233941.1+030547.9      12           
MOO2 J23397-00522   354.940  -0.870 1.890 0.084  6.0                                                                       
MOO2 J23397-00212   354.943  -0.353 0.980 0.057  5.3                                                                       
MOO2 J23397+04338   354.947   4.564 0.470 0.043  5.4                                                                       
MOO2 J23398-02498   354.959  -2.830 0.440 0.042  9.8                                                                       
MOO2 J23398-00252   354.970  -0.420 0.270 0.037  6.4                                HSCJ234002-002557         14           
MOO2 J23399-01560   354.990  -1.933 0.980 0.057  6.2                                                                       
MOO2 J23400-00116   355.000  -0.193 0.610 0.047  5.6 0.620 14                       HSCJ234000-001113         14           
MOO2 J23401+02174   355.026   2.290 0.380 0.040  7.4                                                                       
MOO2 J23401+03264   355.032   3.440 0.530 0.044  9.3                                RMJ234011.2+032607.5      12           
MOO2 J23401+02398   355.036   2.663 0.950 0.057  6.0                                                                       
MOO2 J23401+03354   355.039   3.590 0.190 0.035  5.2                                                                       
MOO2 J23401-01234   355.046  -1.390 0.730 0.050  6.4                                                                       
MOO2 J23402+03088   355.049   3.147 0.420 0.041  7.9                                ACT-CL J2340.2+0308       2,12         
MOO2 J23402-02160   355.073  -2.267 0.520 0.044  5.2                                                                       
MOO2 J23402+02106   355.073   2.177 1.470 0.072  5.1                                                                       
MOO2 J23403-01104   355.077  -1.173 0.785 0.052  8.0                                                                       
MOO2 J23403+00530   355.077   0.883 0.480 0.043 11.5                                HSCJ234015+005325         14           
MOO2 J23403+00006   355.080   0.010 0.800 0.052  5.2                                                                       
MOO2 J23403+04298   355.081   4.498 0.590 0.046  5.8                                                                       
MOO2 J23403+00400   355.083   0.667 0.450 0.042  5.9                                                                       
MOO2 J23403-00048   355.087  -0.080 0.230 0.036  7.4 0.276 14                       RMJ234017.5-000357.0      12,14        
MOO2 J23403+03024   355.096   3.040 1.550 0.074  5.1                                                                       
MOO2 J23404-00284   355.110  -0.473 1.595 0.075  5.9                                                                       
MOO2 J23406+01442   355.150   1.737 0.220 0.035  5.2 0.224 12                       RMJ234032.4+014358.9      12,14        
MOO2 J23406-00274   355.163  -0.457 0.870 0.054  5.9                                                                       
MOO2 J23407+00566   355.183   0.943 0.360 0.039  6.8 0.363 12                       RMJ234041.0+005626.8      12,14        
MOO2 J23408-01522   355.203  -1.870 1.800 0.081  5.1                                                                       
MOO2 J23408-01598   355.210  -1.997 0.500 0.044  5.9                                                                       
MOO2 J23409+03192   355.226   3.320 0.490 0.043  5.3                                                                       
MOO2 J23409-01216   355.226  -1.360 0.320 0.038  6.4                                                                       
MOO2 J23409-02588   355.233  -2.980 0.465 0.042  6.6                                                                       
MOO2 J23409+00056   355.237   0.093 0.160 0.034  7.3                                                                       
MOO2 J23410+02416   355.246   2.694 0.440 0.042  6.2                                                                       
MOO2 J23410+00190   355.257   0.317 0.290 0.037 11.4                                RMJ234105.4+001815.2      12,14        
MOO2 J23410+00058   355.257   0.097 0.710 0.050  6.9                                                                       
MOO2 J23410-00154   355.267  -0.257 1.110 0.061  6.4                                HSCJ234103-001546         14           
MOO2 J23411-04136   355.285  -4.228 0.180 0.034  5.4                                                                       
MOO2 J23411+03368   355.292   3.614 0.775 0.051  5.1                                                                       
MOO2 J23412-02070   355.303  -2.117 0.780 0.052  5.6                                                                       
MOO2 J23412-04076   355.315  -4.127 0.450 0.042  5.7                                                                       
MOO2 J23413+02428   355.339   2.714 0.460 0.042  5.1                                                                       
MOO2 J23413-00320   355.340  -0.533 0.505 0.044  5.7                                                                       
MOO2 J23413+01356   355.346   1.593 0.690 0.049  5.3                                                                       
MOO2 J23414-01362   355.353  -1.603 1.215 0.064  5.1                                                                       
MOO2 J23414-04558   355.358  -4.931 1.380 0.069  5.2                                                                       
MOO2 J23414-04196   355.369  -4.328 0.990 0.058  5.1                                                                       
MOO2 J23415-00254   355.373  -0.423 0.420 0.041  6.5 0.453 14                       HSCJ234131-002457         14           
MOO2 J23415+01198   355.380   1.330 0.790 0.052  5.7                                HSCJ234131+011944         14           
MOO2 J23415-01112   355.383  -1.187 0.430 0.041  9.4 0.448 12                       RMJ234129.0-011033.5      12           
MOO2 J23416+00534   355.403   0.890 1.085 0.060  5.6                                                                       
MOO2 J23417-00030   355.423  -0.050 0.790 0.052  5.1                                                                       
MOO2 J23417+01072   355.427   1.120 0.240 0.036  6.8 0.251 14                       HSCJ234146+010728         14           
MOO2 J23417+03250   355.429   3.417 0.550 0.045  5.1                                                                       
MOO2 J23417-03564   355.432  -3.941 0.630 0.047  8.3                                                                       
MOO2 J23418-00188   355.453  -0.313 0.890 0.055  5.3                                HSCJ234148-002014         14           
MOO2 J23418-00184   355.453  -0.307 1.650 0.077  5.1            MOO2 J23418-00188                                          
MOO2 J23418+00402   355.460   0.670 0.470 0.043  6.3                                                                       
MOO2 J23418-00232   355.460  -0.387 0.460 0.042  6.5 0.279 14                       HSCJ234153-002302         14           
MOO2 J23418-04328   355.465  -4.548 0.510 0.044  7.3                                                                       
MOO2 J23418+02530   355.466   2.884 0.500 0.044  5.0                                                                       
MOO2 J23418-04044   355.469  -4.074 0.490 0.043  5.5                                                                       
MOO2 J23419-03580   355.496  -3.967 0.520 0.044  5.1                                                                       
MOO2 J23420-01166   355.503  -1.277 1.305 0.067  5.4                                                                       
MOO2 J23420+04378   355.519   4.631 0.510 0.044  5.1                                                                       
MOO2 J23421+01002   355.537   1.003 0.595 0.046  6.0                                                                       
MOO2 J23421+00426   355.547   0.710 0.770 0.051  5.1 0.842 14                       HSCJ234212+004258         14           
MOO2 J23422-01060   355.550  -1.100 0.370 0.040  7.7 0.376 12                       RMJ234213.8-010555.6      12           
MOO2 J23422-02148   355.553  -2.247 0.730 0.050  5.5                                                                       
MOO2 J23422+00338   355.553   0.563 0.620 0.047  6.7 0.654 14                       HSCJ234216+003358         14           
MOO2 J23422-04432   355.559  -4.721 0.705 0.049  5.9                                                                       
MOO2 J23423-04574   355.582  -4.958 0.890 0.055  5.5                                MOO J2342-0457            13           
MOO2 J23423-01456   355.583  -1.760 0.620 0.047  5.6                                                                       
MOO2 J23423-01090   355.590  -1.150 0.450 0.042  5.9                                                                       
MOO2 J23425-02210   355.623  -2.350 0.840 0.053  5.8                                                                       
MOO2 J23425+00020   355.627   0.033 0.700 0.049  6.0                                                                       
MOO2 J23425-01348   355.630  -1.580 1.660 0.077  6.5                                                                       
MOO2 J23425-02536   355.640  -2.894 0.445 0.042  5.3                                                                       
MOO2 J23425-03208   355.643  -3.347 0.390 0.040  8.1                                RMJ234232.5-032029.2      12           
MOO2 J23425-00156   355.643  -0.260 0.260 0.037  5.5                                                                       
MOO2 J23426-04538   355.656  -4.898 0.505 0.044  6.8                                RMJ234238.0-045346.7      12           
MOO2 J23426+02358   355.670   2.597 1.050 0.059  6.2                                                                       
MOO2 J23427+01382   355.690   1.637 0.610 0.047  5.5                                                                       
MOO2 J23427-04320   355.696  -4.534 0.400 0.041  7.5                                                                       
MOO2 J23428-03408   355.703  -3.681 0.280 0.037  5.2                                                                       
MOO2 J23428-00148   355.710  -0.247 0.530 0.044  5.1                                                                       
MOO2 J23428-01202   355.717  -1.337 0.260 0.037  7.1                                                                       
MOO2 J23428+00480   355.720   0.800 0.660 0.048  5.2                                                                       
MOO2 J23429+03248   355.736   3.414 0.270 0.037  9.0                                RMJ234259.1+032513.0      12           
MOO2 J23429-01100   355.743  -1.167 1.480 0.072  6.2                                                                       
MOO2 J23430-01204   355.750  -1.340 0.530 0.044  5.1                                                                       
MOO2 J23430-04204   355.763  -4.341 0.610 0.047  5.3                                                                       
MOO2 J23431+04168   355.793   4.281 0.445 0.042  5.6                                                                       
MOO2 J23431+04416   355.796   4.695 0.400 0.041  7.0 0.336 12                       RMJ234312.8+044139.0      12           
MOO2 J23431+02308   355.797   2.514 0.530 0.044  6.5                                                                       
MOO2 J23432-00326   355.813  -0.543 0.470 0.043  5.6                                                                       
MOO2 J23432-02128   355.817  -2.213 0.250 0.036  5.4                                RMJ234315.9-021229.1      12           
MOO2 J23432-04180   355.820  -4.301 0.540 0.045  5.9                                RMJ234316.7-041702.5      12           
MOO2 J23432-00572   355.820  -0.953 1.390 0.069  5.2                                                                       
MOO2 J23433-00214   355.843  -0.357 0.660 0.048  5.2                                                                       
MOO2 J23433-00078   355.843  -0.130 1.020 0.059  5.7                                                                       
MOO2 J23434+02500   355.850   2.834 0.520 0.044  5.1                                                                       
MOO2 J23434-01316   355.850  -1.527 1.490 0.072  7.9                                                                       
MOO2 J23434-03438   355.870  -3.731 0.480 0.043  6.4                                                                       
MOO2 J23434+02100   355.870   2.167 0.500 0.044  6.1                                                                       
MOO2 J23435-02504   355.877  -2.840 1.040 0.059  5.4                                                                       
MOO2 J23435-01330   355.887  -1.550 0.510 0.044  8.5                                                                       
MOO2 J23435-01244   355.890  -1.407 0.310 0.038  5.8                                                                       
MOO2 J23436-04168   355.910  -4.281 0.870 0.054  8.4                                                                       
MOO2 J23436-02122   355.920  -2.203 0.240 0.036  5.1                                                                       
MOO2 J23437-02254   355.927  -2.424 0.560 0.045  6.3                                                                       
MOO2 J23437-03286   355.930  -3.477 0.460 0.042  7.9                                                                       
MOO2 J23437+01314   355.930   1.523 1.855 0.083  5.8                                                                       
MOO2 J23437-03032   355.943  -3.054 0.420 0.041  5.1                                                                       
MOO2 J23438-02214   355.950  -2.357 0.350 0.039  6.1                                                                       
MOO2 J23438-04170   355.953  -4.284 0.950 0.057  6.0                                                                       
MOO2 J23438+02542   355.960   2.904 0.440 0.042  9.9 0.458 12                       RMJ234349.6+025345.7      12           
MOO2 J23438-02544   355.963  -2.907 0.330 0.039  5.8                                                                       
MOO2 J23439-04496   355.977  -4.828 1.030 0.059  5.6                                                                       
MOO2 J23440+02234   356.013   2.390 0.850 0.054  6.6                                                                       
MOO2 J23440+04244   356.013   4.408 0.470 0.043  5.9                                                                       
MOO2 J23441-03188   356.023  -3.314 0.440 0.042  6.8                                RMJ234407.4-031850.4      12           
MOO2 J23441-01334   356.027  -1.557 1.560 0.074  6.0                                MOO J2344-0133            13           
MOO2 J23441+02346   356.030   2.577 0.485 0.043  6.3                                                                       
MOO2 J23441+01302   356.033   1.503 1.410 0.070  5.4                                                                       
MOO2 J23441+01410   356.047   1.683 0.520 0.044  5.6                                                                       
MOO2 J23442+02518   356.050   2.864 0.520 0.044  6.2                                                                       
MOO2 J23442-01548   356.053  -1.913 0.525 0.044  5.1                                                                       
MOO2 J23442+01322   356.057   1.537 0.640 0.048  7.2 0.685 14                       HSCJ234411+013206         14           
MOO2 J23442-01066   356.060  -1.110 1.220 0.064  5.3                                                                       
MOO2 J23443-04336   356.084  -4.561 0.500 0.044  8.2                                RMJ234421.7-043339.2      12           
MOO2 J23443-01438   356.087  -1.730 0.590 0.046  5.1                                                                       
MOO2 J23445-03592   356.130  -3.987 0.620 0.047  7.7                                                                       
MOO2 J23445-01194   356.133  -1.323 0.300 0.038  5.5                                                                       
MOO2 J23446-03576   356.154  -3.961 0.465 0.042  6.5                                                                       
MOO2 J23446+01202   356.157   1.337 0.330 0.039  5.3                                                                       
MOO2 J23446+04548   356.167   4.915 0.725 0.050  5.0                                                                       
MOO2 J23447-04226   356.180  -4.378 1.500 0.073  6.3                                                                       
MOO2 J23447+01076   356.183   1.127 0.465 0.042  5.8                                RMJ234444.6+010730.3      12           
MOO2 J23447-00058   356.193  -0.097 0.250 0.036  5.1                                                                       
MOO2 J23447+01102   356.193   1.170 0.780 0.052  6.2                                                                       
MOO2 J23448-02292   356.210  -2.487 0.590 0.046  5.2                                                                       
MOO2 J23449-04202   356.237  -4.338 1.300 0.067  5.1                                                                       
MOO2 J23450+01406   356.260   1.677 0.920 0.056  5.8                                                                       
MOO2 J23450+00574   356.270   0.957 1.390 0.069  5.7                                                                       
MOO2 J23451-02274   356.280  -2.457 0.740 0.050  5.0                                                                       
MOO2 J23451-02422   356.280  -2.704 0.460 0.042  5.7                                RMJ234506.3-024202.8      12           
MOO2 J23451-01110   356.283  -1.183 0.500 0.044 10.6 0.566 2                        ACT-CL J2345.0-0112       2,12         
MOO2 J23451+01248   356.283   1.413 0.425 0.041  5.4                                                                       
MOO2 J23451+01330   356.287   1.550 1.545 0.074  5.0                                                                       
MOO2 J23451-02308   356.287  -2.514 0.435 0.042  7.4 0.437 12                       RMJ234506.8-023010.8      12           
MOO2 J23451-04212   356.297  -4.354 0.810 0.052  8.8                                ACT-CL J2345.1-0421       2            
MOO2 J23452-00026   356.313  -0.043 0.250 0.036  5.1                                                                       
MOO2 J23452-04552   356.314  -4.921 0.505 0.044  5.7                                                                       
MOO2 J23452-03026   356.320  -3.044 0.330 0.039 11.9 0.319 2                        ACT-CL J2345.2-0302       2,3,12       
MOO2 J23453-02194   356.324  -2.323 0.555 0.045  5.6                                                                       
MOO2 J23453-03344   356.324  -3.574 0.630 0.047  5.1                                                                       
MOO2 J23453-00056   356.343  -0.093 0.490 0.043  5.1                                                                       
MOO2 J23454-00046   356.357  -0.077 1.040 0.059  5.3                                                                       
MOO2 J23454-04442   356.371  -4.738 0.600 0.046  6.1                                                                       
MOO2 J23455-02536   356.380  -2.894 0.420 0.041  6.4                                                                       
MOO2 J23456-01478   356.403  -1.797 0.405 0.041  5.3 0.352 12                       RMJ234537.8-014743.8      12           
MOO2 J23456+02296   356.404   2.494 0.170 0.034  5.4                                                                       
MOO2 J23456-04452   356.414  -4.755 0.510 0.044  6.8                                                                       
MOO2 J23457+04230   356.428   4.384 0.480 0.043  6.9 0.475 12                       RMJ234539.6+042340.3      12           
MOO2 J23457+01244   356.433   1.407 1.580 0.075  5.0                                                                       
MOO2 J23457-02400   356.440  -2.667 0.450 0.042  7.8                                RMJ234544.6-024043.4      12           
MOO2 J23457-04014   356.447  -4.024 0.870 0.054  5.3                                                                       
MOO2 J23458-01076   356.457  -1.127 0.290 0.037  9.2 0.280 12                       RMJ234548.2-010739.8      12           
MOO2 J23458-02148   356.470  -2.247 0.540 0.045  7.8                                RMJ234555.3-021449.4      12           
MOO2 J23458-02330   356.470  -2.550 0.430 0.041  5.3                                                                       
MOO2 J23459-01194   356.473  -1.323 0.860 0.054  5.6                                                                       
MOO2 J23459-02452   356.480  -2.754 0.300 0.038  5.5 0.317 12                       RMJ234558.3-024618.2      12           
MOO2 J23459-04174   356.488  -4.291 0.630 0.047  6.6                                                                       
MOO2 J23459+01456   356.494   1.760 0.510 0.044  8.7 0.491 14                       HSCJ234600+014518         14           
MOO2 J23460-02252   356.507  -2.420 0.320 0.038  5.4                                                                       
MOO2 J23460+04595   356.508   4.992 0.450 0.042  5.6                                                                       
MOO2 J23460+02338   356.510   2.564 1.020 0.059  7.3                                                                       
MOO2 J23460-04482   356.518  -4.805 0.870 0.054  5.1                                                                       
MOO2 J23460-04536   356.518  -4.895 0.920 0.056  5.8                                                                       
MOO2 J23461-00108   356.530  -0.180 0.270 0.037  8.5 0.266 12                       RMJ234604.7-001108.6      12,14        
MOO2 J23461-01364   356.540  -1.607 1.310 0.067  6.7                                                                       
MOO2 J23462+00374   356.550   0.623 0.650 0.048  5.5                                                                       
MOO2 J23462-03188   356.557  -3.314 1.315 0.067  5.2                                                                       
MOO2 J23462+00056   356.563   0.093 0.405 0.041  5.4                                                                       
MOO2 J23462+01024   356.570   1.040 0.400 0.041  6.1 0.426 14                       HSCJ234617+010214         14           
MOO2 J23463-03338   356.578  -3.564 0.440 0.042  7.1                                RMJ234618.8-033401.1      12           
MOO2 J23463-01226   356.597  -1.377 0.500 0.044  5.6 0.499 12                       RMJ234625.6-012220.0      12           
MOO2 J23464+00154   356.607   0.257 1.750 0.080  5.1                                                                       
MOO2 J23464+00446   356.613   0.743 0.280 0.037 11.5 0.275 12                       RMJ234623.9+004457.9      12,14        
MOO2 J23465+04488   356.642   4.815 0.470 0.043 11.4 0.493 2                        ACT-CL J2346.5+0448       2,12         
MOO2 J23465-04012   356.648  -4.021 0.285 0.037  7.1                                RMJ234631.4-040107.5      12           
MOO2 J23466-00220   356.660  -0.367 0.790 0.052  7.6                                HSCJ234639-002141         14           
MOO2 J23467+01104   356.673   1.173 0.490 0.043  5.0                                                                       
MOO2 J23467-01016   356.690  -1.027 1.560 0.074  5.5                                                                       
MOO2 J23467+00578   356.693   0.963 0.310 0.038  5.5                                                                       
MOO2 J23468-01542   356.710  -1.903 0.350 0.039  6.8                                RMJ234651.0-015419.3      12           
MOO2 J23468-04318   356.715  -4.531 1.030 0.059  6.7                                                                       
MOO2 J23468+04590   356.719   4.985 0.680 0.049  7.0                                                                       
MOO2 J23469+02118   356.740   2.197 1.120 0.061  5.4                                                                       
MOO2 J23469+02372   356.741   2.620 0.370 0.040  5.4                                RMJ234700.8+023746.8      12           
MOO2 J23469-01028   356.743  -1.047 0.690 0.049  5.1                                                                       
MOO2 J23469-03378   356.744  -3.631 0.170 0.034  5.2                                                                       
MOO2 J23470-00102   356.747  -0.170 1.050 0.059  5.0                                                                       
MOO2 J23470+04372   356.759   4.621 0.350 0.039  9.2 0.336 12                       RMJ234701.0+043637.4      12           
MOO2 J23470+01526   356.770   1.877 0.655 0.048  6.9                                HSCJ234707+015226         14           
MOO2 J23471-01564   356.780  -1.940 0.490 0.043  5.5                                                                       
MOO2 J23473+02036   356.824   2.060 1.280 0.066  6.0                                                                       
MOO2 J23473+00276   356.827   0.460 0.995 0.058  5.2                                                                       
MOO2 J23473+02224   356.837   2.373 0.960 0.057  5.4                                                                       
MOO2 J23473+00292   356.840   0.487 0.270 0.037  6.8                                                                       
MOO2 J23473+00158   356.847   0.263 1.280 0.066  6.9                                                                       
MOO2 J23474-01286   356.850  -1.477 0.340 0.039  6.1                                                                       
MOO2 J23474+02176   356.854   2.293 1.050 0.059  5.3                                                                       
MOO2 J23474-00090   356.867  -0.150 0.260 0.037 12.6 0.264 12                       RMJ234727.6-000913.7      12,14        
MOO2 J23474+04524   356.869   4.875 0.780 0.052  5.0                                                                       
MOO2 J23475-00150   356.873  -0.250 1.995 0.087  5.3                                                                       
MOO2 J23475-01376   356.874  -1.627 0.640 0.048  6.6                                                                       
MOO2 J23475-00110   356.887  -0.183 0.560 0.045  8.1 0.535 14                       HSCJ234737-001020         14           
MOO2 J23475+00036   356.893   0.060 0.440 0.042  6.1                                                                       
MOO2 J23476+01006   356.900   1.010 0.740 0.050  5.3                                                                       
MOO2 J23477-04528   356.939  -4.881 0.235 0.036  7.6                                                                       
MOO2 J23477-01080   356.947  -1.133 0.570 0.046  6.0                                                                       
MOO2 J23479+01172   356.974   1.287 0.325 0.038  5.9                                                                       
MOO2 J23479+01180   356.980   1.300 0.810 0.052  5.1                                                                       
MOO2 J23479-01530   356.990  -1.883 0.480 0.043  7.0                                                                       
MOO2 J23481+00204   357.030   0.340 1.340 0.068  5.1                                                                       
MOO2 J23481-04450   357.036  -4.751 1.600 0.075  5.3                                                                       
MOO2 J23481-03204   357.038  -3.340 0.800 0.052  5.1                                                                       
MOO2 J23481+00046   357.040   0.077 0.270 0.037  6.5                                                                       
MOO2 J23481+01256   357.047   1.427 1.380 0.069  5.7                                                                       
MOO2 J23482-03478   357.052  -3.797 0.460 0.042  6.0                                                                       
MOO2 J23482-00088   357.060  -0.147 0.505 0.044  8.7 0.536 14                       HSCJ234812-000839         14           
MOO2 J23482+00540   357.060   0.900 0.370 0.040  5.6                                                                       
MOO2 J23482+00288   357.063   0.480 0.370 0.040  8.9 0.412 12                       RMJ234814.8+002900.2      12,14        
MOO2 J23483+00468   357.073   0.780 0.260 0.037  8.8 0.279 12                       RMJ234815.2+004707.0      12,14        
MOO2 J23483-00384   357.087  -0.640 0.640 0.048  5.6                                                                       
MOO2 J23484-04020   357.099  -4.034 0.705 0.049  6.3                                                                       
MOO2 J23484-00076   357.110  -0.127 1.190 0.064  6.3                                                                       
MOO2 J23484-01088   357.114  -1.147 0.790 0.052  5.0                                                                       
MOO2 J23484-03316   357.122  -3.527 0.575 0.046  6.1                                                                       
MOO2 J23485-03286   357.135  -3.477 0.560 0.045  5.7                                                                       
MOO2 J23485-04466   357.140  -4.778 0.540 0.045  5.9                                                                       
MOO2 J23486+01310   357.150   1.517 1.170 0.063  6.4                                HSCJ234835+013110         14           
MOO2 J23486-01598   357.151  -1.997 0.440 0.042  5.4                                                                       
MOO2 J23486-00480   357.163  -0.800 0.600 0.046  5.6 0.619 14                       HSCJ234840-004801         14           
MOO2 J23486-00092   357.170  -0.153 0.665 0.048  5.6 0.697 14                       HSCJ234840-000837         14           
MOO2 J23487+00052   357.173   0.087 0.540 0.045  5.5 0.562 14                       HSCJ234840+000522         14           
MOO2 J23487-01234   357.180  -1.390 0.540 0.045  6.5                                                                       
MOO2 J23487-01082   357.187  -1.137 0.480 0.043  8.1                                                                       
MOO2 J23487-01134   357.194  -1.223 1.175 0.063  5.4                                ACT-CL J2348.7-0113       2            
MOO2 J23487+00088   357.197   0.147 1.430 0.070  5.0                                                                       
MOO2 J23487-02148   357.197  -2.247 0.410 0.041 11.2 0.449 12                       RMJ234847.9-021507.1      12           
MOO2 J23488-00594   357.203  -0.990 1.875 0.083  5.4                                                                       
MOO2 J23488-04462   357.220  -4.771 0.920 0.056  5.4                                                                       
MOO2 J23489+00154   357.227   0.257 1.165 0.063  6.3                                                                       
MOO2 J23489-01464   357.227  -1.773 0.925 0.056  5.6                                                                       
MOO2 J23490-01104   357.247  -1.173 0.780 0.052  5.4                                                                       
MOO2 J23490+04326   357.260   4.544 0.475 0.043  6.2                                                                       
MOO2 J23490-03468   357.269  -3.780 0.730 0.050  7.0                                                                       
MOO2 J23491+00316   357.293   0.527 0.690 0.049  5.1                                                                       
MOO2 J23491-02034   357.297  -2.057 1.170 0.063  7.9                                                                       
MOO2 J23492+00548   357.303   0.913 0.370 0.040  6.3 0.369 14                       HSCJ234914+005432         14           
MOO2 J23492-00096   357.307  -0.160 0.405 0.041  5.1                                                                       
MOO2 J23492+00504   357.310   0.840 1.065 0.060  5.6                                                                       
MOO2 J23492-02288   357.311  -2.480 0.860 0.054  5.9                                                                       
MOO2 J23492-03298   357.319  -3.497 0.690 0.049  5.3                                                                       
MOO2 J23492-02190   357.321  -2.317 0.360 0.039  6.4 0.354 12                       RMJ234914.9-021832.5      12           
MOO2 J23493-02222   357.324  -2.370 0.770 0.051  5.2                                                                       
MOO2 J23493-03160   357.332  -3.267 0.460 0.042  6.3                                                                       
MOO2 J23494+00088   357.360   0.147 0.355 0.039  5.7 0.398 12                       RMJ234923.7+000859.8      12,14        
MOO2 J23494-00380   357.370  -0.633 0.650 0.048  8.0                                                                       
MOO2 J23495-04230   357.373  -4.384 0.430 0.041  5.1                                                                       
MOO2 J23495-04400   357.377  -4.668 1.090 0.061  7.9                                                                       
MOO2 J23495-00442   357.380  -0.737 0.510 0.044  8.7 0.530 12                       RMJ234928.9-004350.5      12,14        
MOO2 J23495-01020   357.397  -1.033 0.350 0.039  8.7 0.341 12                       RMJ234933.0-010217.0      12           
MOO2 J23496-04118   357.400  -4.197 1.165 0.063  6.1                                                                       
MOO2 J23496-00280   357.400  -0.467 0.390 0.040  7.5 0.408 14                       HSCJ234933-002958         14           
MOO2 J23496+00498   357.400   0.830 0.970 0.057  5.1                                                                       
MOO2 J23496+02530   357.408   2.883 1.030 0.059  5.1                                                                       
MOO2 J23496+02528   357.415   2.880 1.270 0.066  5.1            MOO2 J23496+02530                                          
MOO2 J23497+00044   357.427   0.073 0.650 0.048  6.5                                                                       
MOO2 J23498-03222   357.452  -3.370 1.050 0.059  5.8                                                                       
MOO2 J23498+00390   357.467   0.650 0.310 0.038  6.0                                                                       
MOO2 J23498-01564   357.467  -1.940 0.520 0.044  5.9                                                                       
MOO2 J23499-02320   357.478  -2.533 0.300 0.038  5.3 0.367 12                       RMJ234955.0-023251.3      12           
MOO2 J23499+00170   357.483   0.283 0.620 0.047  6.0                                                                       
MOO2 J23499-01416   357.487  -1.693 0.735 0.050  5.3                                                                       
MOO2 J23499+02332   357.494   2.553 0.385 0.040  6.5 0.358 12                       RMJ234958.1+023337.6      12           
MOO2 J23501-01006   357.544  -1.010 0.525 0.044  5.8                                                                       
MOO2 J23501+04118   357.546   4.197 0.575 0.046  6.4                                                                       
MOO2 J23501+01024   357.547   1.040 0.510 0.044  9.1                                                                       
MOO2 J23502-03398   357.549  -3.664 0.150 0.033  9.1                                                                       
MOO2 J23502+01454   357.554   1.757 0.605 0.047  6.0                                                                       
MOO2 J23502+00292   357.557   0.487 1.180 0.063  6.0                                                                       
MOO2 J23502-00550   357.560  -0.917 0.925 0.056  6.4                                                                       
MOO2 J23502+04036   357.563   4.060 0.480 0.043  7.0                                                                       
MOO2 J23502+00106   357.567   0.177 0.255 0.036  5.4                                                                       
MOO2 J23503-00014   357.573  -0.023 0.970 0.057  5.0                                                                       
MOO2 J23503-01150   357.577  -1.250 0.500 0.044  5.6                                                                       
MOO2 J23503+00526   357.580   0.877 0.300 0.038  7.4                                                                       
MOO2 J23503-01506   357.581  -1.843 0.860 0.054  9.2                                                                       
MOO2 J23503-02122   357.584  -2.203 0.830 0.053  5.3                                                                       
MOO2 J23503-04084   357.593  -4.140 1.100 0.061  5.6                                                                       
MOO2 J23504-00586   357.604  -0.977 0.190 0.035  5.9                                                                       
MOO2 J23504+01318   357.607   1.530 0.500 0.044  6.9                                RMJ235025.2+013145.0      12,14        
MOO2 J23504-01490   357.607  -1.817 0.490 0.043  5.5                                                                       
MOO2 J23504+00426   357.610   0.710 1.540 0.074  7.1                                                                       
MOO2 J23504-01132   357.610  -1.220 0.700 0.049  5.4                                                                       
MOO2 J23504+03322   357.619   3.537 0.700 0.049  7.6                                                                       
MOO2 J23505-04494   357.624  -4.824 0.550 0.045  6.1                                                                       
MOO2 J23505+01192   357.630   1.320 0.270 0.037  5.2                                                                       
MOO2 J23506-00482 A 357.650  -0.803 0.690 0.049  6.1                                                                       
MOO2 J23506-00482 B 357.667  -0.803 1.000 0.058  5.2                                                                       
MOO2 J23506-03350   357.669  -3.584 1.145 0.062  5.0                                                                       
MOO2 J23507+00050   357.673   0.083 0.385 0.040  8.5                                                                       
MOO2 J23507-00380   357.680  -0.633 0.590 0.046  5.4                                HSCJ235042-003738         14           
MOO2 J23507-00222   357.683  -0.370 0.590 0.046  6.4                                                                       
MOO2 J23507-00414   357.690  -0.690 1.120 0.061  5.0                                HSCJ235046-004146         14           
MOO2 J23508-04058   357.710  -4.097 1.180 0.063  5.2                                                                       
MOO2 J23508+00152   357.720   0.253 1.375 0.069  5.2                                                                       
MOO2 J23508-02202   357.721  -2.337 0.570 0.046  6.0                                                                       
MOO2 J23509-00522   357.730  -0.870 0.650 0.048  5.1                                                                       
MOO2 J23510+02300   357.748   2.500 0.495 0.043  6.2 0.461 12                       RMJ235056.1+023055.1      12           
MOO2 J23511-03504   357.786  -3.840 0.250 0.036  5.5                                                                       
MOO2 J23511-00294   357.790  -0.490 0.440 0.042  8.0 0.440 14                       HSCJ235110-002839         14           
MOO2 J23511-00384   357.790  -0.640 0.660 0.048  5.9 0.627 14                       HSCJ235112-003853         14           
MOO2 J23512+01242   357.807   1.403 1.035 0.059  5.2                                                                       
MOO2 J23512+04088   357.810   4.147 0.640 0.048  5.5                                                                       
MOO2 J23512-01433   357.817  -1.723 1.090 0.061  5.0                                                                       
MOO2 J23513-00462   357.827  -0.770 1.320 0.067  5.3                                                                       
MOO2 J23513+00372   357.837   0.620 0.270 0.037  9.6 0.277 12                       RMJ235121.3+003700.9      12           
MOO2 J23514-04574   357.852  -4.958 0.355 0.039  5.3                                                                       
MOO2 J23514-04022   357.864  -4.037 0.250 0.036  7.8                                                                       
MOO2 J23514+00464   357.867   0.773 0.400 0.041 10.1 0.415 2                        ACT-CL J2351.4+0047       2,12,14      
MOO2 J23515+03312   357.896   3.520 0.620 0.047  5.9                                                                       
MOO2 J23516+00310   357.903   0.517 1.910 0.084  5.3                                                                       
MOO2 J23517+00092   357.930   0.153 0.780 0.052  6.5                                ACT-CL J2351.7+0009       2,14         
MOO2 J23517-02063   357.938  -2.106 0.660 0.048  5.8                                                                       
MOO2 J23518+00332   357.950   0.553 0.270 0.037  6.7 0.270 12                       RMJ235143.9+003338.8      12           
MOO2 J23519-01477   357.987  -1.796 0.280 0.037  6.4                                RMJ235156.6-014744.2      12           
MOO2 J23519-00118   357.990  -0.197 0.610 0.047  5.1                                                                       
MOO2 J23519-01040   357.990  -1.067 1.800 0.081  5.2                                                                       
MOO2 J23520+00542   357.997   0.903 0.620 0.047  5.0                                                                       
MOO2 J23521+00108   358.027   0.180 0.535 0.045  6.9 0.558 14                       HSCJ235206+000950         14           
MOO2 J23521+00246   358.043   0.410 0.680 0.049  5.5                                HSCJ235210+002450         14           
MOO2 J23521+03310   358.046   3.517 0.750 0.051  7.0                                ACT-CL J2352.2+0330       2            
MOO2 J23522-02121   358.051  -2.203 0.430 0.041  7.9                                RMJ235212.9-021147.3      12           
MOO2 J23522-04578   358.063  -4.964 0.540 0.045  6.4                                                                       
MOO2 J23522+03406   358.067   3.677 0.880 0.055  5.1                                                                       
MOO2 J23522+01171   358.071   1.286 1.700 0.078  5.7                                                                       
MOO2 J23523-04116   358.074  -4.194 1.090 0.061  5.5                                                                       
MOO2 J23523-04224   358.088  -4.374 0.965 0.057  6.4                                                                       
MOO2 J23523-01240   358.094  -1.400 0.785 0.052  5.9                                                                       
MOO2 J23523+01133   358.097   1.223 1.960 0.086  5.0                                                                       
MOO2 J23525-01540   358.124  -1.900 0.400 0.041  6.4                                                                       
MOO2 J23525+01107   358.130   1.180 1.650 0.077  5.4                                                                       
MOO2 J23525-01483   358.134  -1.806 0.740 0.050  5.1                                                                       
MOO2 J23525-01027   358.147  -1.046 1.445 0.071  5.5                                                                       
MOO2 J23526-02567   358.166  -2.946 0.950 0.057  6.2                                                                       
MOO2 J23527-04582   358.176  -4.971 0.545 0.045  5.8                                                                       
MOO2 J23527+01057   358.177   1.096 0.170 0.034  6.8 0.240 12                       RMJ235246.9+011136.8      12           
MOO2 J23527+01293   358.194   1.490 0.910 0.055  5.7                                HSCJ235247+012915         14           
MOO2 J23527-01357   358.197  -1.596 0.460 0.042  5.3                                                                       
MOO2 J23528-02313   358.202  -2.523 1.175 0.063  5.3                                                                       
MOO2 J23528-00278   358.214  -0.463 1.150 0.062  5.3                                                                       
MOO2 J23529-00120   358.233  -0.200 0.370 0.040  7.7                                RMJ235255.4-001237.0      12           
MOO2 J23529+03241   358.236   3.403 0.730 0.050  5.1                                                                       
MOO2 J23529+02201   358.242   2.336 0.550 0.045  5.8                                                                       
MOO2 J23530-03247   358.253  -3.413 0.610 0.047  5.7                                                                       
MOO2 J23530+01251   358.264   1.420 0.640 0.048  6.9                                HSCJ235302+012507         14           
MOO2 J23531+04586   358.273   4.977 0.865 0.054  5.2                                                                       
MOO2 J23531-01401   358.281  -1.670 0.805 0.052  5.3                                                                       
MOO2 J23532-00423   358.304  -0.707 1.125 0.062  5.6                                                                       
MOO2 J23532-02065   358.311  -2.110 0.350 0.039  5.0                                                                       
MOO2 J23532+01223   358.317   1.373 1.760 0.080  5.0                                                                       
MOO2 J23532+02329   358.319   2.550 0.235 0.036  5.1                                                                       
MOO2 J23533-04454   358.326  -4.757 0.520 0.044  7.2                                                                       
MOO2 J23533-00282   358.344  -0.470 0.870 0.054  5.0                                                                       
MOO2 J23534-00346   358.354  -0.577 0.720 0.050  5.4                                HSCJ235320-003455         14           
MOO2 J23535-04260   358.376  -4.433 0.670 0.048  8.5                                                                       
MOO2 J23535-02271   358.378  -2.453 0.310 0.038  5.9                                RMJ235334.9-022702.3      12           
MOO2 J23536-01267   358.407  -1.446 0.500 0.044  9.1                                ACT-CL J2353.6-0127       2,12         
MOO2 J23537+03285   358.424   3.476 1.745 0.080  5.1                                                                       
MOO2 J23537-04276   358.442  -4.460 1.560 0.074  5.2                                                                       
MOO2 J23539+02273   358.485   2.456 0.400 0.041  5.3 0.414 12                       RMJ235354.3+022714.4      12           
MOO2 J23540-03211   358.497  -3.353 1.140 0.062  5.4                                                                       
MOO2 J23540-04536   358.500  -4.894 0.190 0.035  8.3                                RMJ235359.7-045350.0      12           
MOO2 J23540+03301   358.510   3.503 0.875 0.054  6.0                                                                       
MOO2 J23540-04488   358.514  -4.814 1.390 0.069  6.8                                                                       
MOO2 J23540+01309   358.514   1.516 0.400 0.041  5.9                                                                       
MOO2 J23541+04414   358.527   4.690 1.120 0.061  5.4                                                                       
MOO2 J23541+02083   358.528   2.140 0.630 0.047  5.3                                                                       
MOO2 J23541-00425   358.544  -0.710 0.490 0.043  7.3                                                                       
MOO2 J23542+01455   358.558   1.760 0.410 0.041  6.6 0.417 12                       RMJ235412.8+014548.7      12,14        
MOO2 J23542+03169   358.560   3.283 0.270 0.037  5.2                                                                       
MOO2 J23542+03209   358.563   3.350 0.340 0.039  8.5 0.329 12                       RMJ235412.7+032155.1      12           
MOO2 J23542+02269   358.572   2.450 0.785 0.052  6.2                                                                       
MOO2 J23543+01363   358.574   1.606 0.405 0.041  6.6                                                                       
MOO2 J23543-03269   358.580  -3.450 0.540 0.045  6.5                                                                       
MOO2 J23543-04330   358.590  -4.550 0.500 0.044  6.6                                RMJ235428.1-043325.3      12           
MOO2 J23545+02125   358.628   2.210 1.430 0.070  5.4                                                                       
MOO2 J23545-02159   358.635  -2.266 0.440 0.042  6.3                                                                       
MOO2 J23545+02195   358.645   2.326 0.220 0.035  5.9                                RMJ235436.1+022003.0      12           
MOO2 J23545+04562   358.648   4.937 0.500 0.044  5.4                                                                       
MOO2 J23546+02105   358.662   2.176 0.370 0.040  9.9 0.414 12                       RMJ235438.5+021125.8      12,14        
MOO2 J23547+03523   358.678   3.873 0.855 0.054  5.5                                                                       
MOO2 J23548+02037   358.712   2.063 0.540 0.045  5.3                                                                       
MOO2 J23548-01419   358.721  -1.700 0.430 0.041  5.1                                                                       
MOO2 J23549+02341   358.732   2.569 0.415 0.041  5.6                                                                       
MOO2 J23550-03313   358.758  -3.523 1.330 0.068  5.4                                MOO J2355-0331            13           
MOO2 J23551+02197   358.775   2.329 0.230 0.036  7.0                                                                       
MOO2 J23551+03567   358.782   3.946 0.370 0.040 10.4                                                                       
MOO2 J23551+01583   358.792   1.973 0.220 0.035 10.4 0.416 14                       RMJ235508.7+015845.8      12,14        
MOO2 J23552+04536   358.815   4.893 0.455 0.042  5.8                                                                       
MOO2 J23552-04171   358.820  -4.286 0.460 0.042  5.1                                                                       
MOO2 J23553-04255   358.827  -4.426 0.520 0.044  7.1                                                                       
MOO2 J23553+00567   358.841   0.946 0.400 0.041  6.1                                                                       
MOO2 J23553+01273   358.841   1.456 0.870 0.054  7.3                                HSCJ235521+012757         14           
MOO2 J23554+02561   358.860   2.936 0.400 0.041  5.3                                                                       
MOO2 J23554+01387   358.868   1.646 0.310 0.038  5.1                                                                       
MOO2 J23555+04297   358.887   4.496 0.830 0.053  5.1                                                                       
MOO2 J23555+01461   358.888   1.770 0.210 0.035 11.4 0.226 12                       RMJ235538.8+014555.0      12,14        
MOO2 J23555-01237   358.894  -1.396 0.340 0.039  9.7                                RMJ235536.1-012406.6      12           
MOO2 J23555+02103   358.895   2.173 0.500 0.044  9.1 0.519 14                       HSCJ235535+021037         14           
MOO2 J23556+01149   358.904   1.250 0.630 0.047  5.4                                                                       
MOO2 J23556+04181   358.920   4.303 0.700 0.049  5.4                                                                       
MOO2 J23556+02007   358.922   2.013 0.620 0.047  6.1                                                                       
MOO2 J23556+04073   358.923   4.123 0.815 0.053  6.4                                                                       
MOO2 J23557+01191   358.924   1.320 0.500 0.044  5.1                                                                       
MOO2 J23557-01087   358.931  -1.146 0.375 0.040  5.1                                                                       
MOO2 J23557-03565   358.936  -3.943 0.220 0.035  6.5                                                                       
MOO2 J23558+00423   358.967   0.706 0.350 0.039  8.1 0.312 12                       RMJ235552.2+004149.1      12           
MOO2 J23558-01021   358.971  -1.036 1.425 0.070  5.2                                                                       
MOO2 J23560-02447   358.996  -2.746 0.990 0.058  5.7                                                                       
MOO2 J23560-02493   359.010  -2.823 0.290 0.037  7.8                                ACT-CL J2355.8-0246       2            
MOO2 J23560-00287   359.010  -0.480 0.420 0.041  5.1                                                                       
MOO2 J23561-00441   359.041  -0.736 1.520 0.073  5.8                                                                       
MOO2 J23562-04265   359.061  -4.443 0.620 0.047  7.2                                                                       
MOO2 J23562+03085   359.067   3.143 0.440 0.042  5.6                                                                       
MOO2 J23562-02057   359.069  -2.096 0.630 0.047  6.0                                                                       
MOO2 J23563+01015   359.077   1.026 1.540 0.074  5.6                                                                       
MOO2 J23563+02195   359.086   2.326 1.200 0.064  6.6                                                                       
MOO2 J23563-00575   359.087  -0.960 1.580 0.075  7.4                                                                       
MOO2 J23563+00301   359.090   0.503 0.830 0.053  5.6                                ACT-CL J2356.3+0030       2            
MOO2 J23563+02521   359.093   2.869 0.420 0.041  5.7                                                                       
MOO2 J23564-01311   359.101  -1.519 0.530 0.044  5.3                                                                       
MOO2 J23564-04131   359.103  -4.219 1.170 0.063  5.3                                                                       
MOO2 J23564+00380   359.114   0.633 1.170 0.063  5.9                                HSCJ235629+003758         14           
MOO2 J23565-01225   359.124  -1.376 0.750 0.051  5.8                                                                       
MOO2 J23565+00303   359.130   0.506 0.680 0.049  5.2                                                                       
MOO2 J23565+03121   359.131   3.203 0.630 0.047  5.1                                                                       
MOO2 J23565+00124   359.144   0.207 0.470 0.043  7.3                                RMJ235634.5+001220.0      12,14        
MOO2 J23565+04077   359.147   4.129 0.420 0.041  8.2                                                                       
MOO2 J23566+04519   359.152   4.866 1.300 0.067  5.1                                                                       
MOO2 J23566+01281   359.155   1.469 1.230 0.065  6.3                                                                       
MOO2 J23566+02229   359.156   2.383 0.380 0.040  6.4 0.416 12                       RMJ235635.8+022315.6      12           
MOO2 J23566+02083   359.162   2.139 0.420 0.041  5.9                                RMJ235637.7+020809.6      12           
MOO2 J23566-00230   359.167  -0.383 0.620 0.047  5.9 0.611 14                       HSCJ235643-002350         14           
MOO2 J23566+02345   359.169   2.576 0.250 0.036  6.2                                                                       
MOO2 J23567-04501   359.179  -4.836 0.490 0.043  5.3                                                                       
MOO2 J23567+01577   359.185   1.963 0.400 0.041  6.6                                                                       
MOO2 J23567+03267   359.195   3.446 0.480 0.043  7.6                                                                       
MOO2 J23568-04395   359.205  -4.659 0.790 0.052  6.3                                                                       
MOO2 J23568-00204   359.210  -0.340 0.410 0.041  5.0                                                                       
MOO2 J23568+02171   359.212   2.286 0.440 0.042  5.6                                                                       
MOO2 J23569+00453   359.241   0.756 0.340 0.039  6.1                                                                       
MOO2 J23570+00445   359.247   0.743 1.450 0.071 10.3            MOO2 J23569+00453                                          
MOO2 J23570-04323   359.251  -4.539 0.910 0.055  7.5                                                                       
MOO2 J23570-03113   359.261  -3.189 0.280 0.037  5.5                                                                       
MOO2 J23570+03273   359.265   3.456 0.350 0.039  5.4                                                                       
MOO2 J23570-04199   359.267  -4.333 0.960 0.057  5.8                                                                       
MOO2 J23571+00024   359.274   0.040 1.445 0.071  6.1                                                                       
MOO2 J23571-04297   359.275  -4.496 0.830 0.053  7.7                                MOO J2356-0430            13           
MOO2 J23571+00192   359.280   0.320 0.545 0.045  6.8 0.561 14                       HSCJ235710+001926         14           
MOO2 J23571-00221   359.280  -0.370 0.680 0.049  5.4                                                                       
MOO2 J23572-00331   359.304  -0.553 0.910 0.055  7.0                                HSCJ235717-003255         14           
MOO2 J23572+04135   359.314   4.226 0.770 0.051  5.6                                                                       
MOO2 J23573-04459   359.326  -4.766 1.095 0.061  8.4                                                                       
MOO2 J23573-04339   359.332  -4.566 0.870 0.054  5.5                                                                       
MOO2 J23573-00591   359.338  -0.986 0.500 0.044  6.0                                                                       
MOO2 J23574-04337   359.358  -4.563 1.350 0.068  5.0                                                                       
MOO2 J23574+03297   359.362   3.496 0.590 0.046  6.3                                                                       
MOO2 J23574+03549   359.363   3.916 0.630 0.047  5.8                                                                       
MOO2 J23574+00156   359.364   0.260 0.540 0.045  5.6                                                                       
MOO2 J23574+01057   359.364   1.096 0.530 0.044  5.5                                                                       
MOO2 J23574-01435   359.365  -1.726 0.410 0.041  5.6                                                                       
MOO2 J23574+04423   359.372   4.706 1.000 0.058  6.2                                                                       
MOO2 J23575+00010   359.380   0.017 0.535 0.045  5.6                                                                       
MOO2 J23575-00595   359.394  -0.993 0.490 0.043  6.3                                                                       
MOO2 J23575-01447   359.395  -1.746 1.990 0.087  6.3                                                                       
MOO2 J23575-00072   359.397  -0.120 0.580 0.046  5.2                                                                       
MOO2 J23576-04055   359.400  -4.092 1.050 0.059  5.8                                                                       
MOO2 J23576+04559   359.403   4.933 1.305 0.067  5.1                                                                       
MOO2 J23576-00211   359.407  -0.353 0.675 0.049  5.8                                                                       
MOO2 J23577+00114   359.427   0.190 0.220 0.035  5.0                                                                       
MOO2 J23577-02587   359.427  -2.979 0.860 0.054  5.9                                                                       
MOO2 J23577+04023   359.437   4.039 0.560 0.045  7.4                                                                       
MOO2 J23577+00144   359.441   0.240 0.510 0.044  5.8                                                                       
MOO2 J23577+00445   359.444   0.743 0.880 0.055  5.4                                                                       
MOO2 J23578-01373   359.455  -1.623 1.750 0.080  5.3                                                                       
MOO2 J23578+02045   359.456   2.076 1.100 0.061  5.1                                                                       
MOO2 J23578+04515   359.463   4.859 1.570 0.075  5.0                                                                       
MOO2 J23578-00535   359.468  -0.893 1.690 0.078  5.5                                                                       
MOO2 J23578+01159   359.471   1.266 0.200 0.035  8.3                                RMJ235752.5+011631.0      12,14        
MOO2 J23579+01411   359.482   1.686 0.800 0.052  7.0                                                                       
MOO2 J23579-03081   359.484  -3.136 0.245 0.036  5.1                                                                       
MOO2 J23579+04227   359.485   4.379 0.660 0.048  9.1                                                                       
MOO2 J23579-00008   359.487  -0.013 0.910 0.055  6.9                                HSCJ235749-000026         14           
MOO2 J23579+02121   359.489   2.202 0.440 0.042  5.7                                                                       
MOO2 J23579+01221   359.491   1.369 0.610 0.047  5.2                                                                       
MOO2 J23580-01539   359.502  -1.899 0.990 0.058  5.1                                                                       
MOO2 J23580-01411   359.512  -1.686 0.625 0.047  5.1                                                                       
MOO2 J23581-00577   359.534  -0.963 1.040 0.059  7.2                                                                       
MOO2 J23581-01019   359.534  -1.033 0.600 0.046  5.1                                                                       
MOO2 J23582+04043   359.564   4.072 0.140 0.033  7.2                                RMJ235815.2+040445.3      12           
MOO2 J23583-00373   359.594  -0.623 0.430 0.041  5.6                                                                       
MOO2 J23583+02067   359.596   2.112 1.880 0.084  5.5                                                                       
MOO2 J23584+02133   359.603   2.222 0.300 0.038  5.0                                                                       
MOO2 J23584-04251   359.612  -4.419 1.145 0.062  5.0                                                                       
MOO2 J23584+04297   359.612   4.496 1.690 0.078  5.5                                                                       
MOO2 J23584+02439   359.620   2.732 1.780 0.081  5.0                                                                       
MOO2 J23585+04461   359.630   4.769 0.530 0.044  6.1                                                                       
MOO2 J23585+00124   359.637   0.207 0.490 0.043  5.1                                                                       
MOO2 J23585+00395   359.637   0.660 1.240 0.065  5.6                                                                       
MOO2 J23586-04043   359.661  -4.072 1.880 0.084  5.2                                                                       
MOO2 J23587+00423   359.688   0.706 1.860 0.083  6.2                                                                       
MOO2 J23587-04101   359.688  -4.169 0.565 0.045  9.3                                                                       
MOO2 J23587-00431   359.694  -0.720 1.150 0.062  5.2                                                                       
MOO2 J23588-01121   359.705  -1.203 0.500 0.044  9.1                                RMJ235849.3-011207.9      12           
MOO2 J23588+04445   359.710   4.742 1.300 0.067  5.2                                                                       
MOO2 J23589+01439   359.725   1.732 0.500 0.044  5.1                                                                       
MOO2 J23589+00335   359.737   0.560 0.570 0.046  7.1 0.614 14                       HSCJ235855+003329         14           
MOO2 J23589-00563   359.744  -0.940 1.020 0.059  5.9                                                                       
MOO2 J23590+03333   359.749   3.555 0.490 0.043  5.5                                                                       
MOO2 J23590-02377   359.750  -2.629 0.400 0.041  5.7                                                                       
MOO2 J23591-04517   359.774  -4.862 0.810 0.052  7.6                                                                       
MOO2 J23591+02169   359.776   2.282 1.550 0.074  6.4                                                                       
MOO2 J23591+02545   359.778   2.909 0.470 0.043  6.8                                                                       
MOO2 J23591+01041   359.781   1.069 0.520 0.044  5.5                                                                       
MOO2 J23592+01169   359.805   1.283 0.695 0.049  6.6 0.680 14                       HSCJ235913+011707         14           
MOO2 J23593+04583   359.825   4.972 0.230 0.036  8.3 0.240 12                       RMJ235933.2+045857.6      12           
MOO2 J23593-02309   359.833  -2.515 1.430 0.070  5.7                                                                       
MOO2 J23593+01173   359.835   1.289 1.790 0.081  5.3                                                                       
MOO2 J23593+02369   359.837   2.615 1.750 0.080  5.5                                                                       
MOO2 J23594+01591   359.852   1.986 0.240 0.036  6.4                                                                       
MOO2 J23594+02333   359.854   2.555 0.400 0.041  5.5                                                                       
MOO2 J23594+03377   359.863   3.629 0.500 0.044  6.0                                                                       
MOO2 J23595+01191   359.875   1.319 0.410 0.041  9.1                                HSCJ235933+011839         14           
MOO2 J23595-02029   359.879  -2.049 0.600 0.046  5.6                                                                       
MOO2 J23595+04543   359.881   4.905 0.630 0.047  5.1                                                                       
MOO2 J23595+02081   359.889   2.136 0.420 0.041 11.0 0.429 2                        ACT-CL J2359.5+0208       2,12,14      
MOO2 J23595+01171   359.891   1.286 0.640 0.048  5.2                                                                       
MOO2 J23595-01245   359.892  -1.409 1.470 0.072  6.0                                                                       
MOO2 J23595-01471   359.896  -1.786 1.235 0.065  5.4                                                                       
MOO2 J23596-01045   359.921  -1.076 0.530 0.044  5.1                                                                       
MOO2 J23597+02171   359.930   2.285 0.400 0.041  9.4 0.395 12                       RMJ235940.2+021744.3      12           
MOO2 J23597-01069   359.938  -1.116 1.735 0.079  5.3                                                                       
MOO2 J23598+03193   359.959   3.322 1.090 0.061  5.8                                                                       
MOO2 J23598+03237   359.966   3.395 0.320 0.038  7.9                                RMJ235952.7+032350.1      12           
MOO2 J23598+04169   359.972   4.282 1.165 0.063  6.3                                                                       
MOO2 J23599+03293   359.973   3.488 0.545 0.045  5.1                                                                       
MOO2 J23599+00421   359.974   0.703 0.240 0.036  5.9                                                                       
MOO2 J23599+04407   359.994   4.678 0.625 0.047  5.1                                                                       
MOO2 J24000+01035   359.998   1.059 0.590 0.046  7.0                                                                       
MOO2 J24000-04205   359.999  -4.342 1.420 0.070  5.5                                                                       

